Modeling Coordinated vs. P2P Mining: An Analysis of Inefficiency and Inequality in Proof-of-Work Blockchains

We study efficiency in a proof-of-work blockchain with non-zero latencies, focusing in particular on the (inequality in) individual miners' efficiencies. Prior work attributed differences in miners' efficiencies mostly to attacks, but we pursue a different question: Can inequality in miners' efficiencies be explained by delays, even when all miners are honest? Traditionally, such efficiency-related questions were tackled only at the level of the overall system, and in a peer-to-peer (P2P) setting where miners directly connect to one another. Despite it being common today for miners to pool compute capacities in a mining pool managed by a centralized coordinator, efficiency in such a coordinated setting has barely been studied. In this paper, we propose a simple model of a proof-of-work blockchain with latencies for both the P2P and the coordinated settings. We derive a closed-form expression for the efficiency in the coordinated setting with an arbitrary number of miners and arbitrary latencies, both for the overall system and for each individual miner. We leverage this result to show that inequalities arise from variability in the delays, but that if all miners are equidistant from the coordinator, they have equal efficiency irrespective of their compute capacities. We then prove that, under a natural consistency condition, the overall system efficiency in the P2P setting is higher than that in the coordinated setting. Finally, we perform a simulation-based study to demonstrate that even in the P2P setting delays between miners introduce inequalities, and that there is a more complex interplay between delays and compute capacities.

==> datastore/real-world/data/world-50m.txt <==
180.0 -16.152929687500006
179.84814453125 -16.214257812500009
179.788867187500045 -16.221484375
179.715039062500011 -16.207617187500006
179.63525390625 -16.223242187500006
179.5517578125 -16.249902343750009
179.47509765625 -16.294140625000011
179.359179687500045 -16.3798828125
179.293554687500034 -16.398632812500011
179.224609375 -16.405175781250009
179.091406250000034 -16.4375
178.960546875000034 -16.4828125
178.86572265625 -16.5400390625
178.805078125000023 -16.631445312500006
178.744531250000023 -16.634179687500009
178.686328125000045 -16.665625
178.63427734375 -16.648535156250006
178.583593750000034 -16.621875
178.567773437500023 -16.663867187500003
178.5419921875 -16.700488281250003
178.513769531250034 -16.72607421875
178.497460937500023 -16.787890625
178.603710937500011 -16.800585937500003
178.638085937500023 -16.851269531250011
178.6650390625 -16.920019531250006
178.706640625000034 -16.976171875
178.802929687500011 -16.9521484375
178.883691406250023 -16.886035156250003
178.950390625000011 -16.904003906250011
179.0068359375 -16.900195312500003
179.055468750000045 -16.813574218750006
179.202343750000011 -16.712695312500003
179.300488281250011 -16.710351562500009
179.323339843750034 -16.718066406250003
179.345996093750045 -16.769726562500011
179.375 -16.7919921875
179.419335937500023 -16.806542968750009
179.465429687500034 -16.806054687500009
179.588964843750034 -16.787011718750009
179.714746093750023 -16.743554687500009
179.82080078125 -16.736914062500006
179.927929687500011 -16.744433593750003
179.890039062500023 -16.6669921875
179.905957031250011 -16.58359375
179.926562500000045 -16.551660156250009
179.930371093750011 -16.519433593750009
179.884960937500011 -16.518457031250009
179.841015625000011 -16.5375
179.697070312500045 -16.631933593750006
179.568164062500045 -16.747460937500009
179.564160156250011 -16.636914062500011
179.619140625 -16.527734375
179.748144531250034 -16.4462890625
179.793847656250023 -16.370312500000011
179.848242187500034 -16.301660156250009
179.999218750000011 -16.168554687500006

177.257519531250011 -17.05419921875
177.287402343750045 -17.048632812500003
177.275781250000023 -17.104882812500009
177.234179687500045 -17.147070312500006
177.182812500000011 -17.163867187500003
177.210156250000011 -17.084277343750003
177.2392578125 -17.059375
177.257519531250011 -17.05419921875

127.372656250000034 0.791308593749989
127.353808593750045 0.847460937499989
127.31982421875 0.862011718749997
127.292773437500045 0.842480468749997
127.286425781250045 0.811914062499994
127.306054687500023 0.769433593749994
127.33837890625 0.758447265624994
127.372656250000034 0.791308593749989

-81.322314453124989 24.68505859375
-81.420068359374994 24.75
-81.421679687499989 24.732617187499997
-81.379052734374994 24.666259765625
-81.379052734374994 24.636279296875003
-81.364794921874989 24.629931640625003
-81.334814453124991 24.650488281249991
-81.31982421875 24.667626953124994
-81.322314453124989 24.68505859375

-80.799414062499991 24.846289062499991
-80.8388671875 24.81787109375
-80.848339843749997 24.803662109374997
-80.829394531249989 24.803662109374997
-80.786767578124994 24.821044921875
-80.785205078124989 24.835253906250003
-80.799414062499991 24.846289062499991

-80.625683593749997 24.941113281249997
-80.665136718749991 24.8984375
-80.63828125 24.903173828124991
-80.614599609374991 24.937939453124997
-80.625683593749997 24.941113281249997

129.56884765625 -31.627246093750003
129.187695312500011 -31.659960937500003
128.946191406250023 -31.70263671875
128.546093750000011 -31.8876953125
128.067675781250045 -32.066503906250006
127.678027343750045 -32.151269531250009
127.31982421875 -32.2640625
127.084082031250034 -32.296875
126.779296875 -32.3109375
126.136523437499989 -32.2568359375
125.917187500000011 -32.296972656250006
125.567480468750034 -32.505859375
125.463671874999989 -32.556542968750009
125.2666015625 -32.614453125000011
124.7587890625 -32.882714843750009
124.524609375000011 -32.940136718750011
124.373242187500011 -32.958398437500009
124.24375 -33.015234375
124.126074218750034 -33.12939453125
123.967187500000023 -33.4462890625
123.868359375000011 -33.596386718750011
123.650390625 -33.836328125
123.5068359375 -33.916210937500011
123.365429687500011 -33.905371093750006
123.207617187500034 -33.98828125
123.067578125000011 -33.900585937500011
122.955664062500034 -33.8837890625
122.777539062500011 -33.890820312500011
122.150976562500034 -33.991796875
122.061132812500034 -33.874414062500009
121.946386718750034 -33.856738281250003
121.729687500000011 -33.8625
121.405078124999989 -33.826757812500006
120.814550781250034 -33.871289062500011
120.530566406249989 -33.919726562500003
120.418359375000023 -33.963085937500011
120.209375 -33.935449218750009
119.854101562500034 -33.974707031250006
119.729101562500034 -34.04150390625
119.635156250000023 -34.101171875
119.450585937500023 -34.368261718750006
119.247656250000034 -34.456445312500009
119.081347656249989 -34.459375
118.895312499999989 -34.479882812500009
118.520117187500034 -34.737109375
118.135546874999989 -34.986621093750003
118.006445312500034 -35.01328125
117.863085937499989 -35.054980468750003
117.675390625000034 -35.074902343750011
117.581933593750023 -35.097753906250006
117.143945312500023 -35.03369140625
116.865429687500011 -35.026562500000011
116.517187500000034 -34.987890625
116.217089843749989 -34.865820312500006
115.986718750000023 -34.795019531250006
115.726269531250011 -34.526074218750011
115.565039062500034 -34.42578125
115.277636718749989 -34.303906250000011
115.19482421875 -34.308496093750009
115.1279296875 -34.341796875
115.0087890625 -34.255859375
115.005664062499989 -34.145117187500006
114.973437499999989 -34.051171875
114.975683593750034 -33.80419921875
114.993847656250011 -33.515332031250011
115.098925781249989 -33.580273437500011
115.181640625 -33.643457031250009
115.358789062500023 -33.639941406250003
115.515332031250011 -33.531347656250006
115.6044921875 -33.372265625000011
115.683007812500023 -33.19287109375
115.6708984375 -33.002148437500011
115.618554687500023 -32.6669921875
115.654296875 -32.596582031250009
115.707910156250023 -32.56796875
115.725390624999989 -32.401074218750011
115.738085937499989 -31.887890625000011
115.698437500000011 -31.694531250000011
115.45458984375 -31.302539062500003
115.294335937500023 -30.961816406250009
115.176855468750034 -30.808007812500009
115.077929687499989 -30.560449218750009
114.994531250000023 -30.216210937500009
114.968847656250034 -30.042285156250003
114.942089843750011 -29.721582031250009
114.971386718750011 -29.539746093750011
114.958984375 -29.43359375
114.856835937500023 -29.14296875
114.62841796875 -28.871777343750011
114.59062 -28.771679687500011
114.591796875 -28.666210937500011
114.537402343749989 -28.542871093750009
114.353515625 -28.294921875
114.165136718750034 -28.080664062500006
114.133496093750011 -27.976464843750009
114.098437499999989 -27.544238281250003
114.02812 -27.347265625
113.709375 -26.847753906250006
113.3330078125 -26.417382812500009
113.231054687500034 -26.241406250000011
113.184765625000011 -26.182226562500006
113.210742187499989 -26.17421875
113.253125 -26.197265625
113.300097656249989 -26.240234375
113.3232421875 -26.243847656250011
113.345312500000034 -26.208300781250003
113.342871093750034 -26.126074218750006
113.356054687500034 -26.08046875
113.388964843749989 -26.105566406250006
113.427441406250011 -26.198046875
113.546582031250011 -26.436718750000011
113.581640625000034 -26.55810546875
113.733691406249989 -26.595117187500009
113.780371093750034 -26.56328125
113.83642578125 -26.500585937500006
113.852832031249989 -26.332128906250006
113.775781250000023 -26.255957031250006
113.706445312500023 -26.2236328125
113.589062500000011 -26.0986328125
113.513378906250011 -25.898339843750009
113.395312499999989 -25.71328125
113.397363281250023 -25.647167968750011
113.451367187500011 -25.59912109375
113.539453125000023 -25.625195312500011
113.621191406250034 -25.731640625000011
113.713085937500011 -25.830761718750011
113.697851562500034 -26.004199218750003
113.68359375 -26.051660156250009
113.691699218749989 -26.091699218750009
113.723730468750034 -26.129785156250009
113.765820312500011 -26.159765625
113.811816406249989 -26.115820312500006
113.853906250000023 -26.014453125
113.8798828125 -26.027636718750003
113.9423828125 -26.258691406250009
113.991992187499989 -26.321484375000011
114.09033203125 -26.393652343750006
114.175976562500011 -26.3375
114.215722656250023 -26.289453125
114.203320312500011 -26.126367187500009
114.228515625 -25.96875
114.214257812500023 -25.8515625
113.992773437500034 -25.544824218750009
113.792382812500023 -25.165722656250011
113.670800781250023 -24.97705078125
113.569238281250023 -24.69296875
113.503515625000034 -24.594628906250009
113.417675781250011 -24.435644531250006
113.412988281250023 -24.254003906250006
113.421289062500023 -24.13232421875
113.489843750000034 -23.86962890625
113.552929687500011 -23.7328125
113.757031250000011 -23.418164062500011
113.766992187500023 -23.282519531250003
113.764843750000011 -23.18046875
113.794921875 -23.023632812500011
113.795117187500011 -22.91455078125
113.767871093749989 -22.812890625
113.682812500000011 -22.637792968750006
113.795019531250034 -22.332128906250006
113.958398437500023 -21.939160156250011
114.022851562500023 -21.881445312500006
114.123925781250023 -21.82861328125
114.142578125 -21.909765625
114.0927734375 -22.181347656250011
114.163867187499989 -22.323339843750006
114.1416015625 -22.483105468750011
114.205175781250034 -22.455859375
114.303515624999989 -22.425390625
114.377734374999989 -22.341503906250011
114.4169921875 -22.261035156250003
114.602832031249989 -21.9421875
114.709277343749989 -21.823437500000011
114.859082031250011 -21.7359375
115.161718750000034 -21.630566406250011
115.456152343750034 -21.49169921875
115.596093750000023 -21.358105468750011
115.771484375 -21.242285156250006
115.8935546875 -21.11669921875
116.010937500000011 -21.030371093750006
116.605859375000023 -20.71337890625
116.706738281250011 -20.65380859375
116.836328125000023 -20.647070312500006
116.995312500000011 -20.657617187500009
117.139062500000023 -20.640917968750003
117.292773437499989 -20.713085937500011
117.40625 -20.72119140625
117.683886718749989 -20.642773437500011
117.832324218749989 -20.572558593750003
118.087304687500023 -20.419042968750006
118.19921875 -20.375195312500011
118.458300781249989 -20.32666015625
118.75146484375 -20.261914062500011
119.1044921875 -19.995312500000011
119.358789062500023 -20.012304687500006
119.5859375 -20.038281250000011
119.767773437500011 -19.958398437500009
120.1962890625 -19.909472656250003
120.433691406250034 -19.841992187500011
120.87841796875 -19.6650390625
120.997949218750023 -19.604394531250009
121.179785156250034 -19.477929687500009
121.337695312499989 -19.319921875
121.493554687500023 -19.1064453125
121.589453125000034 -18.915136718750006
121.630664062499989 -18.816601562500011
121.721972656249989 -18.659960937500003
121.784863281250011 -18.5359375
121.833789062499989 -18.47705078125
122.00625 -18.393652343750006
122.262109375000023 -18.159082031250009
122.345410156250011 -18.111914062500006
122.360937500000034 -18.036914062500003
122.305761718750034 -17.994921875
122.237402343750034 -17.968554687500003
122.191308593750023 -17.7203125
122.1474609375 -17.549023437500011
122.143164062500034 -17.428417968750011
122.160253906250034 -17.313671875000011
122.260937500000011 -17.1357421875
122.332714843750011 -17.059375
122.432031250000023 -16.970410156250011
122.522558593750034 -16.94287109375
122.597949218749989 -16.864941406250011
122.720410156250011 -16.787695312500006
122.772070312500034 -16.710156250000011
122.848046875000023 -16.552441406250011
122.916796874999989 -16.4326171875
122.970703125 -16.436816406250003
123.074414062500011 -16.71533203125
123.14208984375 -16.863085937500003
123.265917968749989 -17.036816406250011
123.383203125000023 -17.292773437500003
123.478808593749989 -17.409960937500003
123.525195312499989 -17.485742187500009
123.563085937500034 -17.520898437500009
123.571484375000011 -17.472265625
123.561816406249989 -17.415429687500009
123.60791015625 -17.219921875000011
123.586328125000023 -17.082714843750011
123.593554687499989 -17.030371093750006
123.61767578125 -17.00830078125
123.6640625 -17.023242187500003
123.753808593750023 -17.099804687500011
123.799023437500011 -17.127148437500011
123.8310546875 -17.120800781250011
123.829492187500023 -16.996875
123.874414062500023 -16.918652343750011
123.856347656250023 -16.86474609375
123.77812 -16.867773437500006
123.745019531250023 -16.800976562500011
123.680468749999989 -16.7236328125
123.607128906250011 -16.668066406250006
123.517968750000023 -16.540722656250011
123.490429687500011 -16.49072265625
123.525097656250011 -16.467578125
123.581347656249989 -16.470898437500011
123.6259765625 -16.416308593750003
123.646484375 -16.343066406250003
123.607031250000034 -16.224023437500009
123.6474609375 -16.179882812500011
123.728906250000023 -16.192480468750006
123.859179687499989 -16.38232421875
123.915234375000011 -16.363574218750003
123.961328125000023 -16.286914062500003
124.04443359375 -16.264941406250003
124.129785156250023 -16.27880859375
124.18603515625 -16.33359375
124.300390625000034 -16.38828125
124.452734375000034 -16.382031250000011
124.529980468750011 -16.395214843750011
124.6923828125 -16.386132812500009
124.77197265625 -16.402636718750003
124.757031250000011 -16.373339843750003
124.669238281249989 -16.338769531250009
124.5703125 -16.331835937500003
124.454492187500023 -16.335253906250003
124.404882812500034 -16.298925781250006
124.388281250000034 -16.203027343750009
124.416406250000023 -16.133496093750011
124.4345703125 -16.103808593750003
124.509960937500011 -16.116308593750006
124.576855468750011 -16.113671875
124.585058593750034 -16.020117187500006
124.608593750000011 -15.9375
124.648535156250034 -15.870214843750006
124.648339843750023 -15.80546875
124.606640625000011 -15.82265625
124.504296875000023 -15.972460937500003
124.455273437500011 -15.8505859375
124.381640624999989 -15.758203125
124.396582031250034 -15.625878906250009
124.439550781250034 -15.493554687500009
124.505664062499989 -15.475390625
124.561621093750034 -15.496289062500011
124.644335937499989 -15.418847656250009
124.69091796875 -15.359667968750003
124.68017578125 -15.31103515625
124.692578125000011 -15.273632812500011
124.75048828125 -15.285253906250006
124.972070312500023 -15.404296875
125.016406249999989 -15.466503906250011
125.06298828125 -15.442285156250009
125.077929687499989 -15.37451171875
125.072949218750011 -15.306738281250006
125.024023437500034 -15.316992187500006
124.9091796875 -15.31005859375
124.882714843750023 -15.27197265625
124.892675781250034 -15.240527343750003
124.839062500000011 -15.160742187500006
124.914160156250034 -15.109960937500006
124.978710937500011 -15.106640625000011
125.023339843750023 -15.071875
125.024023437500034 -15.0244140625
125.038183593750034 -15.004101562500011
125.072949218750011 -15.032324218750006
125.188671875000011 -15.04541015625
125.302343750000034 -15.106835937500009
125.355664062500011 -15.119824218750011
125.375585937500034 -15.086816406250009
125.3837890625 -15.015625
125.243261718750034 -14.944531250000011
125.239453125000011 -14.874609375
125.180371093750011 -14.794042968750006
125.1787109375 -14.714746093750009
125.266503906250023 -14.6484375
125.284570312500023 -14.584082031250006
125.33544921875 -14.557910156250003
125.435937500000023 -14.556835937500011
125.503710937499989 -14.502246093750003
125.579785156250011 -14.483203125
125.598339843750011 -14.361621093750003
125.597070312500023 -14.278125
125.627734374999989 -14.256640625
125.70458984375 -14.29140625
125.68125 -14.387988281250003
125.680957031249989 -14.480175781250011
125.66162109375 -14.529492187500011
125.690527343750034 -14.525390625
125.708398437500023 -14.5048828125
125.738476562500011 -14.4443359375
125.819531250000011 -14.469140625
125.839550781250011 -14.533886718750011
125.85009765625 -14.597265625
125.890625 -14.61796875
125.946093749999989 -14.520410156250009
126.020703125000011 -14.49453125
126.0166015625 -14.371289062500011
126.044824218750023 -14.283007812500003
126.053613281250023 -14.216699218750009
126.100878906249989 -14.184375
126.111328125 -14.1140625
126.073437500000011 -14.065527343750006
126.053906250000011 -13.977246093750011
126.119042968750023 -13.957714843750011
126.184277343750011 -14.002050781250006
126.228222656250011 -14.113378906250006
126.258496093750011 -14.16357421875
126.298828125 -14.13623046875
126.323046874999989 -14.062109375
126.40312 -14.018945312500009
126.482421875 -14.07890625
126.569726562500023 -14.1609375
126.679101562500023 -14.08935546875
126.780664062500023 -13.955175781250006
126.764453124999989 -13.873046875
126.775585937500011 -13.788476562500009
126.903222656250023 -13.744140625
127.006054687500011 -13.776757812500009
127.099218750000034 -13.867382812500011
127.293066406250034 -13.934765625000011
127.457617187500034 -14.031445312500011
127.531054687500045 -14.094628906250009
127.6728515625 -14.195117187500003
127.763476562500045 -14.299414062500006
127.887597656250023 -14.48515625
128.180468750000045 -14.711621093750011
128.199414062500011 -14.751757812500003
128.159863281250011 -14.827343750000011
128.124414062500023 -14.924121093750003
128.080468750000023 -15.087988281250006
128.069433593750034 -15.329296875000011
128.111718750000023 -15.31201171875
128.155468750000011 -15.2255859375
128.201757812500034 -15.243359375000011
128.254687500000045 -15.298535156250011
128.258984375000011 -15.24560546875
128.227246093750011 -15.213574218750011
128.172949218750034 -15.102246093750011
128.175 -15.043164062500011
128.218359375000034 -14.995703125
128.28515625 -14.938867187500009
128.358203125000045 -14.901660156250003
128.403222656250023 -14.869140625
128.409863281250011 -14.82890625
128.477441406250023 -14.787988281250009
128.575781250000034 -14.774511718750006
128.635546875000045 -14.780957031250011
129.058203125000034 -14.884375
129.165136718750034 -14.987597656250003
129.175195312500023 -15.115039062500003
129.2158203125 -15.160253906250006
129.237890625000034 -15.080175781250006
129.233593750000011 -14.906054687500003
129.267578125 -14.871484375
129.38125 -14.8984375
129.458984375 -14.933203125
129.567089843750011 -15.04736328125
129.587695312500045 -15.103320312500003
129.634765625 -15.139746093750006
129.650292968750023 -15.086816406250009
129.628222656250045 -15.011816406250006
129.612695312500023 -14.925878906250006
129.637109375000023 -14.850976562500009
129.763476562500045 -14.845019531250003
129.848730468750034 -14.82890625
129.808398437500045 -14.799707031250009
129.753515625000034 -14.78955078125
129.662988281250023 -14.720898437500011
129.604687500000011 -14.647070312500006
129.698632812500023 -14.575292968750006
129.697949218750011 -14.557421875
129.60791015625 -14.559667968750006
129.48388671875 -14.48974609375
129.378710937500045 -14.392480468750009
129.459179687500011 -14.213476562500006
129.61962890625 -14.038378906250003
129.709863281250023 -13.97998046875
129.718359375000034 -13.9208984375
129.76171875 -13.811914062500009
129.789257812500011 -13.719921875000011
129.797167968750045 -13.6484375
129.8388671875 -13.572949218750011
129.937890625000023 -13.501660156250011
130.072656250000023 -13.476171875
130.135937500000011 -13.448339843750006
130.199316406250034 -13.382617187500003
130.259765625 -13.30224609375
130.134960937500011 -13.1455078125
130.145312500000045 -13.059179687500006
130.168164062500011 -12.957421875
130.317968750000034 -12.882910156250006
130.39990234375 -12.687890625
130.454199218750034 -12.65859375
130.571875 -12.664355468750003
130.617480468750045 -12.646875
130.609570312500011 -12.491308593750006
130.622656250000034 -12.431054687500009
130.67236328125 -12.406933593750011
130.736132812500045 -12.427734375
130.776562500000011 -12.495312500000011
130.867382812500011 -12.557812500000011
130.898242187500045 -12.523632812500011
130.882910156250034 -12.455078125
130.873828125000045 -12.3671875
130.956640625000034 -12.348242187500006
131.0234375 -12.342871093750006
131.030078125000045 -12.27109375
131.01953125 -12.2138671875
131.045703125000045 -12.189648437500011
131.219921875000011 -12.177929687500011
131.265429687500045 -12.119042968750009
131.291601562500034 -12.06787109375
131.313769531250045 -12.095898437500011
131.342089843750045 -12.210058593750006
131.438281250000045 -12.276953125
131.726269531250011 -12.278125
131.887988281250045 -12.23193359375
131.956738281250011 -12.25927734375
132.064062500000034 -12.28076171875
132.182324218750011 -12.226953125
132.253222656250045 -12.18603515625
132.3720703125 -12.239160156250009
132.411035156250023 -12.295117187500011
132.441601562500011 -12.176367187500006
132.510546875000045 -12.134863281250006
132.583789062500045 -12.110253906250009
132.676367187500034 -12.130078125000011
132.712792968750023 -12.1234375
132.630468750000034 -12.03515625
132.63525390625 -11.9546875
132.6298828125 -11.835839843750009
132.644726562500011 -11.727148437500006
132.674218750000023 -11.649023437500006
132.475195312500034 -11.491503906250003
132.277929687500034 -11.467675781250009
132.133593750000045 -11.500683593750011
132.072851562500034 -11.474707031250006
131.944628906250045 -11.348535156250009
131.822460937500011 -11.302441406250011
131.811816406250045 -11.271386718750009
131.961523437500034 -11.180859375000011
132.0185546875 -11.196386718750006
132.105761718750045 -11.281152343750009
132.155468750000011 -11.311132812500006
132.19775390625 -11.304980468750003
132.225 -11.23876953125
132.2626953125 -11.204003906250009
132.333984375 -11.223535156250009
132.557324218750011 -11.366894531250011
132.682812500000011 -11.505566406250011
132.7470703125 -11.468945312500011
132.857128906250011 -11.39111328125
132.961035156250034 -11.407324218750006
133.02490234375 -11.452832031250011
133.114355468750034 -11.621777343750011
133.185253906250011 -11.705664062500006
133.356152343750011 -11.728222656250011
133.443164062500045 -11.760351562500006
133.533203125 -11.816210937500003
133.654492187500011 -11.811328125
133.904199218750023 -11.83203125
134.139453125000045 -11.940136718750011
134.237109375000045 -12.007714843750009
134.35107421875 -12.02578125
134.417382812500023 -12.052734375
134.5380859375 -12.060839843750003
134.730273437500045 -11.984375
134.81640625 -12.0546875
134.854687500000011 -12.1025390625
135.029687500000023 -12.19375
135.217968750000011 -12.2216796875
135.352343750000045 -12.129199218750003
135.548730468750023 -12.060644531250006
135.685546875 -11.956152343750006
135.788476562500023 -11.90703125
135.88525390625 -11.821679687500009
135.922460937500034 -11.82578125
135.843554687500045 -11.905468750000011
135.833984375 -11.95068359375
135.895800781250045 -11.96953125
135.889453125000045 -11.992773437500006
135.804296875000034 -12.054785156250006
135.702539062500023 -12.151562500000011
135.704394531250045 -12.209863281250009
135.743945312500045 -12.24169921875
135.790820312500045 -12.2275390625
135.857421875 -12.178515625
135.937792968750045 -12.152148437500003
136.008496093750011 -12.19140625
136.031445312500011 -12.330859375
136.081835937500045 -12.422460937500006
136.192675781250045 -12.43515625
136.260644531250023 -12.433789062500011
136.328515625000023 -12.305566406250009
136.291894531250023 -12.196386718750006
136.249902343750023 -12.173046875000011
136.270117187500034 -12.131640625
136.443359375 -11.951464843750003
136.540234375000011 -11.957617187500006
136.609765625000023 -12.13359375
136.719433593750011 -12.226464843750009
136.83642578125 -12.219140625
136.8974609375 -12.243554687500009
136.947460937500011 -12.349902343750003
136.537011718750023 -12.784277343750006
136.517773437500011 -12.8328125
136.573046875000045 -12.91162109375
136.594335937500034 -13.003808593750009
136.461035156250034 -13.225195312500006
136.411914062500045 -13.236132812500003
136.364550781250045 -13.176367187500006
136.294140625000011 -13.137988281250003
136.232324218750023 -13.164941406250009
136.166113281250034 -13.181054687500009
135.927343750000034 -13.304296875
135.92919921875 -13.62158203125
135.989550781250045 -13.81015625
135.954492187500023 -13.934863281250003
135.883398437500034 -14.153125
135.806347656250011 -14.234179687500003
135.744531250000023 -14.28662109375
135.538867187500045 -14.5849609375
135.473242187500034 -14.656640625
135.405175781250023 -14.758203125
135.428027343750045 -14.855664062500011
135.453320312500011 -14.923144531250003
135.53076171875 -15.000390625
135.832617187500034 -15.16015625
135.969531250000045 -15.270214843750011
136.205371093750045 -15.403417968750006
136.25927734375 -15.495214843750006
136.291406250000023 -15.570117187500003
136.4619140625 -15.6552734375
136.583593750000034 -15.70654296875
136.61875 -15.693359375
136.644140625000034 -15.675585937500003
136.674609375000045 -15.675390625
136.704882812500045 -15.685253906250011
136.700097656250023 -15.751953125
136.686718750000011 -15.788476562500009
136.698144531250023 -15.8349609375
136.78466796875 -15.894238281250011
136.922656250000045 -15.892382812500003
137.002148437500011 -15.878320312500009
137.08984375 -15.941308593750009
137.1689453125 -15.982128906250011
137.29931640625 -16.066308593750009
137.5263671875 -16.167089843750006
137.703710937500034 -16.233007812500006
137.912890625000045 -16.4765625
138.071582031250045 -16.616992187500003
138.245019531250023 -16.718359375
138.505664062500045 -16.78955078125
138.625683593750011 -16.77783203125
138.8203125 -16.860644531250003
139.009863281250034 -16.899316406250009
139.1103515625 -17.0140625
139.14453125 -17.10107421875
139.154101562500045 -17.167773437500003
139.248437500000023 -17.32861328125
139.440527343750034 -17.380566406250011
139.689648437500011 -17.540722656250011
139.89453125 -17.611328125
139.945996093750011 -17.653613281250003
140.035839843750011 -17.70263671875
140.209667968750011 -17.704394531250003
140.511132812500023 -17.62451171875
140.6484375 -17.54375
140.830468750000023 -17.414453125
140.915820312500045 -17.192578125000011
140.966015625000011 -17.014550781250009
141.219140625000023 -16.646191406250011
141.291406250000023 -16.463476562500006
141.355664062500011 -16.22109375
141.411914062500045 -16.069531250000011
141.393164062500034 -15.9046875
141.451562500000023 -15.605273437500003
141.581445312500023 -15.195410156250006
141.62548828125 -15.056640625
141.603515625 -14.852734375000011
141.52294921875 -14.470117187500009
141.558984375000023 -14.337890625
141.594335937500034 -14.15283203125
141.535449218750045 -14.018652343750006
141.480664062500011 -13.9267578125
141.472558593750023 -13.797558593750011
141.5341796875 -13.553808593750006
141.588769531250023 -13.425097656250003
141.645410156250023 -13.259082031250003
141.613574218750045 -12.943457031250006
141.734570312500011 -12.83349609375
141.7822265625 -12.778710937500009
141.875781250000045 -12.778222656250009
141.920312500000023 -12.802929687500011
141.929785156250034 -12.73984375
141.892871093750045 -12.681347656250011
141.878320312500023 -12.61328125
141.852148437500034 -12.578710937500006
141.794531250000034 -12.566601562500011
141.746679687500034 -12.529394531250006
141.677734375 -12.491406250000011
141.688574218750034 -12.35107421875
141.805761718750034 -12.080078125
141.870507812500023 -11.9755859375
141.912988281250023 -12.019238281250011
141.961132812500011 -12.054296875
141.9677734375 -11.976269531250011
141.951562500000023 -11.896191406250011
142.04052734375 -11.631738281250009
142.138964843750045 -11.273242187500003
142.168359375000023 -10.946582031250003
142.326464843750045 -10.884179687500009
142.406835937500034 -10.80224609375
142.456445312500023 -10.707324218750003
142.544824218750023 -10.707324218750003
142.605078125000034 -10.748242187500011
142.5654296875 -10.819433593750006
142.552734375 -10.874414062500009
142.723046875000023 -11.010449218750011
142.779687500000023 -11.115332031250006
142.803320312500034 -11.213964843750006
142.836816406250023 -11.306933593750003
142.852929687500023 -11.432226562500006
142.8505859375 -11.63232421875
142.87255859375 -11.821386718750006
142.933984375000023 -11.880761718750009
142.988476562500011 -11.919042968750006
143.06640625 -11.924121093750003
143.178906250000011 -11.954492187500009
143.152929687500034 -12.075878906250011
143.104687500000011 -12.169628906250011
143.099023437500023 -12.225976562500009
143.110253906250023 -12.303515625
143.190625 -12.361230468750009
143.254101562500011 -12.397656250000011
143.289648437500034 -12.498828125
143.401562500000011 -12.639941406250003
143.397558593750034 -12.736132812500003
143.457714843750011 -12.855761718750003
143.512011718750045 -13.09453125
143.529492187500011 -13.303808593750006
143.586621093750011 -13.443652343750003
143.548437500000034 -13.741015625
143.589257812500023 -13.86279296875
143.643359375000045 -13.963671875
143.707226562500011 -14.16455078125
143.75634765625 -14.348828125000011
143.822363281250034 -14.401074218750011
143.961816406250023 -14.462890625
144.105859375000023 -14.39453125
144.209863281250023 -14.301953125000011
144.321679687500023 -14.279394531250006
144.473046875000023 -14.231835937500009
144.58642578125 -14.354687500000011
144.648046875000034 -14.492480468750003
144.915722656250011 -14.67431640625
145.064453125 -14.791015625
145.179980468750045 -14.85693359375
145.287695312500034 -14.943164062500003
145.276953125000034 -15.029394531250006
145.251660156250011 -15.097460937500003
145.276171875000045 -15.20390625
145.293066406250034 -15.327246093750006
145.271582031250034 -15.476660156250006
145.349511718750023 -15.7015625
145.375390625000023 -15.881054687500011
145.4580078125 -16.056445312500003
145.451855468750011 -16.236914062500006
145.436425781250023 -16.304980468750003
145.426074218750045 -16.406152343750009
145.490429687500011 -16.532128906250009
145.549902343750034 -16.625097656250006
145.638281250000034 -16.72607421875
145.754785156250023 -16.879492187500006
145.837890625 -16.910351562500011
145.912109375 -16.9125
145.901953125000034 -17.070214843750009
146.0498046875 -17.381054687500011
146.125878906250023 -17.63525390625
146.074023437500045 -17.97734375
146.022851562500023 -18.17578125
146.0322265625 -18.272851562500009
146.223046875000023 -18.509863281250006
146.333203125000011 -18.5537109375
146.311718750000011 -18.666699218750011
146.296875 -18.841210937500009
146.383398437500034 -18.97705078125
146.481152343750011 -19.078710937500006
146.587304687500023 -19.139453125
146.691992187500034 -19.187402343750009
146.829003906250023 -19.235742187500009
147.002636718750011 -19.256054687500011
147.0927734375 -19.332617187500006
147.138769531250034 -19.393164062500006
147.278125 -19.414160156250006
147.341503906250011 -19.402929687500006
147.418554687500034 -19.378125
147.470898437500011 -19.419335937500009
147.509765625 -19.47412109375
147.586035156250034 -19.622753906250011
147.742382812500011 -19.770117187500006
147.853222656250011 -19.794726562500003
147.915625 -19.869238281250006
148.004492187500034 -19.889550781250009
148.0810546875 -19.898632812500011
148.189648437500011 -19.955859375
148.366894531250011 -20.0875
148.526757812500023 -20.10888671875
148.600488281250023 -20.145214843750011
148.759375 -20.28955078125
148.820996093750011 -20.366406250000011
148.884765625 -20.480859375
148.805078125000023 -20.49169921875
148.72998046875 -20.4677734375
148.683691406250034 -20.580175781250006
148.789453125000023 -20.735644531250003
148.912402343750045 -20.84521484375
149.060546875 -20.961132812500011
149.204882812500045 -21.125097656250006
149.241406250000011 -21.250195312500011
149.2802734375 -21.299511718750011
149.329296875000011 -21.47607421875
149.4541015625 -21.578710937500006
149.460058593750034 -21.765429687500003
149.524023437500034 -22.023632812500011
149.595703125 -22.257617187500003
149.645312500000045 -22.328320312500011
149.703906250000045 -22.440527343750006
149.771582031250034 -22.42626953125
149.822460937500011 -22.389843750000011
149.920312500000023 -22.501367187500009
149.974414062500045 -22.550683593750009
150.005566406250011 -22.521582031250006
149.94189453125 -22.30810546875
149.98125 -22.184277343750011
150.020605468750034 -22.168359375
150.076171875 -22.164453125
150.142968750000023 -22.265429687500003
150.23486328125 -22.372949218750009
150.405078125000045 -22.468945312500011
150.541308593750045 -22.55908203125
150.57958984375 -22.555761718750006
150.564355468750023 -22.486132812500003
150.568554687500011 -22.383984375000011
150.622851562500045 -22.367285156250006
150.672460937500034 -22.418164062500011
150.763867187500011 -22.576171875
150.782812500000034 -22.902929687500006
150.783007812500045 -23.1765625
150.843164062500023 -23.4580078125
150.931054687500023 -23.531933593750011
150.98876953125 -23.601757812500011
151.087695312500045 -23.69609375
151.15380859375 -23.784082031250009
151.236328125 -23.825
151.500781250000045 -24.012402343750011
151.575390625000011 -24.03359375
151.69091796875 -24.038378906250003
151.831640625000034 -24.122949218750009
151.902734375000023 -24.200976562500003
152.055371093750011 -24.494433593750003
152.1298828125 -24.597558593750009
152.282031250000045 -24.699316406250006
152.353125 -24.732519531250006
152.456347656250045 -24.802441406250011
152.4931640625 -24.904003906250011
152.502050781250034 -24.963964843750006
152.563281250000045 -25.072070312500003
152.654296875 -25.201953125
152.789160156250034 -25.274121093750011
152.913476562500023 -25.43212890625
152.920507812500034 -25.688574218750006
152.984960937500034 -25.816210937500003
153.028222656250023 -25.870312500000011
153.12548828125 -25.92265625
153.164941406250023 -25.964160156250003
153.084179687500011 -26.303808593750006
153.162109375 -26.982714843750003
153.116796875000034 -27.194433593750006
153.197949218750011 -27.4046875
153.3857421875 -27.7685546875
153.428417968750011 -27.897656250000011
153.454882812500045 -28.04833984375
153.57568359375 -28.240527343750003
153.569140625000045 -28.533398437500011
153.616894531250011 -28.673046875000011
153.604589843750034 -28.8544921875
153.462207031250045 -29.050195312500009
153.348046875000023 -29.290429687500009
153.346972656250045 -29.49658203125
153.272363281250023 -29.892480468750009
153.223828125000011 -29.998632812500006
153.188183593750011 -30.163867187500003
153.030566406250045 -30.563378906250009
153.023730468750045 -30.720117187500009
153.0478515625 -30.907128906250009
153.021582031250034 -31.086621093750011
152.982226562500045 -31.208789062500003
152.943945312500034 -31.434863281250003
152.785839843750011 -31.786328125000011
152.559277343750011 -32.045703125
152.545312500000023 -32.243066406250009
152.5166015625 -32.330175781250006
152.470410156250011 -32.4390625
152.33125 -32.557519531250009
152.247460937500023 -32.608691406250003
152.215722656250023 -32.678125
152.136523437500045 -32.678125
152.134570312500045 -32.699902343750011
152.188085937500034 -32.7216796875
152.164257812500011 -32.757421875
151.954296875000011 -32.8203125
151.812890625000023 -32.901074218750011
151.668359375000023 -33.0986328125
151.607714843750045 -33.201855468750011
151.530078125000045 -33.300976562500011
151.483789062500023 -33.347460937500003
151.46337890625 -33.397363281250009
151.432031250000023 -33.521582031250006
151.357519531250034 -33.5439453125
151.292089843750034 -33.580957031250009
151.32275390625 -33.699316406250006
151.288378906250045 -33.834863281250009
151.2802734375 -33.926660156250009
151.24462890625 -33.985058593750011
151.20166015625 -33.964062500000011
151.167871093750023 -33.9734375
151.124804687500045 -34.005273437500009
151.191210937500045 -34.015234375
151.231542968750034 -34.0296875
151.089941406250034 -34.1625
150.960351562500023 -34.297070312500011
150.927441406250011 -34.386621093750009
150.871289062500011 -34.499121093750006
150.821875 -34.749218750000011
150.781054687500045 -34.8921875
150.809179687500034 -34.993847656250011
150.804589843750023 -35.012890625000011
150.774609375000011 -35.020410156250009
150.756054687500011 -35.007128906250003
150.697363281250034 -35.041894531250009
150.680957031250045 -35.07666015625
150.705664062500034 -35.119726562500006
150.72216796875 -35.134570312500003
150.714648437500045 -35.155175781250009
150.690332031250023 -35.177734375
150.634472656250011 -35.177636718750009
150.567480468750034 -35.214257812500009
150.374121093750034 -35.584179687500011
150.292187500000011 -35.682324218750011
150.1953125 -35.83359375
150.158496093750045 -35.970605468750009
150.12890625 -36.120410156250003
150.095312500000034 -36.37265625
150.062792968750045 -36.550390625
149.988183593750023 -36.722753906250006
149.960253906250045 -36.845507812500003
149.950585937500023 -37.080273437500011
149.986328125 -37.258398437500006
149.962890625 -37.35302734375
149.962304687500023 -37.44384765625
149.932714843750034 -37.528515625000011
149.809375 -37.5478515625
149.708984375 -37.616992187500003
149.5654296875 -37.72998046875
149.480859375000023 -37.771191406250011
149.298437500000034 -37.802148437500009
148.943945312500034 -37.788476562500009
148.2625 -37.830664062500006
148.130664062500045 -37.856054687500006
147.876757812500045 -37.934179687500006
147.631445312500034 -38.0556640625
147.395605468750034 -38.219140625
146.856835937500023 -38.663476562499994
146.435742187500011 -38.711816406249994
146.35625 -38.711816406249994
146.292578125000034 -38.699804687500006
146.217480468750011 -38.727441406249994
146.216210937500023 -38.78271484375
146.285546875000023 -38.840234375
146.336621093750011 -38.894238281250011
146.426953125000011 -38.819628906250017
146.466601562500045 -38.84033203125
146.481640625000011 -38.977929687499994
146.483789062500023 -39.065039062500006
146.456640625000034 -39.1123046875
146.4 -39.1455078125
146.340039062500011 -39.123828125000017
146.33203125 -39.07666015625
146.254296875000023 -38.964453125
146.158398437500011 -38.86572265625
146.069921875000034 -38.834082031250006
146.018164062500034 -38.867089843749994
145.935351562500045 -38.901757812499994
145.865527343750045 -38.775976562500006
145.790820312500045 -38.6669921875
145.69189453125 -38.655664062499994
145.606347656250023 -38.656835937500006
145.535351562500011 -38.609667968750017
145.397265625000045 -38.535351562500011
145.424218750000023 -38.477343750000017
145.462792968750023 -38.416308593750017
145.542187500000011 -38.393847656250017
145.518359375000045 -38.311425781249994
145.475781250000011 -38.24375
145.366406250000011 -38.225683593750006
145.292773437500045 -38.237597656250017
145.248925781250023 -38.291210937500011
145.191210937500045 -38.383593750000017
144.959570312500034 -38.500781250000017
144.847265625000034 -38.436328125000017
144.7177734375 -38.34033203125
144.7802734375 -38.347363281250011
144.911425781250045 -38.344042968750017
145.020117187500034 -38.258398437500006
145.066992187500034 -38.204882812500017
145.119921875000045 -38.09130859375
145.049609375000045 -38.010937500000011
144.98486328125 -37.952246093750006
144.891308593750011 -37.899804687500009
144.538476562500023 -38.0771484375
144.46533203125 -38.1025390625
144.3955078125 -38.136914062500011
144.517773437500011 -38.16640625
144.589453125000034 -38.157617187499994
144.665234375000011 -38.2099609375
144.543652343750011 -38.284082031249994
144.447851562500034 -38.3037109375
144.328710937500034 -38.348242187500006
144.1015625 -38.462304687499994
143.811718750000011 -38.698828125
143.686718750000011 -38.766894531250017
143.538964843750023 -38.820898437500006
143.338476562500034 -38.7578125
143.226464843750023 -38.7431640625
143.082617187500034 -38.645898437499994
142.840234375000023 -38.580859375000017
142.612109375000045 -38.45166015625
142.455859375000045 -38.386328125
142.344531250000045 -38.372167968750006
142.187695312500011 -38.3994140625
141.924707031250023 -38.283789062500006
141.725 -38.271386718749994
141.593945312500011 -38.387792968750006
141.491796875000034 -38.379785156249994
141.424218750000023 -38.363476562500011
141.2138671875 -38.171972656250006
141.010937500000011 -38.076953125000017
140.627246093750045 -38.028417968750006
140.390429687500045 -37.896679687500011
140.212109375000011 -37.6421875
139.874804687500045 -37.35205078125
139.784277343750034 -37.245800781250011
139.742285156250034 -37.141699218750006
139.738476562500011 -37.0595703125
139.783886718750011 -36.902636718750003
139.846582031250023 -36.748046875
139.857324218750023 -36.662109375
139.72900390625 -36.371386718750003
139.548730468750023 -36.0966796875
139.465917968750034 -36.010351562500006
139.244921875000045 -35.827343750000011
139.037695312500034 -35.689257812500003
138.985058593750011 -35.617578125
138.968945312500011 -35.580761718750011
139.06689453125 -35.5984375
139.1125 -35.542285156250003
139.178027343750045 -35.523046875
139.230566406250034 -35.59765625
139.289453125000023 -35.611328125
139.292089843750034 -35.4859375
139.325097656250023 -35.426660156250009
139.302539062500045 -35.3994140625
139.282519531250045 -35.375390625
139.192773437500023 -35.347265625
139.09375 -35.389550781250009
139.017675781250034 -35.443261718750009
138.915234375000011 -35.488867187500006
138.875292968750045 -35.536816406250011
138.77099609375 -35.538378906250003
138.729687500000011 -35.55078125
138.521875 -35.642382812500003
138.389257812500034 -35.644726562500011
138.184375 -35.612695312500009
138.252148437500011 -35.486523437500011
138.332910156250023 -35.41171875
138.399804687500023 -35.32578125
138.511132812500023 -35.0244140625
138.489941406250011 -34.763574218750009
138.436230468750011 -34.65625
138.264355468750011 -34.440332031250009
138.186230468750011 -34.307226562500006
138.089257812500023 -34.169824218750009
138.041308593750045 -34.249804687500003
138.012304687500034 -34.334082031250006
137.919238281250045 -34.4560546875
137.874121093750034 -34.727441406250009
137.691699218750045 -35.14296875
137.56640625 -35.148046875
137.459570312500034 -35.13134765625
137.272363281250023 -35.1787109375
137.144433593750023 -35.236425781250006
137.029882812500034 -35.236523437500011
136.966601562500045 -35.2548828125
136.883593750000045 -35.23974609375
137.014257812500034 -34.915820312500003
137.12841796875 -34.924707031250009
137.252050781250034 -34.911523437500009
137.308398437500045 -34.9169921875
137.391015625000023 -34.913281250000011
137.454296875000011 -34.764453125
137.492968750000045 -34.597753906250006
137.468554687500045 -34.490234375
137.458984375 -34.37890625
137.483593750000011 -34.252148437500011
137.493847656250011 -34.1611328125
137.650390625 -33.859082031250011
137.780859375000034 -33.703125
137.931835937500011 -33.5791015625
137.913964843750023 -33.461328125
137.866015625000045 -33.3140625
137.852343750000045 -33.20078125
137.92431640625 -33.165136718750006
137.992578125000023 -33.09423828125
137.913183593750034 -32.770703125000011
137.863085937500045 -32.673730468750009
137.783203125 -32.578125
137.781835937500034 -32.701953125
137.790917968750023 -32.8232421875
137.68017578125 -32.97802734375
137.536230468750034 -33.089160156250003
137.442285156250023 -33.193554687500011
137.354199218750011 -33.43017578125
137.2373046875 -33.629492187500006
137.130273437500023 -33.703027343750009
137.034472656250045 -33.71953125
136.9365234375 -33.750195312500011
136.783496093750045 -33.8296875
136.635546875000045 -33.896582031250006
136.52587890625 -33.984179687500003
136.4306640625 -34.029980468750011
136.12109375 -34.4287109375
135.979687500000011 -34.561914062500009
135.950585937500023 -34.61572265625
135.891015625000023 -34.6609375
135.902636718750045 -34.723828125000011
135.950585937500023 -34.766796875000011
135.99853515625 -34.94375
135.9697265625 -34.981835937500009
135.919140625000011 -34.9619140625
135.792382812500023 -34.86328125
135.7125 -34.89921875
135.647558593750034 -34.939648437500011
135.480859375000023 -34.758203125
135.411718750000034 -34.715527343750011
135.32421875 -34.642675781250006
135.230664062500011 -34.579785156250011
135.190820312500023 -34.57265625
135.123046875 -34.585742187500003
135.129589843750011 -34.536523437500009
135.175976562500011 -34.49658203125
135.216796875 -34.4873046875
135.29248046875 -34.545605468750011
135.378710937500045 -34.59765625
135.427343750000034 -34.601953125
135.45 -34.5810546875
135.367968750000045 -34.375585937500006
135.31201171875 -34.195507812500011
135.286328125000011 -34.142285156250011
135.218945312500011 -33.959765625
135.185449218750023 -33.90673828125
135.042089843750034 -33.777734375
134.888769531250034 -33.626367187500009
134.8466796875 -33.444628906250003
134.791015625 -33.328320312500011
134.719042968750045 -33.255175781250003
134.607714843750045 -33.190136718750011
134.30126953125 -33.1650390625
134.173535156250011 -32.979101562500006
134.100390625000045 -32.748632812500006
134.158398437500011 -32.7333984375
134.227148437500034 -32.730566406250006
134.249218750000011 -32.65869140625
134.234179687500045 -32.548535156250011
133.93017578125 -32.41171875
133.786718750000034 -32.268847656250003
133.665332031250045 -32.207226562500011
133.551367187500034 -32.182910156250003
133.400585937500011 -32.1884765625
133.212109375000011 -32.183789062500011
132.757421875000034 -31.95625
132.648632812500011 -31.949316406250006
132.323632812500023 -32.02001953125
132.214648437500045 -32.007128906250003
131.72119140625 -31.6962890625
131.393164062500034 -31.548535156250011
131.284960937500045 -31.52099609375
131.143652343750034 -31.495703125
131.029296875 -31.531835937500006
130.948144531250023 -31.565820312500009
130.783007812500045 -31.60400390625
130.129785156250023 -31.5791015625
129.56884765625 -31.627246093750003

178.574902343750011 -17.749316406250003
178.595703125 -17.699023437500003
178.591601562500045 -17.651464843750006
178.523242187500045 -17.595800781250006
178.410937500000045 -17.523046875
178.338574218750011 -17.4384765625
178.309472656250023 -17.435351562500003
178.280175781250023 -17.416210937500011
178.280175781250023 -17.371972656250009
178.247167968750034 -17.3291015625
178.187597656250034 -17.31298828125
178.127636718750011 -17.339257812500009
177.940234375000045 -17.395117187500006
177.817968750000034 -17.388476562500003
177.617968750000045 -17.461035156250006
177.504492187500034 -17.53955078125
177.400683593750045 -17.631640625
177.405566406250045 -17.68212890625
177.423242187500023 -17.7373046875
177.410937500000045 -17.753710937500003
177.3857421875 -17.762304687500006
177.366406250000011 -17.786035156250009
177.360156250000045 -17.820019531250011
177.316308593750023 -17.84609375
177.263964843750045 -17.863476562500011
177.2548828125 -17.914941406250009
177.263476562500045 -17.968652343750009
177.321386718750034 -18.077539062500009
177.383203125000023 -18.120703125
177.457324218750045 -18.148242187500003
177.636425781250011 -18.181054687500009
177.770800781250045 -18.21953125
177.847070312500023 -18.2548828125
177.955468750000023 -18.2640625
178.06396484375 -18.250390625
178.16015625 -18.250195312500011
178.24375 -18.183984375
178.33154296875 -18.13525390625
178.423437500000034 -18.124218750000011
178.461132812500011 -18.138964843750003
178.486718750000023 -18.1123046875
178.597363281250011 -18.108984375
178.667675781250011 -18.080859375
178.617871093750011 -17.932812500000011
178.603808593750045 -17.83935546875
178.574902343750011 -17.749316406250003

166.9423828125 -22.090136718750003
166.820117187500045 -22.016992187500009
166.689648437500011 -21.953027343750009
166.5875 -21.872851562500003
166.492968750000045 -21.7828125
166.303320312500034 -21.63720703125
166.057812500000011 -21.48388671875
165.949511718750045 -21.4423828125
165.885351562500034 -21.38916015625
165.822851562500034 -21.36376953125
165.774609375000011 -21.311718750000011
165.662792968750011 -21.2671875
165.582421875000023 -21.179980468750003
165.447167968750023 -21.08056640625
165.420507812500034 -21.042773437500003
165.4125 -20.981347656250009
165.380566406250011 -20.935839843750003
165.306640625 -20.887011718750003
165.252343750000023 -20.81796875
165.191796875000023 -20.768847656250003
165.111914062500034 -20.74453125
164.975683593750034 -20.681054687500009
164.588085937500011 -20.381152343750003
164.435937500000023 -20.2822265625
164.315136718750011 -20.308886718750003
164.202343750000011 -20.24609375
164.059667968750034 -20.141503906250009
164.04052734375 -20.1728515625
164.037304687500011 -20.233593750000011
164.065039062500034 -20.278613281250003
164.123632812500034 -20.304882812500011
164.158105468750023 -20.347949218750003
164.152148437500045 -20.414941406250009
164.169726562500045 -20.480175781250011
164.312890625000023 -20.632714843750009
164.37451171875 -20.7392578125
164.454687500000034 -20.8291015625
164.559472656250023 -20.905859375
164.655664062500023 -20.992089843750009
164.855273437500045 -21.2015625
164.927441406250011 -21.28984375
165.010156250000023 -21.326855468750011
165.241992187500045 -21.525488281250006
165.32861328125 -21.580078125
165.427636718750023 -21.615039062500003
165.620214843750034 -21.72421875
165.743847656250011 -21.77734375
165.823437500000011 -21.853808593750003
165.933007812500023 -21.908007812500003
166.096093750000023 -21.956640625
166.123730468750011 -21.98876953125
166.143164062500034 -22.04443359375
166.176660156250023 -22.089160156250003
166.292285156250045 -22.155078125
166.416406250000023 -22.196191406250009
166.437695312500011 -22.231542968750006
166.467968750000011 -22.256054687500011
166.522167968750011 -22.249218750000011
166.570605468750045 -22.265527343750009
166.774121093750011 -22.376171875000011
166.8349609375 -22.35546875
166.9 -22.353320312500003
166.970312500000034 -22.322851562500006
167.004296875000023 -22.261523437500003
166.9423828125 -22.090136718750003

127.687402343750023 -0.079931640625006
127.681347656250011 0.034863281249997
127.685449218750023 0.149023437499991
127.708691406250011 0.2880859375
127.668652343750011 0.336767578124991
127.6162109375 0.382910156249991
127.555371093750011 0.489648437499994
127.537109375 0.610888671874989
127.541796875000045 0.6806640625
127.566992187500034 0.742529296874991
127.600683593750034 0.796044921874994
127.608007812500034 0.848242187499991
127.520410156250023 0.924023437499997
127.428515625000045 1.139990234374991
127.420312500000023 1.251953125
127.537109375 1.467480468749997
127.53466796875 1.572070312499989
127.557910156250045 1.634228515624997
127.570703125000023 1.700146484374997
127.631738281250023 1.843701171874997
127.7314453125 1.966113281249989
127.89990234375 2.137353515624994
127.964257812500023 2.174707031249994
128.036425781250045 2.199023437499989
128.042773437500045 2.157080078124991
128.03125 2.119873046875
127.90673828125 1.945654296874991
127.89013671875 1.906298828124989
127.886816406250034 1.832958984374997
127.946484375000011 1.789648437499991
128.010937500000011 1.701220703124989
128.023730468750045 1.58349609375
128.02587890625 1.458105468749991
128.01171875 1.331738281249997
127.987695312500023 1.289599609374989
127.885351562500034 1.162792968749997
127.65283203125 1.013867187499997
127.633007812500011 0.977197265624994
127.634375 0.936132812499991
127.677441406250011 0.886572265624991
127.732714843750045 0.84814453125
127.805371093750011 0.825927734375
127.881054687500011 0.832128906249991
127.918652343750011 0.876806640624991
127.929101562500023 0.934716796874994
127.96728515625 1.042578125
128.055273437500034 1.115625
128.116992187500045 1.127050781249991
128.160742187500034 1.1578125
128.153125 1.237890625
128.157421875000011 1.316601562499997
128.222460937500045 1.400634765625
128.424121093750045 1.517529296874997
128.539257812500011 1.559228515624994
128.688378906250023 1.572558593749989
128.705175781250034 1.527734375
128.688085937500034 1.463720703124991
128.716894531250034 1.367285156249991
128.70263671875 1.106396484374997
128.66875 1.069433593749991
128.514550781250023 0.979248046875
128.345996093750045 0.907128906249994
128.298828125 0.876806640624991
128.257226562500023 0.804980468749989
128.260644531250023 0.733789062499994
128.39794921875 0.638818359374994
128.611230468750023 0.549951171874994
128.6552734375 0.508251953124997
128.683789062500011 0.4384765625
128.691601562500011 0.3603515625
128.743261718750034 0.3232421875
128.8154296875 0.305371093749997
128.86328125 0.268359374999989
128.899609375000011 0.216259765624997
128.540429687500023 0.337890625
128.446484375000011 0.391552734374997
128.332812500000045 0.39794921875
128.220605468750023 0.414257812499997
128.106054687500034 0.460888671874997
127.983105468750011 0.471875
127.924414062500034 0.438085937499991
127.9013671875 0.372265625
127.887402343750011 0.29833984375
127.914648437500034 0.206298828125
127.912207031250034 0.150537109374994
127.888964843750045 0.049511718749997
127.977832031250045 -0.248339843750003
128.089453125000034 -0.485253906250009
128.253515625000034 -0.731640625000011
128.334570312500034 -0.816308593750009
128.425488281250011 -0.892675781250006
128.278125 -0.870019531250009
128.2333984375 -0.787695312500006
128.04638671875 -0.7060546875
128.010839843750034 -0.657324218750006
127.888964843750045 -0.423535156250011
127.853320312500045 -0.3798828125
127.740820312500034 -0.300390625
127.691601562500011 -0.241894531250011
127.6748046875 -0.162890625
127.687402343750023 -0.079931640625006

70.320214843750023 -49.05859375
70.284960937500017 -49.076464843750017
70.208398437500023 -49.134960937500011
70.061328125000017 -49.136035156250017
69.983984375 -49.159863281250011
69.854394531250023 -49.221582031249994
69.770703125000011 -49.248144531250006
69.666601562500006 -49.264941406250017
69.610742187500023 -49.265820312500011
69.542382812500023 -49.255664062500017
69.405078125000017 -49.181738281250006
69.436230468750011 -49.1240234375
69.572265625 -49.129003906250006
69.64404296875 -49.117382812500011
69.587304687500023 -49.071972656250011
69.5927734375 -48.970996093750017
69.534960937500017 -48.974316406250011
69.314257812500017 -49.10625
69.26513671875 -49.115429687500011
69.184863281250017 -49.109570312500011
69.052148437500023 -49.081933593749994
69.03271484375 -49.017578125
69.099414062500017 -48.937597656250006
69.104101562500006 -48.89990234375
69.136132812500023 -48.861035156250011
69.122753906250011 -48.766015625
69.071582031250017 -48.752832031249994
69.093066406250017 -48.723925781250017
69.08125 -48.679296875
69.057226562500006 -48.656445312500011
69.00244140625 -48.661230468750006
68.958691406250011 -48.69384765625
68.900292968750023 -48.775585937500011
68.83203125 -48.848730468750006
68.8369140625 -48.926171875
68.796582031250011 -48.994726562500006
68.76953125 -49.06591796875
68.790136718750006 -49.103710937500011
68.816699218750017 -49.135058593750017
68.853808593750017 -49.141308593750011
68.883398437500006 -49.164941406249994
68.813574218750006 -49.192089843750011
68.798828125 -49.231640625000011
68.84140625 -49.285351562500011
68.818457031250006 -49.35390625
68.861914062500006 -49.3921875
68.8720703125 -49.4443359375
68.848339843750011 -49.499609375
68.810546875 -49.550195312499994
68.791210937500011 -49.599609375
68.7828125 -49.651269531249994
68.814746093750017 -49.699609375
68.87265625 -49.709863281249994
68.992968750000017 -49.704980468749994
69.0859375 -49.652929687500006
69.153125 -49.5296875
69.274609375000011 -49.542773437500017
69.352734375000011 -49.563183593750011
69.477636718750006 -49.617382812500011
69.612890625 -49.650976562500006
69.682031250000023 -49.6421875
69.746679687500006 -49.601757812500011
69.803906250000011 -49.613574218750017
69.826074218750023 -49.644921875
69.9189453125 -49.689355468749994
70.075097656250023 -49.70859375
70.124316406250017 -49.704394531250017
70.207421875000023 -49.6650390625
70.216210937500023 -49.628808593749994
70.2587890625 -49.600781250000011
70.30712890625 -49.58349609375
70.247753906250011 -49.530664062499994
70.165820312500017 -49.509375
70.073437500000011 -49.517773437500011
70.062890625000023 -49.58935546875
69.986425781250006 -49.581640625
69.85595703125 -49.544042968750006
69.7802734375 -49.490136718749994
69.749218750000011 -49.447558593750017
69.759960937500011 -49.43017578125
69.818359375 -49.437695312500011
69.861132812500017 -49.420507812500006
69.902148437500017 -49.389257812500006
69.915625 -49.348535156249994
69.9931640625 -49.344921875000011
70.165820312500017 -49.342968750000011
70.23779296875 -49.37158203125
70.297656250000017 -49.4248046875
70.33837890625 -49.435253906250011
70.386132812500023 -49.433984375
70.411425781250017 -49.410937500000017
70.389843750000011 -49.365625
70.485058593750011 -49.32763671875
70.536816406250011 -49.265527343749994
70.555468750000017 -49.201464843750017
70.530859375 -49.136914062500011
70.484277343750023 -49.083886718749994
70.40625 -49.061132812500006
70.320214843750023 -49.05859375

63.115820312500006 80.966796875
63.61474609375 80.980908203124997
63.85595703125 80.981152343749997
64.095703125 80.998339843750003
64.165917968750023 81.035742187500006
64.21044921875 81.106347656249994
64.255859375 81.144433593749994
64.31015625 81.175195312499994
64.575390625000011 81.198486328125
64.802050781250017 81.197265625
65.027734375000023 81.169482421875003
65.171972656250006 81.14404296875
65.309765625000011 81.096435546875
65.382031250000011 81.056738281250006
65.360058593750011 81.008203125
65.3720703125 80.968017578125
65.437402343750023 80.930712890625003
64.997460937500023 80.818896484375003
64.54833984375 80.755419921875003
63.373828125000017 80.700097656249994
63.187597656250006 80.697607421875006
63.002148437500011 80.712841796874997
62.760449218750011 80.7626953125
62.520312500000017 80.821875
62.592578125000017 80.85302734375
62.8193359375 80.893798828125
63.115820312500006 80.966796875

57.392285156250011 80.13916015625
57.332324218750017 80.158105468749994
57.281445312500011 80.193896484375003
57.214062500000011 80.328271484374994
57.211718750000017 80.368457031250003
57.186230468750011 80.396240234375
57.083398437500023 80.445214843749994
57.011132812500023 80.468310546875003
57.075 80.493945312500003
57.52197265625 80.475390625
58.48046875 80.464746093749994
58.9716796875 80.415869140625006
59.115917968750011 80.388427734375
59.25546875 80.343212890624997
58.39794921875 80.31875
58.283886718750011 80.297802734374997
58.285742187500006 80.248144531250006
58.25546875 80.201806640624994
58.163183593750006 80.196533203125
57.95625 80.123242187499997
57.800097656250017 80.104052734375003
57.392285156250011 80.13916015625

-25.4677734375 70.7796875
-25.420800781249994 70.794580078124994
-25.4013671875 70.811279296875
-25.393652343749977 70.834667968749997
-25.397216796875 70.862451171874994
-25.432324218749983 70.921337890624997
-25.458251953125 70.942529296874994
-25.6123046875 70.976318359375
-25.660839843749983 70.997949218749994
-25.726806640625 71.042041015625003
-25.818896484374989 71.043652343749997
-26.337451171874989 70.919238281250003
-26.621777343749983 70.875634765624994
-26.9755859375 70.862695312499994
-27.238867187500006 70.867578125
-27.3875 70.875634765624994
-27.617236328124989 70.913769531249997
-27.708935546874983 70.897119140624994
-27.743994140625006 70.789746093749997
-27.714208984375006 70.712792968749994
-27.805273437500006 70.642041015624997
-27.939550781250006 70.615283203125003
-27.967529296875 70.594824218750006
-28.036816406249983 70.514355468749997
-28.035253906250006 70.48681640625
-28.003027343750006 70.467138671875006
-27.897998046874989 70.454003906249994
-27.690039062500006 70.478662109374994
-27.104785156249989 70.531494140625
-26.604687499999983 70.553369140624994
-26.339160156249989 70.511425781249997
-26.273876953124983 70.454345703125
-26.217871093749977 70.454052734374997
-26.049707031249994 70.509130859375006
-25.911328124999983 70.573046875
-25.800585937499989 70.598925781250003
-25.402246093749994 70.652685546875006
-25.346337890624994 70.693310546874997
-25.351660156249977 70.714306640624997
-25.380126953125 70.740576171875006
-25.4677734375 70.7796875

160.681835937500011 -9.691601562500011
160.62548828125 -9.5888671875
160.525195312500045 -9.536230468750006
160.354589843750034 -9.421582031250011
160.065332031250023 -9.418652343750011
159.970605468750023 -9.433300781250011
159.750390625000023 -9.272656250000011
159.686328125000045 -9.268652343750006
159.625585937500034 -9.311230468750011
159.607421875 -9.353808593750003
159.6123046875 -9.470703125
159.621875 -9.532128906250009
159.680468750000045 -9.636816406250006
159.755468750000034 -9.72607421875
159.802734375 -9.763476562500003
159.853710937500011 -9.79150390625
160.002343750000023 -9.812402343750009
160.321093750000045 -9.8212890625
160.481640625000011 -9.894726562500011
160.649218750000045 -9.928613281250009
160.713085937500011 -9.913867187500003
160.801660156250023 -9.878320312500009
160.818945312500034 -9.86279296875
160.794335937500023 -9.767382812500003
160.75146484375 -9.715039062500011
160.681835937500011 -9.691601562500011

119.296679687499989 10.7509765625
119.312695312500011 10.687109375
119.287011718750023 10.574023437499989
119.223828125000011 10.477294921875
119.18603515625 10.439453125
119.14306640625 10.409277343749991
119.079882812499989 10.385839843749991
119.023828125000023 10.353564453124989
118.845117187500023 10.131298828124997
118.820117187499989 10.105322265624991
118.7275390625 10.035009765624991
118.533398437500011 9.793652343749997
118.343945312500011 9.602783203125
118.114843750000034 9.3466796875
118.023828125000023 9.269775390625
117.983007812500034 9.25341796875
117.931542968750023 9.251269531249989
117.884765625 9.240673828124997
117.744921874999989 9.098242187499991
117.59326171875 8.968310546874989
117.529980468750011 8.902587890625
117.417773437499989 8.766650390624989
117.349902343749989 8.713574218749997
117.255859375 8.540966796874997
117.228515625 8.456689453124994
117.218554687499989 8.367285156249991
117.311132812500034 8.439599609374994
117.4125 8.495849609375
117.469140625000023 8.511376953124994
117.5166015625 8.538330078125
117.539648437500034 8.595605468749994
117.572167968750023 8.641992187499994
117.679882812500011 8.677832031249991
117.77978515625 8.728613281249991
117.888574218750023 8.798242187499994
117.989550781249989 8.877099609374994
118.069433593750034 8.983544921874994
118.134082031249989 9.101367187499989
118.229296874999989 9.16796875
118.349609375 9.201464843749989
118.434960937500023 9.256005859374994
118.504492187500034 9.332666015624994
118.569628906249989 9.422753906249994
118.773828125000023 9.766796875
118.754980468750034 9.862109374999989
118.782128906250023 9.916113281249991
118.834667968750011 9.949316406249991
118.948632812500023 9.993457031249989
119.191503906250034 10.061083984374989
119.218554687499989 10.100683593749991
119.23193359375 10.152148437499989
119.284765625000034 10.251708984375
119.369335937500011 10.327294921874994
119.422460937500034 10.354394531249994
119.54052734375 10.379345703124997
119.59521484375 10.407421875
119.686914062500023 10.500341796874991
119.68437 10.551708984374997
119.616113281250023 10.707373046874991
119.526660156249989 10.953173828124989
119.561914062500023 11.045507812499991
119.532617187500023 11.101611328124989
119.534570312500023 11.156835937499991
119.560253906250011 11.266796875
119.553320312500034 11.313525390624989
119.501269531249989 11.346435546875
119.46533203125 11.293798828124991
119.340722656250023 11.032910156249997
119.3056640625 10.9736328125
119.261132812500023 10.845166015624997
119.296679687499989 10.7509765625

123.102734375000011 11.541455078124997
122.89453125 11.441308593749994
122.900781250000023 11.487353515624989
122.93125 11.529296875
122.838085937500011 11.595654296874997
122.726269531250011 11.60791015625
122.612695312500023 11.564160156249997
122.496191406250034 11.615087890624991
122.399218749999989 11.702197265624989
122.290722656250011 11.772021484374989
122.086816406250023 11.855078125
122.029199218750023 11.895410156249994
121.963671874999989 11.897363281249994
121.916015625 11.854345703124991
121.891210937500034 11.790869140624991
121.940820312500023 11.75830078125
122.066992187500034 11.723730468749991
122.101367187499989 11.680859375
122.103515625 11.642919921874991
122.059667968750034 11.32568359375
122.050878906250034 11.097363281249997
122.020703125000011 10.979101562499991
121.96435546875 10.871679687499991
121.950292968750034 10.757373046874989
121.972363281250011 10.698876953124994
121.980078125000034 10.638574218749994
121.933789062500011 10.49365234375
121.938281249999989 10.470898437499997
121.954003906250023 10.444384765624989
121.988378906250034 10.458300781249989
122.0517578125 10.5140625
122.108593750000011 10.575537109374991
122.197656250000023 10.622900390624991
122.522070312500034 10.69189453125
122.673144531249989 10.800927734374994
122.769921875000023 10.823828125
122.791113281250034 10.879736328124991
122.789453125000023 10.941210937499989
122.802929687500011 10.990039062499989
122.8466796875 11.0224609375
122.938769531249989 11.058154296874989
123.016503906250023 11.116503906249989
123.075488281249989 11.196875
123.119531250000023 11.286816406249997
123.144140625000034 11.363574218749989
123.156445312500011 11.442529296874994
123.158300781250034 11.535546875
123.102734375000011 11.541455078124997

123.510644531250023 10.923046875
123.256640624999989 10.993945312499989
123.221777343750034 10.988671875
123.0244140625 10.911816406249997
122.983300781250023 10.886621093749994
122.9697265625 10.836181640625
122.96875 10.765722656249991
122.958398437500023 10.698339843749991
122.905859375000034 10.6025390625
122.855566406250034 10.553417968749997
122.816992187500034 10.503808593749994
122.852343749999989 10.395263671875
122.866503906249989 10.284033203124991
122.865820312500034 10.125
122.855566406250034 10.0869140625
122.712988281250034 9.990136718749994
122.648242187499989 9.981542968749991
122.523242187499989 9.979199218749997
122.471484374999989 9.961523437499991
122.425585937499989 9.89609375
122.399511718750034 9.823046874999989
122.410937499999989 9.693896484374989
122.5625 9.4828125
122.6103515625 9.443212890624991
122.66455078125 9.410351562499997
122.7724609375 9.371337890625
122.866601562500023 9.31982421875
122.947851562500034 9.107958984374989
122.994726562500034 9.058837890625
123.064648437500011 9.053369140624994
123.130859375 9.064111328124994
123.192480468750034 9.087890625
123.228710937500011 9.121386718749989
123.293359375000023 9.21728515625
123.320507812500011 9.27294921875
123.321875 9.317480468749991
123.308398437499989 9.356982421874989
123.149804687500023 9.606152343749997
123.1494140625 9.659326171874994
123.162695312500034 9.714648437499989
123.162011718750023 9.8642578125
123.186621093750034 9.933300781249997
123.266210937500034 10.059033203124997
123.296093750000011 10.12451171875
123.343554687499989 10.325390625
123.406933593750011 10.458984375
123.492871093750011 10.582324218749989
123.527734375000023 10.662011718749994
123.567578125000011 10.78076171875
123.5625 10.816064453124994
123.510644531250023 10.923046875

125.197167968750023 10.457226562499997
125.187695312500011 10.584863281249994
125.164160156250034 10.637451171875
125.127539062500034 10.684716796874994
125.083886718750023 10.721582031249994
125.033789062500034 10.75146484375
125.01318359375 10.785693359374989
125.039746093750011 10.951904296875
125.044335937500023 11.13525390625
125.026562500000011 11.211718749999989
124.993945312499989 11.255908203124989
124.929980468749989 11.372851562499989
124.821093749999989 11.401416015624989
124.724316406250011 11.322070312499989
124.644335937499989 11.30810546875
124.574609375000023 11.343066406249989
124.548242187500023 11.39501953125
124.510937500000011 11.423876953124989
124.435937500000023 11.457226562499997
124.374121093750034 11.514990234374991
124.330664062500034 11.535205078124989
124.308203125000034 11.486181640624991
124.330957031250023 11.427099609374991
124.366015624999989 11.370703125
124.411718750000034 11.150341796874997
124.445507812500011 10.923583984375
124.502832031250023 10.904443359374994
124.616113281250023 10.962207031249989
124.662695312500034 10.961962890624989
124.738671875000023 10.879736328124991
124.786718750000034 10.781396484374994
124.797167968749989 10.731787109374991
124.798632812499989 10.682226562499991
124.737695312500023 10.439746093749989
124.78955078125 10.327539062499994
124.791699218750011 10.274560546874994
124.78076171875 10.168066406249991
124.812792968749989 10.134619140624991
124.929101562500023 10.095898437499997
125.026562500000011 10.033105468749994
125.023535156250034 10.115283203124989
125.0048828125 10.197070312499989
124.9875 10.367578125
125.0439453125 10.3234375
125.105371093750023 10.218310546874989
125.142578125 10.189453125
125.140039062500023 10.2353515625
125.1484375 10.272412109374997
125.253320312500023 10.263818359374994
125.268457031250023 10.307714843749991
125.260058593749989 10.349609375
125.197167968750023 10.457226562499997

125.627343750000023 11.23388671875
125.573535156249989 11.238232421874997
125.582324218749989 11.279492187499997
125.608984375000034 11.323046874999989
125.592968750000011 11.378222656249989
125.505761718750023 11.544238281249989
125.491796875000034 11.594335937499991
125.5 11.655419921874994
125.49687 11.713769531249994
125.464257812500023 11.771582031249991
125.45654296875 11.952539062499994
125.513378906250011 12.054589843749994
125.503320312500023 12.135791015624989
125.53564453125 12.19140625
125.48125 12.251953125
125.408789062500034 12.284863281249997
125.352246093750011 12.292773437499989
125.320214843750023 12.321826171874989
125.327539062500023 12.38720703125
125.310351562499989 12.4462890625
125.239550781249989 12.527880859374989
125.150195312499989 12.572558593749989
124.840136718749989 12.534570312499994
124.565820312500023 12.526220703124991
124.294726562499989 12.5693359375
124.325781250000034 12.40380859375
124.384863281250034 12.243994140624991
124.445703125000023 12.152783203124997
124.529101562499989 12.079199218749991
124.571875 12.055126953124997
124.6767578125 12.020898437499994
124.749804687499989 11.933349609375
124.795800781250023 11.896337890624991
124.821093749999989 11.852099609374989
124.88427734375 11.775488281249991
124.935644531250034 11.754638671875
124.995019531250023 11.764941406249989
124.998242187500011 11.70234375
124.978906250000023 11.638476562499989
124.9169921875 11.558398437499989
124.9453125 11.479150390624994
125.034277343750034 11.341259765624997
125.087890625 11.287353515625
125.155859375000034 11.267041015624997
125.2333984375 11.145068359374989
125.3115234375 11.142285156249997
125.431835937500011 11.112597656249989
125.628125 11.13203125
125.674414062500034 11.120800781249997
125.735644531249989 11.049609374999989
125.749121093750034 11.073583984374991
125.704003906250023 11.164794921875
125.627343750000023 11.23388671875

121.479687500000011 12.837109375
121.474804687500011 12.931591796874997
121.48974609375 13.019580078124989
121.538671875000034 13.0888671875
121.522753906249989 13.131201171874991
121.442187499999989 13.188427734374997
121.356835937500023 13.265478515624991
121.284375 13.374121093749991
121.202734375000034 13.432324218749997
121.122460937500023 13.38125
121.079296875000011 13.410742187499991
121.024707031249989 13.4287109375
120.980761718749989 13.485986328124994
120.915332031249989 13.501074218749991
120.75537109375 13.470996093750003
120.704394531249989 13.4794921875
120.6533203125 13.497607421875003
120.468359375000034 13.522412109374997
120.401269531250023 13.517041015624997
120.352734375000011 13.472949218750003
120.338476562500034 13.412353515625
120.3875 13.401660156250003
120.438085937500034 13.405419921874994
120.455468750000023 13.393505859374997
120.480664062500011 13.31103515625
120.50830078125 13.260058593750003
120.573144531250023 13.208886718749994
120.6513671875 13.169140625
120.680273437500034 13.130615234375
120.763671875 12.969824218749991
120.76875 12.840917968749991
120.7763671875 12.790576171874989
120.795996093750034 12.747998046874997
120.854785156249989 12.703662109374989
120.8994140625 12.645849609374991
120.921484375000034 12.581103515624989
120.922167968749989 12.511621093749994
120.9625 12.446533203125
121.048535156250011 12.359960937499991
121.083398437500023 12.338964843749991
121.107617187500011 12.303613281249994
121.116992187499989 12.25341796875
121.155468750000011 12.236328125
121.236718750000023 12.218798828124989
121.288867187499989 12.276708984374991
121.322363281250034 12.303613281249994
121.356835937500023 12.313085937499991
121.394335937499989 12.300585937499989
121.400097656250011 12.360742187499994
121.418164062500011 12.388769531249991
121.412304687500011 12.423046875
121.4580078125 12.507958984374994
121.519238281250011 12.584228515625
121.540625 12.63818359375
121.479687500000011 12.837109375

155.822558593750045 -6.38046875
155.734179687500045 -6.295703125
155.638476562500045 -6.220800781250006
155.5810546875 -6.196191406250009
155.519335937500045 -6.181542968750009
155.466992187500011 -6.145117187500006
155.37255859375 -5.974414062500003
155.323046875000045 -5.931738281250006
155.2275390625 -5.865234375
155.197851562500034 -5.828320312500011
155.186718750000011 -5.776953125
155.093847656250034 -5.620214843750006
154.9970703125 -5.539941406250009
154.870507812500023 -5.521386718750009
154.818457031250034 -5.494042968750009
154.772656250000011 -5.4541015625
154.729296875000045 -5.444433593750006
154.741113281250023 -5.5453125
154.708984375 -5.7470703125
154.721093750000023 -5.816503906250006
154.75927734375 -5.931347656250011
154.781933593750011 -5.970703125
154.870312500000011 -6.061425781250009
154.940234375000045 -6.106152343750011
155.010156250000023 -6.209765625
155.044628906250011 -6.233691406250003
155.2021484375 -6.3076171875
155.234472656250034 -6.41162109375
155.208593750000034 -6.52685546875
155.260546875000045 -6.626074218750006
155.344042968750045 -6.7216796875
155.427343750000034 -6.78271484375
155.520898437500023 -6.830273437500011
155.617382812500011 -6.85595703125
155.719335937500034 -6.86279296875
155.763476562500045 -6.834375
155.804980468750045 -6.795605468750011
155.891894531250045 -6.761523437500003
155.914941406250023 -6.796679687500003
155.933203125000034 -6.780468750000011
155.957617187500034 -6.686816406250003
155.927636718750023 -6.565039062500006
155.882226562500023 -6.469628906250009
155.822558593750045 -6.38046875

153.016796875000011 -4.105664062500011
152.380468750000034 -3.581933593750009
152.329492187500023 -3.52099609375
152.179394531250011 -3.410351562500011
152.065039062500034 -3.279882812500006
152.032910156250011 -3.251367187500009
151.80712890625 -3.1728515625
151.689843750000023 -3.072851562500006
151.585742187500045 -3.003027343750006
151.475390625000045 -2.942480468750006
151.314746093750045 -2.875292968750003
151.226464843750023 -2.870312500000011
151.174609375000045 -2.7890625
150.995312500000011 -2.68828125
150.825390625000011 -2.572949218750011
150.842968750000011 -2.6435546875
150.826464843750045 -2.712890625
150.74609375 -2.738867187500006
150.847851562500011 -2.77978515625
150.968066406250045 -2.779882812500006
151.066796875000023 -2.829003906250009
151.405078125000045 -3.036914062500003
151.465039062500011 -3.101367187500003
151.578515625000023 -3.153515625000011
151.793164062500011 -3.337890625
151.879785156250023 -3.400097656250011
151.972949218750045 -3.453417968750003
152.023242187500045 -3.46875
152.136328125000034 -3.487109375
152.192187500000045 -3.505859375
152.279394531250034 -3.582421875
152.355761718750045 -3.668164062500011
152.598437500000045 -3.994824218750011
152.668164062500011 -4.1318359375
152.69677734375 -4.28203125
152.693359375 -4.35595703125
152.677734375 -4.42919921875
152.6806640625 -4.4984375
152.739941406250011 -4.635839843750006
152.786523437500023 -4.699414062500011
152.845605468750023 -4.761523437500003
152.891699218750034 -4.832421875
152.9658203125 -4.75634765625
153.023242187500045 -4.666308593750003
153.045605468750011 -4.576367187500011
153.044335937500023 -4.476367187500003
153.111523437500011 -4.391699218750006
153.132519531250011 -4.352441406250009
153.124218750000011 -4.25234375
153.016796875000011 -4.105664062500011

138.769824218750045 -7.390429687500003
138.543847656250023 -7.379589843750011
138.295507812500034 -7.4384765625
138.185351562500045 -7.495312500000011
138.081835937500045 -7.566210937500003
138.007519531250011 -7.6416015625
137.83251953125 -7.932226562500006
137.685156250000034 -8.26220703125
137.650390625 -8.386132812500009
137.687695312500011 -8.41171875
137.871875 -8.3796875
137.982812500000023 -8.381933593750006
138.296289062500023 -8.405175781250009
138.535351562500011 -8.273632812500011
138.611718750000023 -8.198339843750006
138.785937500000045 -8.05908203125
138.892968750000023 -7.882128906250003
138.989062500000045 -7.69609375
138.962597656250011 -7.587988281250006
138.8994140625 -7.511621093750009
138.801953125000011 -7.414648437500006
138.769824218750045 -7.390429687500003

130.7734375 -3.41875
130.718066406250045 -3.411328125000011
130.671093750000011 -3.391503906250009
130.641699218750034 -3.311914062500009
130.625585937500034 -3.22802734375
130.569921875000034 -3.130859375
130.379101562500011 -2.989355468750006
130.303613281250023 -2.978515625
130.103417968750023 -2.99296875
129.984375 -2.976660156250006
129.754687500000045 -2.865820312500006
129.600488281250023 -2.80615234375
129.54296875 -2.790332031250003
129.484179687500045 -2.785742187500006
129.427343750000034 -2.790722656250011
129.37109375 -2.820507812500011
129.279589843750045 -2.8890625
129.174414062500034 -2.933496093750009
129.116308593750034 -2.93701171875
129.074316406250034 -2.895117187500006
129.057714843750034 -2.838476562500006
128.991113281250023 -2.828515625
128.910742187500034 -2.849609375
128.79052734375 -2.856640625000011
128.56982421875 -2.8421875
128.198535156250045 -2.865917968750011
128.113378906250034 -2.9345703125
127.8779296875 -3.222070312500009
127.897167968750011 -3.282324218750006
127.927929687500011 -3.34140625
127.927832031250034 -3.397265625
127.90234375 -3.496289062500011
127.92041015625 -3.506054687500011
127.970019531250045 -3.4443359375
128.030078125000045 -3.340527343750011
128.0439453125 -3.303320312500006
128.055761718750034 -3.238574218750003
128.082128906250034 -3.18408203125
128.132031250000011 -3.157421875000011
128.1806640625 -3.171679687500003
128.233007812500034 -3.20263671875
128.279980468750011 -3.240527343750003
128.419238281250045 -3.416015625
128.465917968750034 -3.43984375
128.5166015625 -3.449121093750009
128.638964843750045 -3.433398437500003
128.676953125000011 -3.396582031250006
128.751269531250045 -3.300488281250011
128.8017578125 -3.265625
128.8625 -3.234960937500006
128.925390625000034 -3.229296875
128.957812500000045 -3.241113281250009
128.964062500000011 -3.271679687500011
128.952050781250023 -3.30419921875
128.967480468750011 -3.326074218750009
129.107617187500011 -3.34921875
129.212109375000011 -3.392675781250006
129.332812500000045 -3.40869140625
129.467675781250023 -3.453222656250006
129.521679687500011 -3.433691406250006
129.520410156250023 -3.363183593750009
129.51171875 -3.328515625
129.545019531250034 -3.31884765625
129.626660156250011 -3.3171875
129.844140625000023 -3.3271484375
129.953125 -3.3916015625
129.981152343750011 -3.438867187500009
130.01953125 -3.474707031250006
130.269726562500011 -3.579296875000011
130.363085937500045 -3.625195312500011
130.580371093750045 -3.748828125
130.805078125000023 -3.857714843750003
130.859960937500034 -3.5703125
130.845605468750023 -3.533300781250006
130.7734375 -3.41875

127.163476562500023 -3.338085937500011
127.124707031250011 -3.310839843750003
127.092382812500034 -3.277539062500011
127.062890625000023 -3.216992187500011
127.025488281250034 -3.166015625
126.861132812499989 -3.087890625
126.808300781250011 -3.069140625
126.555078125000023 -3.065234375
126.30625 -3.103222656250011
126.219628906250023 -3.148144531250011
126.088281250000023 -3.10546875
126.050097656249989 -3.128125
126.026464843750034 -3.170507812500006
126.033984374999989 -3.355859375
126.056542968750023 -3.420996093750006
126.146679687500011 -3.522753906250003
126.178320312500034 -3.579394531250003
126.214550781250011 -3.605175781250011
126.4111328125 -3.710644531250011
126.546679687499989 -3.771679687500011
126.686328124999989 -3.823632812500009
126.740332031250034 -3.813671875000011
126.794140625000011 -3.789160156250006
126.869921874999989 -3.782910156250011
126.94091796875 -3.764550781250009
127.085058593750034 -3.6708984375
127.155175781250023 -3.647265625
127.229589843750034 -3.633007812500011
127.244238281250034 -3.47109375
127.227343750000045 -3.391015625
127.163476562500023 -3.338085937500011

122.978320312499989 -8.151953125
122.9169921875 -8.105566406250006
122.845703125 -8.09326171875
122.792382812500023 -8.1265625
122.758593749999989 -8.1859375
122.919140625000011 -8.221875
122.850488281250023 -8.304394531250011
122.75 -8.353125
122.603515625 -8.402441406250006
122.555859375000011 -8.431542968750009
122.513769531250034 -8.469628906250009
122.483593750000011 -8.513574218750009
122.466601562499989 -8.56640625
122.433496093750023 -8.600781250000011
122.3232421875 -8.628320312500009
122.263085937500023 -8.624902343750009
122.067089843750011 -8.496679687500006
122.020117187500034 -8.471875
121.966503906250011 -8.455175781250006
121.911718750000034 -8.482128906250011
121.862890625000034 -8.493945312500003
121.7470703125 -8.506640625
121.683398437499989 -8.505859375
121.6103515625 -8.526171875
121.547949218750034 -8.575292968750006
121.498437500000023 -8.585156250000011
121.444531250000011 -8.577832031250011
121.371972656250023 -8.550878906250006
121.276660156249989 -8.477929687500009
121.1181640625 -8.423535156250011
121.008691406250023 -8.365527343750003
120.886132812500023 -8.32666015625
120.751367187500023 -8.321484375000011
120.709570312500034 -8.307812500000011
120.610253906250023 -8.240429687500011
120.547167968749989 -8.259863281250006
120.485546875000011 -8.26611328125
120.424902343750034 -8.248925781250009
120.354101562500034 -8.2578125
120.231152343750011 -8.28984375
120.099218750000034 -8.377539062500006
119.963769531250023 -8.435546875
119.918261718749989 -8.445117187500003
119.874804687499989 -8.419824218750009
119.866113281250023 -8.47314453125
119.84765625 -8.522851562500009
119.818164062499989 -8.570507812500011
119.807031250000023 -8.622949218750009
119.807910156249989 -8.69765625
119.841406250000034 -8.763574218750009
119.879101562500011 -8.8076171875
119.909375 -8.857617187500011
120.012109375000023 -8.81015625
120.120898437499989 -8.776953125
120.319531250000011 -8.8203125
120.550488281250011 -8.801855468750006
120.780957031250011 -8.848828125000011
120.981835937500023 -8.928320312500006
121.035253906250034 -8.935449218750009
121.086132812500011 -8.925976562500011
121.1375 -8.904492187500011
121.190820312500023 -8.8955078125
121.328320312500011 -8.916894531250009
121.414648437500034 -8.81484375
121.499609375000034 -8.812207031250011
121.584570312500034 -8.820605468750003
121.621289062500011 -8.853808593750003
121.6513671875 -8.898730468750003
121.73828125 -8.870410156250003
121.838671874999989 -8.8603515625
122.094140625000023 -8.744726562500006
122.185742187500011 -8.730273437500003
122.321484375000011 -8.73828125
122.417285156249989 -8.734667968750003
122.47021484375 -8.725488281250009
122.553808593750034 -8.680957031250003
122.641503906250023 -8.647265625
122.782910156250011 -8.61171875
122.820019531250011 -8.595703125
122.846777343750034 -8.562207031250011
122.811132812500034 -8.481152343750011
122.902148437499989 -8.416308593750003
122.923632812499989 -8.380957031250006
122.955468750000023 -8.354101562500006
123.005957031250034 -8.3291015625
122.978320312499989 -8.151953125

120.700390625000011 -9.903125
120.632617187499989 -9.806445312500003
120.555566406250023 -9.719042968750003
120.503710937499989 -9.674023437500011
120.443652343749989 -9.645605468750006
120.36474609375 -9.6546875
120.291113281250034 -9.647851562500009
120.25830078125 -9.603125
120.248046875 -9.542871093750009
120.221093750000023 -9.50634765625
120.0576171875 -9.419726562500003
120.0125 -9.374707031250011
119.973828125000011 -9.321582031250003
119.942089843750011 -9.301464843750011
119.850781250000011 -9.359570312500011
119.795117187500011 -9.38046875
119.61474609375 -9.352441406250009
119.423925781250034 -9.369824218750011
119.2958984375 -9.3671875
119.185644531250034 -9.384472656250011
119.031445312500011 -9.440234375
118.994140625 -9.472070312500009
118.958789062499989 -9.519335937500003
118.977343749999989 -9.572851562500006
119.008398437500034 -9.620507812500009
119.042382812500023 -9.669042968750006
119.08544921875 -9.706933593750009
119.362597656249989 -9.771777343750003
119.41650390625 -9.77109375
119.470312500000034 -9.760546875
119.60107421875 -9.773535156250006
119.812792968749989 -9.91748046875
119.9306640625 -9.966503906250011
119.998437500000023 -10.039746093750011
120.051953125000011 -10.122851562500003
120.144824218749989 -10.200097656250009
120.255468750000034 -10.242285156250006
120.39453125 -10.263476562500003
120.439160156250011 -10.294042968750006
120.561718750000011 -10.235644531250003
120.640429687499989 -10.227929687500009
120.698046874999989 -10.206640625
120.80419921875 -10.108496093750006
120.832617187500034 -10.0375
120.784472656249989 -9.95703125
120.700390625000011 -9.903125

119.043847656250023 -8.456738281250011
118.98779296875 -8.337695312500003
118.926171875000023 -8.29765625
118.845703125 -8.293066406250006
118.794238281249989 -8.305859375000011
118.748339843749989 -8.331152343750006
118.7138671875 -8.414941406250009
118.691796875000023 -8.393457031250009
118.670605468750011 -8.323437500000011
118.611914062500034 -8.280664062500009
118.552148437500023 -8.270410156250009
118.490625 -8.271484375
118.433203125000034 -8.293261718750003
118.337890625 -8.353515625
118.292382812500023 -8.357226562500003
118.242382812500011 -8.317773437500009
118.202832031250011 -8.267285156250011
118.150683593749989 -8.15
118.117480468749989 -8.122265625000011
117.920996093750034 -8.089062500000011
117.868261718750034 -8.100878906250003
117.755273437500023 -8.149511718750006
117.738378906250034 -8.20458984375
117.766406249999989 -8.279003906250011
117.814843750000023 -8.342089843750003
117.979101562500034 -8.458886718750009
118.017871093749989 -8.467382812500006
118.06103515625 -8.464257812500009
118.100488281250023 -8.475195312500006
118.174023437500011 -8.527539062500011
118.23486328125 -8.591894531250006
118.205957031250023 -8.652148437500003
118.104101562500034 -8.650292968750009
117.969531249999989 -8.72802734375
117.893164062500034 -8.704394531250003
117.806054687500023 -8.711132812500011
117.712109375000011 -8.582617187500006
117.6728515625 -8.56328125
117.643359374999989 -8.535546875
117.621777343750011 -8.459570312500006
117.567089843750011 -8.426367187500006
117.4345703125 -8.434960937500009
117.356640625000011 -8.428515625
117.2236328125 -8.37451171875
117.164843749999989 -8.3671875
117.063671875000011 -8.444433593750006
116.953125 -8.50341796875
116.88623046875 -8.50830078125
116.835058593750034 -8.532421875000011
116.80126953125 -8.597949218750003
116.783105468750023 -8.664648437500006
116.806933593749989 -8.8109375
116.772070312500034 -8.894335937500003
116.767968750000023 -8.95546875
116.788476562500023 -9.00634765625
116.87109375 -9.046191406250003
116.958203125000011 -9.076367187500011
117.061328124999989 -9.099023437500009
117.161230468750034 -9.069238281250009
117.210253906249989 -9.034082031250009
117.265039062500023 -9.026171875
117.326367187500011 -9.03369140625
117.387890625000011 -9.031933593750011
117.507910156250034 -9.007519531250011
117.731640625000011 -8.919921875
117.79541015625 -8.920117187500011
117.861230468750023 -8.931445312500003
118.070703125000023 -8.8505859375
118.131542968750011 -8.85595703125
118.18994140625 -8.840527343750011
118.233984375000034 -8.807812500000011
118.37890625 -8.674609375
118.39990234375 -8.703710937500006
118.397851562500023 -8.813378906250009
118.426953125000011 -8.85546875
118.478613281250034 -8.8564453125
118.673632812499989 -8.811914062500009
118.727929687500023 -8.805273437500006
118.808300781250011 -8.83828125
118.832617187500034 -8.833398437500009
118.836718749999989 -8.808886718750003
118.818066406250011 -8.790820312500003
118.75625 -8.773632812500011
118.745898437499989 -8.735449218750006
118.821191406250023 -8.712109375000011
118.9033203125 -8.702734375
118.939355468750023 -8.713085937500011
118.971484374999989 -8.7412109375
119.00625 -8.749609375
119.078906249999989 -8.73046875
119.104199218750011 -8.7099609375
119.129687499999989 -8.668164062500011
119.10107421875 -8.628222656250003
119.0625 -8.599804687500011
119.042089843750034 -8.5609375
119.043847656250023 -8.456738281250011

116.401562500000011 -8.204199218750006
116.304296875000034 -8.237988281250011
116.219824218750034 -8.295214843750003
116.061132812500034 -8.437402343750009
116.077734375000034 -8.611328125
116.076464843749989 -8.744921875
116.031640625000023 -8.765234375
115.914453125000023 -8.758007812500011
115.869335937500011 -8.742773437500006
115.857324218750023 -8.787890625
115.874609375000034 -8.825585937500009
116.026757812500023 -8.873144531250006
116.239355468750034 -8.912109375
116.289843749999989 -8.906152343750009
116.377246093749989 -8.929003906250003
116.586523437500034 -8.886132812500009
116.55937 -8.854394531250009
116.514257812500034 -8.820996093750011
116.640820312500011 -8.613867187500006
116.734082031250011 -8.386914062500011
116.718945312500011 -8.336035156250006
116.6875 -8.304101562500009
116.64697265625 -8.28271484375
116.401562500000011 -8.204199218750006

115.549414062500034 -8.208300781250003
115.447851562500034 -8.155175781250009
115.340234375000023 -8.115429687500011
115.191015625000034 -8.067480468750006
115.154003906250011 -8.065722656250003
114.998144531250034 -8.174414062500006
114.9384765625 -8.187109375
114.8330078125 -8.1826171875
114.620019531250023 -8.127734375
114.504296875000023 -8.116601562500009
114.475292968750011 -8.119433593750003
114.467578124999989 -8.166308593750003
114.478906250000023 -8.214746093750009
114.501757812499989 -8.260839843750006
114.570898437500034 -8.345410156250011
114.613183593750023 -8.378320312500009
114.731347656250023 -8.393945312500009
114.842089843749989 -8.428515625
114.952050781250023 -8.496386718750003
115.055078125000023 -8.573046875
115.105664062500011 -8.629492187500006
115.1416015625 -8.696875
115.139746093750034 -8.768945312500009
115.091503906250011 -8.829394531250003
115.144921875000023 -8.849023437500009
115.194238281250023 -8.83544921875
115.22021484375 -8.819531250000011
115.236132812499989 -8.797558593750011
115.247167968750034 -8.757519531250011
115.295019531250034 -8.663671875
115.333789062499989 -8.61572265625
115.559960937500023 -8.51416015625
115.661425781249989 -8.4482421875
115.704296875000011 -8.407128906250009
115.69091796875 -8.363574218750003
115.549414062500034 -8.208300781250003

106.365917968750011 -2.46484375
106.208789062499989 -2.188671875000011
106.161718750000034 -1.866992187500003
106.127148437500011 -1.800195312500009
106.080078125 -1.73828125
106.045703124999989 -1.66943359375
106.02734375 -1.593164062500009
105.98095703125 -1.539160156250006
105.910058593750023 -1.504980468750006
105.816113281250011 -1.506054687500011
105.720410156250011 -1.533886718750011
105.754492187500034 -1.65869140625
105.700878906250011 -1.731054687500006
105.667578125000034 -1.680371093750011
105.640429687499989 -1.610449218750006
105.58544921875 -1.526757812500009
105.459570312500034 -1.57470703125
105.412695312500034 -1.611035156250011
105.373144531250034 -1.657324218750006
105.3642578125 -1.705078125
105.386523437499989 -1.75078125
105.374804687499989 -1.813183593750011
105.316210937499989 -1.860546875000011
105.191015625000034 -1.916894531250009
105.1376953125 -1.97265625
105.133398437500034 -2.042578125
105.247656250000034 -2.079394531250003
105.292578125000034 -2.1142578125
105.342871093750034 -2.125097656250006
105.552734375 -2.079003906250009
105.599023437500023 -2.103125
105.705273437500011 -2.132617187500003
105.785839843750011 -2.181347656250011
105.806835937500011 -2.307421875
105.862402343750034 -2.415429687500009
105.907617187500023 -2.451953125
105.939062500000034 -2.493457031250003
105.908007812499989 -2.643261718750011
105.937207031250011 -2.743554687500009
105.998730468750011 -2.824902343750011
106.125878906250023 -2.855371093750009
106.250097656250034 -2.89404296875
106.341601562499989 -2.94873046875
106.397363281250023 -2.966601562500003
106.44873046875 -2.994238281250006
106.49609375 -3.029003906250011
106.546777343750023 -3.055566406250009
106.610546875000011 -3.071386718750006
106.667187500000011 -3.07177734375
106.657617187500023 -3.001171875000011
106.618554687500023 -2.936132812500006
106.612011718750011 -2.8955078125
106.678808593750034 -2.704003906250009
106.706640625000034 -2.658007812500003
106.744335937500011 -2.61796875
106.818457031250034 -2.573339843750006
106.365917968750011 -2.46484375

22.964257812500023 58.605712890625
22.820117187500017 58.621533203124997
22.753808593750023 58.6046875
22.688378906250023 58.597021484374999
22.617382812500011 58.621240234374994
22.546972656250006 58.627392578124997
22.474414062500017 58.604882812499994
22.328125 58.580859375
22.2666015625 58.507958984374994
22.20556640625 58.521386718749994
22.168554687500006 58.515820312499997
22.081347656250017 58.478125
22.001855468750023 58.51025390625
21.924414062500006 58.514257812499999
21.8623046875 58.497167968749999
21.984082031250011 58.386669921874997
21.965039062500011 58.348828125
21.924414062500006 58.315869140624997
21.891015625000023 58.304589843749994
21.8544921875 58.301660156249994
21.882128906250017 58.262353515624994
22.034570312500023 58.21337890625
22.104394531250023 58.171679687500003
22.187695312500011 58.154345703125003
22.152929687500006 58.115332031249999
21.985546875000011 57.995166015624996
21.97802734375 57.96328125
21.996875 57.931347656249997
22.076269531250006 57.93603515625
22.152441406250006 57.966796875
22.227343750000017 58.051806640625003
22.269335937500017 58.160742187499999
22.371679687500006 58.217138671874999
22.498437500000023 58.236230468749994
22.730273437500017 58.230664062499997
22.757031250000011 58.260888671874994
22.885156250000023 58.311279296875
22.979882812500023 58.363867187499999
23.035449218750017 58.372314453125
23.082617187500006 58.398486328125003
23.127148437500011 58.435986328124997
23.3232421875 58.450830078124994
23.292871093750023 58.483496093749999
22.964257812500023 58.605712890625

24.23828125 77.898535156250006
23.883007812500011 77.86474609375
23.683984375000023 77.875439453124997
23.33056640625 77.957861328125006
23.11669921875 77.991503906250003
23.151953125 78.088085937499997
23.364648437500023 78.120507812499994
23.451953125000017 78.149462890625003
23.351660156250006 78.186279296875
23.119238281250006 78.238623046875006
22.988867187500006 78.251953125
22.734570312500011 78.239941406249997
22.449316406250006 78.215234375
22.299511718750011 78.228173828124994
22.207324218750017 78.407666015624997
22.043164062500011 78.576953125
21.74560546875 78.572021484375
21.608105468750011 78.595703125
21.454785156250011 78.597558593749994
21.046875 78.556738281250006
20.362695312500023 78.514794921874994
20.227929687500023 78.477832031250003
20.372753906250011 78.412011718749994
20.560253906250011 78.419384765624997
20.5283203125 78.325585937499994
20.786425781250017 78.252148437499997
20.844921875000011 78.165869140625006
21.035449218750017 78.059179687500006
21.21044921875 78.005761718749994
21.653125 77.923535156249997
21.6083984375 77.916064453125003
21.430859375000011 77.812109375
21.334179687500011 77.771777343750003
21.25146484375 77.7109375
21.201074218750023 77.619482421875006
20.873144531250006 77.565332031249994
20.928125 77.459667968749997
21.049902343750006 77.440966796875003
21.856152343750011 77.494140625
22.056835937500011 77.501171875
22.254589843750011 77.528857421875003
22.397265625000017 77.570117187500003
22.4482421875 77.571142578125006
22.620312500000011 77.549609375
22.685351562500017 77.553515625
22.732617187500011 77.539355468750003
22.678906250000011 77.500146484374994
22.442480468750006 77.429345703124994
22.486621093750017 77.360107421875
22.468847656250006 77.331103515625003
22.426953125000011 77.31591796875
22.5537109375 77.266650390625003
22.8017578125 77.27578125
22.899511718750006 77.311376953125006
22.996679687500006 77.360791015624997
23.101367187500017 77.385058593750003
23.380859375 77.380322265624997
23.505175781250017 77.401416015625003
23.736132812500017 77.462353515624997
23.841210937500023 77.497753906249997
23.954980468750023 77.557714843750006
24.061914062500023 77.630615234375
24.129785156250023 77.658251953125003
24.90185546875 77.756591796875
24.571484375000011 77.834423828124997
24.23828125 77.898535156250006

62.102929687500023 80.866601562499994
61.8505859375 80.8859375
61.597460937500017 80.892919921875006
61.313183593750011 80.862646484375006
60.820214843750023 80.8265625
60.481542968750006 80.804248046875003
60.278027343750011 80.801464843749997
60.234960937500006 80.837744140625006
60.094531250000017 80.848583984374997
59.7158203125 80.836376953124997
59.59228515625 80.816503906250006
59.549414062500006 80.78359375
59.4951171875 80.766503906249994
59.386523437500017 80.712548828124994
59.30625 80.617773437500006
59.288183593750006 80.57265625
59.304394531250011 80.521533203125003
59.346386718750011 80.505029296874994
59.649804687500023 80.43125
59.900195312500017 80.44609375
60.2783203125 80.494433593750003
60.722265625 80.434667968750006
61.05126953125 80.418603515624994
61.28515625 80.504736328125006
61.597460937500017 80.534960937500003
61.68125 80.586328125
61.769140625 80.601025390624997
62.07578125 80.616943359375
62.114550781250017 80.683691406250006
62.191796875000023 80.730224609375
62.227734375000011 80.794384765624997
62.167773437500017 80.834765625
62.102929687500023 80.866601562499994

47.011035156250017 80.562109375
47.144921875000023 80.609033203124994
47.1982421875 80.614941406249997
47.303906250000011 80.606201171875
47.414160156250006 80.674511718749997
47.512304687500006 80.687939453124997
47.60009765625 80.741943359375
47.705273437500011 80.765185546875003
47.77734375 80.75625
48.044335937500023 80.668164062499997
48.62548828125 80.629296875
48.68359375 80.633251953124997
48.6865234375 80.7177734375
48.54736328125 80.779052734375
48.445703125000023 80.806005859375006
48.34521484375 80.818994140624994
48.243261718750006 80.823486328125
47.899511718750006 80.812695312499997
47.441992187500006 80.853662109374994
47.352343750000017 80.852929687499994
47.020605468750006 80.814404296874997
46.799121093750017 80.755224609375006
46.327441406250017 80.73515625
45.12451171875 80.652246093749994
44.904980468750011 80.611279296874997
45.149218750000017 80.598730468750006
45.389257812500006 80.560302734375
45.640820312500011 80.536962890625006
45.969042968750017 80.569482421874994
46.023632812500011 80.540869140625006
46.059863281250017 80.483789062499994
46.141406250000017 80.446728515624997
46.378125 80.456787109375
46.513671875 80.475537109374997
46.623925781250023 80.540673828124994
46.677539062500017 80.561328125
47.011035156250017 80.562109375

51.454785156250011 80.744677734375003
50.917675781250011 80.890429687500003
50.801074218750017 80.914160156250006
50.431445312500017 80.910888671875
50.278125 80.92724609375
50.124316406250017 80.923876953125003
49.5078125 80.865332031250006
49.244335937500011 80.821386718750006
49.1474609375 80.712109375
49.192675781250017 80.656005859375
49.185253906250011 80.558642578125003
49.087792968750023 80.515771484374994
48.625097656250006 80.50830078125
48.464746093750023 80.558056640624997
48.402636718750017 80.568798828124997
48.30615234375 80.561572265625003
48.208203125000011 80.543896484374997
47.895800781250017 80.529052734375
47.656054687500017 80.500537109375003
47.402929687500006 80.444775390624997
46.644433593750023 80.300341796875003
46.738183593750023 80.257666015625006
46.845898437500011 80.237207031249994
46.991015625000017 80.182763671874994
47.248632812500006 80.180224609375003
47.343066406250017 80.188525390625003
47.4443359375 80.230126953124994
47.642382812500017 80.2453125
47.892968750000023 80.2392578125
47.9775390625 80.212548828124994
47.72314453125 80.1513671875
47.632421875 80.111962890624994
47.7373046875 80.081689453124994
47.93994140625 80.088623046875
48.025781250000023 80.099462890625006
48.095898437500011 80.122314453125
48.167187500000011 80.132763671874997
48.38623046875 80.095800781250006
48.466796875 80.110107421875
48.532617187500023 80.158251953125003
48.554589843750023 80.183300781249997
48.581738281250011 80.195361328125003
48.79736328125 80.1611328125
48.891894531250017 80.155322265625003
48.9775390625 80.16259765625
49.0107421875 80.207421875
48.990820312500006 80.242382812499997
48.959570312500006 80.265673828125003
48.921972656250006 80.276806640624997
48.68896484375 80.290283203125
48.677050781250017 80.300048828125
48.81103515625 80.353710937499997
48.89609375 80.369189453125003
49.5859375 80.3765625
49.794140625000011 80.425341796875003
49.749804687500017 80.472070312499994
49.845996093750017 80.49765625
50.279687500000023 80.52734375
50.960839843750023 80.540478515624997
51.146191406250011 80.603955078124997
51.70361328125 80.687646484374994
51.591015625000011 80.740771484375003
51.454785156250011 80.744677734375003

49.225195312500006 69.51123046875
48.953320312500011 69.50927734375
48.844921875000011 69.494726562500006
48.63134765625 69.43603515625
48.413867187500017 69.345654296874997
48.319921875 69.269238281249997
48.296289062500023 69.183886718750003
48.2802734375 69.096630859374997
48.27880859375 69.040332031250003
48.29443359375 68.984228515625006
48.31591796875 68.9423828125
48.4390625 68.804882812499997
48.6669921875 68.733154296875
48.910351562500011 68.743066406249994
49.180468750000017 68.778417968750006
49.626269531250017 68.859716796875006
49.83984375 68.973779296874994
49.920800781250023 69.053271484375003
50.093945312500011 69.125537109375003
50.140917968750017 69.09814453125
50.164453125000023 69.037548828124997
50.220605468750023 69.048779296874997
50.283007812500017 69.0888671875
50.265234375 69.185595703125003
50.167285156250017 69.257080078125
49.996289062500011 69.309423828125006
49.225195312500006 69.51123046875

60.392578125 69.96240234375
60.172265625000023 70.022851562499994
59.955859375000017 70.108349609374997
59.636328125 70.197021484375
59.529101562500017 70.248974609374997
59.425976562500011 70.3109375
59.309863281250017 70.361669921875006
59.088281250000023 70.437109375
59.048046875000011 70.460498046875003
59.005273437500023 70.465185546875006
58.794238281250017 70.432958984375006
58.678027343750017 70.359570312499997
58.615332031250006 70.350830078125
58.519921875000023 70.318310546874997
58.473046875000023 70.266845703125
58.568066406250011 70.155664062499994
58.605566406250006 70.129199218750003
58.634179687500023 70.088037109374994
58.680078125000023 70.051025390625
58.952734375 69.892773437499997
59.004003906250006 69.88330078125
59.08251953125 69.910791015624994
59.144238281250011 69.921923828125003
59.268359375000017 69.8984375
59.381542968750011 69.890429687500003
59.502636718750011 69.8662109375
59.58125 69.790869140625006
59.578222656250006 69.738623046875006
59.637011718750017 69.721044921875006
59.724609375 69.706201171874994
59.812792968750017 69.695654296875006
59.91953125 69.696972656249997
60.026171875000017 69.717041015625
60.215917968750006 69.687695312499997
60.3271484375 69.715283203124997
60.440234375000017 69.725927734375006
60.477246093750011 69.793701171875
60.480664062500011 69.885498046875
60.450488281250017 69.934863281250003
60.392578125 69.96240234375

71.444921875 73.342089843750003
71.351171875 73.372216796874994
71.231640625000011 73.44775390625
71.141210937500006 73.477978515624997
71.023242187500017 73.504199218750003
70.940234375000017 73.514404296875
70.35 73.477636718750006
70.149609375000011 73.444726562499994
69.995898437500017 73.359375
70.01875 73.224316406249997
69.985644531250017 73.169238281250003
69.930371093750011 73.126611328124994
69.920117187500011 73.084521484375003
70.040722656250011 73.037158203125003
70.11865234375 73.056298828124994
70.29833984375 73.044482421875003
70.38037109375 73.048095703125
70.673925781250006 73.095019531250003
70.88671875 73.11962890625
71.355664062500011 73.162451171875006
71.626171875000011 73.173974609374994
71.63046875 73.224804687499997
71.589550781250011 73.283154296874997
71.444921875 73.342089843750003

92.5927734375 79.996533203124997
92.173437500000034 80.045458984375003
91.751953125 80.052294921875003
91.425976562500011 80.04921875
91.229296874999989 80.030712890624997
91.0703125 79.981494140625003
91.126074218750034 79.904931640624994
91.376269531249989 79.835498046875003
91.68359375 79.790576171875003
92.153710937500023 79.684667968750006
92.440625 79.675488281249997
92.683496093750023 79.685205078124994
92.92626953125 79.704492187499994
93.155078124999989 79.737597656250003
93.382031250000011 79.783886718749997
93.603515625 79.816748046875006
93.803125 79.904541015625
93.481542968750034 79.941113281249997
92.5927734375 79.996533203124997

112.08447265625 74.548974609374994
112.007617187499989 74.526757812499994
111.989355468750034 74.496240234374994
111.982812500000023 74.456298828125
111.94921875 74.388769531250006
111.879785156250023 74.363818359375003
111.6375 74.374316406250003
111.570117187499989 74.368310546874994
111.50341796875 74.353076171875003
111.642968750000023 74.27294921875
111.912109375 74.21923828125
112.105078125000034 74.163232421874994
112.19580078125 74.146240234375
112.782421875000011 74.095068359375006
112.811328124999989 74.102929687499994
112.977636718750034 74.196826171875003
113.190234374999989 74.239306640625003
113.258886718750034 74.272705078125
113.299218750000023 74.317138671875
113.353125 74.352978515624997
113.38720703125 74.400439453125003
113.286230468750034 74.441015625
112.951757812500034 74.479589843750006
112.08447265625 74.548974609374994

141.03857421875 74.242724609375003
140.9443359375 74.2646484375
140.849218750000034 74.273779296875006
140.407421875000011 74.266455078125006
140.30029296875 74.257226562499994
140.193554687500011 74.23671875
140.1015625 74.184277343749997
140.183203125000034 74.004589843749997
140.409472656250045 73.921679687500003
140.507226562500023 73.918652343749997
141.01025390625 73.999462890624997
141.046875 74.050390625
141.097460937500045 74.167822265625006
141.079492187500023 74.209326171875006
141.03857421875 74.242724609375003

26.167871093750023 35.215087890625
26.028027343750011 35.215283203124997
25.893359375000017 35.17919921875
25.837109375000011 35.132568359375
25.791308593750017 35.122851562499996
25.745019531250023 35.142724609374994
25.735156250000017 35.184033203124997
25.755859375 35.326367187499997
25.730175781250011 35.348583984374997
25.569628906250017 35.328076171874997
25.475683593750006 35.306201171874996
25.296777343750023 35.33935546875
25.104296875000017 35.346923828125
25.003125 35.409863281249997
24.721289062500006 35.4248046875
24.626953125 35.409912109375
24.534570312500023 35.380761718749994
24.444921875 35.366015625
24.35400390625 35.359472656249999
24.312890625000023 35.363818359374996
24.27490234375 35.385986328125
24.257714843750023 35.423144531249996
24.25537109375 35.468603515624999
24.178515625000017 35.459521484374996
24.123144531250006 35.483642578125
24.108984375 35.495800781249997
24.1240234375 35.510839843749999
24.19775390625 35.537451171874999
24.166015625 35.59521484375
24.093359375 35.593847656249999
24.034375 35.535400390625
24.01328125 35.529443359374994
23.920605468750011 35.528173828124999
23.852246093750011 35.535449218749996
23.793359375000023 35.556201171874996
23.770800781250017 35.634228515624997
23.736914062500006 35.655517578125
23.715039062500011 35.604736328125
23.715429687500006 35.550146484374999
23.672656250000017 35.513916015625
23.6265625 35.530371093749999
23.608691406250017 35.566259765624999
23.56982421875 35.534765625
23.547558593750011 35.415576171874996
23.561621093750006 35.295166015625
23.5927734375 35.257226562499994
23.638085937500023 35.23515625
23.703906250000017 35.233496093749999
23.883593750000017 35.24609375
23.994335937500011 35.221923828125
24.463671875000017 35.160351562499997
24.583398437500023 35.115332031249999
24.708886718750023 35.0890625
24.735156250000017 35.058300781249997
24.743945312500017 35.014355468749997
24.745214843750006 34.950634765624997
24.7998046875 34.934472656249994
25.205761718750011 34.959277343749996
25.6109375 35.00732421875
25.8296875 35.025195312499996
26.046679687500017 35.01416015625
26.165625 35.018603515624996
26.244335937500011 35.044677734375
26.255566406250011 35.095166015624997
26.280859375 35.159228515624996
26.298632812500017 35.268603515624996
26.320214843750023 35.315136718749997
26.285546875000023 35.309765625
26.167871093750023 35.215087890625

24.463964843750006 38.145117187499999
24.359667968750017 38.1625
24.275781250000023 38.220019531249996
24.220117187500023 38.338623046875
24.1875 38.463427734374996
24.211035156250006 38.504248046874999
24.19970703125 38.541015625
24.154687500000023 38.58828125
24.127539062500006 38.648486328124996
24.099023437500023 38.670996093749999
23.878222656250017 38.686572265624996
23.6884765625 38.764697265624996
23.63623046875 38.770214843749997
23.525 38.8134765625
23.471972656250017 38.85009765625
23.415429687500023 38.958642578124994
23.312695312500011 39.034912109375
23.258203125000023 39.031347656249999
23.145800781250017 39.002685546875
22.986328125 38.915917968749994
22.870312500000011 38.870507812499994
22.88134765625 38.84765625
22.935742187500011 38.839648437499996
23.029101562500017 38.873388671874999
23.143945312500023 38.844824218749999
23.252148437500011 38.801220703124997
23.364062500000017 38.735009765624994
23.465234375000023 38.655859375
23.505273437500023 38.612939453124994
23.553320312500006 38.581982421874997
23.617382812500011 38.552539062499996
23.650781250000023 38.443066406249997
23.7587890625 38.401220703124999
23.88623046875 38.400732421874999
24.040136718750006 38.389990234374999
24.041894531250023 38.374121093749999
24.063574218750006 38.337207031249996
24.102832031250017 38.316845703124997
24.144140625 38.243066406249994
24.1890625 38.204296875
24.192578125000011 38.151660156249996
24.212011718750006 38.117529296874999
24.317773437500023 38.060351562499996
24.359472656250006 38.0185546875
24.41650390625 38.016552734374997
24.44580078125 38.004980468749999
24.47265625 37.980517578124996
24.502343750000023 37.969921875
24.536523437500023 37.979736328125
24.578515625000023 38.020166015624994
24.58837890625 38.123974609374997
24.563281250000017 38.147509765624996
24.463964843750006 38.145117187499999

34.272363281250023 35.569970703124994
34.192480468750006 35.545703125
34.0634765625 35.473974609374999
33.607617187500011 35.354150390624994
33.458789062500017 35.335888671874997
33.307812500000011 35.341503906249997
33.123437500000023 35.358203125
32.941601562500011 35.390429687499996
32.926367187500006 35.278076171875
32.8798828125 35.180566406249994
32.772363281250023 35.159570312499994
32.712695312500017 35.171044921874994
32.65234375 35.182666015624996
32.555957031250017 35.15576171875
32.475 35.089990234374994
32.390917968750017 35.0498046875
32.300976562500011 35.082958984374997
32.317187500000017 34.953320312499997
32.413769531250011 34.778027343749997
32.449023437500017 34.729443359374997
32.505566406250011 34.70625
32.69296875 34.649365234374997
32.750097656250006 34.647802734374999
32.8671875 34.6611328125
32.914257812500011 34.635498046875
32.941796875000023 34.575878906249997
33.007910156250006 34.569580078125
33.02392578125 34.6
33.02490234375 34.636914062499997
33.062304687500017 34.6748046875
33.115527343750017 34.695556640625
33.176074218750017 34.698046875
33.296582031250011 34.717724609374997
33.414941406250023 34.750878906249994
33.514453125000017 34.806445312499996
33.699414062500011 34.969873046874994
33.758984375000011 34.973242187499999
33.822460937500011 34.965917968749999
33.9365234375 34.971484375
34.050195312500023 34.988378906249999
34.023632812500011 35.045556640624994
34.004492187500006 35.065234375
33.93125 35.140380859375
33.907910156250011 35.202392578125
33.941992187500006 35.292041015624996
34.463183593750017 35.593505859375
34.556054687500023 35.662060546874997
34.4111328125 35.629296875
34.272363281250023 35.569970703124994

18.841113281250017 57.900195312499996
18.80517578125 57.833154296875001
18.721875 57.863720703124997
18.537402343750017 57.83056640625
18.405175781250023 57.7568359375
18.283203125 57.655126953124999
18.204882812500017 57.610888671874996
18.136523437500017 57.556640625
18.12890625 57.449169921874997
18.151953125 57.3390625
18.105078125 57.271875
18.163964843750023 57.21171875
18.209570312500006 57.13330078125
18.285351562500011 57.083203125
18.20654296875 57.01015625
18.146386718750023 56.920507812499999
18.248925781250023 56.931542968750001
18.340234375000023 56.978222656249997
18.38720703125 57.087646484375
18.477343750000017 57.163037109374997
18.538476562500023 57.196923828125001
18.699902343750011 57.242724609374996
18.742871093750011 57.323535156249996
18.784863281250011 57.361083984375
18.843652343750023 57.386474609375
18.907910156250011 57.398339843750001
18.790917968750023 57.483105468749997
18.813867187500023 57.706201171875001
18.878125 57.7296875
18.945117187500017 57.741601562500001
18.99375 57.812109375
19.076464843750017 57.8359375
18.956445312500023 57.9
18.900585937500011 57.915478515624997
18.841113281250017 57.900195312499996

12.073046875000017 54.976757812499997
12.065527343750006 55.069921875
12.089941406250006 55.188134765625001
12.322460937500011 55.237109375
12.4130859375 55.286181640624996
12.385156250000023 55.385644531250001
12.275390625 55.414257812499997
12.215039062500011 55.466503906249997
12.243457031250017 55.537890625
12.320605468750017 55.587841796874997
12.407128906250023 55.616259765624996
12.507031250000011 55.636621093750001
12.545214843750017 55.655810546874996
12.571191406250023 55.684960937500001
12.56875 55.785058593750001
12.524804687500023 55.91845703125
12.54296875 55.958984375
12.6083984375 56.033007812499996
12.578710937500006 56.0640625
12.525781250000023 56.083398437500001
12.42822265625 56.105859375
12.3232421875 56.122119140624996
12.218945312500011 56.11865234375
12.039648437500006 56.052148437500001
11.866406250000011 55.968164062500001
11.912792968750011 55.937304687499996
11.9345703125 55.895898437500001
11.922070312500011 55.828076171874997
11.885351562500006 55.807958984374999
11.858300781250023 55.771875
11.819726562500023 55.69765625
11.783593750000023 55.70166015625
11.69091796875 55.72900390625
11.682226562500006 55.829492187500001
11.695898437500006 55.907910156249997
11.627734375000017 55.956884765624999
11.474707031250006 55.943457031249999
11.459570312500006 55.9072265625
11.463671875000017 55.879296875
11.322265625 55.752539062499999
11.275488281250006 55.736474609375001
11.224414062500017 55.731201171875
11.049609375000017 55.740234375
10.978906250000023 55.721533203124999
11.0087890625 55.644433593750001
11.0703125 55.629296875
11.120996093750023 55.600732421875001
11.119531250000023 55.566064453125001
11.128027343750006 55.534765625
11.189746093750017 55.465625
11.170703125000017 55.32861328125
11.286328125000011 55.204443359374999
11.310253906250011 55.197851562499999
11.406835937500006 55.214746093750001
11.475878906250017 55.211523437499999
11.65380859375 55.186914062500001
11.69677734375 55.095996093749996
11.70361328125 55.039160156249999
11.73984375 54.972460937499996
11.740917968750011 54.915332031249996
11.8623046875 54.772607421875001
12.050390625 54.815332031250001
12.06884765625 54.909033203124999
12.073046875000017 54.976757812499997

10.785253906250006 55.133398437499999
10.808398437500017 55.203027343750001
10.785351562500011 55.269775390625
10.819238281250023 55.321875
10.738085937500017 55.446337890624996
10.686816406250017 55.5576171875
10.645117187500006 55.609814453124997
10.622753906250011 55.612841796874996
10.505078125000011 55.558056640624997
10.424023437500011 55.560351562499996
10.353613281250006 55.598974609374999
10.2861328125 55.61083984375
9.994238281250006 55.535302734375001
9.860644531250017 55.515478515624999
9.858984375 55.357226562499996
9.930078125000023 55.22890625
9.967382812500006 55.20546875
9.98876953125 55.163183593749999
10.254589843750011 55.087890625
10.442773437500023 55.048779296874997
10.623828125000017 55.052441406249997
10.785253906250006 55.133398437499999

3.241113281250023 39.756689453124999
3.145312500000017 39.790087890624996
3.15869140625 39.836572265624994
3.19091796875 39.861376953124996
3.198632812500023 39.88984375
3.1669921875 39.90771484375
3.164453125000023 39.92421875
3.197558593750017 39.961083984374994
3.15869140625 39.970507812499996
2.90478515625 39.908300781249999
2.784960937500017 39.854833984374999
2.371289062500011 39.613085937499996
2.370019531250023 39.572070312499996
2.394335937500017 39.540380859374999
2.458789062500017 39.53046875
2.49951171875 39.477880859374999
2.575878906250011 39.530664062499994
2.634082031250017 39.556201171874996
2.700585937500023 39.542138671874994
2.745996093750023 39.51025390625
2.769824218750017 39.410253906249999
2.7998046875 39.385058593749996
2.900097656250011 39.368359375
3.072851562500006 39.30126953125
3.154589843750017 39.333251953125
3.244726562500006 39.386621093749994
3.29296875 39.47705078125
3.348730468750006 39.5556640625
3.414648437500006 39.627148437499997
3.461816406250023 39.69775390625
3.448925781250011 39.76123046875
3.395898437500023 39.777294921874997
3.342187500000023 39.78671875
3.241113281250023 39.756689453124999

-120.722216796874989 -73.751953125
-121.497314453125 -73.732812500000023
-121.966699218749994 -73.711816406250023
-122.435693359374994 -73.681640625
-122.910449218749989 -73.6796875
-123.0125 -73.672949218750006
-123.112158203125006 -73.682226562500006
-123.249072265624989 -73.738671875000023
-123.291796874999989 -73.803027343750017
-123.34619140625 -73.843066406250017
-123.190820312499994 -73.849316406250011
-123.03466796875 -73.837597656250011
-122.991552734375006 -73.844140625000023
-122.951171875 -73.866601562500023
-122.624707031249997 -73.965527343750011
-122.710009765624989 -73.99365234375
-122.880761718749994 -74.099023437500023
-122.875244140625 -74.141210937500006
-122.794189453125 -74.1904296875
-122.764746093750006 -74.218652343750023
-122.890625 -74.22705078125
-122.9560546875 -74.240332031250006
-122.938427734374997 -74.302050781250017
-122.859082031249997 -74.342675781250023
-122.28662109375 -74.403125
-121.062402343749994 -74.337304687500023
-121.00244140625 -74.326367187500011
-121.004687499999989 -74.292871093750023
-121.036425781249989 -74.279296875
-121.054101562499994 -74.259960937500011
-121.01904296875 -74.1734375
-120.989501953125 -74.157031250000017
-120.2724609375 -73.989160156250023
-120.312304687499989 -73.921972656250006
-120.378125 -73.855859375000023
-120.55625 -73.756054687500011
-120.722216796874989 -73.751953125

-127.23291015625 -73.585546875
-127.231640625 -73.713476562500006
-127.211621093749997 -73.724414062500017
-127.1220703125 -73.734179687500017
-127.006396484374989 -73.725781250000011
-126.901660156249989 -73.6767578125
-126.838232421875006 -73.657324218750006
-126.7109375 -73.653613281250017
-126.582666015624994 -73.669921875
-126.538378906249989 -73.68017578125
-126.49609375 -73.7001953125
-126.465576171875 -73.746289062500011
-126.4716796875 -73.812109375
-126.244091796874997 -73.890917968750017
-125.886865234374994 -73.95458984375
-125.682714843750006 -74.035449218750017
-125.54931640625 -74.062695312500011
-125.420800781249994 -74.069921875
-125.089550781249997 -74.182421875000017
-124.872998046874997 -74.208300781250017
-124.199414062499997 -74.2255859375
-123.982470703124989 -74.256054687500011
-123.937402343749994 -74.256152343750017
-123.836718749999989 -74.225683593750006
-123.838769531249994 -74.168261718750017
-123.81103515625 -74.117382812500011
-123.800439453124994 -74.076269531250006
-123.851171875 -74.057031250000023
-123.932324218749997 -74.008007812500011
-124.129345703124997 -73.971093750000023
-124.151806640624997 -73.944238281250023
-124.100537109374997 -73.906835937500006
-124.042041015624989 -73.88037109375
-124.128515625 -73.833984375
-124.539990234374997 -73.73974609375
-124.617480468749989 -73.735253906250023
-124.694384765624989 -73.749609375
-124.993408203125 -73.829785156250011
-125.108789062499994 -73.825976562500017
-125.224414062499989 -73.80078125
-125.326855468749997 -73.795507812500006
-125.552392578124994 -73.820117187500017
-125.674414062500006 -73.822167968750023
-125.798583984375 -73.801953125000011
-125.85703125 -73.780175781250023
-125.859912109374989 -73.748632812500006
-125.828417968749989 -73.718359375
-125.723193359374989 -73.702734375
-125.612402343750006 -73.710742187500017
-125.276074218749997 -73.690527343750006
-125.263964843749989 -73.666406250000023
-125.326171875 -73.617871093750011
-125.50390625 -73.5625
-125.561328124999989 -73.536425781250017
-125.626806640625006 -73.453222656250006
-125.735791015624997 -73.405664062500023
-125.856640625 -73.38828125
-125.975878906249989 -73.356835937500023
-126.065283203125006 -73.314843750000023
-126.329882812499989 -73.286230468750006
-126.596875 -73.27890625
-126.829980468749994 -73.290820312500017
-126.977832031249989 -73.308007812500023
-127.12353515625 -73.294335937500023
-127.267626953124989 -73.304003906250017
-127.394335937499989 -73.382226562500023
-127.429052734375006 -73.446875
-127.414355468749989 -73.516308593750011
-127.33203125 -73.567480468750006
-127.23291015625 -73.585546875

-66.785205078124989 -79.608007812500006
-66.881298828124997 -79.582226562500011
-66.97890625 -79.568652343750017
-67.438232421875 -79.560351562500017
-67.687939453124997 -79.528417968750006
-67.808740234374994 -79.5458984375
-67.770751953125 -79.589453125
-67.719140625 -79.620214843750006
-67.077246093749991 -79.761816406250006
-66.99365234375 -79.793359375000023
-66.962353515624997 -79.87265625
-66.904199218749994 -79.908886718750011
-66.410400390625 -79.973339843750011
-66.366894531249997 -80.054296875
-66.319482421874994 -80.075097656250023
-66.2671875 -80.081445312500023
-66.173632812499989 -80.077832031250011
-65.989404296874994 -80.054003906250017
-65.899023437499991 -80.04052734375
-65.504443359374989 -79.954296875000011
-65.53955078125 -79.8369140625
-65.579248046874994 -79.770800781250017
-65.8703125 -79.737695312500023
-66.01416015625 -79.624414062500023
-66.273779296874991 -79.612011718750011
-66.785205078124989 -79.608007812500006

-57.294677734375 -64.366992187500017
-57.33837890625 -64.318261718750023
-57.413964843749994 -64.2958984375
-57.32763671875 -64.23779296875
-57.222265625 -64.221386718750011
-57.272802734374991 -64.166210937500011
-57.249462890624997 -64.097070312500023
-57.51708984375 -64.010644531250023
-57.479736328125 -63.961621093750011
-57.592919921874994 -63.967089843750017
-57.710058593749991 -64.01513671875
-57.741162109374997 -64.0478515625
-57.773681640625 -64.0615234375
-57.808544921874997 -64.067578125000011
-57.845996093749989 -64.053906250000011
-57.826953124999989 -63.94921875
-57.780664062499994 -63.906835937500006
-57.779492187499997 -63.868261718750006
-57.831347656249989 -63.803808593750006
-57.925683593749994 -63.806054687500023
-57.970703125 -63.834667968750011
-58.070361328124989 -63.847460937500017
-58.145654296874994 -63.877636718750011
-58.274804687499994 -63.916210937500011
-58.341894531249991 -63.994335937500011
-58.424951171874994 -64.067773437500023
-58.438085937499991 -64.113476562500011
-58.397607421874994 -64.134765625
-58.352001953124997 -64.130664062500017
-58.250439453124997 -64.106835937500023
-58.147070312499991 -64.097363281250011
-58.162207031249991 -64.160742187500006
-58.1376953125 -64.206152343750006
-58.019970703124997 -64.241992187500017
-58.304443359375 -64.314550781250006
-58.2140625 -64.369726562500006
-58.169482421874989 -64.368554687500023
-58.021582031249991 -64.321582031250017
-57.97109375 -64.320410156250006
-57.920703124999989 -64.33125
-57.952246093749991 -64.39404296875
-57.909765625 -64.410058593750023
-57.871484375 -64.400976562500006
-57.822851562499991 -64.302050781250017
-57.703320312499997 -64.293261718750017
-57.670751953124991 -64.310937500000023
-57.683203125 -64.357226562500017
-57.580761718749997 -64.350390625000017
-57.387890625 -64.37890625
-57.294677734375 -64.366992187500017

-63.130517578124994 -64.572363281250006
-63.276953125 -64.573339843750006
-63.180566406249994 -64.469531250000017
-63.270703125 -64.380664062500017
-63.229638671874994 -64.323632812500023
-63.33359375 -64.266210937500006
-63.485595703125 -64.260546875000017
-63.5341796875 -64.27294921875
-63.605566406249991 -64.314160156250011
-63.68310546875 -64.3427734375
-63.668310546874991 -64.383984375000011
-63.674414062499991 -64.42138671875
-63.916162109374994 -64.457226562500011
-63.896923828124997 -64.487109375000017
-63.867138671874997 -64.509765625
-64.17109375 -64.581933593750023
-64.226220703124994 -64.635351562500006
-64.272070312499991 -64.697558593750017
-64.183740234374994 -64.709570312500006
-64.099169921874989 -64.732714843750017
-64.007080078125 -64.7685546875
-63.804394531249997 -64.79150390625
-63.769921875 -64.808398437500017
-63.739501953125 -64.834277343750017
-63.646875 -64.803027343750017
-63.558447265624991 -64.734179687500017
-63.457812499999989 -64.727343750000017
-63.354882812499994 -64.73388671875
-63.275439453124989 -64.717382812500006
-63.202587890624997 -64.680273437500006
-63.025585937499997 -64.6109375
-62.836523437499991 -64.571875
-62.92822265625 -64.519335937500017
-63.032080078124991 -64.534960937500017
-63.130517578124994 -64.572363281250006

-74.205029296874997 -70.924121093750017
-73.69453125 -70.794335937500023
-73.550341796874989 -70.723437500000017
-73.706640625 -70.635156250000023
-73.879492187499991 -70.578125
-73.957812499999989 -70.560937500000023
-74.038330078125 -70.552929687500011
-74.112646484374991 -70.576757812500006
-74.114550781249989 -70.655371093750006
-74.225 -70.614648437500023
-74.400976562499991 -70.575878906250011
-74.456152343749991 -70.586718750000017
-74.468652343749994 -70.726660156250006
-74.527148437499989 -70.769726562500011
-74.589697265624991 -70.7919921875
-74.790478515624997 -70.630957031250006
-74.898486328124989 -70.590527343750011
-74.95361328125 -70.590234375000023
-75.007470703124994 -70.60888671875
-75.037548828124997 -70.650585937500011
-75.059912109374991 -70.70556640625
-75.126953125 -70.751757812500017
-75.210009765624989 -70.772558593750006
-76.034570312499994 -70.8359375
-76.248876953124991 -70.86376953125
-76.377636718749997 -70.894140625
-76.500244140625 -70.94140625
-76.511523437499989 -70.990820312500006
-76.421484375 -71.090429687500006
-76.363964843749997 -71.116796875
-76.271289062499989 -71.1328125
-76.176318359374989 -71.132421875
-74.805810546874994 -71.012304687500006
-74.504736328124991 -70.973437500000017
-74.205029296874997 -70.924121093750017

-74.848828125 -70.179296875
-74.671777343749994 -70.131738281250023
-74.578417968749989 -69.998046875
-74.460058593749991 -69.9716796875
-74.43798828125 -69.949609375000023
-74.465429687499991 -69.916894531250023
-74.549707031249994 -69.8609375
-74.81015625 -69.75244140625
-74.987109374999989 -69.727832031250017
-75.136376953124994 -69.740625
-75.178955078125 -69.735156250000017
-75.264550781249994 -69.749316406250017
-75.313916015624997 -69.816796875000023
-75.339941406249991 -69.840234375000023
-75.681347656249997 -69.881640625000017
-75.759521484375 -69.916113281250006
-75.812939453124997 -69.983984375
-75.804150390624997 -70.038183593750006
-75.764453124999989 -70.085058593750006
-75.726757812499997 -70.096093750000023
-75.268408203124991 -70.1494140625
-74.848828125 -70.179296875

-99.734912109374989 -72.033007812500017
-99.783984374999989 -72.044335937500023
-99.833203125 -72.046093750000011
-99.985156249999989 -71.939453125
-100.084619140624994 -71.8369140625
-100.218652343749994 -71.832910156250023
-100.400927734374989 -71.86572265625
-102.128125 -71.985449218750006
-102.236523437499997 -72.00927734375
-102.28828125 -72.032128906250023
-102.313623046874994 -72.0810546875
-102.264794921874994 -72.13525390625
-102.022119140624994 -72.184960937500023
-101.9033203125 -72.190332031250023
-101.784765625 -72.177734375
-101.601953125 -72.175683593750023
-100.357421875 -72.278125
-100.195214843749994 -72.272656250000011
-100.104052734374989 -72.287011718750023
-100.014257812499991 -72.312402343750023
-99.67236328125 -72.3798828125
-99.434326171875 -72.406640625000023
-99.148828125 -72.471972656250017
-98.881542968749997 -72.473242187500006
-98.640673828124989 -72.48974609375
-98.4078125 -72.547656250000017
-98.163427734374991 -72.556054687500023
-97.828320312499997 -72.557031250000023
-97.595605468749994 -72.547656250000017
-97.365527343749989 -72.521777343750017
-97.250292968749989 -72.520898437500023
-97.027636718749989 -72.573828125
-96.914794921875 -72.578320312500011
-96.80390625 -72.558007812500023
-96.692675781249989 -72.547656250000017
-96.0517578125 -72.577246093750006
-96.029882812499991 -72.554296875
-96.014306640624994 -72.524707031250017
-96.078173828124989 -72.453808593750011
-95.82568359375 -72.43896484375
-95.575390625 -72.409960937500017
-95.531054687499989 -72.248730468750011
-95.609521484374994 -72.175
-95.609375 -72.068457031250006
-95.685400390624991 -72.056640625
-95.906347656249991 -72.121972656250023
-96.482324218749994 -72.207617187500006
-96.717578124999989 -72.25546875
-96.798730468749994 -72.259472656250011
-96.89013671875 -72.246972656250023
-96.97890625 -72.221875
-96.714941406249991 -72.131640625000017
-96.298193359374991 -72.045117187500011
-96.125 -71.8955078125
-96.383349609374989 -71.836328125000023
-96.869433593749989 -71.850976562500023
-97.088720703124991 -71.944042968750011
-97.15478515625 -72.04541015625
-97.195507812499997 -72.091015625000011
-97.241992187499989 -72.1318359375
-97.34521484375 -72.1890625
-97.460253906249989 -72.188281250000017
-97.525634765625 -72.149218750000017
-97.581982421874997 -72.095117187500023
-97.473486328124991 -72.000292968750017
-97.584765624999989 -71.882617187500017
-97.816015625 -71.918847656250023
-97.923144531249989 -72.116601562500023
-98.16796875 -72.123046875
-98.175927734374994 -72.018457031250023
-98.091113281249989 -71.9125
-98.189160156249997 -71.820019531250011
-98.394287109375 -71.781542968750017
-98.615429687499997 -71.763769531250006
-98.964550781249997 -71.854296875000017
-99.082128906249991 -71.932519531250023
-99.254101562499997 -71.97216796875
-99.563085937499991 -71.944921875
-99.734912109374989 -72.033007812500017

-75.376855468749994 -72.820410156250006
-75.731054687499991 -72.879296875000023
-75.701757812499991 -72.911035156250023
-75.600292968749997 -72.95263671875
-75.439453125 -72.994238281250006
-75.243847656249997 -73.009375
-75.276220703124991 -73.050390625
-75.417236328125 -73.051562500000017
-75.467578124999989 -73.10107421875
-75.505859375 -73.10888671875
-75.774658203125 -73.054296875
-75.89765625 -73.056347656250011
-76.017675781249991 -73.08544921875
-76.062402343749994 -73.108789062500023
-76.096386718749997 -73.150488281250006
-76.090429687499991 -73.202832031250011
-76.053125 -73.254687500000017
-76.003222656249989 -73.287988281250023
-75.900830078124997 -73.332617187500006
-74.574658203124997 -73.611328125
-74.452099609374997 -73.5654296875
-74.366113281249994 -73.464257812500023
-74.467138671874991 -73.427148437500023
-74.550634765624991 -73.369140625
-74.575488281249989 -73.327734375
-74.615380859374994 -73.311425781250023
-74.667675781249997 -73.275292968750023
-74.5224609375 -73.243945312500017
-74.498925781249994 -73.229199218750011
-74.354443359374997 -73.098437500000017
-74.223876953125 -72.9970703125
-74.27578125 -72.951269531250006
-74.335546875 -72.9189453125
-74.473876953125 -72.89375
-75.376855468749994 -72.820410156250006

-68.9013671875 -67.744238281250006
-68.818310546874997 -67.75341796875
-68.733691406249989 -67.745703125
-68.6640625 -67.722851562500011
-68.622363281249989 -67.722558593750023
-68.580419921874991 -67.732812500000023
-68.506738281249994 -67.707128906250006
-68.439404296874997 -67.65625
-68.381298828124997 -67.555371093750011
-68.325097656249994 -67.532421875000011
-68.250390625 -67.539648437500006
-68.175097656249989 -67.558203125
-68.092529296875 -67.538671875
-67.988476562499997 -67.474414062500017
-67.969482421875 -67.450292968750006
-68.006982421874994 -67.41796875
-68.144433593749994 -67.382421875
-68.235107421875 -67.371972656250023
-68.175146484374991 -67.344140625000023
-68.030078124999989 -67.3
-67.956347656249989 -67.25537109375
-67.848046875 -67.219140625000023
-67.687841796874991 -67.147363281250023
-67.761181640624997 -67.122949218750023
-67.827783203124994 -67.081933593750023
-67.876074218749991 -67.062402343750023
-67.948925781249997 -67.044824218750023
-67.968408203124994 -67.0322265625
-67.969189453124997 -66.982128906250011
-67.932373046875 -66.844531250000017
-67.740820312499991 -66.746191406250006
-67.68115234375 -66.708984375
-67.711132812499997 -66.633007812500011
-67.830517578124997 -66.624316406250017
-67.937646484374994 -66.656835937500006
-68.3359375 -66.802050781250017
-68.416845703124991 -66.853320312500017
-68.574609375 -66.992578125000023
-68.656347656249991 -67.070410156250006
-68.73359375 -67.1572265625
-68.819921875 -67.233593750000011
-69.082421875 -67.403125
-69.132666015624991 -67.45263671875
-69.138037109374991 -67.515234375
-69.120361328125 -67.577929687500017
-69.097558593749994 -67.602734375000011
-68.982324218749994 -67.679980468750017
-68.9013671875 -67.744238281250006

-180.0 71.537744140624994
-179.844873046874994 71.550976562499997
-179.691015625 71.577978515625006
-179.54638671875 71.582421875
-179.402050781250011 71.566650390625
-179.256494140624994 71.571679687499994
-179.111572265625 71.59619140625
-178.994042968749994 71.593212890624997
-178.87646484375 71.577050781249994
-178.43896484375 71.541162109374994
-178.353564453124989 71.529199218749994
-178.214697265625006 71.481640625
-178.133886718750006 71.465478515624994
-178.056640625 71.437597656250006
-177.974804687500011 71.390527343749994
-177.816992187500006 71.339990234374994
-177.584130859374994 71.281689453124997
-177.532177734375011 71.263085937499994
-177.498486328125011 71.219140625
-177.523583984374994 71.166894531249994
-177.82177734375 71.067578125
-178.062695312500011 71.041943359374997
-178.527978515624994 71.014794921874994
-179.156884765624994 70.93984375
-179.415673828124994 70.918994140625003
-179.506689453125006 70.9234375
-179.734033203124994 70.9716796875
-179.999951171875011 70.993017578125006

-57.791796874999989 -51.636132812499994
-57.866357421874994 -51.604589843750006
-57.96044921875 -51.583203125000011
-57.915429687499994 -51.533789062500006
-57.808496093749994 -51.51796875
-57.922509765624994 -51.403515625000011
-57.976513671874997 -51.384375
-58.206445312499994 -51.4046875
-58.259228515624997 -51.417089843750006
-58.289306640625 -51.45751953125
-58.276220703124991 -51.506054687500011
-58.241113281249994 -51.551074218750017
-58.234521484374994 -51.57861328125
-58.271582031249991 -51.57470703125
-58.473730468749991 -51.509082031250017
-58.508935546874994 -51.483593750000011
-58.519238281249997 -51.423925781250006
-58.467431640624994 -51.411816406250011
-58.40673828125 -51.418359375
-58.378710937499989 -51.373046875
-58.425830078124989 -51.32421875
-58.50625 -51.30810546875
-58.697509765625 -51.328515625
-58.850195312499991 -51.269921875
-58.91748046875 -51.272070312500006
-58.886669921874997 -51.35791015625
-59.096630859374997 -51.491406250000011
-59.099462890624991 -51.589746093749994
-59.065380859374997 -51.650195312500017
-59.059521484374997 -51.685449218749994
-59.095410156249997 -51.7041015625
-59.180029296874991 -51.7125
-59.261767578124989 -51.7373046875
-59.308740234374994 -51.780468750000011
-59.57080078125 -51.925390625
-59.536669921874989 -51.970605468749994
-59.649169921875 -52.077246093750006
-59.648730468749989 -52.134375
-59.5322265625 -52.236425781250006
-59.395654296874994 -52.308007812499994
-59.341503906249997 -52.195996093750011
-59.25634765625 -52.18310546875
-59.162792968749997 -52.201757812500006
-59.068017578124994 -52.173046875000011
-59.195849609374989 -52.017675781250006
-59.13125 -52.007910156250006
-58.652783203124997 -52.09921875
-58.6376953125 -52.023046875
-58.64306640625 -51.994824218750011
-58.683496093749994 -51.936230468750011
-58.335986328124989 -51.86376953125
-58.217626953124991 -51.822460937500011
-58.150927734374989 -51.765429687500017
-58.003955078124989 -51.743457031250017
-57.838183593749989 -51.709179687500011
-57.831152343749991 -51.6845703125
-57.791796874999989 -51.636132812499994

-35.895312499999989 -54.554785156250006
-35.964648437499989 -54.568066406250011
-36.033105468749994 -54.567675781250017
-36.073144531249994 -54.554101562499994
-36.116894531249983 -54.458300781250017
-36.172607421875 -54.382226562499994
-36.235644531249989 -54.360449218750006
-36.285253906250006 -54.288671875
-36.326464843749989 -54.251171875000011
-36.385839843750006 -54.27890625
-36.40673828125 -54.303320312500006
-36.448632812499994 -54.308398437500017
-36.541015625 -54.248046875
-36.647412109374983 -54.262304687500006
-36.606884765624983 -54.18984375
-36.703808593749983 -54.108105468750011
-36.760058593749989 -54.107714843750017
-36.80517578125 -54.101464843749994
-36.848925781249989 -54.085058593750006
-36.928906249999983 -54.081152343750006
-37.006054687499983 -54.1142578125
-37.103320312499989 -54.065625
-37.2328125 -54.060546875
-37.36875 -54.009179687499994
-37.382226562499994 -53.984082031250011
-37.535839843749983 -53.99375
-37.945507812499983 -53.99560546875
-38.017431640625006 -54.008007812500011
-37.912792968749983 -54.02890625
-37.618847656249983 -54.042089843750006
-37.689013671874989 -54.076757812500006
-37.692285156249994 -54.134765625
-37.630908203124989 -54.16748046875
-37.49765625 -54.155859375
-37.158105468749994 -54.271484375
-37.082812499999989 -54.3115234375
-37.006738281249994 -54.340917968750006
-36.885986328125 -54.339453125
-36.851708984374994 -54.366015625000017
-36.823876953124994 -54.404296875
-36.734960937500006 -54.466601562500017
-36.62812 -54.49609375
-36.506542968749983 -54.51123046875
-36.472070312499994 -54.534472656250017
-36.445751953124983 -54.570703125
-36.311474609374983 -54.69375
-36.251708984375 -54.779882812500006
-36.123632812500006 -54.852929687499994
-36.085498046874989 -54.866796875
-35.938916015624983 -54.834277343750017
-35.866943359375 -54.792382812499994
-35.798583984375 -54.763476562500017
-35.913281249999983 -54.710839843749994
-35.921533203124994 -54.6375
-35.895312499999989 -54.554785156250006

-74.114404296874994 -43.35791015625
-73.989941406249997 -43.356640625000011
-73.918701171875 -43.371972656249994
-73.848583984374997 -43.366796875
-73.773388671874997 -43.345898437500011
-73.737890625 -43.29140625
-73.749658203124994 -43.159082031249994
-73.649609375 -43.127148437500011
-73.540820312499989 -43.07373046875
-73.47265625 -42.993261718750006
-73.436328124999989 -42.9365234375
-73.5107421875 -42.84716796875
-73.568261718749994 -42.761621093749994
-73.673046875 -42.704394531250017
-73.766845703125 -42.621875
-73.789257812499997 -42.585742187500017
-73.714746093749994 -42.544726562500017
-73.653466796874994 -42.528710937499994
-73.633886718749991 -42.508203125
-73.549267578124997 -42.492578125
-73.470800781249991 -42.46630859375
-73.524560546874994 -42.392578125
-73.5328125 -42.314453125
-73.439257812499989 -42.27783203125
-73.422900390624989 -42.19287109375
-73.454492187499994 -42.165917968749994
-73.477783203125 -42.047167968750017
-73.516943359374991 -41.980859375
-73.52783203125 -41.896289062500017
-73.73095703125 -41.877246093750017
-74.036669921874989 -41.795507812500006
-74.063037109374989 -41.82275390625
-74.030517578125 -41.85400390625
-74.018798828125 -41.890917968750017
-74.056835937499997 -42.00234375
-74.05937 -42.05625
-74.072314453124989 -42.105859375
-74.160205078124989 -42.21640625
-74.1703125 -42.268945312499994
-74.164355468749989 -42.325488281250017
-74.174072265625 -42.381542968750011
-74.193554687499997 -42.43603515625
-74.198828125 -42.481347656249994
-74.156298828124989 -42.590527343750011
-74.20947265625 -42.878710937500017
-74.289355468749989 -43.079492187499994
-74.373144531249991 -43.185742187500011
-74.387353515624994 -43.231640625000011
-74.354931640624997 -43.263574218749994
-74.238574218749989 -43.31884765625
-74.114404296874994 -43.35791015625

-59.573193359374997 -51.680859375000011
-59.514208984374989 -51.6265625
-59.43701171875 -51.592675781249994
-59.392431640624991 -51.55615234375
-59.354199218749997 -51.510937500000011
-59.2939453125 -51.478515625
-59.26806640625 -51.427539062500017
-59.320849609374989 -51.383593750000017
-59.387597656249994 -51.359960937500006
-59.465087890625 -51.410546875
-59.493457031249989 -51.395703125000011
-59.711328125 -51.439257812500017
-59.788427734374991 -51.445996093750011
-59.841601562499989 -51.4033203125
-59.917089843749991 -51.388085937499994
-60.008691406249994 -51.410546875
-60.141552734374997 -51.48095703125
-60.286230468749991 -51.4619140625
-60.445458984374994 -51.3994140625
-60.515722656249991 -51.354296875000017
-60.568457031249991 -51.3578125
-60.518261718749997 -51.427832031250006
-60.522753906249989 -51.463183593750017
-60.505810546874997 -51.485449218750006
-60.414941406249994 -51.545019531250006
-60.302636718749994 -51.58046875
-60.245166015624989 -51.638867187500011
-60.280957031249997 -51.656054687500017
-60.467236328124997 -51.697167968749994
-60.528076171875 -51.696386718750006
-60.58251953125 -51.712695312500017
-60.500097656249991 -51.756542968750011
-60.379589843749997 -51.735156250000017
-60.328320312499997 -51.718359375
-60.276513671874994 -51.716601562500017
-60.238134765624991 -51.733789062499994
-60.238476562499997 -51.77197265625
-60.288671875 -51.80126953125
-60.33447265625 -51.839550781250011
-60.449755859374989 -51.877148437500011
-60.591064453125 -51.9515625
-60.7625 -51.946484375000011
-60.96142578125 -52.057324218750011
-60.812207031249997 -52.147753906250017
-60.686376953124991 -52.188378906249994
-60.508398437499991 -52.194726562499994
-60.484082031249997 -52.1703125
-60.452001953124991 -52.160253906250006
-60.384228515624997 -52.154003906250011
-60.353466796874997 -52.139941406250017
-60.28828125 -52.07373046875
-60.246337890625 -51.986425781250006
-60.19375 -51.982714843750017
-60.132275390624997 -51.993847656250011
-59.98974609375 -51.984082031250011
-59.92138671875 -51.969531250000017
-59.714892578124989 -51.807714843750006
-59.573193359374997 -51.680859375000011

-75.031542968749989 -49.836230468750017
-74.993505859374991 -49.751757812500017
-74.990820312499991 -49.605664062500011
-74.981298828124991 -49.564160156250011
-74.960107421874994 -49.533007812500017
-74.743847656249997 -49.422460937500006
-74.723828125 -49.423828125
-74.718847656249991 -49.43701171875
-74.72705078125 -49.452343750000011
-74.781005859375 -49.4892578125
-74.804833984374994 -49.516015625
-74.81201171875 -49.605273437500017
-74.859326171874997 -49.634179687499994
-74.882226562499994 -49.692187500000017
-74.880419921874989 -49.725878906250017
-74.821923828124994 -49.813867187499994
-74.82470703125 -49.879492187500006
-74.810839843749989 -49.9296875
-74.762988281249989 -50.011425781250011
-74.703369140625 -50.019238281250011
-74.5947265625 -50.006640625000017
-74.56982421875 -49.99072265625
-74.542578125 -49.919140625000011
-74.49609375 -49.859472656250006
-74.471972656249989 -49.786230468750006
-74.458837890624991 -49.691113281250011
-74.470849609374994 -49.668554687500006
-74.515771484374994 -49.659570312499994
-74.522070312499991 -49.622949218749994
-74.48359375 -49.44189453125
-74.466796875 -49.29453125
-74.476171875 -49.147851562499994
-74.530664062499994 -48.812597656250006
-74.54609375 -48.766894531250017
-74.566601562499997 -48.754785156249994
-74.6515625 -48.749902343749994
-74.746679687499991 -48.708886718749994
-74.79345703125 -48.705078125
-74.896240234375 -48.733203125000017
-74.969531249999989 -48.791308593750017
-74.980761718749989 -48.81884765625
-74.945214843749994 -48.889453125000017
-74.94921875 -48.960156250000011
-75.037109375 -49.022070312500006
-75.184228515624994 -49.08359375
-75.21015625 -49.148046875
-75.093701171874997 -49.185351562500017
-75.086035156249991 -49.270214843750011
-75.216845703124989 -49.292773437500017
-75.269628906249991 -49.262890625000011
-75.32666015625 -49.268652343750006
-75.433154296874989 -49.322070312500017
-75.467480468749997 -49.35888671875
-75.428857421874994 -49.408398437500011
-75.364208984374997 -49.4625
-75.305859375 -49.494042968749994
-75.337060546874994 -49.628222656250017
-75.520751953125 -49.621679687500006
-75.570117187499989 -49.697070312500017
-75.5498046875 -49.791308593750017
-75.451171875 -49.769921875
-75.300097656249989 -49.847460937500017
-75.166943359374997 -49.85595703125
-75.066015625 -49.852343750000017
-75.031542968749989 -49.836230468750017

-73.397070312499991 -44.774316406249994
-73.35 -44.833203125000011
-73.228466796874997 -44.859960937500006
-72.986132812499989 -44.780078125000017
-72.897167968749997 -44.712011718750006
-72.8453125 -44.638476562500017
-72.7640625 -44.549023437500011
-72.7763671875 -44.508593750000017
-72.842431640624994 -44.457714843750011
-73.028417968749991 -44.384082031250017
-73.207714843749997 -44.3349609375
-73.260009765625 -44.350292968750011
-73.271582031249991 -44.394140625
-73.266015625 -44.440234375000017
-73.281982421875 -44.489550781250017
-73.31494140625 -44.531347656250006
-73.403662109374991 -44.59609375
-73.445068359375 -44.641015625
-73.420068359374994 -44.724804687500011
-73.397070312499991 -44.774316406249994

-63.884912109374994 49.65771484375
-63.776611328125 49.602001953124997
-63.676220703124997 49.534326171874994
-63.625878906249994 49.459912109374997
-63.565869140624997 49.399316406249994
-63.04150390625 49.224951171874999
-62.799609374999989 49.170703125
-62.552636718749994 49.140869140625
-62.219531249999989 49.0791015625
-61.801123046874991 49.093896484374994
-61.745507812499994 49.105761718749996
-61.696142578124991 49.139013671874999
-61.73583984375 49.203759765624994
-61.817138671875 49.283544921874999
-62.043066406249991 49.389794921874994
-62.133007812499997 49.407080078124999
-62.633447265624994 49.623925781249994
-62.858544921874994 49.70546875
-63.088818359374997 49.772705078125
-63.2919921875 49.816845703124997
-63.76015625 49.875244140625
-64.131445312499991 49.941650390625
-64.24375 49.944384765624996
-64.372949218749994 49.925927734374994
-64.485205078124991 49.886962890625
-64.440039062499991 49.827734375
-63.884912109374994 49.65771484375

-59.8421875 45.941552734374994
-59.828027343749994 45.965136718749996
-59.934033203124997 46.019433593749994
-59.880908203124989 46.061621093749999
-59.848779296874994 46.112939453124994
-59.85 46.14140625
-59.865039062499989 46.159521484374999
-59.96142578125 46.190966796874996
-60.092480468749997 46.206005859374997
-60.226464843749994 46.195556640625
-60.243847656249997 46.270117187499999
-60.297949218749991 46.311230468749997
-60.376513671874989 46.284570312499994
-60.430859375 46.255615234375
-60.504931640624989 46.203857421875
-60.585742187499989 46.116650390624997
-60.573193359374997 46.061425781249994
-60.733300781249994 45.956591796874996
-60.704882812499989 45.932910156249996
-60.460595703124994 45.968701171874997
-60.472363281249997 45.946533203125
-60.699072265624991 45.773339843749994
-60.737890625 45.751416015624997
-60.806103515624997 45.738085937499996
-60.877587890624994 45.748095703124996
-60.930371093749997 45.747705078124994
-61.059033203124997 45.703369140625
-61.092089843749989 45.748388671874999
-61.051953125 45.795019531249999
-60.971533203124991 45.837988281249999
-60.970605468749994 45.855810546874999
-61.037548828124997 45.882226562499994
-60.984277343749994 45.910693359374996
-60.868408203125 45.948632812499994
-60.865234375 45.983496093749999
-60.936572265624989 45.985546875
-61.071337890624989 45.937109375
-61.105175781249997 45.944726562499994
-60.912207031249991 46.044580078124994
-60.83056640625 46.074121093749994
-60.744824218749997 46.092675781249994
-60.576855468749997 46.172167968749996
-60.534423828125 46.214550781249997
-60.49453125 46.270263671875
-60.507714843749994 46.303369140624994
-60.482421875 46.413525390624997
-60.384082031249989 46.613330078124996
-60.332910156249994 46.737011718749997
-60.331738281249997 46.767822265625
-60.425439453124994 46.923193359374999
-60.431347656249997 46.962939453124996
-60.408203125 47.003515625
-60.489062499999989 47.009716796874997
-60.571044921875 46.998828125
-60.616650390624997 46.97578125
-60.759667968749994 46.863378906249999
-60.870166015624989 46.796777343749994
-60.931982421874991 46.729443359374997
-60.982519531249991 46.650488281249999
-61.240527343749989 46.302539062499996
-61.302197265624997 46.243847656249997
-61.408642578124997 46.170361328124997
-61.480615234374994 46.059765625
-61.4953125 45.941455078124996
-61.449804687499991 45.716210937499994
-61.408349609374994 45.669091796874994
-61.3234375 45.598486328124999
-61.28369140625 45.573876953124994
-61.236328125 45.572509765625
-61.186425781249994 45.585009765624996
-61.083691406249997 45.582373046874999
-60.978613281249991 45.606152343749997
-60.87158203125 45.610693359374999
-60.763720703124989 45.5908203125
-60.672949218749991 45.5908203125
-60.386083984374991 45.654638671874999
-60.205078125 45.743017578124999
-60.114453125 45.818896484374996
-60.015820312499997 45.88046875
-59.8421875 45.941552734374994

-168.996044921875011 63.347314453124994
-169.22109375 63.348583984374997
-169.295068359374994 63.357519531249999
-169.427587890625006 63.348339843749997
-169.554541015625006 63.373486328124997
-169.587207031249989 63.406591796874999
-169.624121093750006 63.430566406249994
-169.777441406250006 63.447998046875
-170.017382812499989 63.491748046875003
-170.056298828124994 63.527197265624999
-170.082421875 63.57666015625
-170.121826171875 63.617529296874999
-170.171289062499994 63.640917968750003
-170.299365234374989 63.680615234374997
-170.430419921875 63.698828125
-170.551855468750006 63.6884765625
-170.672509765624994 63.668847656249994
-170.874609375 63.593994140625
-171.034863281250011 63.585498046875003
-171.196923828124994 63.609130859375
-171.343359375 63.61962890625
-171.447851562500006 63.615673828124997
-171.463037109374994 63.640039062499994
-171.646484375 63.727001953124997
-171.746386718749989 63.703076171874997
-171.803515624999989 63.580517578124997
-171.817919921874989 63.529833984375003
-171.819384765624989 63.477246093749997
-171.790966796875011 63.424707031249994
-171.737841796874989 63.394238281249997
-171.6318359375 63.351220703124994
-171.519140625 63.331982421874997
-171.401171874999989 63.339257812499994
-171.287304687500011 63.372167968749999
-171.176025390625 63.416210937499997
-171.061230468750011 63.445898437499999
-170.954052734375011 63.452929687500003
-170.848388671875 63.444384765625003
-170.527099609375 63.379296875
-170.424169921875006 63.349267578124994
-170.323535156249989 63.311132812499999
-170.272705078125 63.284277343749999
-170.243115234375011 63.232275390624999
-170.189599609374994 63.196337890625003
-170.115380859374994 63.19384765625
-169.988476562500011 63.173144531250003
-169.863427734374994 63.140380859375
-169.818603515625 63.122363281250003
-169.777783203125011 63.09375
-169.719824218750006 62.990087890624999
-169.676367187500006 62.956103515625003
-169.622851562499989 62.968554687500003
-169.5712890625 62.996777343749997
-169.559277343750011 63.058203125
-169.470849609374994 63.121289062499997
-169.364697265625011 63.171142578125
-169.109033203124994 63.184912109374999
-168.852392578125006 63.171240234374999
-168.761328125 63.213769531249994
-168.716015625000011 63.310595703125003
-168.996044921875011 63.347314453124994

-165.630566406250011 60.028369140625003
-165.712353515625011 60.0693359375
-165.706933593749994 60.1005859375
-165.714404296874989 60.1728515625
-165.689355468749994 60.22412109375
-165.69580078125 60.281542968750003
-165.729687500000011 60.314208984375
-165.784472656249989 60.335595703124994
-165.840917968750006 60.346240234375003
-165.994921874999989 60.331152343749999
-166.043652343750011 60.333935546874997
-166.135449218750011 60.383544921875
-166.184960937499994 60.396777343750003
-166.246972656249994 60.391162109375003
-166.363867187500006 60.36474609375
-166.420361328125011 60.381689453124999
-166.475683593750006 60.382763671874997
-166.598974609375006 60.338769531249994
-166.73095703125 60.316259765624999
-166.784375 60.296435546875003
-166.836328125 60.216992187499997
-167.251708984375 60.233544921874994
-167.344335937500006 60.224462890624999
-167.436425781249994 60.206640625
-167.295117187500011 60.095703125
-167.138867187500011 60.008544921875
-166.985058593750011 59.98388671875
-166.627636718750011 59.864648437499994
-166.342968750000011 59.834423828124997
-166.261621093749994 59.814892578124997
-166.187548828124989 59.773828125
-166.148730468749989 59.764111328124997
-166.106689453125 59.775439453125003
-166.131201171875006 59.819775390624997
-166.099853515625 59.849609375
-165.946728515625011 59.890039062499994
-165.769287109375 59.893212890624994
-165.591796875 59.913134765625003
-165.605029296874989 59.972802734374994
-165.630566406250011 60.028369140625003

-163.274511718750006 54.765576171874997
-163.3369140625 54.783203125
-163.378955078124989 54.815527343749999
-163.476025390625011 54.980712890625
-163.510888671874994 55.014306640625001
-163.553027343749989 55.037841796875
-163.607470703124989 55.050830078124996
-163.80712890625 55.049072265625
-163.867968749999989 55.039111328124996
-164.145068359374989 54.955126953124996
-164.273681640625 54.900048828125001
-164.42431640625 54.913183593749999
-164.478613281250006 54.906835937499999
-164.52978515625 54.880859375
-164.706201171874994 54.691992187499999
-164.75146484375 54.662939453124999
-164.887646484375011 54.6078125
-164.903710937499994 54.56796875
-164.903955078124994 54.544775390624999
-164.866162109375011 54.461376953124997
-164.823437500000011 54.419091796875001
-164.743798828124994 54.407470703125
-164.5908203125 54.404345703124996
-164.463476562500006 54.42734375
-164.403515625000011 54.447851562499999
-164.3466796875 54.482421875
-164.234619140625 54.571337890624996
-164.171289062499994 54.60302734375
-164.073291015624989 54.620996093750001
-163.5830078125 54.625683593749997
-163.530859375 54.638330078125001
-163.358105468750011 54.735693359374999
-163.083251953125 54.668994140624996
-163.089257812499994 54.686083984374996
-163.135058593749989 54.723291015625001
-163.187109375 54.747753906249997
-163.274511718750006 54.765576171874997

-76.349853515625 18.15185546875
-76.700732421874989 18.257177734374991
-76.793261718749989 18.304296875
-76.908203125 18.390429687500003
-76.959375 18.40185546875
-77.013769531249991 18.402929687499991
-77.139550781249994 18.421484375
-77.261474609375 18.457421875
-77.354248046875 18.466455078124994
-77.451611328124997 18.467041015625
-77.8734375 18.522216796875
-77.926855468749991 18.500683593749997
-77.978173828124994 18.467822265625003
-78.094531249999989 18.44482421875
-78.216699218749994 18.448095703124991
-78.25244140625 18.42626953125
-78.325976562499989 18.349755859374994
-78.339501953124994 18.287207031249991
-78.294091796874994 18.218066406250003
-78.073632812499994 18.191162109375
-78.044482421874989 18.173828125
-77.962988281249991 18.047558593749997
-77.881298828124997 18.01904296875
-77.849414062499989 17.9875
-77.768164062499991 17.877392578124997
-77.670751953124991 17.859716796874991
-77.4638671875 17.856054687499991
-77.361425781249991 17.833691406249997
-77.279882812499991 17.779541015625
-77.204980468749994 17.714941406249991
-77.158398437499997 17.845068359374991
-77.119482421874991 17.880078125
-77.0712890625 17.901269531249994
-77.035937499999989 17.854101562499991
-76.944140624999989 17.848779296874994
-76.896240234375 17.904101562500003
-76.853222656249997 17.973730468749991
-76.794824218749994 17.976318359375
-76.748291015625 17.964892578125003
-76.774316406249994 17.9404296875
-76.669384765624997 17.927636718749994
-76.625390625 17.900976562499991
-76.524609375 17.8662109375
-76.41552734375 17.868212890625003
-76.301464843749997 17.879833984374997
-76.210791015624991 17.913525390624997
-76.232763671874991 17.9703125
-76.349853515625 18.15185546875

-65.628808593749994 18.381396484375003
-65.755566406249997 18.401611328125
-65.878759765624991 18.44384765625
-66.070410156249991 18.468994140625
-66.092675781249994 18.468994140625
-66.068408203124989 18.428027343750003
-66.098486328124991 18.425195312499994
-66.12939453125 18.444921875
-66.153076171875 18.470654296874997
-66.188574218749991 18.47578125
-66.812890625 18.492529296874991
-67.059619140624989 18.522167968749997
-67.113037109375 18.514794921874994
-67.158642578124997 18.49921875
-67.171777343749994 18.435791015625
-67.21337890625 18.393603515625003
-67.2640625 18.364599609374991
-67.238964843749997 18.320654296874991
-67.204150390624989 18.283398437499997
-67.172460937499991 18.22421875
-67.17431640625 18.152539062499997
-67.196875 17.994189453125003
-67.142382812499989 17.966699218749994
-67.013330078124994 17.967871093749991
-66.961230468749989 17.953759765624994
-66.9 17.947900390624994
-66.837597656249997 17.955078125
-66.772412109374997 17.986572265625
-66.598437499999989 17.977880859374991
-66.510791015624989 17.987011718749997
-66.408544921874991 17.950585937499994
-66.32578125 17.964160156250003
-66.285888671875 17.949951171875
-66.245019531249994 17.947265625
-66.135498046875 17.949462890625
-65.970800781249991 17.974365234375
-65.834130859374994 18.057324218749997
-65.7822265625 18.128613281249997
-65.718408203124994 18.186669921874994
-65.620849609375 18.242333984374994
-65.628808593749994 18.381396484375003

-152.411474609375006 57.64609375
-152.482617187500011 57.703320312499997
-152.485400390624989 57.734423828124996
-152.419140625000011 57.782324218749999
-152.411914062499989 57.805908203125
-152.428759765624989 57.82568359375
-152.511572265625006 57.851464843750001
-152.616015624999989 57.848876953125
-152.696240234375011 57.832275390625
-152.850146484374989 57.775683593749996
-152.890820312500011 57.768994140624997
-152.898046875 57.823925781249997
-152.850390624999989 57.896777343749996
-152.943261718749994 57.93603515625
-153.160449218749989 57.971972656249996
-153.225927734375006 57.957617187499999
-153.168847656249994 57.91064453125
-153.175195312499994 57.878857421874997
-153.201025390625006 57.86328125
-153.200292968750006 57.820019531249997
-153.217480468750011 57.795751953124999
-153.252392578125011 57.790478515624997
-153.357128906250011 57.8046875
-153.390429687499989 57.798388671874996
-153.422705078125006 57.779150390624999
-153.454052734375011 57.747021484374997
-153.487939453124994 57.73095703125
-153.524462890624989 57.731005859374996
-153.568554687500011 57.761083984374999
-153.662646484374989 57.8578125
-153.695605468749989 57.871240234375001
-153.768994140625011 57.88037109375
-153.805810546874994 57.875097656249999
-153.841552734375 57.862841796874996
-153.904443359374994 57.819873046874996
-153.906103515625006 57.790771484375
-153.879443359374989 57.757177734374999
-153.808496093749994 57.714746093750001
-153.693164062499989 57.663427734374999
-153.690136718750011 57.640722656249999
-153.799462890624994 57.646679687499997
-153.838134765625 57.635839843749999
-153.818359375 57.595605468750001
-153.797802734375011 57.443261718750001
-153.756933593750006 57.366845703125001
-153.687695312500011 57.305126953124997
-153.754589843750011 57.325341796875001
-153.805419921875 57.358203125
-153.881884765624989 57.439013671874996
-153.947363281250006 57.530078125
-154.007910156250006 57.55615234375
-154.015869140625 57.56689453125
-153.995019531249994 57.587304687500001
-154.029833984374989 57.630712890624999
-154.116162109375011 57.651220703124999
-154.179345703124994 57.652441406249999
-154.281445312500011 57.638085937500001
-154.387060546875006 57.590478515625001
-154.535302734374994 57.559423828124999
-154.673193359375006 57.44609375
-154.712207031249989 57.366259765624996
-154.705957031249994 57.335351562500001
-154.5693359375 57.205908203124999
-154.498779296875 57.036572265624997
-154.338964843750006 56.9208984375
-154.260937500000011 56.911767578125001
-154.207714843750011 56.963818359374997
-154.184326171875 57.005322265624997
-154.190820312499994 57.0361328125
-154.209130859374994 57.063330078124999
-154.239208984375011 57.086865234374997
-154.26953125 57.099462890624999
-154.381103515625 57.096533203124999
-154.376806640625006 57.10703125
-154.324414062500011 57.131787109374997
-154.24375 57.143017578124997
-154.134863281250006 57.140771484375001
-154.065332031249994 57.133691406250001
-154.035058593749994 57.121826171875
-154.025439453124989 57.108496093749999
-154.08046875 57.06103515625
-154.102978515625011 57.021240234375
-154.083789062499989 57.020068359374996
-153.999365234375006 57.049951171875001
-153.879736328125006 57.003515625
-153.80419921875 56.997802734375
-153.793212890625 56.989501953125
-154.070849609374989 56.820654296874999
-154.070019531250011 56.804541015624999
-154.05078125 56.788476562500001
-154.02734375 56.777978515625001
-153.972705078124989 56.77421875
-153.757226562499994 56.858349609374997
-153.643310546875 56.960742187499996
-153.631445312500006 56.983691406249996
-153.633056640625 57.010351562499999
-153.646533203124989 57.029589843749996
-153.732568359374994 57.05234375
-153.58828125 57.077685546874996
-153.5244140625 57.103076171874996
-153.503564453124994 57.137988281249996
-153.443701171875006 57.1671875
-153.274365234375011 57.226367187499996
-153.051611328125006 57.237646484374999
-152.990283203124989 57.281982421875
-152.879052734374994 57.32080078125
-152.789111328124989 57.320654296874999
-152.714062500000011 57.330957031250001
-152.679052734375006 57.345117187500001
-152.692529296874994 57.379589843749997
-152.719531249999989 57.410839843749997
-152.781347656250006 57.453417968749996
-152.956835937499989 57.460351562500001
-152.997460937499994 57.468945312499997
-152.940771484375006 57.498095703124996
-152.912158203124989 57.508154296874999
-152.831152343750006 57.502880859374997
-152.630957031250006 57.471826171875001
-152.412207031250006 57.454785156249997
-152.380859375 57.460107421875001
-152.336669921875 57.482226562499996
-152.216210937499994 57.577001953124999
-152.215283203125011 57.597705078124996
-152.236523437500011 57.614892578125001
-152.411474609375006 57.64609375

-152.165478515625011 58.178271484375003
-152.109082031250011 58.1611328125
-152.068896484374989 58.177929687499997
-151.982519531250006 58.244335937499997
-151.974365234375 58.309863281250003
-151.997753906250011 58.314208984375
-152.03662109375 58.306689453125003
-152.078515625 58.312353515624999
-152.125244140625 58.374267578125
-152.197949218750011 58.363085937500003
-152.316259765625006 58.413476562499994
-152.343017578125 58.41162109375
-152.380761718749994 58.352099609375003
-152.416943359375011 58.360205078124999
-152.478466796875011 58.399707031250003
-152.543554687500006 58.428173828124997
-152.6123046875 58.445703125
-152.674658203125006 58.450585937499994
-152.841113281249989 58.41640625
-152.843945312500011 58.395605468749999
-152.768701171874994 58.345605468749994
-152.771875 58.278564453125
-152.814550781250006 58.275634765625
-152.895361328125006 58.293847656249994
-152.976123046874989 58.297021484374994
-153.115820312500006 58.238525390625
-153.38134765625 58.087207031250003
-153.305468749999989 58.063085937499999
-152.982568359374994 57.9970703125
-152.928417968750011 57.993701171874996
-152.840722656249994 58.013818359374994
-152.781542968749989 58.015917968750003
-152.763867187500011 58.031396484374994
-152.683056640625011 58.063330078124999
-152.638769531250006 58.101806640625
-152.598242187500006 58.16259765625
-152.571337890624989 58.168212890625
-152.558203125 58.118603515624997
-152.537646484374989 58.100976562499994
-152.451611328125011 58.129248046874999
-152.381152343749989 58.124267578125
-152.309228515624994 58.133886718749999
-152.305224609374989 58.154052734375
-152.332666015624994 58.1865234375
-152.334375 58.208056640625003
-152.268359374999989 58.251708984375
-152.251660156250011 58.251123046874994
-152.223583984375011 58.214013671874994
-152.1865234375 58.184667968749999
-152.165478515625011 58.178271484375003

-130.997802734375 55.727636718749999
-131.120654296874989 55.856640625
-131.236181640625006 55.948974609375
-131.269238281250011 55.955371093749996
-131.624951171875011 55.831689453125001
-131.647558593750006 55.585546875
-131.759472656250011 55.503076171875001
-131.84609375 55.416259765625
-131.841992187500011 55.358691406249996
-131.810986328125011 55.223095703124997
-131.7625 55.165820312499996
-131.723681640624989 55.218359375
-131.641308593750011 55.298925781249999
-131.521826171875006 55.341064453125
-131.474511718749994 55.373486328124997
-131.447558593749989 55.408789062499999
-131.42236328125 55.368408203125
-131.450927734375 55.316308593750001
-131.420703124999989 55.27587890625
-131.366845703124994 55.265820312499997
-131.316308593749994 55.268505859374997
-131.261865234374994 55.219775390624996
-131.187890625 55.206298828125
-131.082763671875 55.266796875
-131.013916015625 55.379296875
-130.979150390624994 55.489160156250001
-130.965039062500011 55.568017578125001
-130.965966796874994 55.66953125
-130.997802734375 55.727636718749999

-132.468652343749994 54.937939453124997
-132.370214843750006 54.922216796874999
-132.34130859375 54.9072265625
-132.266308593750011 54.80234375
-132.189257812499989 54.73486328125
-132.134326171874989 54.712548828125001
-132.064746093749989 54.713134765625
-132.021679687500011 54.726318359375
-131.980859375 54.804833984375001
-131.982714843749989 54.834912109374997
-131.997216796874994 54.868603515624997
-131.99658203125 54.901416015624996
-131.977929687499994 54.940234375
-131.977587890624989 54.969482421875
-132.000390625 55.033837890625001
-131.976416015625006 55.20859375
-132.005078125000011 55.230615234375001
-132.165966796875011 55.218017578125
-132.206689453124994 55.224414062499996
-132.214892578124989 55.236767578124997
-132.1904296875 55.254980468749999
-132.158398437500011 55.2998046875
-132.160253906250006 55.322998046875
-132.215283203125011 55.383544921875
-132.272021484374989 55.398632812499997
-132.417871093749994 55.48291015625
-132.591601562499989 55.46435546875
-132.631298828125011 55.473193359374996
-132.581738281250011 55.502636718749997
-132.54833984375 55.543701171875
-132.528857421874989 55.590478515625001
-132.511279296874989 55.593945312499997
-132.2958984375 55.507470703125001
-132.196337890624989 55.479150390625001
-132.172705078125006 55.480615234375001
-132.214746093749994 55.518847656249996
-132.288867187499989 55.55810546875
-132.43017578125 55.68701171875
-132.496972656249994 55.798095703125
-132.533789062500006 55.842480468749997
-132.597607421875011 55.89501953125
-132.757568359375 55.995019531250001
-133.096630859375011 56.090039062499997
-133.101220703124994 56.099804687499997
-133.080126953124989 56.128710937499996
-133.075439453125 56.155859375
-133.081738281250011 56.194189453124999
-133.1044921875 56.235107421875
-133.143701171874994 56.278564453125
-133.202978515625006 56.31982421875
-133.376611328124994 56.317773437500001
-133.566113281250011 56.339208984374999
-133.5986328125 56.316259765624999
-133.594433593750011 56.216357421874996
-133.544091796874994 56.176513671875
-133.530859375 56.145654296875001
-133.59921875 56.093652343750001
-133.755175781249989 55.999462890624997
-133.742529296875006 55.96484375
-133.684228515624994 55.942773437500001
-133.538623046874989 55.999267578125
-133.371240234374994 56.035888671875
-133.289208984374994 56.018701171875001
-133.252148437500011 55.957080078124996
-133.241503906249989 55.920800781250001
-133.308496093749994 55.886474609375
-133.322119140625006 55.844628906250001
-133.41171875 55.79833984375
-133.446972656250011 55.797021484375001
-133.537158203124989 55.831933593750001
-133.584082031250006 55.836523437499999
-133.664404296875006 55.803808593749999
-133.68017578125 55.78515625
-133.640478515625006 55.748779296875
-133.553271484374989 55.691162109375
-133.502734374999989 55.695898437499999
-133.368994140625006 55.68896484375
-133.342822265624989 55.650830078124997
-133.298242187499994 55.606884765624997
-133.24375 55.595410156249997
-133.089648437499989 55.612597656249996
-133.033398437500011 55.589697265624999
-133.078417968749989 55.534912109375
-133.082470703125011 55.504101562499997
-132.958886718749994 55.395556640624996
-132.970800781250006 55.376171875
-133.030029296875 55.377539062499999
-133.10302734375 55.360253906250001
-133.118554687499994 55.32763671875
-133.060595703124989 55.300927734375001
-132.91259765625 55.1884765625
-132.782324218750006 55.048486328125001
-132.704150390624989 55.030078125
-132.682861328125 55.073925781249997
-132.701757812500006 55.130517578125001
-132.665332031249989 55.146777343749996
-132.622167968750006 55.1359375
-132.626953125 55.110058593749997
-132.588476562500006 55.05234375
-132.593847656250006 54.995751953125001
-132.549365234374989 54.952587890624997
-132.486474609374994 54.950390625
-132.468652343749994 54.937939453124997

-133.979443359375011 57.009570312499996
-133.917285156249989 56.967089843749996
-133.823046874999989 56.924365234374996
-133.757519531250011 56.876660156249997
-133.680957031249989 56.797509765625001
-133.688183593750011 56.710009765624996
-133.658300781250006 56.596289062499999
-133.649267578125006 56.516796875
-133.63134765625 56.484033203125001
-133.602783203125 56.464111328125
-133.484179687499989 56.451757812499999
-133.382763671875011 56.473876953125
-133.212646484375 56.464599609375
-133.180810546874994 56.473974609374999
-133.158154296875011 56.495166015624996
-133.144726562500011 56.528222656250001
-133.144238281250011 56.56689453125
-133.156640625 56.611132812499996
-133.178466796875 56.644824218749996
-133.227246093750011 56.689257812499996
-133.239697265625011 56.725683593749999
-133.30908203125 56.786230468749999
-133.332421875 56.818505859375001
-133.328955078125006 56.830078125
-133.243994140625006 56.795849609374997
-133.132373046874989 56.683251953125001
-133.034912109375 56.620751953125001
-133.004101562500011 56.623730468749997
-132.975878906249989 56.647265625
-132.959179687500011 56.677050781249996
-132.954003906249994 56.713085937499997
-132.963330078125011 56.782568359374999
-132.950585937499994 56.850439453124999
-132.954150390624989 56.880273437500001
-132.996240234374994 56.930419921875
-133.07080078125 56.974267578125001
-133.195996093750011 57.003466796874996
-133.263525390625006 57.004980468749999
-133.299707031249994 56.97216796875
-133.3662109375 57.003515625
-133.707714843750011 57.062841796874999
-133.865966796875 57.068701171874999
-133.962353515625011 57.04345703125
-133.979443359375011 57.009570312499996

-134.884863281250006 57.24169921875
-134.969775390624989 57.351416015624999
-135.065234374999989 57.416699218749997
-135.130664062499989 57.431640625
-135.346289062500006 57.533105468750001
-135.448681640625011 57.534375
-135.4873046875 57.516503906250001
-135.569628906249989 57.424707031250001
-135.58056640625 57.389990234374999
-135.62451171875 57.354394531250001
-135.680908203125 57.332568359374996
-135.787109375 57.317285156250001
-135.82275390625 57.280419921875001
-135.821142578125006 57.230419921874997
-135.767724609374994 57.100390625
-135.781640625 57.057519531250001
-135.812304687499989 57.009521484375
-135.661865234375 57.033740234374996
-135.608935546874989 57.071435546875001
-135.501953125 57.243847656249997
-135.454931640625006 57.249414062500001
-135.375292968749989 57.188427734374997
-135.341357421874989 57.081591796874996
-135.267382812499989 57.048876953124996
-135.211230468749989 57.044921875
-135.199609375 57.02734375
-135.315136718750011 56.931835937499997
-135.33837890625 56.893994140624997
-135.34062 56.85078125
-135.330615234374989 56.821875
-135.284814453124994 56.800341796874996
-135.163134765624989 56.824121093750001
-135.146582031250006 56.80234375
-135.159033203125006 56.725390625
-135.09716796875 56.702832031249997
-135.017822265625 56.66015625
-134.927587890625006 56.6669921875
-134.883447265624994 56.679052734374999
-134.875097656250006 56.670458984374996
-134.933203125 56.616357421875001
-134.966650390625006 56.596142578124997
-134.982421875 56.563623046875001
-134.980566406250006 56.518945312500001
-134.950146484375011 56.456835937499996
-134.847998046875006 56.323486328125
-134.806445312499989 56.28125
-134.750292968749989 56.240771484374996
-134.681884765625 56.216162109374999
-134.654003906250011 56.227490234374997
-134.630029296874994 56.302441406249997
-134.631689453125006 56.435644531249999
-134.657080078125006 56.523242187499996
-134.651708984375006 56.556054687500001
-134.624316406249989 56.578710937499999
-134.610546875000011 56.603417968750001
-134.620703125 56.718310546874996
-134.634082031249989 56.762109375
-134.676855468750006 56.84228515625
-134.768505859375011 57.05419921875
-134.823193359375011 57.156542968749996
-134.884863281250006 57.24169921875

-134.100048828125011 57.300097656249996
-133.92529296875 57.336767578124999
-133.9111328125 57.3525390625
-133.908837890624994 57.368701171874996
-133.973730468750006 57.451367187499997
-133.920849609375011 57.491992187499996
-133.93701171875 57.581591796874996
-133.961132812500011 57.614160156250001
-134.083691406250011 57.712255859374999
-134.26708984375 57.884521484375
-134.300390625 57.963427734374996
-134.306884765625 58.034375
-134.292333984375006 58.044726562500003
-134.249951171875011 58.049169921874999
-134.212597656250011 58.037939453124999
-134.180273437500006 58.011132812499994
-134.177539062499989 57.982177734375
-134.104736328125 57.879345703124997
-134.067236328125006 57.839599609375
-134.031640625 57.820605468749996
-133.995556640625011 57.778466796875001
-133.925 57.670800781250001
-133.826904296875 57.617578125
-133.82275390625 57.628662109375
-133.869287109374994 57.70751953125
-133.904101562499989 57.789208984375001
-133.965527343750011 57.873779296875
-134.070166015625006 57.99453125
-134.240087890625006 58.143994140624997
-134.426123046875006 58.138818359374994
-134.680273437500006 58.161669921875003
-134.733203124999989 58.225
-134.836962890624989 58.320166015624999
-134.923486328124994 58.354638671874994
-134.93310546875 58.328955078124999
-134.907666015625011 58.262792968749999
-134.869970703125006 58.202099609374997
-134.820117187499989 58.146875
-134.781494140625 58.077832031249997
-134.754101562500011 57.995019531250001
-134.695117187499989 57.736035156249997
-134.659863281250011 57.638085937500001
-134.594824218750006 57.567822265624997
-134.486767578125011 57.48203125
-134.489208984375011 57.420166015625
-134.575878906250011 57.231738281249996
-134.61953125 57.195507812499997
-134.613085937499989 57.137939453125
-134.591503906250011 57.091992187499997
-134.554785156250006 57.057568359374997
-134.516015625 57.042578125
-134.435302734375 57.056982421874999
-134.26015625 57.146777343749996
-134.100048828125011 57.300097656249996

-135.691943359374989 57.419921875
-135.617822265624994 57.480371093750001
-135.620654296874989 57.596972656249996
-135.608544921874994 57.650732421874999
-135.564208984375 57.66640625
-135.497851562499989 57.662255859375001
-135.22021484375 57.573632812500001
-135.084863281249994 57.511035156249996
-134.931494140625006 57.481152343749997
-134.873095703124989 57.589208984374999
-134.896630859374994 57.647998046874996
-134.978857421875006 57.724365234375
-135.249560546874989 57.732568359375001
-135.338476562500006 57.768652343749999
-135.231201171875 57.815820312500001
-135.164746093750011 57.79609375
-135.102587890624989 57.793652343749997
-134.970654296875011 57.817236328124999
-134.927978515625 57.952783203125001
-134.9546875 58.015332031249997
-135.002099609374994 58.051074218750003
-135.162841796875 58.095849609374994
-135.346630859375011 58.124121093749999
-135.374707031250011 58.122119140625003
-135.421191406249989 58.102392578124999
-135.572021484375 58.008544921875
-135.613232421875011 57.991845703125001
-135.671142578125 58.011914062499997
-135.693115234375 58.038525390624997
-135.615380859374994 58.057470703124999
-135.586279296875006 58.124414062499994
-135.5875 58.146777343750003
-135.730371093749994 58.244238281249999
-135.787060546875011 58.268505859374997
-135.881738281249994 58.247167968749999
-135.947412109374994 58.205810546875
-135.994384765625 58.196533203125
-136.094384765624994 58.198144531249994
-136.142333984375 58.15390625
-136.14375 58.098486328124999
-136.245703125 58.157470703125
-136.321972656250011 58.218896484374994
-136.36953125 58.14306640625
-136.454394531249989 58.108007812499999
-136.512304687500006 58.095996093750003
-136.525097656250011 58.050585937500003
-136.568603515625 57.97216796875
-136.459912109375011 57.873095703124996
-136.378222656249989 57.839990234375001
-136.076611328125011 57.674560546875
-135.996679687500006 57.534863281249997
-135.910791015624994 57.446582031249996
-135.691943359374989 57.419921875

-128.766455078125006 52.598388671875
-128.749414062499994 52.556054687500001
-128.735546875000011 52.467724609374997
-128.730908203125011 52.356542968749999
-128.678955078125 52.289648437499999
-128.6240234375 52.339892578124996
-128.576806640624994 52.451806640625001
-128.509912109374994 52.518603515624996
-128.506542968750011 52.620703125
-128.552441406250011 52.939746093749996
-128.632666015625006 53.1125
-128.740380859374994 53.178857421875001
-128.857714843749989 53.228564453124996
-128.97021484375 53.274365234374997
-129.033251953124989 53.279931640625001
-129.060351562499989 53.240625
-129.084082031250006 53.139697265624996
-129.111083984375 53.090673828124999
-129.177685546875011 53.017919921874999
-129.184326171875 52.990673828124997
-129.175927734374994 52.964941406249999
-129.094873046874994 52.891845703125
-129.084716796875 52.822460937499997
-129.022851562499994 52.755957031249999
-128.899804687499994 52.673828125
-128.831201171874994 52.678808593749999
-128.769628906250006 52.751220703125
-128.746337890625 52.763378906249997
-128.766455078125006 52.598388671875

-132.347265625 53.189208984375
-132.011328125 53.265185546874996
-131.957421875 53.308691406249999
-131.928076171875006 53.379199218749996
-131.922314453125011 53.587890625
-131.88916015625 53.713964843749999
-131.821142578125006 53.841503906249997
-131.702539062499994 53.986376953124996
-131.685400390625006 54.022802734374999
-131.667626953124994 54.141357421875
-131.695947265624994 54.143164062499999
-131.819628906249989 54.07734375
-131.940820312499994 54.0419921875
-132.134423828124994 54.034277343749999
-132.135888671874994 53.995849609375
-132.110595703125 53.900292968750001
-132.114013671875 53.86015625
-132.152246093749994 53.806982421874999
-132.171679687499989 53.706835937499996
-132.186962890625011 53.684814453125
-132.464404296874989 53.6533203125
-132.53466796875 53.651708984374999
-132.567138671875 53.663964843750001
-132.574121093749994 53.675390625
-132.564892578125011 53.687646484375001
-132.214501953124994 53.814746093749996
-132.175097656249989 53.846533203124999
-132.155126953125006 53.875195312499997
-132.166113281250006 53.955224609375001
-132.215917968750006 54.028417968749999
-132.261621093749994 54.076318359375001
-132.303369140624994 54.098876953125
-132.344433593750011 54.106054687499999
-132.5640625 54.068652343749996
-132.655517578125 54.127490234374996
-132.89306640625 54.140771484375001
-132.991455078125 54.1578125
-133.048388671874989 54.158935546875
-133.063867187499994 54.14404296875
-133.097949218749989 54.005615234375
-133.09765625 53.920263671874999
-133.079492187499994 53.837011718749999
-133.05224609375 53.778125
-132.913378906249989 53.629199218749996
-132.899560546874994 53.605371093750001
-132.897998046874989 53.562695312499997
-132.845019531249989 53.507714843750001
-132.670166015625 53.45859375
-132.431347656250011 53.350439453124999
-132.425 53.336962890624996
-132.46240234375 53.337890625
-132.546240234375006 53.359277343750001
-132.65478515625 53.370556640624997
-132.692578125000011 53.367871093749997
-132.747509765625011 53.310498046874997
-132.6748046875 53.26318359375
-132.520458984375011 53.194042968749997
-132.347265625 53.189208984375

-131.116162109375011 52.219091796874999
-131.142626953124989 52.291113281249999
-131.259179687499994 52.291650390625001
-131.319921875 52.303076171874999
-131.327050781249994 52.317529296875001
-131.259960937500011 52.390039062500001
-131.259716796875011 52.415917968750001
-131.273632812500011 52.425830078124996
-131.383007812500011 52.415722656249997
-131.429980468749989 52.422119140625
-131.443896484374989 52.453320312499997
-131.590576171875 52.578222656249999
-131.572802734374989 52.623339843749996
-131.455224609374994 52.701708984374996
-131.610595703125 52.745214843749999
-131.727294921875 52.756396484374996
-131.81005859375 52.818701171874999
-131.904394531250006 52.86669921875
-131.971777343750006 52.879833984374997
-131.916357421875006 52.909130859374997
-131.879687499999989 52.914648437499999
-131.795263671875006 52.885058593749996
-131.634667968749994 52.922167968749996
-131.622167968750006 53.020068359374996
-131.65234375 53.102978515624997
-131.753710937499989 53.195556640625
-131.853466796875011 53.229736328125
-131.893115234374989 53.2314453125
-131.989501953125 53.201953125
-132.035937499999989 53.179150390624997
-132.15390625 53.160498046874999
-132.345410156250011 53.136083984374999
-132.524218749999989 53.144921875
-132.546777343749994 53.1375
-132.504833984375011 53.08671875
-132.468701171875011 53.071875
-132.14375 52.999316406249996
-132.144921875 52.957470703124997
-132.229541015624989 52.948095703124999
-132.258105468749989 52.933886718749996
-132.259960937500011 52.906982421875
-132.238574218749989 52.866796875
-132.165087890624989 52.783300781249999
-132.092236328125011 52.752783203124999
-131.809667968750006 52.541699218749997
-131.623681640624994 52.443994140625001
-131.562060546874989 52.399951171874996
-131.511132812499994 52.322070312499996
-131.421875 52.237988281249997
-131.221533203125006 52.153613281249996
-131.116162109375011 52.219091796874999

-62.16357421875 46.487207031249994
-62.423095703125 46.478271484375
-62.681933593749989 46.459423828124997
-62.712011718749991 46.450292968749999
-62.964013671874994 46.427734375
-63.12939453125 46.422216796874999
-63.286083984374997 46.460205078125
-63.36865234375 46.508251953124997
-63.413134765624989 46.512011718749996
-63.456494140624997 46.50390625
-63.534375 46.540625
-63.681445312499989 46.561914062499994
-63.737011718749997 46.480517578124996
-63.784228515624989 46.454638671874996
-63.811279296875 46.468701171874997
-63.83359375 46.493896484375
-63.905566406249989 46.5087890625
-63.875634765624994 46.538671875
-63.863720703124997 46.572363281249999
-63.879296875 46.608984375
-63.903027343749997 46.639111328124997
-64.087890625 46.775439453124996
-63.981494140624989 46.912988281249994
-63.997265625 46.981738281249996
-63.993554687499994 47.061572265624996
-64.156933593749997 46.954882812499996
-64.223242187499991 46.901269531249994
-64.279980468749997 46.835742187499996
-64.354589843749991 46.769238281249997
-64.40312 46.691601562499997
-64.388037109374991 46.640869140625
-64.235644531249989 46.631445312499999
-64.136035156249989 46.599707031249999
-64.106542968749991 46.562109375
-64.11083984375 46.425439453124994
-64.019726562499997 46.404833984374996
-63.860546875 46.408154296874997
-63.758642578124991 46.397607421874994
-63.750537109374989 46.384375
-63.763232421874989 46.370361328125
-63.800537109375 46.367333984374994
-63.731787109374991 46.2890625
-63.641015625 46.23046875
-63.568896484374989 46.209228515625
-63.276611328125 46.153271484374997
-63.213476562499991 46.159863281249997
-63.152783203124997 46.188330078124999
-63.270800781249989 46.2
-63.194726562499994 46.23671875
-63.116992187499989 46.252832031249994
-63.056884765625 46.295361328124997
-62.978466796874997 46.316357421874997
-62.9951171875 46.292138671874994
-63.052929687499997 46.269824218749996
-63.056347656249997 46.223925781249996
-63.015039062499994 46.18994140625
-62.95263671875 46.195166015624999
-62.89453125 46.123583984374996
-63.022070312499991 46.066601562499997
-62.99462890625 46.058447265624999
-62.903515625 46.068261718749994
-62.878369140624997 46.001367187499994
-62.804882812499997 45.973193359374996
-62.7431640625 45.966894531249999
-62.531347656249991 45.977294921875
-62.478076171874989 45.999707031249997
-62.502587890624994 46.02294921875
-62.543261718749989 46.028662109374999
-62.539208984374994 46.097949218749996
-62.552001953125 46.165917968749994
-62.526074218749997 46.202880859375
-62.319970703124994 46.2783203125
-62.171777343749994 46.355371093749994
-62.023730468749989 46.421582031249997
-62.040869140624991 46.445703125
-62.074267578124989 46.465722656249994
-62.16357421875 46.487207031249994

-72.101904296874991 41.015039062499994
-72.151269531249994 41.051464843749997
-72.183886718749989 41.046777343749994
-72.287451171874991 41.024072265624994
-72.408984374999989 40.97216796875
-72.461328125 40.933789062499997
-72.5166015625 40.914794921875
-72.580859374999989 40.921337890624997
-72.509765625 40.986035156249997
-72.427392578124994 41.038525390624997
-72.274121093749997 41.153027343749997
-72.37255859375 41.125537109374996
-72.543652343749997 41.027001953124994
-72.625097656249991 40.991845703124994
-72.828808593749997 40.972070312499994
-73.033789062499991 40.965966796874994
-73.111279296874997 40.956884765624999
-73.185839843749989 40.929833984374994
-73.278173828124991 40.92421875
-73.372705078124994 40.943798828124997
-73.4072265625 40.941113281249997
-73.440869140624997 40.9267578125
-73.487402343749991 40.919970703124996
-73.573828125 40.919628906249997
-73.609765625 40.906201171874997
-73.642822265625 40.88125
-73.652246093749994 40.838037109374994
-73.695214843749994 40.870019531249994
-73.757226562499994 40.833691406249997
-73.879248046874991 40.791650390624994
-73.964550781249997 40.725341796875
-74.003369140624997 40.683154296874996
-74.032031249999989 40.638671875
-74.014892578125 40.581201171874994
-73.929003906249989 40.598828125
-73.875195312499997 40.651611328125
-73.82265625 40.655957031249997
-73.799169921874991 40.640966796874999
-73.801318359374989 40.621777343749997
-73.899560546874994 40.570507812499997
-73.766748046874994 40.592724609374997
-73.620898437499989 40.599902343749996
-73.265527343749994 40.66357421875
-73.228515625 40.651513671874994
-73.194287109374997 40.654199218749994
-72.762841796874994 40.77783203125
-72.676074218749989 40.790625
-72.555566406249994 40.82578125
-72.428076171874991 40.875390625
-72.338964843749991 40.894140625
-71.903222656249994 41.060693359374994
-72.003955078124989 41.044287109374999
-72.101904296874991 41.015039062499994

152.197265625 -4.28515625
152.1171875 -4.212207031250003
151.967578125000045 -4.316992187500006
151.915625 -4.296777343750009
151.86474609375 -4.260839843750006
151.8193359375 -4.216992187500011
151.703710937500034 -4.2
151.593066406250045 -4.20078125
151.560546875 -4.247363281250003
151.544238281250045 -4.29921875
151.551953125000011 -4.345507812500003
151.664648437500034 -4.637011718750003
151.678906250000011 -4.761035156250003
151.671191406250045 -4.88330078125
151.572558593750045 -4.9375
151.439843750000023 -4.930957031250003
151.380957031250034 -4.941308593750009
151.326562500000023 -4.960351562500009
151.137792968750034 -5.112890625
151.06884765625 -5.204492187500009
151.022265625000045 -5.320703125
150.952929687500045 -5.423730468750009
150.900292968750023 -5.447167968750009
150.842578125000045 -5.453710937500006
150.784375 -5.470898437500011
150.734472656250034 -5.510449218750011
150.625781250000045 -5.520898437500009
150.519433593750023 -5.460253906250003
150.404394531250034 -5.47314453125
150.298730468750023 -5.53564453125
150.18310546875 -5.523632812500011
150.10625 -5.429003906250003
150.072460937500011 -5.3095703125
150.08154296875 -5.186425781250009
150.108691406250045 -5.136035156250003
150.170312500000023 -5.070605468750003
150.122265625000011 -5.018164062500006
150.090039062500011 -5.011816406250006
150.045312500000023 -5.03466796875
150.011914062500011 -5.139550781250009
149.962792968750023 -5.44775390625
149.831445312500023 -5.524121093750011
149.681054687500023 -5.523535156250006
149.631738281250023 -5.516015625
149.475390625000045 -5.5732421875
149.35888671875 -5.583984375
149.245312500000011 -5.573046875
149.1240234375 -5.522656250000011
148.999218750000011 -5.484570312500011
148.783496093750045 -5.511621093750009
148.724316406250011 -5.493261718750006
148.665820312500045 -5.486621093750003
148.615820312500034 -5.507421875
148.56494140625 -5.507910156250006
148.432031250000023 -5.471777343750006
148.3447265625 -5.544921875
148.337207031250045 -5.66943359375
148.401171875000045 -5.765039062500009
148.509765625 -5.805371093750011
148.624804687500045 -5.830761718750011
148.719140625000023 -5.867382812500011
148.807519531250023 -5.91640625
149.099023437500023 -6.116992187500003
149.126562500000034 -6.127636718750011
149.272656250000011 -6.079492187500009
149.38232421875 -6.078125
149.483007812500034 -6.124804687500003
149.598437500000045 -6.260937500000011
149.652539062500011 -6.290429687500009
149.750292968750045 -6.300878906250006
149.850976562500023 -6.29296875
150.190820312500023 -6.289355468750003
150.428320312500034 -6.276171875
150.473535156250023 -6.263378906250011
150.588085937500011 -6.187792968750003
150.705761718750011 -6.1494140625
150.759570312500045 -6.114453125000011
150.808984375000023 -6.071386718750006
150.919921875 -6.027246093750009
151.043164062500011 -6.015039062500009
151.090039062500011 -5.996679687500006
151.229296875000045 -5.919921875
151.33125 -5.839062500000011
151.422460937500034 -5.747363281250003
151.455175781250034 -5.703125
151.48046875 -5.654589843750003
151.4814453125 -5.590917968750006
151.51513671875 -5.55234375
151.694921875000034 -5.543554687500006
151.865429687500011 -5.56484375
151.968457031250011 -5.52880859375
152.077050781250023 -5.458300781250003
152.142968750000023 -5.35703125
152.076855468750011 -5.2470703125
151.993945312500045 -5.149023437500006
151.983691406250045 -5.074414062500011
152.013281250000034 -5.003808593750009
152.166601562500034 -4.9931640625
152.215722656250023 -4.979199218750011
152.257617187500045 -4.9546875
152.351171875000034 -4.822167968750009
152.4 -4.73125
152.403515625000011 -4.629296875
152.376074218750034 -4.560253906250011
152.363574218750045 -4.490820312500006
152.405664062500023 -4.340722656250009
152.299414062500034 -4.320703125
152.197265625 -4.28515625

124.198144531250023 -9.256152343750003
123.977148437500034 -9.372949218750009
123.876757812499989 -9.453125
123.709375 -9.61484375
123.665820312499989 -9.705273437500011
123.6357421875 -9.838085937500011
123.589257812500023 -9.966796875
123.599414062499989 -10.01513671875
123.716406250000034 -10.07861328125
123.690136718750011 -10.128808593750009
123.648242187499989 -10.167773437500003
123.614062499999989 -10.215039062500011
123.604785156249989 -10.270117187500006
123.644140625000034 -10.3109375
123.747265625000011 -10.34716796875
123.857617187500011 -10.343554687500003
123.971093750000023 -10.294824218750009
124.175976562500011 -10.183300781250011
124.326757812500034 -10.169824218750009
124.427539062499989 -10.148632812500011
124.508203125000023 -10.086132812500011
124.601855468749989 -9.99296875
124.708398437500023 -9.914160156250006
124.841796875 -9.759765625
124.963085937500011 -9.665625
124.997949218750023 -9.565332031250009
125.210253906249989 -9.403515625000011
125.408007812499989 -9.27578125
125.735156249999989 -9.1609375
125.84033203125 -9.130175781250003
125.894726562500011 -9.132128906250003
125.946093749999989 -9.123925781250009
126.073046874999989 -9.043554687500006
126.164257812500011 -8.996679687500006
126.264746093750034 -8.972753906250006
126.382519531250011 -8.957617187500006
126.486914062500034 -8.912695312500006
126.568554687500011 -8.832910156250009
126.665429687500023 -8.78203125
126.79248046875 -8.755078125000011
126.915234375000011 -8.715234375
127.114550781249989 -8.58359375
127.296093750000011 -8.424511718750011
127.257031250000011 -8.39453125
127.21484375 -8.372949218750009
127.058496093750023 -8.348242187500006
126.966406250000034 -8.315722656250003
126.904687500000023 -8.341601562500003
126.845703125 -8.37734375
126.734570312500011 -8.422753906250009
126.619726562500034 -8.45947265625
126.531054687499989 -8.470800781250006
126.1728515625 -8.488964843750011
125.905078124999989 -8.486523437500011
125.804296875000034 -8.4921875
125.3818359375 -8.575390625000011
125.323144531250023 -8.59130859375
125.178027343749989 -8.647851562500009
125.11572265625 -8.7080078125
125.026953125000034 -8.859082031250011
124.889746093750034 -8.968457031250011
124.708203125000011 -9.061816406250003
124.645898437500023 -9.11669921875
124.575488281249989 -9.155371093750006
124.198144531250023 -9.256152343750003

147.785839843750011 -43.220019531250017
147.698925781250011 -43.12255859375
147.64794921875 -43.020605468750006
147.687304687500045 -42.979882812499994
147.77392578125 -43.00341796875
147.800390625000034 -42.980273437500017
147.807421875000045 -42.9541015625
147.8 -42.928125
147.693457031250034 -42.871972656249994
147.573828125000034 -42.845703125
147.535839843750011 -42.878027343750006
147.549023437500011 -42.974511718749994
147.536718750000034 -42.996484375
147.452343750000011 -43.033398437500011
147.408007812500045 -42.893847656250017
147.297949218750034 -42.790917968749994
147.301953125000011 -42.840527343750011
147.34765625 -42.926562500000017
147.342675781250023 -42.964453125
147.325 -43.013476562500017
147.28076171875 -43.03173828125
147.259765625 -43.071093750000017
147.259765625 -43.12646484375
147.245019531250023 -43.215917968750006
147.1728515625 -43.255859375
146.996972656250023 -43.156347656250006
146.98486328125 -43.18984375
146.9875 -43.21875
147.077343750000011 -43.27587890625
147.035937500000045 -43.319042968750011
147.004687500000045 -43.36962890625
146.954687500000034 -43.50244140625
146.873925781250023 -43.6125
146.834277343750045 -43.619335937500011
146.69921875 -43.601953125
146.548535156250011 -43.508886718750006
146.413183593750034 -43.51953125
146.186718750000011 -43.512792968750006
146.043164062500011 -43.547167968750017
146.013085937500023 -43.44482421875
145.981738281250045 -43.408398437500011
145.994433593750045 -43.376074218750006
146.108789062500023 -43.354394531249994
146.226367187500045 -43.355273437500017
146.2080078125 -43.316210937500017
146.176464843750011 -43.3017578125
146.125097656250034 -43.311230468750011
145.975292968750011 -43.277148437500017
145.873242187500011 -43.292382812499994
145.802734375 -43.244042968749994
145.681542968750023 -43.075976562500017
145.609960937500034 -42.998242187500011
145.5673828125 -42.967968750000011
145.517578125 -42.951367187500011
145.487597656250045 -42.926660156249994
145.268164062500034 -42.544335937499994
145.237109375000045 -42.45556640625
145.198828125000034 -42.230859375
145.372949218750023 -42.338476562500006
145.434863281250045 -42.406542968750017
145.46826171875 -42.492871093750011
145.527246093750023 -42.38818359375
145.5166015625 -42.3544921875
145.3603515625 -42.2275390625
145.339648437500045 -42.190722656250017
145.3310546875 -42.147070312500006
145.29443359375 -42.191015625
145.23486328125 -42.196972656250011
145.258984375000011 -42.107324218749994
145.238183593750023 -42.019628906250006
145.055371093750011 -41.826757812500006
144.91552734375 -41.64404296875
144.777929687500034 -41.418847656249994
144.76611328125 -41.390039062499994
144.764355468750011 -41.341503906250011
144.69775390625 -41.190722656250017
144.662402343750045 -41.078906250000017
144.646093750000034 -40.980859375
144.709667968750011 -40.782910156250011
144.718554687500045 -40.672265625
144.818554687500011 -40.7216796875
145.04296875 -40.78671875
145.15869140625 -40.790625
145.224316406250011 -40.76513671875
145.283007812500045 -40.769921875
145.349414062500045 -40.826367187500011
145.429394531250011 -40.858203125000017
145.485156250000045 -40.852343750000017
145.533496093750045 -40.863964843750011
145.576464843750045 -40.904101562500017
145.68603515625 -40.9390625
145.733789062500023 -40.962011718750006
145.775390625 -40.997167968750006
145.821484375000011 -41.024609375000011
146.111132812500045 -41.118066406249994
146.317480468750034 -41.163476562499994
146.574414062500011 -41.142382812500017
146.650585937500011 -41.1162109375
146.723437500000045 -41.078027343749994
146.786035156250023 -41.113671875
146.84814453125 -41.168066406250006
146.836035156250034 -41.109375
146.856640625000011 -41.058300781250011
146.91943359375 -41.017773437500011
146.989843750000034 -40.992382812500011
147.105761718750045 -40.994238281250006
147.218847656250034 -40.9833984375
147.268945312500023 -40.959765625000017
147.320507812500011 -40.956445312499994
147.3876953125 -40.985546875000011
147.454785156250011 -41.001660156250011
147.500781250000045 -40.964160156250017
147.579296875000011 -40.875585937500006
147.621679687500034 -40.8447265625
147.817675781250045 -40.871679687500006
147.872949218750023 -40.87255859375
147.96875 -40.779589843750017
148.032812500000034 -40.780957031250011
148.215234375000023 -40.854882812499994
148.292871093750023 -40.947070312500017
148.285449218750045 -41.115332031250006
148.291601562500034 -41.174609375000017
148.30625 -41.233105468750011
148.312207031250011 -41.349707031250006
148.289843750000045 -41.465039062500011
148.286914062500045 -41.554980468750017
148.296582031250011 -41.646191406250011
148.28759765625 -41.815722656250017
148.315722656250045 -41.927734375
148.301660156250023 -42.004199218750017
148.301464843750011 -42.039941406249994
148.328027343750023 -42.07373046875
148.3408203125 -42.111132812500017
148.3310546875 -42.1591796875
148.342578125000045 -42.21533203125
148.33125 -42.261621093749994
148.290332031250045 -42.254980468750006
148.276953125000034 -42.219433593750011
148.284570312500023 -42.1734375
148.277148437500045 -42.136425781250011
148.255761718750023 -42.102636718750006
148.18310546875 -42.064746093750017
148.204394531250045 -42.0419921875
148.241601562500023 -42.021875
148.213671875000045 -41.970019531250017
148.167187500000011 -42.012304687500006
148.141210937500034 -42.06982421875
148.15625 -42.08828125
148.127539062500034 -42.103710937500011
148.066601562500011 -42.1703125
148.022753906250045 -42.259472656250011
148.0048828125 -42.345117187499994
148.009375 -42.4359375
147.973535156250023 -42.505859375
147.924414062500034 -42.572460937500011
147.912109375 -42.658496093750017
147.9150390625 -42.81640625
147.957714843750011 -42.96044921875
147.980859375000023 -43.157031250000017
147.945410156250034 -43.181835937500011
147.838574218750011 -43.195117187500017
147.785839843750011 -43.220019531250017

97.869921874999989 80.76328125
97.831835937499989 80.798291015624997
97.703027343750023 80.826708984375003
97.413671875000034 80.841845703125003
96.754980468750034 80.957861328125006
96.693261718750023 80.994189453125003
96.563085937500034 81.030078125
96.526562500000011 81.075585937499994
96.471093750000023 81.099267578124994
96.186914062500023 81.183935546875006
96.0751953125 81.192773437499994
95.983984375000034 81.21142578125
95.901953125000034 81.260595703125006
95.800683593750023 81.28046875
95.159570312500023 81.27099609375
95.060937500000023 81.188085937500006
94.837890625 81.139404296875
94.611621093749989 81.114648437499994
94.37548828125 81.107373046874997
94.14013671875 81.089453125
93.888867187500011 81.058398437500003
93.63671875 81.038134765625003
93.497363281249989 81.039208984374994
93.358691406249989 81.031689453124997
93.065136718750011 80.988476562499997
92.938671875000011 80.925830078125003
92.7646484375 80.89306640625
92.710351562500023 80.872167968750006
92.610156249999989 80.810009765624997
92.592578124999989 80.780859375
92.77294921875 80.768652343750006
93.2625 80.791259765625
92.981054687500034 80.702978515625006
92.826757812500034 80.618554687499994
92.577929687499989 80.533251953125003
92.246679687500034 80.499121093750006
91.896679687500011 80.4775390625
91.687792968749989 80.418505859375003
91.523828125000023 80.358544921874994
91.637402343750011 80.269921875
91.8916015625 80.249267578125
92.092187500000023 80.223339843749997
92.201562500000023 80.179296875
93.002343750000023 80.102099609375003
93.654687500000023 80.009619140625006
93.872363281249989 80.010107421875006
94.328417968749989 80.076025390625006
94.565039062500034 80.126074218750006
94.661230468750034 80.122802734375
94.961328125000023 80.150390625
95.855761718749989 80.176953125
97.175195312500023 80.241015625
97.298437500000034 80.272753906250003
97.4169921875 80.323144531249994
97.286816406250011 80.342529296875
97.250195312500011 80.362988281249997
97.115039062499989 80.49658203125
97.072558593749989 80.519873046875006
97.025390625 80.535546875
97.113085937499989 80.6140625
97.221386718750011 80.652441406250006
97.665429687500023 80.678076171875006
97.747167968750034 80.698681640624997
97.8564453125 80.698095703125006
97.869921874999989 80.76328125

99.517285156250011 79.130175781250003
99.3173828125 79.227197265624994
99.041796874999989 79.293017578125003
99.104394531250023 79.305371093749997
99.167089843750034 79.306298828124994
99.387792968750034 79.274755859375006
99.537304687500011 79.2765625
99.6806640625 79.323339843750006
99.721582031250023 79.385107421875006
99.70625 79.463476562500006
99.72119140625 79.491845703124994
99.748828124999989 79.515185546875003
99.771093750000034 79.567724609375006
99.781640625000023 79.628271484375006
99.805468749999989 79.653076171875
99.839257812500023 79.6689453125
99.915820312499989 79.738330078125003
100.061230468750011 79.777099609375
99.946582031249989 79.848974609375006
99.818359375 79.898193359375
99.7265625 79.919921875
99.5361328125 79.941308593749994
99.473046875000023 79.970166015624997
99.370703125000034 79.986376953125003
99.294921875 80.016357421875
98.865917968750011 80.04541015625
98.596484374999989 80.052197265624997
98.531835937500034 80.043603515624994
98.471875 80.009130859375006
98.4990234375 79.953125
98.353125 79.884326171875003
98.273242187499989 79.874121093750006
98.064550781250034 79.901074218749997
97.870703125000034 79.852636718750006
97.724511718750023 79.781396484374994
97.651660156249989 79.760644531249994
97.59130859375 79.774951171875003
97.626953125 79.850439453125006
97.759960937500011 79.895849609375006
97.807910156249989 79.956298828125
97.90673828125 80.003759765625006
98.017773437500011 80.022851562499994
97.903613281249989 80.095019531250003
97.674511718750011 80.158251953125003
97.586816406250023 80.168261718750003
97.120507812500023 80.153027343749997
96.416601562500034 80.104345703125006
96.27734375 80.110058593749997
96.1625 80.096826171874994
95.857812500000023 80.110009765624994
95.49755859375 80.105615234374994
95.390722656250034 80.072802734375003
95.337988281250034 80.042138671874994
95.281347656250034 80.030517578125
94.9873046875 80.096826171874994
94.94677734375 80.089257812499994
94.815039062500034 80.034814453124994
94.719433593750011 80.01123046875
94.347265625000034 79.941943359375003
94.257128906249989 79.829736328124994
94.038183593750034 79.756005859374994
93.847265625000034 79.70166015625
93.404687500000023 79.631591796875
93.07080078125 79.4953125
93.272265624999989 79.458398437499994
93.478710937500011 79.462744140625006
93.758593749999989 79.451416015625
94.21875 79.40234375
94.313769531249989 79.307519531249994
94.482128906250011 79.218603515625006
94.619726562500034 79.1923828125
94.631640624999989 79.140869140625
94.65234375 79.127490234375003
94.791015625 79.086621093749997
95.020410156250023 79.052685546874997
95.133203125000023 79.049609375
95.436914062500023 79.099316406249997
95.531054687499989 79.098095703124997
95.702832031250011 79.012011718750003
95.796484375000034 79.001416015624997
96.347363281250011 79.015869140625
96.429980468749989 79.003027343750006
96.807812500000011 78.984960937500006
96.871191406250034 78.963818359374997
96.932910156249989 78.933935546875006
97.248144531250034 78.868017578125006
97.555468749999989 78.8265625
97.688574218750034 78.82734375
97.905175781250023 78.810205078124994
98.05419921875 78.820996093749997
98.282519531249989 78.795019531250006
98.4111328125 78.787792968749997
98.819531250000011 78.818261718749994
99.439550781250034 78.834228515625
99.540820312499989 78.852734375
99.929296875000034 78.96142578125
99.899609375000011 79.006396484375003
99.814648437500011 79.095849609374994
99.750781249999989 79.107666015625
99.517285156250011 79.130175781250003

105.14599609375 78.81884765625
105.0146484375 78.843310546875003
104.881054687500011 78.854882812499994
104.633203125000023 78.83515625
104.452050781250023 78.880029296874994
104.476953125000023 78.92333984375
104.44921875 78.963916015625003
104.404199218750023 78.977099609375003
104.091113281249989 79.01318359375
104.004003906250034 79.062548828125003
103.925683593750023 79.123242187499997
103.80078125 79.149267578125006
103.6728515625 79.15
103.433398437499989 79.126123046874994
103.199121093750023 79.0712890625
103.07568359375 79.056494140625006
102.950390625000011 79.055761718750006
102.844824218750034 79.014355468749997
102.747656250000034 78.949560546875006
102.587304687500023 78.871289062499997
102.412304687500011 78.83544921875
102.447851562500034 78.876660156249997
102.745800781250011 79.106054687500006
102.787304687500011 79.176416015624994
102.884765625 79.253955078125003
102.939648437500011 79.271191406249997
103.052441406250011 79.282519531250003
103.097949218749989 79.299121093750003
103.041601562500034 79.33154296875
102.789843749999989 79.392138671875003
102.404882812500034 79.433203125
102.282421875000011 79.430078125
102.22509765625 79.412939453125006
102.1806640625 79.373388671875006
102.17724609375 79.312597656250006
102.251269531249989 79.256054687499997
102.128515625000034 79.252490234375003
102.005273437500023 79.263671875
101.912109375 79.311621093750006
101.82421875 79.370214843750006
101.761328125000034 79.371972656249994
101.643359374999989 79.361376953125003
101.59062 79.350439453125006
101.555273437500034 79.312646484374994
101.543066406250034 79.254443359375003
101.310449218750023 79.232617187499997
101.196093749999989 79.204443359375006
101.148828125000023 79.156884765624994
101.05224609375 79.123242187499997
101.068164062499989 79.096240234375003
101.030859375000034 79.023291015625006
100.965429687500034 79.006542968749997
100.9013671875 78.980078125
100.864550781249989 78.925830078125003
100.85625 78.897753906250003
100.89794921875 78.812451171874997
100.955761718750011 78.788476562499994
100.875585937500034 78.78359375
100.61962890625 78.797412109375003
100.515625 78.787792968749997
100.416406250000023 78.753173828125
100.283984374999989 78.67919921875
100.2626953125 78.631494140624994
100.257226562500023 78.573828125
100.215039062500011 78.535791015624994
100.162988281250023 78.503955078125003
100.12353515625 78.470458984375
100.057519531250023 78.38037109375
100.018945312500023 78.338916015625003
99.677929687500011 78.233496093750006
99.545605468750011 78.178564453125006
99.438671875000011 78.083935546874997
99.287109375 78.0380859375
99.391699218750034 78.000683593749997
99.500292968749989 77.97607421875
99.845019531249989 77.956835937500003
100.082226562500011 77.975
100.541210937500011 78.047509765624994
101.039941406250023 78.14296875
101.2041015625 78.191943359375003
101.6923828125 78.1943359375
102.180468749999989 78.205322265625
102.6171875 78.224609375
102.673144531249989 78.201708984375003
102.734375 78.189892578124997
102.796679687499989 78.187890625
103.003125 78.255859375
103.719335937500034 78.258251953124997
104.297460937500034 78.335058593750006
104.519433593750023 78.34921875
104.741796875000034 78.339746093749994
104.832617187500034 78.352734375
105.312597656250034 78.499902343749994
105.342675781250023 78.593945312499997
105.310156250000034 78.666162109374994
105.256054687500011 78.733007812500006
105.20458984375 78.779931640624994
105.14599609375 78.81884765625

143.685839843750045 75.863671875
143.559960937500023 75.860400390625003
143.311132812500034 75.822314453125003
143.185156250000034 75.813623046874994
142.9267578125 75.826904296875
142.669531250000034 75.863427734374994
142.460351562500023 75.903613281250003
142.00146484375 76.043554687500006
141.742285156250034 76.108056640624994
141.485449218750034 76.137158203124997
141.29931640625 76.063769531250003
141.032617187500023 75.988964843749997
140.9853515625 75.964501953124994
140.950292968750034 75.92734375
140.92578125 75.866845703124994
140.926562500000045 75.798925781250006
140.9404296875 75.74951171875
140.944140625000045 75.700488281250003
140.889257812500034 75.652001953124994
140.81591796875 75.630712890625006
140.65673828125 75.634130859375006
140.602148437500034 75.643945312499994
140.546679687500045 75.663183593750006
140.496289062500011 75.689794921875006
140.389062500000023 75.795849609374997
140.2744140625 75.822412109374994
140.152148437500045 75.809814453125
140.048730468750023 75.828955078125006
139.743359375000011 75.953076171874997
139.528515625000011 76.013427734375
139.211328125000023 76.080712890624994
139.109179687500045 76.108349609374997
139.017578125 76.160107421874997
138.919531250000034 76.196728515624997
138.81396484375 76.19970703125
138.4306640625 76.130078125
138.207617187500034 76.114941406249997
138.095996093750045 76.080517578124997
138.038671875000034 76.047265625
137.97705078125 76.027783203124997
137.7744140625 76.015673828125003
137.625390625000023 75.988183593749994
137.560546875 75.955224609374994
137.501171875000011 75.90966796875
137.593554687500045 75.823388671874994
137.70654296875 75.759570312500003
137.358496093750034 75.781640625
137.268847656250045 75.749414062499994
137.215234375000023 75.554394531249997
137.289746093750011 75.3486328125
137.166015625 75.346582031249994
136.982421875 75.365332031250006
136.947656250000023 75.325537109375006
136.962304687500023 75.270361328125006
137.00625 75.235009765624994
137.217968750000011 75.123730468749997
137.446972656250011 75.05419921875
137.568066406250011 75.040576171875003
137.683007812500023 75.008544921875
137.9150390625 74.870849609375
138.001367187500023 74.827001953125006
138.09228515625 74.797460937500006
138.865625 74.700927734375
138.981738281250045 74.673681640625006
139.09912109375 74.656542968750003
139.21533203125 74.65966796875
139.325585937500023 74.686816406250003
139.430078125000023 74.74921875
139.512304687500034 74.837792968749994
139.548046875000011 74.904052734375
139.605859375000023 74.945605468750003
139.68125 74.9640625
139.758203125000023 74.963769531249994
140.011035156250045 74.894775390625
140.267871093750045 74.846923828125
140.4638671875 74.856054687500006
140.660742187500034 74.8818359375
141.310449218750023 74.923193359375006
141.529980468750011 74.947167968749994
141.748437500000023 74.982568359374994
141.9873046875 74.991259765625003
142.1 74.950976562500003
142.184179687500034 74.899609375
142.287402343750045 74.849902343750003
142.37841796875 74.828564453124997
142.472753906250034 74.820410156250006
142.626074218750034 74.83740234375
142.778222656250023 74.867773437500006
143.1279296875 74.9703125
142.9296875 75.062402343749994
142.696972656250011 75.103076171875003
142.616796875000034 75.133251953124997
142.264746093750034 75.346142578124997
142.198828125000034 75.392675781250006
142.151074218750011 75.457568359375003
142.086230468750045 75.66064453125
142.307910156250045 75.691699218750003
142.551562500000045 75.720898437499997
142.941796875000023 75.71328125
143.00244140625 75.659863281249997
142.986035156250011 75.633251953124997
142.867578125000023 75.57177734375
142.734472656250034 75.544580078124994
142.699609375000023 75.448876953124994
142.7294921875 75.337646484375
142.820117187500045 75.267822265625
142.922070312500011 75.217431640624994
143.170312500000023 75.116894531249997
143.396093750000034 75.082861328125006
143.625878906250023 75.083984375
144.019726562500011 75.044677734375
144.216015625000011 75.059179687500006
144.407812500000034 75.102294921875
144.883496093750011 75.268945312499994
144.814257812500045 75.324511718750003
144.726757812500011 75.365576171875006
144.803125 75.416064453125003
145.0234375 75.48974609375
145.359960937500034 75.53046875
145.309765625000011 75.5640625
145.255273437500023 75.585595703124994
143.685839843750045 75.863671875

143.34375 73.56875
142.63916015625 73.803076171875006
142.43505859375 73.8515625
142.184863281250045 73.895898437499994
141.931835937500011 73.914941406249994
141.681933593750045 73.904199218749994
141.311914062500023 73.871875
141.18994140625 73.87646484375
141.084765625000045 73.865869140624994
140.983593750000011 73.83154296875
140.8837890625 73.777539062499997
140.697460937500011 73.629150390625
140.593554687500045 73.564550781250006
140.380664062500045 73.483007812500006
140.155175781250023 73.45751953125
139.920117187500011 73.448583984375006
139.685546875 73.425732421874997
139.785546875000023 73.355224609375
139.925097656250045 73.355224609375
140.026953125000034 73.361425781250006
140.392480468750023 73.435351562500003
140.662792968750011 73.452001953125006
140.754003906250034 73.446044921875
141.182714843750034 73.389208984375003
141.5966796875 73.310839843750003
142.126367187500023 73.281689453124997
142.342187500000023 73.252880859374997
142.5869140625 73.253320312499994
142.841601562500045 73.244824218749997
143.193261718750023 73.220751953125003
143.451464843750045 73.231298828125006
143.491308593750034 73.246435546875006
143.463964843750034 73.458886718749994
143.410742187500034 73.520849609375006
143.34375 73.56875

150.690332031250023 75.155322265625003
150.612890625000034 75.120166015625003
150.530566406250045 75.099853515625
150.417187500000011 75.134326171875003
150.280664062500023 75.164013671874997
150.103906250000023 75.21923828125
149.645312500000045 75.244580078124997
149.083203125000011 75.262060546875006
148.892187500000034 75.228125
148.590136718750045 75.236376953125003
148.475 75.272412109374997
148.489160156250023 75.309375
148.518847656250045 75.336474609375003
148.508886718750034 75.387451171875
148.432421875000045 75.413525390624997
147.496972656250023 75.440527343750006
147.443554687500011 75.43798828125
147.060351562500045 75.364306640625003
146.795214843750045 75.370751953124994
146.748242187500011 75.428662109374997
146.7509765625 75.510449218749997
146.5375 75.581787109375
146.4384765625 75.558203125
146.342968750000011 75.480908203124997
146.257617187500045 75.39375
146.186132812500034 75.295556640624994
146.148535156250034 75.198291015625003
146.703320312500011 75.114208984374997
146.924902343750034 75.0625
147.14404296875 74.9984375
147.257031250000011 74.984277343749994
147.626855468750023 74.958935546874997
147.740917968750011 74.931982421875006
147.971875 74.857324218749994
148.092382812500034 74.82568359375
148.296875 74.800439453124994
149.050195312500023 74.7724609375
149.596875 74.772607421874994
149.838085937500011 74.7953125
150.33125 74.866796875
150.580273437500011 74.9189453125
150.646289062500045 74.944580078125
150.822363281250034 75.156542968750003
150.756933593750034 75.162402343750003
150.690332031250023 75.155322265625003

175.780664062500023 -36.804589843750009
175.842187500000023 -36.875097656250006
175.876171875000011 -36.957714843750011
175.921093750000011 -37.20458984375
175.990136718750023 -37.43701171875
176.114550781250045 -37.538281250000011
176.129003906250034 -37.58671875
176.053320312500034 -37.561718750000011
176.029882812500034 -37.576269531250006
176.037890625000045 -37.600683593750006
176.1083984375 -37.645117187500006
176.191113281250011 -37.6669921875
176.2431640625 -37.663867187500003
176.291699218750011 -37.680078125
176.61474609375 -37.830957031250009
176.77001953125 -37.8896484375
177.161816406250011 -37.985742187500009
177.274023437500034 -37.993457031250003
177.3359375 -37.990820312500006
177.453320312500011 -37.957421875
177.558300781250011 -37.8974609375
177.64892578125 -37.807812500000011
177.727343750000045 -37.70556640625
177.812695312500011 -37.655957031250011
177.909472656250045 -37.616894531250011
177.9580078125 -37.580664062500006
178.009179687500023 -37.554882812500011
178.272167968750011 -37.56689453125
178.360742187500023 -37.618457031250003
178.475976562500023 -37.659765625
178.536230468750034 -37.692089843750011
178.516015625000023 -37.757617187500003
178.447070312500045 -37.854394531250009
178.393945312500023 -37.960253906250003
178.347265625000034 -38.200878906250011
178.3154296875 -38.444042968750011
178.267675781250034 -38.551171875
178.1806640625 -38.633691406249994
178.084863281250023 -38.693945312500006
177.976171875000034 -38.722265625
177.93212890625 -38.860253906249994
177.910351562500011 -39.021777343750017
177.916601562500034 -39.062402343749994
177.951367187500011 -39.094531250000017
177.965625 -39.142480468749994
177.908789062500034 -39.239550781250017
177.87548828125 -39.225488281249994
177.828710937500034 -39.144726562500011
177.7861328125 -39.1109375
177.655859375000034 -39.085742187500017
177.52294921875 -39.073828125
177.407519531250045 -39.081152343750006
177.296582031250011 -39.115820312500006
177.128710937500045 -39.186132812500006
177.076757812500034 -39.221777343750006
177.03125 -39.266894531250017
176.9541015625 -39.367578125
176.935742187500011 -39.49072265625
176.939257812500045 -39.555273437500006
176.966601562500045 -39.605175781250011
177.10986328125 -39.673144531250017
176.967968750000011 -39.910742187500006
176.842187500000023 -40.1578125
176.770703125000011 -40.228417968749994
176.688769531250045 -40.29345703125
176.611523437500011 -40.441992187500006
176.476464843750023 -40.570019531250011
176.385156250000023 -40.667675781250011
176.313867187500023 -40.768945312499994
176.251757812500045 -40.876855468749994
176.11865234375 -41.029101562500017
176.059960937500023 -41.129687500000017
175.98291015625 -41.21328125
175.839648437500045 -41.320117187500017
175.687304687500045 -41.41171875
175.447070312500045 -41.538281250000011
175.380273437500023 -41.580078125
175.309765625000011 -41.610644531250017
175.22216796875 -41.574414062500011
175.204492187500023 -41.534960937500017
175.184667968750034 -41.449023437500017
175.165625 -41.417382812499994
175.053906250000011 -41.391210937500006
174.906054687500045 -41.432910156250017
174.88134765625 -41.424023437500011
174.875195312500011 -41.404296875
174.875 -41.278222656249994
174.900195312500045 -41.24267578125
174.865625 -41.223046875
174.83154296875 -41.230761718750017
174.819726562500023 -41.262890625000011
174.841210937500023 -41.290722656250011
174.757031250000011 -41.325292968750006
174.669531250000034 -41.326269531250006
174.642968750000023 -41.312695312500011
174.635351562500034 -41.289453125
174.656542968750045 -41.251269531250017
174.684863281250045 -41.217675781249994
174.847753906250034 -41.058789062500011
175.016796875000011 -40.84765625
175.1625 -40.62158203125
175.200488281250045 -40.50537109375
175.254101562500011 -40.289355468750017
175.210156250000011 -40.199414062500011
175.155957031250011 -40.114941406250011
175.00927734375 -39.9521484375
174.813769531250045 -39.860156250000017
174.687304687500045 -39.84716796875
174.567480468750034 -39.81298828125
174.454687500000034 -39.735156250000017
174.35205078125 -39.643359375000017
174.148632812500011 -39.568164062500017
173.934375 -39.509082031250017
173.812109375000034 -39.42578125
173.783007812500045 -39.376171875000011
173.763671875 -39.31875
173.766406250000045 -39.265332031250011
173.781640625000023 -39.211230468750017
173.806054687500023 -39.16953125
173.844335937500034 -39.139355468750011
174.071386718750034 -39.03125
174.311718750000011 -38.97109375
174.356054687500034 -38.97216796875
174.3984375 -38.962597656250011
174.45849609375 -38.92578125
174.566210937500045 -38.841601562500017
174.597363281250011 -38.785058593749994
174.618554687500023 -38.605273437500017
174.653027343750011 -38.428320312500006
174.71533203125 -38.2255859375
174.809277343750011 -38.099804687500011
174.840039062500011 -38.022656250000011
174.801660156250023 -37.8955078125
174.836816406250023 -37.848925781250003
174.879589843750011 -37.82080078125
174.928027343750045 -37.804492187500003
174.845996093750045 -37.68515625
174.749414062500023 -37.5046875
174.729199218750011 -37.44873046875
174.743945312500045 -37.393457031250009
174.767675781250034 -37.339062500000011
174.707421875000023 -37.325292968750006
174.672558593750011 -37.273144531250011
174.585839843750023 -37.097753906250006
174.609667968750045 -37.069921875
174.65966796875 -37.088769531250009
174.734277343750023 -37.215234375
174.746386718750045 -37.150097656250011
174.803613281250023 -37.110058593750011
174.863867187500034 -37.089257812500009
174.928906250000011 -37.084765625
174.782031250000045 -36.94375
174.73291015625 -36.949414062500011
174.66796875 -36.971875
174.601464843750023 -36.985742187500009
174.536523437500023 -36.973339843750011
174.4755859375 -36.94189453125
174.444531250000011 -36.882519531250011
174.406054687500045 -36.768261718750011
174.381933593750034 -36.725976562500009
174.188867187500023 -36.492285156250006
174.245703125000034 -36.484960937500006
174.401562500000011 -36.601953125
174.431738281250034 -36.564550781250006
174.454296875000011 -36.5107421875
174.446875 -36.450878906250011
174.409570312500023 -36.405566406250003
174.354101562500034 -36.3759765625
174.353125 -36.322851562500006
174.395410156250023 -36.274121093750011
174.392773437500011 -36.240039062500003
174.303515625000045 -36.170507812500006
174.267871093750045 -36.1630859375
174.252050781250034 -36.195605468750003
174.277539062500011 -36.24375
174.253710937500045 -36.249121093750006
174.036425781250045 -36.122460937500009
173.969335937500034 -36.020605468750006
173.914453125000023 -35.90869140625
173.908886718750011 -35.954199218750006
173.917285156250045 -36.018164062500006
174.003125 -36.146289062500003
174.142382812500045 -36.289453125
174.166406250000023 -36.32763671875
174.145800781250045 -36.376953125
174.097460937500045 -36.391015625
174.0546875 -36.359765625
173.991015625000045 -36.237207031250009
173.945117187500045 -36.175878906250006
173.412207031250034 -35.542578125
173.480273437500045 -35.458984375
173.585839843750023 -35.388574218750009
173.6103515625 -35.357226562500003
173.626171875000011 -35.319140625
173.581640625000034 -35.312597656250006
173.541699218750011 -35.329882812500003
173.49609375 -35.3623046875
173.454296875000011 -35.39921875
173.401660156250045 -35.481152343750011
173.376367187500023 -35.500097656250006
173.31396484375 -35.443359375
173.290234375000011 -35.408300781250006
173.291210937500011 -35.366308593750006
173.274511718750034 -35.339648437500003
173.228125 -35.33125
173.16015625 -35.247753906250011
173.11669921875 -35.205273437500011
173.188769531250045 -35.123730468750011
173.190625 -35.016210937500006
173.117285156250034 -34.9033203125
173.029589843750045 -34.799902343750006
172.860742187500023 -34.63232421875
172.705957031250023 -34.455175781250006
172.873730468750011 -34.432910156250003
173.0439453125 -34.429101562500009
172.963769531250023 -34.53515625
172.999804687500045 -34.596484375
173.054394531250011 -34.648242187500003
173.171093750000011 -34.806933593750003
173.18125 -34.852734375000011
173.240527343750045 -34.899023437500006
173.269433593750023 -34.934765625000011
173.284570312500023 -34.980566406250006
173.339941406250034 -34.947949218750011
173.38125 -34.896484375
173.447851562500034 -34.844335937500006
173.438671875000011 -34.928515625
173.47265625 -34.946972656250011
173.69375 -35.005664062500003
173.7392578125 -35.054589843750009
173.786230468750034 -35.068554687500011
173.812792968750045 -35.041210937500011
173.843945312500011 -35.026269531250009
173.923828125 -35.05712890625
174.10400390625 -35.142871093750003
174.118945312500045 -35.17236328125
174.109765625000023 -35.21640625
174.11875 -35.262890625000011
174.143164062500034 -35.3
174.203222656250034 -35.30859375
174.282910156250011 -35.253515625
174.3203125 -35.246679687500006
174.373339843750045 -35.324511718750003
174.393164062500034 -35.368554687500009
174.384960937500011 -35.367089843750009
174.419140625000011 -35.410742187500006
174.464746093750023 -35.4541015625
174.54345703125 -35.58203125
174.53173828125 -35.626953125
174.508593750000045 -35.667382812500009
174.580664062500034 -35.785546875
174.533496093750045 -35.79375
174.391015625000023 -35.773730468750003
174.395800781250045 -35.79736328125
174.478710937500011 -35.884082031250003
174.548730468750023 -36.006640625
174.604882812500023 -36.08056640625
174.802148437500023 -36.309472656250009
174.7724609375 -36.390917968750003
174.777050781250011 -36.444628906250003
174.751757812500045 -36.490820312500006
174.819238281250023 -36.612109375
174.777148437500045 -36.649804687500009
174.749218750000011 -36.774023437500006
174.718652343750023 -36.795800781250009
174.722460937500045 -36.841210937500009
174.801953125000011 -36.853222656250011
174.849902343750045 -36.87255859375
174.891406250000045 -36.909375
174.917187500000011 -36.865039062500003
174.952050781250023 -36.852929687500009
175.047070312500011 -36.912207031250006
175.2451171875 -36.971289062500006
175.299511718750011 -36.993261718750006
175.326464843750045 -37.040917968750009
175.3466796875 -37.156152343750009
175.385351562500034 -37.206933593750009
175.4609375 -37.216699218750009
175.54248046875 -37.201367187500011
175.568164062500045 -37.159375
175.551953125000011 -37.046484375
175.4931640625 -36.86572265625
175.492871093750011 -36.806933593750003
175.501269531250045 -36.748046875
175.487402343750034 -36.689550781250006
175.4580078125 -36.63427734375
175.426367187500034 -36.591894531250006
175.385546875000045 -36.556347656250011
175.399804687500023 -36.50078125
175.460839843750023 -36.475683593750006
175.497656250000034 -36.522656250000011
175.528027343750011 -36.579296875000011
175.681445312500045 -36.746972656250009
175.772167968750011 -36.73515625
175.780664062500023 -36.804589843750009

172.888867187500011 -43.124218750000011
173.072363281250034 -43.060253906250011
173.148828125000023 -43.022753906250017
173.22119140625 -42.9765625
173.347558593750023 -42.8408203125
173.545117187500011 -42.51796875
173.589257812500023 -42.473925781250017
173.83984375 -42.270898437499994
173.88916015625 -42.211621093750011
173.887988281250045 -42.130175781250017
173.973925781250045 -42.08056640625
174.047265625000023 -42.003027343750006
174.215429687500034 -41.850195312500006
174.243359375000011 -41.813085937500006
174.283105468750023 -41.740625
174.217089843750045 -41.677734375
174.169921875 -41.6572265625
174.083691406250011 -41.670800781249994
174.1611328125 -41.561816406250017
174.092382812500034 -41.505175781250017
174.072949218750011 -41.4716796875
174.0693359375 -41.429492187500017
174.10205078125 -41.365917968750011
174.169531250000034 -41.327050781249994
174.237109375000045 -41.312207031250011
174.297265625000023 -41.264257812500006
174.367578125000023 -41.188378906249994
174.3701171875 -41.103710937500011
174.283593750000023 -41.171582031250011
174.138085937500023 -41.248242187500011
174.03857421875 -41.241894531250011
174.103125 -41.217382812500006
174.199511718750045 -41.16015625
174.213671875000045 -41.125585937500006
174.27392578125 -41.06875
174.302539062500045 -41.01953125
174.223828125000011 -41.0244140625
174.211816406250023 -40.985449218750006
174.153222656250023 -40.990917968750011
174.121191406250034 -41.004687500000017
174.08056640625 -41.006152343750017
173.999414062500023 -40.993261718750006
173.99755859375 -41.028125
174.024023437500034 -41.072265625
173.957617187500034 -41.099902343750017
173.914648437500034 -41.158007812500017
173.933398437500045 -41.187304687500017
173.897070312500034 -41.239355468750006
173.7978515625 -41.27197265625
173.862402343750034 -41.192089843750011
173.8603515625 -41.124414062499994
173.915136718750034 -41.070117187500017
173.8798828125 -41.031445312500011
173.889843750000011 -41.007226562499994
173.952832031250011 -40.98486328125
174.00244140625 -40.917773437500017
173.947167968750023 -40.924121093750017
173.897558593750034 -40.95078125
173.783789062500034 -40.972363281250011
173.737890625000034 -40.988964843750011
173.5625 -41.10205078125
173.447265625 -41.1513671875
173.337792968750023 -41.2109375
173.230859375000023 -41.2841796875
173.115332031250034 -41.279296875
173.068652343750045 -41.185839843750017
173.052148437500023 -41.07861328125
173.042285156250045 -40.95361328125
172.988671875000023 -40.848242187500006
172.869140625 -40.8203125
172.766796875000011 -40.7734375
172.728906250000023 -40.7236328125
172.704394531250045 -40.667773437500017
172.711132812500011 -40.605371093749994
172.732617187500011 -40.54375
172.943652343750045 -40.51875
172.830175781250034 -40.490039062500017
172.711132812500011 -40.496679687500006
172.640625 -40.518261718750011
172.468164062500023 -40.622167968750006
172.272753906250045 -40.758691406249994
172.139453125000045 -40.947265625
172.093359375000034 -41.2015625
172.0107421875 -41.444726562499994
171.948046875000045 -41.538671875
171.830664062500034 -41.655175781249994
171.731640625000011 -41.719628906249994
171.672167968750045 -41.744726562500006
171.536328125000011 -41.757519531250011
171.486230468750023 -41.794726562500017
171.420605468750011 -41.973046875
171.360253906250023 -42.079980468749994
171.322656250000023 -42.1890625
171.296484375000034 -42.302539062500017
171.252246093750045 -42.401953125
171.296093750000011 -42.430566406249994
171.313378906250023 -42.460156250000011
171.257031250000011 -42.46533203125
171.221289062500034 -42.478613281250006
171.189550781250034 -42.50048828125
171.027734375000023 -42.696093750000017
171.047558593750011 -42.801855468750006
171.038378906250045 -42.862109375000017
171.01171875 -42.885058593750017
171.017773437500011 -42.81875
171.011425781250011 -42.763671875
170.969921875000011 -42.718359375
170.84033203125 -42.8486328125
170.741601562500023 -42.92734375
170.725292968750011 -42.975488281249994
170.735253906250023 -43.02978515625
170.665429687500023 -42.961230468750017
170.615527343750045 -42.972460937500017
170.523632812500011 -43.008984375000011
170.535839843750011 -43.040722656250011
170.61181640625 -43.091796875
170.535839843750011 -43.058496093749994
170.458691406250011 -43.037695312500006
170.379492187500034 -43.066210937500017
170.302832031250034 -43.107617187500011
170.374316406250045 -43.134667968749994
170.396093750000034 -43.182226562500006
170.355761718750045 -43.153613281250017
170.3 -43.144628906250006
170.240234375 -43.163867187500017
170.189648437500011 -43.222070312499994
170.148828125000023 -43.24755859375
170.103710937500011 -43.265039062499994
170.017578125 -43.349414062500017
169.858984375000034 -43.425976562500011
169.908007812500045 -43.446582031250017
169.890820312500011 -43.461621093750011
169.835058593750034 -43.458984375
169.824023437500045 -43.497167968750006
169.833886718750023 -43.537011718749994
169.769238281250011 -43.538476562499994
169.661523437500023 -43.591210937499994
169.515234375000034 -43.623632812500006
169.323144531250023 -43.7015625
169.169531250000034 -43.777050781250011
169.1357421875 -43.81982421875
169.178906250000011 -43.9130859375
169.135937500000011 -43.89990234375
169.066503906250034 -43.863476562500011
168.990429687500011 -43.889941406250017
168.806445312500045 -43.991992187500017
168.774804687500023 -43.996484375
168.650976562500034 -43.97216796875
168.457421875000023 -44.030566406250017
168.366601562500023 -44.08203125
168.196191406250023 -44.2236328125
168.018359375000045 -44.358789062499994
167.856542968750034 -44.500683593750011
167.866406250000011 -44.592089843750017
167.901562500000011 -44.625
167.908984375000045 -44.664746093750011
167.859375 -44.624707031250011
167.787011718750023 -44.595019531250017
167.698144531250023 -44.641308593750011
167.57763671875 -44.740820312500006
167.484960937500034 -44.771386718749994
167.4599609375 -44.80234375
167.45625 -44.83828125
167.482128906250011 -44.873925781249994
167.479199218750011 -44.9150390625
167.466210937500023 -44.958300781250017
167.410742187500034 -44.827929687500017
167.194531250000011 -44.963476562500006
167.171875 -44.9970703125
167.205078125 -45.048144531250017
167.259472656250011 -45.082226562500011
167.188183593750011 -45.094140625
167.1279296875 -45.05078125
167.02587890625 -45.123632812500006
167.022656250000011 -45.176660156249994
167.032812500000034 -45.222460937500017
167.127343750000023 -45.265820312500011
167.206835937500045 -45.2802734375
167.230078125000034 -45.290332031250017
167.145312500000045 -45.301855468750006
167.117773437500034 -45.31796875
167.112109375000045 -45.35390625
167.155664062500023 -45.410937500000017
167.052148437500023 -45.383203125
166.908593750000023 -45.307421875000017
166.869238281250034 -45.311230468750011
166.875585937500034 -45.367578125
166.919921875 -45.407910156250011
166.7783203125 -45.40966796875
166.743066406250023 -45.468457031250011
166.733984375000034 -45.543554687500006
166.869042968750023 -45.549902343750006
166.990820312500034 -45.53173828125
166.825585937500023 -45.602832031250017
166.797656250000045 -45.645605468750006
166.809960937500023 -45.699023437500017
167.003320312500023 -45.712109375000011
166.952539062500023 -45.750195312500011
166.836035156250034 -45.774511718750006
166.512890625000011 -45.811718750000011
166.48828125 -45.831835937500017
166.477636718750034 -45.902734375
166.4931640625 -45.9638671875
166.612695312500023 -45.955371093750017
166.717968750000011 -45.889355468750011
166.733789062500023 -45.928320312500006
166.726953125000023 -45.96328125
166.64990234375 -46.041699218750011
166.730273437500045 -46.052734375
166.8564453125 -45.980859375
166.916699218750011 -45.957226562500011
166.712109375000011 -46.133691406249994
166.731542968750034 -46.197851562500006
166.830761718750011 -46.225488281249994
167.100292968750011 -46.249414062499994
167.368945312500045 -46.241503906250017
167.414257812500011 -46.22890625
167.490625 -46.1546875
167.539453125000023 -46.148535156250006
167.682226562500034 -46.19296875
167.722070312500023 -46.227148437500006
167.841992187500011 -46.3662109375
167.900390625 -46.367773437500006
168.077343750000011 -46.352929687499994
168.189160156250011 -46.362207031249994
168.230273437500045 -46.3857421875
168.266210937500034 -46.41875
168.319726562500023 -46.447167968749994
168.343066406250045 -46.489062500000017
168.32568359375 -46.545703125000017
168.357226562500045 -46.58837890625
168.382128906250045 -46.605371093749994
168.466406250000034 -46.587890625
168.572265625 -46.611035156250011
168.631445312500034 -46.587597656250011
168.766796875000011 -46.566308593749994
168.837792968750023 -46.578222656250006
168.9658203125 -46.612988281250011
169.0986328125 -46.630664062500017
169.34228515625 -46.620507812499994
169.686621093750034 -46.551660156249994
169.729101562500034 -46.521386718749994
169.7607421875 -46.479785156250017
169.918261718750045 -46.334375
170.186132812500034 -46.160839843750011
170.266796875000011 -46.082617187500006
170.33544921875 -45.991796875
170.419140625000011 -45.941015625
170.674218750000023 -45.895703125000011
170.721777343750034 -45.878027343750006
170.776269531250023 -45.870898437500017
170.791210937500011 -45.843847656250006
170.788476562500023 -45.79248046875
170.739843750000034 -45.756054687500011
170.69970703125 -45.713964843750006
170.700585937500023 -45.684277343750011
170.815234375000045 -45.519140625
170.889941406250045 -45.373925781249994
170.939648437500011 -45.21640625
170.99072265625 -45.151464843750006
171.11328125 -45.039257812500011
171.134179687500023 -44.977734375000011
171.022851562500023 -44.93701171875
170.9990234375 -44.911425781250017
171.146289062500045 -44.912304687500011
171.197851562500034 -44.767871093750017
171.213085937500011 -44.612207031249994
171.231054687500034 -44.521191406250011
171.31298828125 -44.301855468750006
171.285351562500011 -44.278710937499994
171.24072265625 -44.26416015625
171.364550781250045 -44.254980468750006
171.41748046875 -44.208691406250011
171.442578125000011 -44.135839843750006
171.517773437500011 -44.118359375000011
171.658984375000045 -44.1171875
171.712011718750034 -44.097460937500017
171.808398437500045 -44.042285156250017
171.890625 -44.006933593750006
171.977636718750034 -43.984277343749994
172.080761718750011 -43.945605468750017
172.179785156250034 -43.89599609375
172.13720703125 -43.833789062500017
172.05224609375 -43.740039062500017
172.035546875000023 -43.701757812500006
172.145800781250045 -43.763574218749994
172.220703125 -43.825
172.296582031250011 -43.867871093750011
172.350390625000045 -43.859375
172.38525390625 -43.82958984375
172.395605468750034 -43.77783203125
172.4296875 -43.746484375
172.480371093750023 -43.726660156250006
172.527246093750023 -43.739453125000011
172.583789062500045 -43.773535156250006
172.475976562500023 -43.833398437499994
172.502734375000045 -43.843652343749994
172.5546875 -43.831347656250017
172.749316406250045 -43.813085937500006
172.817675781250045 -43.8701171875
172.920605468750011 -43.891406250000017
173.023339843750023 -43.885449218750011
173.065625 -43.874609375
173.093945312500011 -43.844140625
173.116894531250011 -43.7978515625
173.098046875000023 -43.703515625
173.0732421875 -43.676171875
172.947265625 -43.65859375
172.807031250000023 -43.620996093749994
172.7666015625 -43.561914062499994
172.749218750000011 -43.517285156250011
172.740429687500011 -43.467871093750006
172.693457031250034 -43.4443359375
172.526660156250045 -43.464746093749994
172.562207031250011 -43.43603515625
172.632226562500023 -43.427929687500011
172.69970703125 -43.399707031250017
172.734765625000023 -43.354785156250017
172.6875 -43.314648437500011
172.626953125 -43.299511718750011
172.6240234375 -43.2724609375
172.718554687500045 -43.2587890625
172.808007812500023 -43.19775390625
172.888867187500011 -43.124218750000011

126.593359375000034 7.546777343749994
126.570117187499989 7.67724609375
126.54443359375 7.724804687499997
126.494433593749989 7.756982421874994
126.435351562499989 7.832812499999989
126.42529296875 7.927441406249997
126.456640625000034 8.148779296874991
126.458691406250011 8.202832031249997
126.379785156250023 8.326757812499991
126.365332031250034 8.48388671875
126.282324218750034 8.539306640625
126.173046875000011 8.56005859375
126.139550781250023 8.595654296874997
126.1416015625 8.627294921874991
126.22021484375 8.6962890625
126.262988281249989 8.743945312499989
126.319531250000011 8.8447265625
126.304589843750023 8.952050781249994
126.209082031250034 9.08056640625
126.191992187500034 9.124902343749994
126.193359375 9.276708984374991
126.087597656250011 9.2607421875
126.005957031250034 9.320947265624994
125.954687500000034 9.426660156249994
125.876660156250011 9.513134765624997
125.642480468750023 9.654492187499997
125.520898437500023 9.759130859374991
125.471289062500034 9.756787109374997
125.413964843750023 9.669189453125
125.510156250000023 9.27587890625
125.533398437500011 9.140917968749989
125.498730468750011 9.014746093749991
125.375585937500034 8.991796875
125.247851562499989 9.0265625
125.209667968750011 9.027148437499989
125.176171875000023 8.922070312499997
125.141015625000023 8.86875
125.04638671875 8.890527343749994
124.94384765625 8.956689453124994
124.868945312499989 8.972265625
124.80615234375 8.924023437499997
124.786816406250011 8.874121093749991
124.76171875 8.689794921874991
124.731152343750011 8.56298828125
124.621777343750011 8.52265625
124.451269531250034 8.606347656249994
124.404882812500034 8.599853515625
124.35791015625 8.559423828124991
124.3251953125 8.508447265624994
124.283203125 8.385986328125
124.225781250000011 8.271386718749994
124.197656250000023 8.229541015624989
124.159375 8.201464843749989
123.99687 8.158984374999989
123.93115234375 8.12841796875
123.799414062500034 8.049121093749989
123.753125 8.058251953124994
123.853417968750023 8.145117187499991
123.87744140625 8.188818359374991
123.860546875000011 8.376074218749991
123.849218750000034 8.432714843749991
123.783398437500011 8.547705078124991
123.680078125000023 8.62060546875
123.563671875000011 8.6474609375
123.498925781250023 8.681542968749994
123.4345703125 8.703320312499997
123.380175781249989 8.615625
123.341210937500023 8.570410156249991
123.292871093750023 8.541455078124997
123.147167968750011 8.516015625
123.095898437500011 8.480810546874991
123.050585937499989 8.433935546874991
123.017578125 8.398339843749994
122.998828124999989 8.356054687499991
123.002734374999989 8.286914062499989
122.996289062500011 8.220507812499989
122.9111328125 8.156445312499997
122.804394531250011 8.133691406249994
122.672949218750034 8.133105468749989
122.589453125000034 8.093310546874989
122.38671875 8.0458984375
122.337109375000011 8.028417968749991
122.243359375000011 7.945117187499989
122.1318359375 7.810498046874997
122.119921874999989 7.765380859375
122.114843750000034 7.659912109375
122.047167968749989 7.363574218749989
121.991113281250023 7.278759765624997
121.924609374999989 7.199511718749989
121.904199218750023 7.0751953125
121.964257812500023 6.968212890624997
122.027636718749989 6.928613281249994
122.09814453125 6.913720703124994
122.142480468750023 6.949658203124997
122.176171875000023 7.004199218749989
122.25146484375 7.170019531249991
122.319726562500023 7.340234375
122.448632812500023 7.561132812499991
122.474414062499989 7.638964843749989
122.497949218750023 7.672753906249994
122.6162109375 7.763134765624997
122.713964843750034 7.774121093749997
122.791796874999989 7.722460937499989
122.81875 7.558496093749994
122.842968750000011 7.529296875
122.916894531250023 7.530517578125
122.989550781249989 7.546289062499994
123.048925781250034 7.614355468749991
123.0966796875 7.700439453125
123.121191406250034 7.666894531249994
123.138769531250034 7.629931640624989
123.150683593749989 7.5751953125
123.17822265625 7.529443359374994
123.282031249999989 7.464111328125
123.390917968749989 7.407519531249989
123.476367187499989 7.665380859374991
123.481640625000011 7.710253906249989
123.477441406250023 7.75634765625
123.493066406250023 7.807910156249989
123.55322265625 7.832128906249991
123.60888671875 7.831640625
123.665820312499989 7.817773437499994
123.717382812500034 7.785400390625
123.764746093750034 7.742626953124997
123.968457031250011 7.664648437499991
124.067968750000034 7.577880859375
124.182421874999989 7.43671875
124.206640625000034 7.396435546874997
124.212890625 7.332128906249991
124.190722656249989 7.267333984375
124.158203125 7.218798828124989
124.117578125000023 7.175097656249989
124.045117187500011 7.114111328124991
123.985253906250023 6.993701171874989
123.980859375000023 6.9296875
123.987890625000034 6.862988281249997
124.048144531249989 6.666552734374989
124.049707031250023 6.532568359374991
124.078125 6.404443359374994
124.212792968750023 6.233251953124991
124.398828125000023 6.119726562499991
124.636328125000034 5.998193359374994
124.927343750000034 5.875341796874991
124.975195312500034 5.86572265625
125.035351562500011 5.870654296874989
125.076171875 5.90625
125.174023437500011 6.046972656249991
125.191015625000034 6.0625
125.231542968750034 6.06953125
125.268457031250023 6.033154296874997
125.264941406249989 5.925585937499989
125.233203124999989 5.808300781249997
125.241015624999989 5.756933593749991
125.287890624999989 5.632275390624997
125.346484374999989 5.598974609374991
125.455859374999989 5.664257812499997
125.607812500000023 5.870166015624989
125.66796875 5.978662109374994
125.670703124999989 6.225
125.588476562500034 6.465771484374997
125.564550781250034 6.499609375
125.486621093749989 6.57373046875
125.432910156249989 6.607128906249997
125.380664062499989 6.68994140625
125.400976562500034 6.795751953124991
125.464746093750023 6.9111328125
125.542187500000011 7.0166015625
125.640722656250034 7.105078125
125.660253906250034 7.160595703124997
125.670214843749989 7.222314453124994
125.689257812499989 7.263037109374991
125.773632812500011 7.322167968749994
125.824414062500011 7.333300781249989
125.901171874999989 7.116992187499989
125.961621093750011 7.033203125
125.984960937500034 6.943554687499997
126.043066406250034 6.843164062499994
126.080078125 6.733349609374997
126.109765625000023 6.489648437499994
126.142480468750023 6.397558593749991
126.189355468750023 6.309667968749991
126.22119140625 6.4833984375
126.240234375 6.73388671875
126.192089843750011 6.8525390625
126.216894531250034 6.891015625
126.294042968750034 6.88232421875
126.439062500000034 7.012353515624994
126.546679687499989 7.175830078124989
126.58154296875 7.247753906249997
126.589257812500023 7.325146484374997
126.593359375000034 7.546777343749994

122.293847656250023 18.234277343749994
122.222851562500011 18.157128906249994
122.179492187499989 18.064257812500003
122.150976562500034 17.756494140624994
122.15234375 17.664404296874991
122.175195312500023 17.57568359375
122.23681640625 17.434863281250003
122.26904296875 17.395263671875
122.3623046875 17.344873046874994
122.3875 17.306787109374994
122.392871093749989 17.238378906249991
122.407519531249989 17.178125
122.467871093750034 17.155126953124991
122.519140625000034 17.124853515624991
122.5 17.058007812499994
122.467968750000011 16.990039062500003
122.42578125 16.82265625
122.225878906249989 16.435205078124994
122.214160156249989 16.351513671874997
122.135156250000023 16.184814453125
121.974707031250034 16.157910156249997
121.788671875000034 16.077441406250003
121.685156250000034 16.014746093749991
121.595312500000034 15.933251953124994
121.560937500000023 15.826757812499991
121.590429687500034 15.778027343749997
121.609179687499989 15.726025390624997
121.607031250000034 15.669824218749994
121.579199218750034 15.623193359374994
121.489843750000034 15.509521484375
121.452050781250023 15.416650390624994
121.411914062499989 15.375048828125003
121.392285156250011 15.324414062499997
121.39892578125 15.2666015625
121.434960937500023 15.21630859375
121.5439453125 14.999169921874994
121.660546875000023 14.789501953124997
121.685644531250034 14.765429687500003
121.695410156250034 14.7373046875
121.626562500000034 14.681738281249991
121.6279296875 14.581152343749991
121.648535156250034 14.481494140625003
121.751855468750023 14.234179687500003
121.7666015625 14.168066406249991
121.800488281250011 14.113867187499991
121.853320312499989 14.063085937499991
121.911718750000034 14.020410156249994
122.07958984375 13.947119140624991
122.144335937499989 13.932714843749991
122.211718749999989 13.93017578125
122.228417968750023 13.9794921875
122.2875 13.996191406249991
122.2744140625 14.044726562500003
122.202539062500023 14.111669921874991
122.19970703125 14.148046875
122.2375 14.175048828125
122.282617187500023 14.190820312499994
122.383691406250023 14.263867187499997
122.490820312500034 14.322363281249991
122.627148437500011 14.317529296874994
122.761035156249989 14.284863281249997
122.856054687500034 14.25078125
122.934179687500034 14.188085937499991
123.014550781250023 14.079833984375
123.070996093750011 13.9599609375
123.070703125000023 13.902734375
123.056933593749989 13.845458984375
123.059960937500023 13.788769531249997
123.101953125000023 13.750244140625
123.2314453125 13.747363281250003
123.296972656250034 13.83642578125
123.305371093750011 13.936572265625003
123.25927734375 13.975439453124991
123.280468750000011 14.024804687499994
123.3203125 14.061669921874994
123.37744140625 14.028662109374991
123.432324218750011 13.966259765624997
123.6328125 13.898486328125003
123.68408203125 13.897021484375003
123.725976562500023 13.884326171875003
123.815722656249989 13.837109375
123.857617187500011 13.799609375
123.80625 13.721728515625003
123.607128906250011 13.704443359374991
123.549609374999989 13.645751953125
123.608105468750011 13.528076171875
123.70361328125 13.431591796874997
123.764843750000011 13.353515625
123.819238281250023 13.269482421874997
123.816601562500011 13.191601562499997
123.78515625 13.110546875
123.872753906250011 13.116992187499989
123.955175781250034 13.099707031249991
124.069140624999989 13.031933593749997
124.104589843750034 13.025
124.142773437500011 13.035791015624994
124.137304687500034 12.791162109374994
124.059765625000011 12.567089843749997
123.961718749999989 12.594970703125
123.877832031250023 12.689697265625
123.894921875000023 12.804980468749989
123.948535156249989 12.91640625
123.91796875 12.93994140625
123.863867187500034 12.9306640625
123.802343750000034 12.905566406249989
123.736035156250011 12.896923828124997
123.626757812499989 12.911767578124994
123.40234375 13.033105468749994
123.310937500000023 13.044091796874994
123.290429687500023 13.099023437499994
123.295507812500034 13.215576171875
123.205957031250023 13.353515625
123.191601562500011 13.402880859375003
123.163281250000011 13.441748046874991
122.896191406250011 13.591943359374994
122.863476562500011 13.617236328125003
122.781347656250034 13.737060546875
122.59521484375 13.907617187499994
122.543066406250034 13.925048828125
122.486328125 13.929980468750003
122.467968750000011 13.88671875
122.49375 13.820214843749994
122.504199218749989 13.763085937499994
122.500195312500011 13.703173828125003
122.508007812500011 13.656835937499991
122.59619140625 13.56201171875
122.609375 13.517138671875003
122.667871093750023 13.395361328124991
122.675097656249989 13.253173828125
122.599902343749989 13.194140624999989
122.515234375000034 13.260009765625
122.5125 13.313623046874994
122.497949218750023 13.363525390625
122.406933593750011 13.492773437499991
122.376562500000034 13.520605468749991
122.205273437500011 13.648242187500003
122.07275390625 13.788378906250003
121.777929687500034 13.937646484374994
121.742871093750011 13.945849609375003
121.691699218749989 13.9345703125
121.643457031250023 13.915966796874997
121.501074218750034 13.8421875
121.450781250000034 13.790771484375
121.4462890625 13.711865234374997
121.344140625000023 13.649121093749997
121.203515625000023 13.640283203124994
121.095507812499989 13.679492187500003
121.006152343749989 13.758105468750003
120.932324218750011 13.761865234374994
120.840722656250023 13.884716796874997
120.729101562500034 13.900537109374994
120.637109375000023 13.804492187500003
120.617382812500011 13.9953125
120.616796875000034 14.188037109375003
120.642675781250034 14.244335937499997
120.688281249999989 14.291210937499997
120.922070312500011 14.493115234374997
120.951562500000023 14.557958984374991
120.941308593750023 14.645068359375003
120.888085937500023 14.715771484374997
120.804492187499989 14.7587890625
120.707910156250023 14.776611328125
120.638281250000034 14.816162109375
120.583691406250011 14.88125
120.546777343750023 14.76611328125
120.582714843750011 14.594628906249994
120.588671874999989 14.483105468749997
120.5556640625 14.441357421874997
120.495703125000034 14.440185546875
120.438769531249989 14.453369140625
120.396093750000034 14.493310546874994
120.365234375 14.608300781249994
120.283886718750011 14.684375
120.250781249999989 14.793310546874991
120.2138671875 14.808789062499997
120.137988281249989 14.800390625
120.082128906250034 14.85107421875
120.044531250000034 14.978125
120.03662109375 15.114550781250003
120.004980468750034 15.229248046875
119.959375 15.340234375
119.932812500000011 15.430908203125
119.8916015625 15.837695312500003
119.881445312500034 15.875
119.859667968749989 15.90576171875
119.808203125000034 15.951953125
119.768945312500023 16.008447265624994
119.761816406250034 16.054980468750003
119.772558593750034 16.255126953125
119.790234375000011 16.303320312499991
119.830761718750011 16.3265625
119.886132812500023 16.287402343750003
119.930371093750011 16.23876953125
119.985156249999989 16.215429687499991
120.033398437500011 16.1845703125
120.1240234375 16.066210937500003
120.159765625000034 16.04765625
120.271289062499989 16.051416015624994
120.337011718750034 16.066455078125003
120.36875 16.109570312499997
120.388769531250034 16.1609375
120.389257812500034 16.221630859374997
120.325 16.400341796874997
120.305273437500034 16.529248046874997
120.304394531250011 16.645458984374997
120.321191406250023 16.761865234374994
120.408886718750011 16.955615234375003
120.420117187500011 17.090087890625
120.411718750000034 17.269921875
120.427148437500023 17.376904296874997
120.424511718750011 17.438330078124991
120.3720703125 17.535107421874997
120.3583984375 17.63818359375
120.505078125000011 18.162646484375003
120.550976562500011 18.2640625
120.58447265625 18.36875
120.599707031250034 18.507861328125003
120.709375 18.545947265625003
120.813769531249989 18.603417968749994
120.867773437500034 18.598925781250003
120.925 18.585107421874994
121.051367187500034 18.613671875
121.1015625 18.615283203125003
121.254492187500034 18.563427734374997
121.592968750000011 18.37646484375
121.716796875 18.330078125
121.845605468750023 18.29541015625
121.947558593749989 18.28515625
122.038476562500023 18.327929687500003
122.076953124999989 18.371679687499991
122.146679687500011 18.486572265625
122.22119140625 18.500634765624994
122.265527343750023 18.458837890624991
122.2998046875 18.402783203124997
122.315039062500034 18.3203125
122.293847656250023 18.234277343749994

140.661523437500023 -8.846777343750006
140.5810546875 -8.728320312500003
140.48974609375 -8.620410156250003
140.101660156250034 -8.300585937500003
140.0029296875 -8.195507812500011
139.983300781250023 -8.16650390625
139.992578125000023 -8.139355468750011
140.037402343750045 -8.083984375
140.116992187500045 -7.923730468750009
140.033789062500034 -8.022753906250003
139.934765625000011 -8.101171875
139.790820312500045 -8.106347656250009
139.6494140625 -8.125390625
139.5185546875 -8.172753906250009
139.385644531250023 -8.1890625
139.319140625000045 -8.165820312500003
139.279101562500045 -8.10693359375
139.25830078125 -8.046582031250011
139.248828125000045 -7.982421875
139.192968750000034 -8.086132812500011
139.083203125000011 -8.142871093750003
138.933496093750023 -8.262402343750011
138.890625 -8.23779296875
138.86474609375 -8.192285156250009
138.856152343750011 -8.145117187500006
138.885058593750045 -8.0947265625
138.905468750000011 -8.041210937500011
138.935937500000023 -7.9130859375
139.003027343750034 -7.837597656250011
139.045703125000045 -7.69140625
139.073632812500023 -7.639257812500006
139.087988281250034 -7.587207031250003
139.048925781250034 -7.5283203125
138.983007812500034 -7.508203125
138.937890625000023 -7.472460937500003
138.885546875000045 -7.373242187500011
138.853125 -7.339648437500003
138.793652343750011 -7.298925781250006
138.747949218750023 -7.25146484375
138.798437500000034 -7.215722656250009
138.864843750000034 -7.201367187500011
138.919335937500023 -7.20361328125
139.017968750000023 -7.225878906250003
139.0625 -7.227148437500006
139.176855468750034 -7.1904296875
139.112597656250045 -7.201757812500006
139.049023437500011 -7.200585937500009
138.845703125 -7.136328125
138.720019531250045 -7.06982421875
138.601367187500045 -6.9365234375
138.600195312500034 -6.910742187500006
138.683789062500011 -6.886523437500003
138.864550781250045 -6.8583984375
138.808496093750023 -6.790429687500009
138.726660156250034 -6.731152343750011
138.698144531250023 -6.625683593750011
138.642187500000034 -6.560449218750009
138.521582031250034 -6.453808593750011
138.438671875000011 -6.343359375
138.368359375000011 -6.118554687500009
138.296289062500023 -5.949023437500003
138.313867187500023 -5.8875
138.374609375000034 -5.843652343750009
138.282812500000034 -5.838574218750011
138.199609375000023 -5.80703125
138.243554687500023 -5.724414062500003
138.339648437500045 -5.675683593750009
138.252148437500011 -5.688183593750011
138.16650390625 -5.712011718750006
138.12744140625 -5.716503906250011
138.087109375000011 -5.709179687500011
138.06591796875 -5.675976562500011
138.063085937500034 -5.62890625
138.075585937500023 -5.545800781250009
138.060839843750045 -5.465234375
137.984960937500034 -5.427636718750009
137.922265625000023 -5.3701171875
137.886816406250034 -5.348828125000011
137.84033203125 -5.350488281250009
137.795214843750045 -5.31201171875
137.759082031250045 -5.256152343750003
137.306640625 -5.014355468750011
137.27978515625 -4.945410156250006
137.237890625000034 -4.975683593750006
137.195898437500034 -4.990429687500011
137.14375 -4.95078125
137.089257812500023 -4.924414062500006
137.029687500000023 -4.9287109375
136.974609375 -4.907324218750006
136.9169921875 -4.895117187500006
136.856835937500023 -4.893164062500006
136.618847656250011 -4.81875
136.39375 -4.701269531250006
136.210644531250011 -4.650683593750003
136.097460937500045 -4.584765625
135.979687500000011 -4.530859375
135.716601562500045 -4.478417968750009
135.4501953125 -4.443066406250011
135.353906250000023 -4.441796875
135.273144531250011 -4.453125
135.195605468750045 -4.45068359375
134.754199218750045 -4.195410156250006
134.6796875 -4.0791015625
134.686914062500023 -4.011132812500009
134.70654296875 -3.954785156250011
134.886523437500045 -3.9384765625
134.759765625 -3.922167968750003
134.707617187500034 -3.929882812500011
134.603417968750023 -3.97607421875
134.546875 -3.979296875
134.467187500000023 -3.948632812500009
134.391015625000023 -3.909960937500003
134.266210937500034 -3.94580078125
134.202343750000011 -3.887011718750003
134.180468750000045 -3.825097656250009
134.147070312500034 -3.796777343750009
134.1 -3.799707031250009
134.036914062500045 -3.821972656250011
133.973828125000011 -3.81796875
133.933203125000034 -3.775585937500011
133.904003906250011 -3.720117187500009
133.860742187500023 -3.680371093750011
133.808496093750023 -3.65
133.723046875000023 -3.577929687500003
133.678320312500034 -3.4794921875
133.683398437500045 -3.309179687500006
133.697167968750023 -3.248144531250006
133.781640625000023 -3.14892578125
133.841503906250011 -3.054785156250006
133.767382812500045 -3.044335937500009
133.700390625000011 -3.0875
133.671972656250034 -3.1318359375
133.660742187500034 -3.185546875
133.653125 -3.364355468750006
133.599414062500045 -3.416113281250006
133.518164062500034 -3.411914062500003
133.542285156250045 -3.51640625
133.509179687500023 -3.615527343750003
133.415136718750034 -3.732128906250011
133.4072265625 -3.78515625
133.422265625000023 -3.842578125
133.40087890625 -3.899023437500006
133.248730468750011 -4.062304687500003
133.198046875000045 -4.070117187500003
133.085156250000011 -4.069042968750011
132.968554687500045 -4.094921875000011
132.914453125000023 -4.056933593750003
132.8701171875 -4.007421875
132.837109375000011 -3.948925781250011
132.790917968750023 -3.828125
132.75390625 -3.70361328125
132.869726562500034 -3.550976562500011
132.829785156250011 -3.412988281250009
132.751367187500023 -3.294628906250011
132.553515625000045 -3.130664062500003
132.348242187500034 -2.97509765625
132.254980468750034 -2.943457031250006
132.10205078125 -2.929589843750009
132.053906250000011 -2.91455078125
132.00634765625 -2.856054687500006
131.97119140625 -2.78857421875
132.06689453125 -2.759570312500003
132.230664062500011 -2.680371093750011
132.323339843750034 -2.684179687500006
132.575488281250045 -2.727148437500006
132.652929687500034 -2.766210937500006
132.725 -2.7890625
132.897265625000045 -2.658203125
133.033789062500034 -2.487402343750006
133.118847656250011 -2.450292968750006
133.191015625000034 -2.437792968750003
133.264941406250045 -2.454296875000011
133.411425781250045 -2.513964843750003
133.526562500000011 -2.541699218750011
133.608691406250045 -2.547167968750003
133.651562500000011 -2.6005859375
133.700097656250023 -2.624609375
133.7109375 -2.544042968750006
133.753320312500023 -2.45068359375
133.834667968750011 -2.421679687500003
133.877636718750011 -2.4150390625
133.904882812500034 -2.390917968750003
133.89892578125 -2.304492187500003
133.791015625 -2.293652343750011
133.849707031250034 -2.219628906250009
133.902441406250034 -2.18359375
133.920507812500034 -2.1474609375
133.921582031250011 -2.10205078125
133.710351562500023 -2.189160156250011
133.48779296875 -2.2255859375
133.35625 -2.215722656250009
133.224902343750045 -2.214453125
132.962792968750023 -2.272558593750006
132.86328125 -2.270214843750011
132.631054687500011 -2.246679687500006
132.502636718750011 -2.218457031250011
132.4033203125 -2.240429687500011
132.3076171875 -2.242285156250006
132.207421875000023 -2.17578125
132.122167968750034 -2.092382812500006
132.079882812500045 -2.033203125
132.0234375 -1.990332031250006
131.998437500000023 -1.932519531250009
131.936132812500034 -1.714941406250006
131.930371093750011 -1.559667968750006
131.829785156250011 -1.556542968750009
131.7314453125 -1.541210937500011
131.29375 -1.393457031250009
131.240820312500034 -1.4296875
131.17919921875 -1.448339843750006
131.117773437500034 -1.455273437500011
131.056738281250034 -1.44765625
130.995898437500045 -1.424707031250009
131.0009765625 -1.383984375000011
131.046191406250045 -1.284082031250009
131.090527343750011 -1.247265625000011
131.15185546875 -1.218847656250006
131.190820312500023 -1.165820312500003
131.254101562500011 -1.006933593750006
131.258984375000011 -0.95263671875
131.252050781250034 -0.897167968750011
131.257226562500023 -0.85546875
131.29638671875 -0.83359375
131.461523437500034 -0.781835937500006
131.804296875000034 -0.703808593750011
131.890917968750045 -0.657128906250009
131.96240234375 -0.582421875
132.045996093750034 -0.537011718750009
132.08447265625 -0.491113281250009
132.12841796875 -0.4541015625
132.39375 -0.35546875
132.508007812500011 -0.347460937500003
132.625097656250034 -0.35888671875
132.8564453125 -0.417382812500009
133.0771484375 -0.511816406250006
133.268457031250023 -0.6357421875
133.47265625 -0.726171875
133.7236328125 -0.741406250000011
133.850292968750011 -0.7314453125
133.974511718750023 -0.744335937500011
134.02490234375 -0.769726562500011
134.111523437500011 -0.846777343750006
134.086718750000045 -0.897363281250009
134.071972656250011 -1.001855468750009
134.1162109375 -1.102441406250009
134.188281250000045 -1.203125
134.247167968750034 -1.310546875
134.259570312500045 -1.362988281250011
134.237207031250023 -1.47412109375
134.216992187500011 -1.529101562500003
134.145410156250023 -1.620800781250011
134.105859375000023 -1.720996093750003
134.13125 -1.84453125
134.145410156250023 -1.96875
134.142773437500011 -2.082910156250009
134.155664062500023 -2.195214843750009
134.19482421875 -2.30908203125
134.362109375000045 -2.620996093750009
134.4599609375 -2.832324218750003
134.4912109375 -2.714257812500009
134.483300781250023 -2.5830078125
134.517968750000023 -2.53564453125
134.56689453125 -2.510449218750011
134.62744140625 -2.53671875
134.644726562500011 -2.58984375
134.649023437500034 -2.705859375
134.7021484375 -2.93359375
134.769824218750045 -2.944042968750011
134.843359375000034 -2.9091796875
134.855371093750023 -2.978808593750003
134.852734375000011 -3.107617187500011
134.886816406250034 -3.209863281250009
134.917187500000011 -3.249902343750009
135.037402343750045 -3.333105468750006
135.092187500000023 -3.348535156250009
135.251562500000034 -3.368554687500009
135.37158203125 -3.374902343750009
135.486621093750045 -3.345117187500009
135.560742187500011 -3.26875
135.627734375000045 -3.18603515625
135.859179687500045 -2.995312500000011
135.926171875000023 -2.904101562500003
135.99072265625 -2.764257812500006
136.012988281250045 -2.734277343750009
136.243261718750034 -2.583105468750006
136.26953125 -2.529492187500011
136.302539062500045 -2.425683593750009
136.352441406250023 -2.3251953125
136.389941406250045 -2.273339843750009
136.6123046875 -2.224316406250011
136.84326171875 -2.19765625
137.072070312500045 -2.105078125
137.171093750000011 -2.025488281250006
137.17578125 -1.97314453125
137.12548828125 -1.88125
137.123437500000023 -1.840917968750006
137.176464843750011 -1.802148437500009
137.380566406250011 -1.685644531250006
137.616601562500023 -1.565820312500009
137.80625 -1.483203125
137.9111328125 -1.483789062500009
138.0078125 -1.556542968750009
138.110937500000034 -1.615917968750011
138.649804687500023 -1.791113281250006
138.736132812500045 -1.845507812500003
138.811425781250023 -1.917773437500003
138.919140625000011 -1.967871093750006
139.039453125000023 -1.992089843750009
139.148828125000023 -2.038867187500003
139.252636718750011 -2.09921875
139.481835937500023 -2.211816406250009
139.78955078125 -2.348242187500006
139.868359375000011 -2.3564453125
140.154589843750045 -2.35
140.204003906250023 -2.375683593750011
140.2509765625 -2.412011718750009
140.294628906250011 -2.42041015625
140.62255859375 -2.44580078125
140.673046875000011 -2.472070312500009
140.720507812500045 -2.508105468750003
140.747460937500023 -2.607128906250011
141.104785156250045 -2.611328125
141.185644531250034 -2.627832031250009
141.686816406250045 -2.845019531250003
141.836523437500034 -2.93212890625
141.8875 -2.952539062500009
141.937792968750045 -2.953320312500011
141.985742187500023 -2.963574218750011
142.211523437500034 -3.08349609375
142.549023437500011 -3.20458984375
142.905175781250023 -3.320703125
143.015625 -3.344921875000011
143.129980468750034 -3.355078125
143.378320312500023 -3.3953125
143.508984375000011 -3.43115234375
143.700585937500023 -3.573339843750006
143.797167968750045 -3.617285156250006
143.8876953125 -3.697460937500011
144.015820312500011 -3.78359375
144.06640625 -3.80517578125
144.121972656250023 -3.815234375
144.247949218750023 -3.818261718750009
144.374414062500023 -3.802734375
144.426562500000045 -3.809667968750006
144.477734375000011 -3.825292968750006
144.524511718750034 -3.855273437500003
144.548242187500023 -3.9130859375
144.626660156250011 -3.993066406250009
144.737890625000034 -4.029101562500003
144.843457031250011 -4.101464843750009
144.9384765625 -4.188183593750011
145.008398437500034 -4.275488281250006
145.087792968750023 -4.34912109375
145.2080078125 -4.380273437500009
145.334570312500034 -4.38525390625
145.766992187500023 -4.823046875
145.7880859375 -4.890625
145.792871093750023 -5.177929687500011
145.745214843750034 -5.402441406250006
145.852832031250045 -5.471289062500006
145.999414062500023 -5.4970703125
146.205371093750045 -5.545117187500011
146.403417968750034 -5.616601562500009
147.034277343750034 -5.919238281250003
147.120898437500045 -5.945019531250011
147.248242187500011 -5.954785156250011
147.376660156250011 -5.95078125
147.422753906250023 -5.966210937500009
147.5185546875 -6.02109375
147.566699218750045 -6.056933593750003
147.653027343750011 -6.15478515625
147.730078125000034 -6.261132812500009
147.762890625000011 -6.29150390625
147.802050781250045 -6.315234375
147.824511718750045 -6.373046875
147.8544921875 -6.551171875
147.845507812500045 -6.662402343750003
147.810449218750023 -6.70361328125
147.709570312500034 -6.7236328125
147.355761718750045 -6.742382812500011
147.119140625 -6.7216796875
146.95361328125 -6.834082031250006
146.94921875 -6.883105468750003
146.960742187500045 -6.928808593750006
147.104882812500023 -7.1669921875
147.190039062500034 -7.378125
147.260156250000023 -7.464062500000011
147.365332031250034 -7.533789062500006
147.458984375 -7.6162109375
147.545117187500011 -7.7109375
147.724316406250011 -7.876269531250003
147.821875 -7.9375
147.936132812500034 -7.975390625
148.126757812500045 -8.103613281250006
148.151953125000034 -8.160253906250006
148.206445312500023 -8.338671875
148.22998046875 -8.459667968750011
148.233593750000011 -8.509570312500003
148.246875 -8.554296875
148.414453125000023 -8.663964843750009
148.451171875 -8.694531250000011
148.52587890625 -8.938574218750006
148.583105468750034 -9.0517578125
148.679492187500045 -9.091992187500011
148.791796875000045 -9.089453125
149.097460937500045 -9.016894531250003
149.141699218750034 -9.014550781250009
149.198339843750034 -9.03125
149.247656250000034 -9.070996093750011
149.264062500000023 -9.180761718750006
149.216210937500023 -9.2958984375
149.203027343750023 -9.406835937500006
149.26318359375 -9.497851562500003
149.41875 -9.56884765625
149.475781250000011 -9.58828125
149.755761718750023 -9.6109375
149.865625 -9.630078125000011
149.973535156250023 -9.660742187500006
150.011035156250045 -9.688183593750011
149.984667968750045 -9.737011718750011
149.92822265625 -9.760839843750006
149.864355468750034 -9.770605468750006
149.76123046875 -9.805859375000011
149.763085937500023 -9.86865234375
149.8212890625 -9.934179687500006
149.874414062500023 -10.012988281250003
149.919140625000011 -10.041601562500006
149.967578125000045 -10.060742187500011
150.088574218750011 -10.088085937500011
150.20625 -10.125585937500006
150.283886718750011 -10.162890625
150.364062500000045 -10.189648437500011
150.538867187500045 -10.206738281250011
150.6669921875 -10.257128906250003
150.849511718750023 -10.236035156250011
150.691308593750023 -10.31787109375
150.636816406250034 -10.337988281250006
150.446093750000045 -10.307324218750011
150.410253906250034 -10.339257812500009
150.488867187500034 -10.42578125
150.60546875 -10.484082031250011
150.647167968750011 -10.51796875
150.617968750000045 -10.5576171875
150.482421875 -10.636914062500011
150.42578125 -10.648535156250006
150.319921875000034 -10.654882812500006
150.142382812500045 -10.620703125
150.016796875000011 -10.5771484375
149.981542968750034 -10.517675781250006
149.948046875000045 -10.482617187500011
149.834765625000045 -10.398828125
149.754101562500011 -10.35302734375
149.6513671875 -10.3375
149.544335937500023 -10.338476562500006
149.352636718750034 -10.289746093750011
148.936816406250045 -10.255175781250003
148.837695312500045 -10.233984375
148.712890625 -10.166894531250009
148.654199218750023 -10.157324218750006
148.591210937500023 -10.178417968750011
148.430566406250023 -10.19140625
148.383398437500034 -10.185449218750009
148.26875 -10.128222656250003
148.150488281250034 -10.107324218750009
148.101269531250011 -10.12451171875
148.051367187500034 -10.128320312500009
147.89013671875 -10.08740234375
147.768652343750034 -10.070117187500003
147.668847656250023 -10.013085937500009
147.614355468750034 -9.959765625
147.553125 -9.912402343750003
147.496484375000023 -9.790429687500009
147.408300781250034 -9.674707031250009
147.298925781250034 -9.57958984375
147.064453125 -9.426074218750003
147.017187500000034 -9.387890625000011
146.925390625000034 -9.247167968750006
146.930371093750011 -9.15390625
146.963769531250023 -9.0595703125
146.913281250000011 -9.091699218750009
146.85625 -9.087695312500003
146.696582031250045 -9.025390625
146.630859375 -8.951171875
146.524121093750011 -8.749707031250011
146.455859375000045 -8.6435546875
146.296484375000034 -8.45556640625
146.250585937500034 -8.343945312500011
146.18408203125 -8.246386718750003
146.142968750000023 -8.210253906250003
146.108789062500023 -8.16845703125
146.078515625000023 -8.114160156250009
146.033203125 -8.076367187500011
145.810937500000023 -7.992773437500006
145.771777343750045 -7.96640625
145.728710937500011 -7.952441406250003
145.563378906250023 -7.94384765625
145.4677734375 -7.930078125
145.2875 -7.861621093750003
145.1943359375 -7.841113281250003
145.082324218750045 -7.828125
144.973828125000011 -7.802148437500009
144.9208984375 -7.776660156250003
144.885351562500034 -7.733593750000011
144.8642578125 -7.631542968750011
144.7734375 -7.642480468750009
144.684375 -7.624804687500003
144.597949218750045 -7.588964843750006
144.509863281250034 -7.5673828125
144.44970703125 -7.59814453125
144.43125 -7.679394531250011
144.403417968750034 -7.68359375
144.351855468750045 -7.6669921875
144.326171875 -7.6767578125
144.270214843750011 -7.714257812500009
144.225390625000045 -7.764941406250003
144.142871093750045 -7.757226562500009
143.9736328125 -7.705957031250009
143.898242187500045 -7.673828125
143.834179687500011 -7.615917968750011
143.779101562500045 -7.550097656250003
143.723339843750011 -7.498242187500011
143.654882812500034 -7.460351562500009
143.742089843750023 -7.5498046875
143.942285156250023 -7.944238281250009
143.892187500000034 -7.951855468750011
143.840625 -7.94189453125
143.887988281250045 -8.017675781250006
143.833398437500023 -8.029101562500003
143.779296875 -8.028222656250009
143.6650390625 -7.995507812500009
143.551562500000045 -7.984667968750003
143.518164062500034 -8.000683593750011
143.542187500000011 -8.029101562500003
143.58203125 -8.112695312500009
143.61376953125 -8.200390625000011
143.45 -8.23984375
143.282031250000045 -8.263867187500011
143.094921875000011 -8.311230468750011
142.905468750000011 -8.314453125
142.808300781250011 -8.2875
142.708593750000034 -8.272265625
142.615039062500045 -8.2875
142.524121093750011 -8.321679687500009
142.447558593750045 -8.316210937500003
142.399218750000045 -8.2546875
142.37646484375 -8.2080078125
142.347460937500045 -8.16748046875
142.27587890625 -8.173925781250006
142.206835937500045 -8.19580078125
142.325097656250023 -8.198339843750006
142.360546875000011 -8.25
142.391015625000023 -8.312695312500011
142.474804687500011 -8.369433593750003
142.575976562500045 -8.335644531250011
142.797949218750034 -8.345019531250003
143.013671875 -8.44384765625
143.064843750000023 -8.455175781250006
143.11181640625 -8.474511718750009
143.222949218750045 -8.572167968750009
143.306738281250034 -8.6609375
143.377246093750045 -8.76220703125
143.392187500000034 -8.801855468750006
143.3875 -8.908203125
143.3662109375 -8.961035156250006
143.226855468750045 -9.0359375
143.078222656250034 -9.092480468750011
142.859179687500045 -9.20263671875
142.647167968750011 -9.327832031250011
142.535742187500034 -9.303320312500006
142.435253906250011 -9.237011718750011
142.396289062500045 -9.219042968750003
142.292773437500045 -9.182910156250003
142.229589843750034 -9.169921875
141.978906250000023 -9.198144531250009
141.727343750000045 -9.212597656250011
141.62158203125 -9.211328125
141.51875 -9.190136718750011
141.405664062500023 -9.150683593750003
141.293652343750011 -9.168164062500011
141.216992187500011 -9.214453125
141.133203125000023 -9.221289062500006
140.924609375000045 -9.085058593750006
140.786523437500023 -8.973730468750006
140.661523437500023 -8.846777343750006

119.771679687500011 -0.483593750000011
119.721875 -0.088476562500006
119.73583984375 -0.051025390625
119.786523437500023 -0.056982421875006
119.838281250000023 -0.022119140625009
119.865625 0.040087890624989
119.811718750000011 0.186914062499994
119.809277343750011 0.238671875
119.913281250000011 0.445068359375
119.998046875 0.520214843749997
120.03515625 0.566601562499997
120.056445312499989 0.692529296874994
120.1005859375 0.740136718749994
120.156542968749989 0.774169921875
120.229785156249989 0.861230468749994
120.26953125 0.970800781249991
120.293847656250023 0.979150390624994
120.322460937500011 0.983154296875
120.366503906249989 0.887548828124991
120.416015625 0.848681640624989
120.5166015625 0.817529296874994
120.6025390625 0.854394531249994
120.62646484375 0.902392578124989
120.658886718750011 0.943652343749989
120.711035156250034 0.986669921874991
120.7548828125 1.03564453125
120.803613281250023 1.149267578124991
120.867968749999989 1.252832031249994
120.912109375 1.288964843749994
120.965429687500034 1.311816406249989
121.024609375000011 1.32578125
121.081738281250011 1.32763671875
121.208398437500023 1.2625
121.28173828125 1.249804687499989
121.356738281249989 1.254541015624994
121.404101562499989 1.243603515624997
121.440039062500034 1.214404296874989
121.472753906250034 1.155517578125
121.513281250000034 1.104736328125
121.550683593750023 1.0796875
121.591796875 1.06796875
121.867382812500011 1.088525390624994
122.108203124999989 1.031152343749994
122.436621093750034 1.01806640625
122.54931640625 0.984472656249991
122.657421875000011 0.940576171874994
122.789843749999989 0.862890625
122.838281250000023 0.845703125
122.892480468750023 0.85
122.960058593750034 0.922998046874994
123.012792968750034 0.93896484375
123.066503906250034 0.941796875
123.27812 0.928076171874991
123.8466796875 0.838183593749989
123.930761718750034 0.850439453124991
124.273632812500011 1.022265624999989
124.410839843750011 1.185107421874989
124.53369140625 1.23046875
124.575390625000011 1.304052734374991
124.600195312500034 1.392431640624991
124.64375 1.416162109374994
124.746679687500034 1.44140625
124.787695312500034 1.467578124999989
124.860644531249989 1.576025390624991
124.947070312499989 1.672167968749989
124.9892578125 1.701025390624991
125.110937500000034 1.685693359374994
125.164843749999989 1.643652343749991
125.233789062500023 1.502294921874991
125.2216796875 1.478710937499997
125.140917968749989 1.408398437499997
125.117480468749989 1.37890625
125.028027343750011 1.180224609374989
124.966796875 1.082617187499991
124.888867187500011 0.9953125
124.698144531250023 0.825585937499994
124.639843750000011 0.743554687499994
124.589062500000011 0.6552734375
124.514062500000023 0.55712890625
124.427539062499989 0.470605468749994
124.384375 0.444970703124994
124.278027343750011 0.3984375
124.216796875 0.38037109375
124.101367187499989 0.374560546874989
123.753808593750023 0.305517578124991
123.6396484375 0.297460937499991
123.525976562500034 0.300341796874989
123.310449218750023 0.317578125
123.265429687499989 0.326611328124997
123.179492187499989 0.41552734375
123.08251953125 0.48583984375
122.99687 0.493505859374991
122.909570312500023 0.485986328124994
122.28076171875 0.481054687499991
122.060937500000023 0.468017578125
121.841992187500011 0.436572265624989
121.722753906250034 0.450878906249997
121.604589843750034 0.486132812499989
121.515722656250034 0.4984375
121.42578125 0.494824218749997
121.012988281249989 0.441699218749989
120.9091796875 0.44677734375
120.700390625000011 0.514697265624989
120.579003906250023 0.5283203125
120.4599609375 0.510302734374989
120.349023437500023 0.44921875
120.307031250000023 0.408251953124989
120.192285156250023 0.268505859374997
120.127343750000023 0.166552734374989
120.078320312500011 0.039746093749997
120.036035156250023 -0.089941406250006
120.013281250000034 -0.196191406250009
120.012109375000023 -0.30712890625
120.03173828125 -0.43203125
120.062890625000023 -0.555566406250009
120.097460937499989 -0.64990234375
120.240625 -0.868261718750006
120.269824218749989 -0.89921875
120.425390625000034 -0.960644531250011
120.517578125 -1.039453125
120.605078125000034 -1.258496093750011
120.667382812500023 -1.3701171875
120.728613281250034 -1.371484375
120.796972656250034 -1.363671875
120.915820312499989 -1.377832031250009
121.03369140625 -1.406542968750003
121.148535156250034 -1.339453125
121.212597656250011 -1.2125
121.27685546875 -1.1181640625
121.431347656250011 -0.938574218750006
121.519335937499989 -0.855566406250006
121.575585937500023 -0.828515625
121.632714843750023 -0.84033203125
121.68115234375 -0.887890625000011
121.737695312500023 -0.925683593750009
121.853125 -0.945996093750011
121.969628906250023 -0.933300781250011
122.093652343750023 -0.875
122.138085937500023 -0.839257812500009
122.174902343750034 -0.79375
122.279980468750011 -0.757031250000011
122.529687500000023 -0.756640625
122.658789062500034 -0.769824218750003
122.888769531250034 -0.755175781250003
122.885546874999989 -0.722070312500009
122.841113281249989 -0.68701171875
122.829492187500023 -0.658886718750011
122.872265625000011 -0.640722656250006
123.020410156250023 -0.599804687500011
123.171484375000034 -0.570703125
123.281445312500011 -0.591503906250011
123.379687499999989 -0.648535156250006
123.417382812500023 -0.707421875
123.434179687500034 -0.778222656250009
123.396289062499989 -0.961621093750011
123.3779296875 -1.004101562500011
123.299609374999989 -1.026074218750011
123.225781250000011 -1.001757812500003
123.152734375000023 -0.90703125
123.049414062500034 -0.872363281250003
122.90283203125 -0.900976562500006
122.8525390625 -0.928125
122.807421874999989 -0.966015625000011
122.724609375 -1.064257812500003
122.655664062500023 -1.175195312500009
122.506640624999989 -1.347851562500011
122.334179687500011 -1.497851562500003
122.250683593750011 -1.555273437500006
122.157617187500023 -1.593945312500011
121.858593750000011 -1.693261718750009
121.779882812500034 -1.766992187500009
121.71875 -1.86279296875
121.650976562500034 -1.895410156250009
121.572656250000023 -1.90576171875
121.513867187500011 -1.887792968750006
121.394726562500011 -1.833789062500003
121.35546875 -1.878222656250003
121.348828125000011 -1.945996093750011
121.407519531249989 -1.970117187500009
121.501953125 -2.045019531250006
121.575 -2.15087890625
121.62187 -2.173632812500003
121.725976562500023 -2.2080078125
121.769726562500011 -2.240917968750011
121.848242187500034 -2.33154296875
121.971875 -2.542382812500009
122.013964843749989 -2.656445312500011
122.082617187500034 -2.74951171875
122.291699218750011 -2.907617187500009
122.303320312500034 -2.952246093750006
122.290429687500023 -3.004199218750003
122.306542968750023 -3.0515625
122.38125 -3.142382812500003
122.399023437500034 -3.200878906250011
122.317285156250023 -3.275097656250011
122.312792968749989 -3.382714843750009
122.2626953125 -3.527441406250006
122.251367187500023 -3.576269531250006
122.2529296875 -3.620410156250003
122.2880859375 -3.66162109375
122.3291015625 -3.694238281250009
122.385351562500034 -3.71142578125
122.4345703125 -3.73984375
122.529199218750023 -3.852636718750006
122.57861328125 -3.88232421875
122.609960937500034 -3.9234375
122.606738281249989 -3.984667968750003
122.64990234375 -4.0205078125
122.689648437500011 -4.08447265625
122.750390625000023 -4.1
122.77880859375 -4.081640625
122.798242187500023 -4.05419921875
122.847949218749989 -4.064550781250006
122.877343750000023 -4.109082031250011
122.894335937499989 -4.166308593750003
122.899804687500023 -4.229394531250009
122.897363281250023 -4.34912109375
122.872265625000011 -4.391992187500009
122.817578125000011 -4.389941406250003
122.7197265625 -4.340722656250009
122.715039062500011 -4.376269531250003
122.7216796875 -4.410742187500006
122.671875 -4.422167968750003
122.61474609375 -4.417382812500009
122.471386718750011 -4.422070312500011
122.207128906250034 -4.496386718750003
122.1142578125 -4.540234375000011
122.05419921875 -4.6201171875
122.05 -4.67529296875
122.0732421875 -4.791699218750011
122.0380859375 -4.832421875
121.9169921875 -4.847949218750003
121.748046875 -4.816699218750003
121.645703125000011 -4.78564453125
121.588671874999989 -4.759570312500003
121.514355468750011 -4.68125
121.486523437500011 -4.5810546875
121.541210937500011 -4.282910156250011
121.556738281250034 -4.24462890625
121.583398437500023 -4.210546875
121.611523437500011 -4.156347656250006
121.618066406250023 -4.092675781250009
121.537402343749989 -4.014843750000011
121.415820312499989 -3.984277343750009
121.312695312500011 -3.91943359375
120.914257812500011 -3.555761718750006
120.891796875000011 -3.520605468750006
120.890917968749989 -3.460351562500009
120.906933593750011 -3.404003906250011
121.037890624999989 -3.205175781250006
121.054296875000034 -3.167089843750006
121.0703125 -3.01015625
121.066796875000023 -2.880957031250006
121.052148437500023 -2.751660156250011
120.990136718750023 -2.6703125
120.87939453125 -2.645605468750006
120.765039062500023 -2.6416015625
120.653613281249989 -2.667578125
120.5439453125 -2.732617187500011
120.341406250000034 -2.86962890625
120.261035156249989 -2.949316406250006
120.254101562500011 -3.052832031250006
120.300488281250011 -3.154296875
120.360449218750034 -3.246875
120.392382812499989 -3.34814453125
120.436621093750034 -3.707324218750003
120.435156250000034 -3.747851562500003
120.383007812500011 -3.85234375
120.3625 -4.085742187500003
120.384570312499989 -4.415136718750006
120.420117187500011 -4.617382812500011
120.404980468750011 -4.727246093750011
120.310156250000034 -4.963183593750003
120.281445312500011 -5.092675781250009
120.279296875 -5.14609375
120.390917968749989 -5.392578125
120.416601562500034 -5.490039062500003
120.430371093750011 -5.591015625000011
120.311621093750034 -5.541601562500006
120.256445312500034 -5.544140625000011
120.200781250000034 -5.559375
120.077050781250023 -5.575488281250003
119.951562500000023 -5.57763671875
119.907617187500023 -5.596289062500006
119.818457031250034 -5.661816406250011
119.764453124999989 -5.68828125
119.71728515625 -5.693359375
119.557421874999989 -5.611035156250011
119.463085937500011 -5.521679687500011
119.376171875000011 -5.4248046875
119.3603515625 -5.314160156250011
119.390625 -5.200585937500009
119.43359375 -5.079199218750006
119.51953125 -4.87734375
119.515527343750023 -4.741894531250011
119.544921875 -4.630859375
119.594042968749989 -4.523144531250011
119.611718750000023 -4.423535156250011
119.623632812500034 -4.034375
119.611425781250034 -3.999804687500003
119.49365234375 -3.7685546875
119.480078125000034 -3.729785156250003
119.479296874999989 -3.667382812500009
119.491992187499989 -3.6078125
119.494531250000023 -3.554101562500009
119.467480468750011 -3.512988281250003
119.419824218750023 -3.475390625
119.362109374999989 -3.458984375
119.240039062499989 -3.475292968750011
118.99462890625 -3.53759765625
118.922167968749989 -3.482714843750003
118.86767578125 -3.398046875
118.832812499999989 -3.280175781250009
118.8125 -3.156640625
118.821875 -3.040625
118.858105468750011 -2.928515625
118.828906249999989 -2.85009765625
118.78369140625 -2.764746093750006
118.783300781250034 -2.720800781250006
118.808984375000023 -2.682324218750011
118.853320312499989 -2.650195312500003
118.907519531249989 -2.631445312500006
118.958203125000011 -2.597460937500003
119.092187500000023 -2.48291015625
119.135351562500034 -2.38232421875
119.13818359375 -2.258496093750011
119.172265625000023 -2.140039062500009
119.240820312500034 -2.030957031250011
119.321875 -1.9296875
119.348242187500034 -1.825292968750006
119.308300781250011 -1.65966796875
119.324121093750023 -1.584277343750003
119.310351562499989 -1.495703125
119.308984375000023 -1.408203125
119.359179687499989 -1.243457031250003
119.508203125000023 -0.90673828125
119.653515625000011 -0.727929687500009
119.711328125000023 -0.680761718750006
119.786718750000034 -0.763964843750003
119.844335937500034 -0.861914062500006
119.84521484375 -0.773242187500003
119.829882812499989 -0.686328125
119.771679687500011 -0.483593750000011

110.607226562499989 -8.1494140625
110.830175781250034 -8.201953125
111.055371093750011 -8.239550781250003
111.338574218750011 -8.26171875
111.509960937500011 -8.305078125
112.115136718750023 -8.323925781250011
112.3515625 -8.353613281250006
112.586035156250034 -8.399609375000011
112.678808593750034 -8.4091796875
112.771679687500011 -8.39609375
112.897753906249989 -8.361425781250006
113.018945312500023 -8.312695312500011
113.133691406250023 -8.288281250000011
113.253320312500023 -8.28671875
113.692578125000011 -8.47802734375
113.940332031250023 -8.568359375
114.15966796875 -8.62646484375
114.276953125000034 -8.614648437500009
114.339257812500023 -8.647363281250009
114.383203125000023 -8.705371093750003
114.459179687500011 -8.740527343750003
114.583789062499989 -8.769628906250006
114.599218750000034 -8.727246093750011
114.595019531249989 -8.684765625000011
114.481738281249989 -8.603808593750003
114.448828125000034 -8.559277343750011
114.386914062500011 -8.405175781250009
114.38134765625 -8.334277343750003
114.384960937500011 -8.26328125
114.443261718750023 -8.004589843750011
114.444238281250023 -7.895605468750006
114.409277343750034 -7.79248046875
114.382714843750023 -7.77109375
114.070703125000023 -7.633007812500011
114.037304687500011 -7.632128906250003
113.876269531249989 -7.67724609375
113.747460937500023 -7.703027343750009
113.497656250000034 -7.723828125000011
113.248437500000023 -7.718164062500009
113.013574218750023 -7.65771484375
112.794531250000034 -7.552441406250011
112.782910156250011 -7.431640625
112.794335937500023 -7.304492187500003
112.751953125 -7.265039062500009
112.648730468749989 -7.221289062500006
112.6259765625 -7.178027343750003
112.5869140625 -7.050585937500003
112.539257812500011 -6.926464843750011
112.43359375 -6.903027343750011
112.312304687499989 -6.894433593750009
112.13671875 -6.905078125
112.087304687500023 -6.893359375
111.989843750000034 -6.805957031250003
111.737597656249989 -6.7734375
111.688085937500034 -6.74169921875
111.6435546875 -6.69873046875
111.540332031249989 -6.648242187500003
111.484472656250034 -6.65185546875
111.386523437499989 -6.69287109375
111.342089843749989 -6.699511718750003
111.181542968750023 -6.686718750000011
111.154394531250034 -6.669042968750006
111.000683593750011 -6.464746093750009
110.972265625000034 -6.435644531250006
110.834765624999989 -6.42421875
110.7841796875 -6.442675781250003
110.736914062500034 -6.472363281250011
110.700781250000034 -6.51806640625
110.674023437500011 -6.56982421875
110.63427734375 -6.690136718750011
110.583593750000034 -6.8056640625
110.520898437500023 -6.897265625
110.42626953125 -6.947265625
110.372753906250011 -6.94775390625
110.321093749999989 -6.938378906250009
110.260937500000011 -6.912402343750003
110.198437500000011 -6.895117187500006
110.067089843750011 -6.898730468750003
109.936230468750011 -6.915820312500003
109.820996093750011 -6.902441406250006
109.5869140625 -6.842578125
109.500585937500034 -6.81015625
109.403710937500023 -6.86015625
109.294238281249989 -6.866992187500003
109.018359374999989 -6.817285156250009
108.8994140625 -6.808398437500003
108.779687500000023 -6.808300781250011
108.677832031250034 -6.79052734375
108.603613281250034 -6.729199218750011
108.537988281250023 -6.516210937500006
108.515917968749989 -6.47119140625
108.419140625000011 -6.3828125
108.330175781250034 -6.286035156250009
108.295019531250034 -6.265039062500009
108.254492187500034 -6.2666015625
108.197460937500011 -6.2890625
108.137597656250023 -6.296679687500003
108.0087890625 -6.276953125
107.8837890625 -6.233300781250009
107.776074218750011 -6.218945312500011
107.666796874999989 -6.2158203125
107.56298828125 -6.182714843750006
107.474707031250034 -6.121777343750011
107.373925781250023 -6.007617187500003
107.331835937499989 -5.978125
107.162109375 -5.957128906250006
107.046289062500023 -5.904199218750009
107.011621093750023 -6.008496093750011
106.931640625 -6.073437500000011
106.8779296875 -6.091992187500011
106.8251953125 -6.098242187500006
106.675878906250034 -6.038378906250003
106.56875 -6.021875
106.459082031250034 -6.017578125
106.349707031250034 -5.984082031250011
106.165820312499989 -5.964746093750009
106.075 -5.914160156250006
106.02880859375 -5.934277343750011
105.936132812500034 -6.016992187500009
105.868261718750034 -6.116406250000011
105.786914062499989 -6.456933593750009
105.757421875000034 -6.480371093750009
105.7060546875 -6.497949218750009
105.655078124999989 -6.46953125
105.608007812500034 -6.61669921875
105.580859374999989 -6.670996093750006
105.483691406249989 -6.781542968750003
105.459765624999989 -6.786914062500003
105.404687500000023 -6.76796875
105.387011718749989 -6.75078125
105.370898437499989 -6.664355468750003
105.335644531250011 -6.674121093750003
105.2734375 -6.729394531250009
105.2431640625 -6.778027343750011
105.255468750000034 -6.835253906250003
105.302929687500011 -6.841015625000011
105.361914062500034 -6.826171875
105.420800781250023 -6.833203125000011
105.478417968750023 -6.853710937500011
105.600976562500023 -6.8603515625
105.724804687500011 -6.84609375
105.834765624999989 -6.845800781250006
105.9443359375 -6.858984375
106.1982421875 -6.927832031250006
106.519726562500011 -7.0537109375
106.491503906249989 -7.113867187500006
106.448437500000011 -7.1767578125
106.416894531250023 -7.239355468750006
106.411328125000011 -7.311718750000011
106.455273437500011 -7.36865234375
106.535351562500011 -7.394238281250011
106.631445312500034 -7.41552734375
107.071191406250023 -7.447460937500011
107.284960937499989 -7.4716796875
107.546875 -7.541894531250009
107.597851562500011 -7.566699218750003
107.69580078125 -7.635546875
107.804394531250011 -7.688378906250009
107.91748046875 -7.72412109375
108.220507812499989 -7.782324218750006
108.335546875000034 -7.794042968750006
108.451757812500034 -7.796972656250006
108.517968750000023 -7.736035156250011
108.570507812500011 -7.707226562500011
108.7412109375 -7.667089843750006
108.85625 -7.667871093750009
108.986718750000023 -7.7041015625
109.193554687500011 -7.694921875
109.281640625000023 -7.704882812500003
109.852636718750034 -7.828417968750003
110.038671875000034 -7.890527343750009
110.607226562499989 -8.1494140625

100.81689453125 2.140185546874989
100.817773437500023 2.194238281249994
100.828222656250034 2.242578125
100.877050781250034 2.283300781249991
100.935937500000023 2.294726562499989
101.046191406249989 2.257470703124994
101.225195312500034 2.102246093749997
101.30078125 2.011816406249991
101.357617187500011 1.887011718749989
101.405078124999989 1.757421875
101.476660156250034 1.693066406249997
101.575 1.670556640624994
101.684277343750011 1.661230468749991
101.784765625000034 1.621386718749989
102.019921875000023 1.442138671875
102.098046875000023 1.35791015625
102.1572265625 1.258886718749991
102.197949218750011 1.141699218749991
102.223339843750011 1.018701171874994
102.239062499999989 0.990332031249991
102.389941406249989 0.841992187499997
102.46923828125 0.779296875
102.56640625 0.748828124999989
102.849414062499989 0.715478515624994
102.949316406250034 0.664208984374994
103.031835937500034 0.578906249999989
103.066503906250034 0.491992187499989
103.007519531250011 0.415332031249989
102.786328125000011 0.297753906249994
102.55 0.216455078124994
102.779589843749989 0.244482421874991
102.895898437500023 0.278613281249989
103.002832031250023 0.331982421874997
103.108691406249989 0.399804687499994
103.276562500000011 0.49453125
103.338964843750034 0.513720703124989
103.412304687500011 0.506933593749991
103.478906250000023 0.480175781249997
103.578710937500034 0.387060546874991
103.672656249999989 0.288916015624991
103.742773437500034 0.174414062499991
103.786718750000034 0.046972656249991
103.706445312500023 -0.019580078125003
103.589453125000034 -0.06875
103.428515624999989 -0.191796875
103.41162109375 -0.240429687500011
103.444433593750034 -0.271679687500011
103.405175781250023 -0.362207031250009
103.495410156249989 -0.418066406250006
103.509179687500023 -0.465527343750011
103.43115234375 -0.53359375
103.438574218750034 -0.575585937500009
103.53271484375 -0.7546875
103.577539062500023 -0.795703125
103.721093750000023 -0.88671875
103.940039062500034 -0.979101562500006
104.061132812500034 -1.021386718750009
104.198535156249989 -1.054296875
104.257519531250011 -1.053417968750011
104.360546875000011 -1.038378906250003
104.38125 -1.07421875
104.425683593750023 -1.250683593750011
104.446875 -1.362402343750006
104.478320312499989 -1.60009765625
104.5185546875 -1.69873046875
104.515917968749989 -1.819433593750006
104.56875 -1.921777343750009
104.676367187500034 -1.987207031250009
104.791015625 -2.040820312500003
104.84521484375 -2.092968750000011
104.844531249999989 -2.171777343750009
104.826074218750023 -2.234179687500003
104.787304687500011 -2.28271484375
104.66845703125 -2.385546875
104.647265624999989 -2.429882812500011
104.630566406250011 -2.543359375
104.650781250000023 -2.59521484375
104.698339843750034 -2.59814453125
104.735742187500023 -2.570898437500006
104.87841796875 -2.418847656250009
104.9169921875 -2.3921875
104.970800781250034 -2.370898437500003
105.02587890625 -2.357519531250006
105.286523437500023 -2.35625
105.39697265625 -2.380175781250003
105.495312500000011 -2.4296875
105.58203125 -2.491992187500003
105.899121093750011 -2.887792968750006
106.044335937500023 -3.10625
106.055761718750034 -3.16064453125
106.058398437499989 -3.2171875
106.03369140625 -3.260937500000011
105.901464843750034 -3.410058593750009
105.885058593749989 -3.451269531250006
105.84375 -3.613671875
105.8515625 -3.730566406250006
105.8955078125 -3.7796875
105.930468749999989 -3.8330078125
105.927734375 -3.88134765625
105.84062 -4.121777343750011
105.831445312500023 -4.162890625
105.886523437499989 -4.553906250000011
105.890527343750023 -4.659765625
105.879296875000023 -4.793652343750011
105.88720703125 -5.009570312500003
105.816113281250011 -5.6765625
105.802734375 -5.71640625
105.748339843749989 -5.818261718750009
105.676562499999989 -5.817578125000011
105.618554687500023 -5.799609375
105.577929687499989 -5.760644531250009
105.555566406250023 -5.712304687500009
105.522656250000011 -5.672753906250009
105.349414062499989 -5.549511718750011
105.304003906249989 -5.570019531250011
105.128125 -5.722851562500011
105.081347656249989 -5.745507812500009
105.022656250000011 -5.726855468750003
104.930273437500034 -5.68115234375
104.639550781250023 -5.520410156250009
104.621679687500034 -5.57177734375
104.6181640625 -5.641503906250009
104.675976562500011 -5.816210937500003
104.683984375000023 -5.892675781250006
104.631054687500011 -5.907910156250011
104.6015625 -5.904589843750003
104.480859375000023 -5.803125
104.369531250000023 -5.690722656250003
104.242968749999989 -5.538867187500003
104.150488281250034 -5.466601562500003
104.066796875000023 -5.385937500000011
103.831445312500023 -5.07958984375
103.770312499999989 -5.0328125
103.405664062500023 -4.81640625
103.332128906250034 -4.765234375
103.238867187500034 -4.675683593750009
103.138671875 -4.59619140625
102.9189453125 -4.470703125
102.537695312500034 -4.152148437500003
102.371972656250023 -3.96923828125
102.187695312500011 -3.674511718750011
102.127539062500034 -3.59921875
101.81787109375 -3.378027343750006
101.649023437500034 -3.244042968750009
101.57861328125 -3.1669921875
101.414257812500011 -2.898828125
101.3662109375 -2.808496093750009
101.3056640625 -2.728710937500011
101.20625 -2.663964843750009
101.118554687500023 -2.587792968750009
100.944433593750034 -2.34521484375
100.889550781250023 -2.24853515625
100.848046875000023 -2.143945312500009
100.855273437499989 -1.934179687500006
100.486523437500011 -1.299121093750003
100.393945312500023 -1.101269531250011
100.308203125000034 -0.82666015625
100.2890625 -0.798828125
100.087890625 -0.552929687500011
100.016699218750034 -0.47421875
99.9306640625 -0.400195312500003
99.860058593750011 -0.313769531250003
99.721289062500034 -0.032958984375
99.669824218750023 0.045068359374994
99.59765625 0.102441406249994
99.334570312500034 0.20859375
99.236425781250034 0.267773437499997
99.1591796875 0.351757812499997
99.111718750000023 0.458935546874997
99.0595703125 0.686376953124991
98.935546875 1.031933593749997
98.79638671875 1.49462890625
98.702539062500023 1.701953124999989
98.595312500000034 1.864599609374991
98.564257812499989 1.902148437499989
98.086523437500034 2.195068359375
98.005078125000011 2.238183593749994
97.918554687500034 2.264208984374989
97.795019531250034 2.282861328124994
97.700781250000034 2.358544921874994
97.662011718750023 2.494287109374994
97.640625 2.676416015624994
97.616796875000034 2.785107421874997
97.5908203125 2.846582031249994
97.391308593750011 2.975292968749997
97.313183593750011 3.077050781249994
97.247949218750023 3.189013671874989
97.188378906250023 3.275732421874991
96.968945312500011 3.575146484374997
96.893945312500023 3.653710937499994
96.800976562500011 3.708544921874989
96.525390625 3.7666015625
96.444726562500023 3.816308593749994
96.310839843749989 3.986328125
96.230078125000034 4.07275390625
95.987988281250011 4.26328125
95.57861328125 4.661962890624991
95.494726562500034 4.761376953124994
95.431933593749989 4.865039062499989
95.38125 4.976171875
95.206640625000034 5.284033203124991
95.220703125 5.346240234374989
95.2470703125 5.410791015624994
95.242968749999989 5.464306640624997
95.223828125000011 5.51708984375
95.227832031249989 5.564794921874991
95.279589843749989 5.592871093749991
95.396093750000034 5.628808593749994
95.516992187500023 5.624609375
95.62890625 5.609082031249997
95.7373046875 5.579296875
95.84130859375 5.514501953124991
96.02734375 5.351171875
96.13330078125 5.294287109374991
96.250878906250023 5.266992187499994
96.492578125000023 5.229345703124991
96.615234375 5.22021484375
96.842675781250023 5.274462890624989
96.9677734375 5.269140625
97.085742187499989 5.229931640624997
97.1904296875 5.207324218749989
97.451171875 5.236035156249997
97.500195312500011 5.228320312499989
97.547167968749989 5.205859374999989
97.5875 5.170361328124997
97.706738281250011 5.040136718749991
97.908398437500011 4.879980468749991
97.966601562499989 4.777490234374994
97.999804687499989 4.662255859374994
98.020703125000011 4.635205078124997
98.248437500000023 4.41455078125
98.273339843750023 4.322314453124989
98.2412109375 4.19453125
98.307324218750011 4.092871093749991
98.5283203125 3.99755859375
98.65869140625 3.928125
98.6865234375 3.885546874999989
98.705761718750011 3.834765624999989
98.777929687500034 3.759423828124994
98.86865234375 3.710351562499994
99.151171874999989 3.58125
99.521484375 3.311181640624994
99.732324218750023 3.183056640624997
99.906640625000023 2.988183593749994
99.969433593750011 2.894921875
100.021289062499989 2.794238281249989
100.127246093749989 2.647607421874994
100.307226562500034 2.466601562499989
100.352734375000011 2.411474609374991
100.401171874999989 2.331640625
100.45703125 2.257421875
100.523828125000023 2.189160156249997
100.603613281250034 2.136962890625
100.685253906250011 2.120068359374997
100.816796875000023 1.9892578125
100.887890625000011 1.9482421875
100.876660156250011 2.050585937499989
100.81689453125 2.140185546874989

112.118847656250011 2.914697265624994
111.727734375000011 2.853808593749989
111.623242187500011 2.81796875
111.5125 2.743017578124991
111.443261718750023 2.634326171874989
111.4404296875 2.498095703124989
111.450781250000034 2.424072265625
111.44384765625 2.381542968749997
111.406152343750023 2.367871093749997
111.351367187499989 2.364453125
111.2958984375 2.398779296874991
111.2421875 2.435742187499997
111.208593750000034 2.379638671875
111.195507812500011 2.297167968749989
111.208886718750023 2.19765625
111.268164062500034 2.139746093749991
111.250878906250023 2.063867187499994
111.198046874999989 1.985107421875
111.170019531250034 1.902294921874997
111.154199218750023 1.73876953125
111.110156249999989 1.68408203125
111.046582031250011 1.633642578124991
111.028710937500023 1.5578125
111.058007812500023 1.486669921874991
111.123437500000023 1.449023437499989
111.223242187500034 1.395849609374991
111.145214843750011 1.386962890625
111.098437499999989 1.40087890625
110.93994140625 1.517333984375
110.894921875000023 1.532470703125
110.782031249999989 1.520849609374991
110.675195312500023 1.548046875
110.399511718750034 1.699853515624994
110.349218750000034 1.7197265625
110.29833984375 1.701171875
110.245898437499989 1.694726562499994
110.114062499999989 1.698583984374991
109.984570312500011 1.717626953124991
109.864843750000034 1.764453124999989
109.719628906250023 1.8578125
109.6943359375 1.888769531249991
109.62890625 2.027539062499997
109.378515625000034 1.922705078124991
109.318164062499989 1.821093749999989
109.273144531250011 1.70546875
109.166699218750011 1.607080078124994
109.075878906250011 1.495898437499989
109.055468749999989 1.4384765625
109.01025390625 1.239648437499994
109.0654296875 1.247167968749991
109.096093750000023 1.258154296874991
109.131542968750011 1.253857421874997
109.088476562500034 1.223925781249989
109.030859375000034 1.204492187499994
108.958593750000034 1.134619140624991
108.916796874999989 0.912646484374989
108.905859375000034 0.7939453125
108.922753906250023 0.5328125
108.944531250000011 0.355664062499997
109.074804687500034 0.252832031249994
109.148535156250034 0.167675781249997
109.180761718750034 0.117480468749989
109.22021484375 0.073828125
109.247265625000011 0.055761718749991
109.257519531250011 0.031152343749994
109.194628906249989 -0.009423828125009
109.164746093750011 -0.142480468750009
109.149609375000011 -0.185546875
109.121777343750011 -0.265039062500009
109.12109375 -0.390917968750003
109.130273437500023 -0.445410156250006
109.160546875000023 -0.494921875
109.257031250000011 -0.577441406250003
109.372753906250011 -0.63818359375
109.366308593750034 -0.667382812500009
109.311718750000011 -0.68017578125
109.27099609375 -0.73203125
109.2587890625 -0.807421875
109.288867187499989 -0.845800781250006
109.33349609375 -0.875390625
109.453808593750011 -0.86875
109.681738281250034 -0.944238281250009
109.787402343749989 -1.011328125
109.873437500000023 -1.10107421875
109.938085937500034 -1.18115234375
109.983300781250023 -1.274804687500009
110.019238281250011 -1.398828125
110.0361328125 -1.525683593750003
110.0234375 -1.642578125
109.963769531250023 -1.742871093750011
109.959863281250023 -1.86279296875
110.075 -1.946386718750006
110.096582031250023 -2.001367187500009
110.124414062500023 -2.23388671875
110.224316406250011 -2.688671875000011
110.232617187500011 -2.925097656250003
110.256054687500011 -2.966113281250003
110.302539062499989 -2.9853515625
110.350976562500023 -2.94677734375
110.377539062500034 -2.933789062500011
110.574023437499989 -2.89140625
110.668164062500011 -3.004785156250009
110.703125 -3.020898437500009
110.73583984375 -2.988671875
110.811132812500034 -2.9384765625
110.899316406250023 -2.90859375
110.85205078125 -2.946191406250009
110.829687500000034 -2.9951171875
110.86875 -3.048730468750009
110.930078125000023 -3.07109375
111.044335937500023 -3.055761718750006
111.259179687500023 -2.956445312500009
111.367578125000023 -2.933691406250006
111.494921874999989 -2.973339843750011
111.62548828125 -2.975488281250009
111.658300781250034 -2.92578125
111.694726562500023 -2.889453125
111.760156250000023 -2.939160156250011
111.80937 -3.008007812500011
111.823046874999989 -3.057226562500006
111.8359375 -3.307714843750006
111.834375 -3.420117187500011
111.822070312499989 -3.532519531250003
111.858105468750011 -3.551855468750006
111.907421875000011 -3.552539062500003
111.954882812499989 -3.5296875
112.126660156250011 -3.381445312500006
112.284960937499989 -3.320996093750011
112.443945312500034 -3.37109375
112.600292968750011 -3.400488281250006
112.758007812500011 -3.322167968750009
112.971484374999989 -3.187109375
113.033984374999989 -2.933496093750009
113.343164062500023 -3.246484375
113.3671875 -3.2236328125
113.408984374999989 -3.22890625
113.525976562500034 -3.18408203125
113.566308593750023 -3.177734375
113.610058593750011 -3.195703125
113.630078125000011 -3.24609375
113.637304687500034 -3.33203125
113.633593749999989 -3.419921875
113.705078125 -3.455273437500011
113.795800781250023 -3.45625
113.958789062499989 -3.394335937500003
114.082226562500011 -3.27890625
114.108984375000034 -3.28515625
114.127636718750011 -3.327246093750006
114.177929687500011 -3.354394531250009
114.236328125 -3.361132812500003
114.292675781250011 -3.30625
114.344335937500034 -3.23515625
114.301660156250023 -3.36474609375
114.304589843750023 -3.410058593750009
114.344335937500034 -3.444433593750006
114.397167968750011 -3.47119140625
114.445996093750011 -3.481835937500009
114.525585937500011 -3.376660156250011
114.5361328125 -3.494433593750003
114.60595703125 -3.703320312500011
114.625292968749989 -4.11171875
114.652539062500011 -4.15185546875
114.693554687500011 -4.169726562500003
115.258203125000023 -3.906835937500006
115.956152343750034 -3.595019531250003
115.999414062500023 -3.523339843750009
116.016699218750034 -3.432812500000011
116.057519531250023 -3.348242187500006
116.15 -3.233203125
116.167089843750034 -3.183007812500009
116.205078125 -3.148535156250006
116.257226562500023 -3.126367187500009
116.172265625000023 -3.025292968750009
116.154101562499989 -2.983789062500009
116.166308593749989 -2.9345703125
116.225781250000011 -2.976953125
116.288867187499989 -2.958789062500003
116.330664062500034 -2.902148437500003
116.353222656250011 -2.832714843750011
116.371679687500034 -2.706835937500003
116.37548828125 -2.578027343750009
116.307226562500034 -2.603320312500003
116.316796875000023 -2.551855468750006
116.3525390625 -2.521582031250006
116.401269531250023 -2.519824218750003
116.450390625000011 -2.538281250000011
116.529296875 -2.510546875
116.549218750000023 -2.410839843750011
116.5654296875 -2.299707031250009
116.52812 -2.207910156250009
116.418164062500011 -2.186718750000011
116.36865234375 -2.158203125
116.31396484375 -2.139843750000011
116.423535156250011 -2.052539062500003
116.451953124999989 -1.923144531250003
116.429589843750023 -1.864160156250009
116.42431640625 -1.784863281250011
116.353222656250011 -1.778613281250003
116.275488281250034 -1.784863281250011
116.299609374999989 -1.744335937500011
116.332128906250034 -1.7125
116.477929687500023 -1.6328125
116.517578125 -1.598046875
116.545117187500011 -1.553125
116.554492187499989 -1.473925781250003
116.611621093749989 -1.428613281250009
116.715234375000023 -1.37578125
116.75341796875 -1.327343750000011
116.77099609375 -1.2666015625
116.75927734375 -1.207128906250006
116.728710937500011 -1.15078125
116.726171875000034 -1.09814453125
116.739843750000034 -1.044238281250003
116.760546874999989 -1.1171875
116.797070312500011 -1.183789062500011
116.849414062499989 -1.21826171875
116.913964843750023 -1.2236328125
117.003222656249989 -1.187695312500011
117.070214843750023 -1.112695312500009
117.146484375 -1.008984375000011
117.24072265625 -0.925683593750009
117.357128906250011 -0.8671875
117.521777343749989 -0.796679687500003
117.5625 -0.770898437500009
117.573828125000034 -0.7275390625
117.556835937500011 -0.67529296875
117.548925781250034 -0.554394531250011
117.462890625 -0.32373046875
117.463769531250023 -0.200488281250003
117.522167968750011 0.235888671874989
117.553320312500034 0.341015625
117.7451171875 0.729638671874994
117.776953125000034 0.754003906249991
117.8525390625 0.788671875
117.923046875000011 0.831347656249989
117.964257812500023 0.889550781249994
117.977343749999989 0.963818359374997
117.951953124999989 1.031982421875
117.91162109375 1.098681640624989
118.016308593750011 1.039160156249991
118.095507812499989 0.929150390624997
118.196093749999989 0.874365234374991
118.3115234375 0.847070312499994
118.534765625000034 0.813525390624989
118.757421875000034 0.839208984374991
118.892382812499989 0.886865234374994
118.984960937500034 0.982128906249997
118.963476562500034 1.044287109374991
118.8525390625 1.095849609374994
118.638964843749989 1.318994140624994
118.4716796875 1.416455078124997
118.156835937500034 1.640332031249997
118.080371093749989 1.701855468749997
117.928417968750011 1.866796875
117.864648437500023 1.968408203124994
117.83125 2.002001953124989
117.789257812500011 2.02685546875
117.881054687500011 2.060644531249991
117.889257812500034 2.087011718749991
117.95703125 2.159960937499989
118.041601562500034 2.215429687499991
118.066308593750023 2.262744140624989
118.066601562500011 2.317822265624997
118.0341796875 2.377636718749997
117.8857421875 2.541748046875
117.804882812500011 2.6689453125
117.785937499999989 2.746777343749997
117.749707031250011 2.775585937499997
117.666796874999989 2.806933593749989
117.638867187500011 2.825292968749991
117.66455078125 2.859277343749994
117.697656250000023 2.887304687499991
117.63720703125 2.914941406249994
117.569140624999989 2.929296875
117.637890625000011 2.950830078124994
117.612402343750034 3.0048828125
117.610644531249989 3.064355468749994
117.567187499999989 3.098486328124991
117.5068359375 3.104589843749991
117.422070312500011 3.165185546874994
117.352441406250023 3.19375
117.321875 3.243554687499994
117.384667968750023 3.365380859374994
117.346289062500034 3.426611328124991
117.166406250000023 3.591992187499997
117.113867187500034 3.612646484374991
117.055957031249989 3.62265625
117.171582031250011 3.638964843749989
117.287890624999989 3.639306640624994
117.450390625000011 3.628515625
117.494921874999989 3.665576171874989
117.509667968750023 3.730371093749994
117.5673828125 3.678271484374989
117.6298828125 3.636328125
117.714453125000034 3.644824218749989
117.777246093750023 3.689257812499989
117.762011718749989 3.73388671875
117.731738281249989 3.770263671875
117.728222656250011 3.796728515624991
117.639062500000023 3.877978515624989
117.566015625000034 3.929931640625
117.55937 3.988330078124989
117.46533203125 4.076074218749994
117.497460937500023 4.133398437499991
117.566210937499989 4.162304687499997
117.603808593749989 4.2
117.649804687500023 4.304492187499989
117.696484375000011 4.342822265624989
117.741015624999989 4.337548828124994
117.895605468750034 4.262939453125
118.008203125000023 4.250244140625
118.117285156250034 4.28759765625
118.228710937500011 4.316015625
118.364062499999989 4.335742187499989
118.498046875 4.362353515624989
118.54833984375 4.379248046874991
118.586328125000023 4.40966796875
118.595117187500023 4.460644531249997
118.5625 4.502148437499997
118.32421875 4.668701171875
118.185351562499989 4.828515625
118.260546874999989 4.988867187499991
118.320019531250011 5.012011718749989
118.3818359375 5.018505859374997
118.551367187500034 4.968115234374991
118.672070312500011 4.9640625
118.9125 5.022900390624997
119.132226562500023 5.100488281249994
119.219628906250023 5.159814453124994
119.249707031250011 5.19873046875
119.262792968750034 5.245898437499989
119.266308593750011 5.30810546875
119.255566406250011 5.365917968749997
119.223437499999989 5.412646484374989
119.178417968750011 5.430908203125
119.05 5.415234375
119.002539062500034 5.417822265624991
118.957324218749989 5.429003906249989
118.713671874999989 5.558544921874997
118.594824218750034 5.592089843749989
118.563085937500034 5.684521484374997
118.51416015625 5.72890625
118.456347656249989 5.763427734375
118.353125 5.806054687499994
118.2998046875 5.819726562499994
118.249121093750034 5.820556640625
118.144628906250034 5.754199218749989
118.031152343750023 5.712109375
117.9736328125 5.70625
117.928027343749989 5.769189453124994
117.934765625000011 5.7875
118.072265625 5.832080078124989
118.115820312500034 5.8625
118.061718750000011 5.983447265624989
118.003808593750023 6.053320312499991
117.895800781249989 5.972265625
117.817675781249989 5.9404296875
117.501171875000011 5.884667968749994
117.6171875 5.940722656249989
117.64453125 6.001855468749994
117.649804687500023 6.073583984374991
117.615917968750011 6.196533203125
117.695605468749989 6.272314453124991
117.69375 6.35
117.669628906250011 6.4267578125
117.645703125000011 6.473681640624989
117.609667968749989 6.512646484374997
117.499218750000011 6.571484375
117.38037109375 6.612255859374997
117.294042968750034 6.676904296874994
117.254980468750034 6.783447265625
117.245312500000011 6.833398437499994
117.25244140625 6.919238281249989
117.229882812500023 6.939990234374989
117.128515625000034 6.968896484374994
117.077929687499989 6.916845703124991
117.0185546875 6.79736328125
116.913281250000011 6.65966796875
116.812402343750023 6.60791015625
116.7880859375 6.606103515624994
116.807714843750034 6.691064453124994
116.841992187500011 6.772070312499991
116.849804687500011 6.826708984374989
116.8330078125 6.952050781249994
116.776171874999989 6.990234375
116.749804687499989 6.977099609374989
116.538281250000011 6.582714843749997
116.494726562500034 6.521679687499997
116.138378906250011 6.129541015624994
116.110058593750011 6.003271484374991
116.059765625000011 5.882373046874989
115.91845703125 5.724951171874991
115.877148437500011 5.613525390625
115.796875 5.5361328125
115.740820312500034 5.533007812499989
115.68505859375 5.535107421874997
115.62451171875 5.548876953124989
115.603906250000023 5.603417968749994
115.556445312499989 5.566699218749989
115.419042968750034 5.413183593749991
115.421679687499989 5.330517578124997
115.466894531250034 5.254101562499997
115.58203125 5.194140624999989
115.554492187499989 5.093554687499989
115.519824218749989 5.048925781249991
115.427636718750023 4.969189453124997
115.374902343750023 4.932763671874994
115.140039062500023 4.899755859374991
115.026757812500023 4.899707031249989
115.047070312500011 4.962451171874989
115.047656249999989 5.016357421875
114.995410156249989 5.022363281249994
114.84062 4.946386718749991
114.740820312500034 4.881005859374994
114.645898437500023 4.798144531249989
114.544726562499989 4.724560546874997
114.424414062500034 4.660400390625
114.299414062500034 4.607177734375
114.177929687500011 4.590966796874994
114.053613281250023 4.592871093749991
114.0125 4.575244140624989
113.984277343750023 4.545800781249994
113.990429687500011 4.4828125
113.98779296875 4.420703124999989
113.952539062500023 4.288720703124994
113.923925781250034 4.243212890624989
113.712109375000011 4.001416015624997
113.446093749999989 3.740576171874991
113.320117187499989 3.561474609374997
113.140234375000034 3.343505859375
113.044726562499989 3.205224609374994
112.987890625000034 3.161914062499989
112.920507812500034 3.130712890624991
112.7373046875 3.070458984374994
112.118847656250011 2.914697265624994

58.617871093750011 74.227392578125006
58.6650390625 74.289257812499997
58.645703125000011 74.328027343749994
58.56201171875 74.421826171874997
58.502148437500011 74.464208984375006
58.53466796875 74.498925781249994
58.92822265625 74.462695312500003
59.040429687500023 74.485546875
59.100976562500023 74.507519531249997
59.14609375 74.551904296874994
59.157031250000017 74.61083984375
59.182031250000023 74.665771484375
59.240136718750023 74.69296875
59.595996093750017 74.613720703124997
59.674023437500011 74.61015625
59.752734375000017 74.637011718750003
59.771484375 74.664453125
59.734667968750017 74.695458984374994
59.747265625000011 74.745898437500003
59.982324218750023 74.74462890625
60.080078125 74.755859375
60.222460937500017 74.796582031249997
60.30078125 74.837011718750006
60.439160156250011 74.875341796875006
60.501367187500023 74.904638671875006
60.454882812500017 74.946142578125006
60.241113281250023 74.970751953125003
60.27685546875 75.007568359375
60.4755859375 75.054736328125003
60.533789062500006 75.059277343749997
60.655371093750006 75.055029296875006
60.71923828125 75.068603515625
60.829199218750006 75.11083984375
60.935644531250006 75.163671875
61.147265625000017 75.222558593749994
61.248828125000017 75.281005859375
61.35595703125 75.31484375
61.486523437500011 75.310839843750003
61.6162109375 75.319628906250003
62.066113281250011 75.427734375
63.045996093750006 75.575732421875003
63.316699218750017 75.603076171875003
63.659472656250017 75.66875
63.779296875 75.672607421875
64.262597656250023 75.719677734374997
64.744531250000023 75.788232421874994
65.201562500000023 75.839453125
65.619140625 75.904638671875006
66.282421875000011 75.983691406250003
66.657421875000011 76.047021484374994
66.893164062500006 76.072265625
67.126953125 76.108154296875
67.365234375 76.161279296874994
67.765332031250011 76.237597656250003
68.165429687500023 76.284863281249997
68.222363281250011 76.3134765625
68.55859375 76.449414062499997
68.899804687500023 76.572949218749997
68.858007812500006 76.610498046874994
68.890527343750023 76.659716796875003
68.941699218750017 76.707666015624994
68.91171875 76.760546875
68.873339843750017 76.789599609375003
68.699121093750023 76.870654296875003
68.485742187500023 76.933691406250006
68.017285156250011 76.990625
67.65185546875 77.011572265625006
67.534960937500017 77.007763671874997
67.263671875 76.963769531249994
66.828808593750011 76.923828125
66.34521484375 76.821044921875
66.06298828125 76.74609375
65.958886718750023 76.687939453124997
65.862890625 76.613330078125003
65.755175781250017 76.579296875
65.636914062500011 76.578662109375003
65.528417968750006 76.567822265624997
65.309765625000011 76.517919921875006
65.197167968750023 76.499658203124994
65.072851562500006 76.496728515624994
64.95 76.484326171874997
64.707617187500006 76.426025390625
64.463476562500006 76.378173828125
63.526171875000017 76.309521484374997
62.971484375000017 76.236669921875006
62.782031250000017 76.245214843750006
62.471093750000023 76.23046875
62.2373046875 76.241601562499994
61.787109375 76.291015625
61.569433593750006 76.298486328124994
61.20166015625 76.28203125
61.156933593750011 76.273535156250006
61.034375 76.232958984375003
61.036914062500017 76.169042968750006
61.053906250000011 76.119873046875
60.997753906250011 76.089257812499994
60.942187500000017 76.0712890625
60.801171875000023 76.068798828124997
60.730566406250006 76.104052734375003
60.606152343750011 76.108642578125
60.279296875 76.096240234375003
60.1181640625 76.066552734374994
60.0361328125 75.983837890624997
59.781933593750011 75.945849609375003
59.346582031250023 75.90703125
59.110449218750006 75.873730468749997
58.994726562500006 75.871728515624994
58.88125 75.854785156250003
58.652734375000023 75.776806640624997
58.418359375000023 75.719775390625003
58.058300781250011 75.6630859375
58.072558593750017 75.618994140625006
58.093652343750023 75.592529296875
57.783398437500011 75.506689453125006
57.708203125000011 75.454492187499994
57.631542968750011 75.3564453125
57.606835937500023 75.341259765624997
57.3017578125 75.373242187499997
57.0875 75.383837890625003
56.989453125000011 75.375097656250006
56.844433593750011 75.351416015625006
56.809472656250023 75.328417968750003
56.829296875000011 75.277734375
56.876269531250017 75.244384765625
56.5703125 75.097753906250006
56.485253906250023 75.09609375
56.389062500000023 75.13818359375
56.288671875 75.164306640625
56.162207031250006 75.186572265625003
56.035546875000023 75.194238281249994
55.920703125000017 75.168359375
55.81005859375 75.124902343749994
55.821191406250023 75.090625
55.863183593750023 75.058740234374994
55.998046875 75.003369140624997
56.340039062500011 75.013476562500003
56.428515625000017 74.972949218750003
56.498730468750011 74.957080078125003
56.217871093750006 74.897509765625003
55.913671875 74.79609375
55.65966796875 74.656298828125003
55.582226562500011 74.627685546875
55.6103515625 74.590527343749997
55.661523437500023 74.556103515624997
55.751757812500017 74.541210937499997
55.947460937500011 74.5421875
56.137109375000023 74.49609375
56.078320312500011 74.481298828125006
55.416406250000023 74.436132812500006
55.340917968750006 74.419628906249997
55.022851562500023 74.186621093750006
54.920312500000023 74.129101562499997
54.83125 74.095751953125003
54.7333984375 74.033984375
54.642675781250006 73.959570312500006
54.605664062500011 73.951318359374994
54.386328125 73.935644531250006
54.174023437500011 73.8857421875
53.963476562500006 73.822314453125003
53.851367187500017 73.800537109375
53.762890625000011 73.766162109375003
53.838671875000017 73.697119140625006
54.20458984375 73.542041015625003
54.131542968750011 73.481005859375003
54.299902343750006 73.350976562499994
54.565820312500023 73.418505859375003
54.768652343750006 73.449414062499997
55.0068359375 73.453857421875
55.280175781250023 73.392041015624997
55.549218750000023 73.356835937499994
56.034570312500023 73.345898437499997
56.228320312500017 73.314111328124994
56.430371093750011 73.297216796875006
56.634179687500023 73.304296875
56.9638671875 73.366552734375006
57.134375 73.50439453125
57.459765625000017 73.610302734374997
57.542578125 73.658203125
57.464257812500023 73.746044921874997
57.290917968750023 73.814550781250006
57.313085937500006 73.838037109374994
57.448535156250017 73.825634765624997
57.603710937500011 73.775488281250006
57.657421875000011 73.768164062500006
57.755957031250006 73.769189453124994
57.844921875000011 73.805078125
57.872265625000011 73.850439453125006
57.853417968750023 73.897851562499994
57.778417968750006 73.973925781250003
57.767382812500017 74.013818359374994
58.44140625 74.128857421874997
58.617871093750011 74.227392578125006

51.58251953125 72.071191406249994
51.653125 72.099365234375
51.805468750000017 72.142138671875003
51.885449218750011 72.153222656249994
52.068652343750017 72.131152343750003
52.252050781250006 72.129736328125006
52.332324218750017 72.153955078124994
52.40673828125 72.196728515624997
52.4619140625 72.25234375
52.586132812500011 72.284033203125006
52.6220703125 72.300976562499997
52.661914062500017 72.336865234374997
52.705761718750011 72.390966796875006
52.7138671875 72.436962890624997
52.748730468750011 72.482958984375003
52.863671875000023 72.549853515625003
52.8232421875 72.591259765624997
52.839062500000011 72.619287109374994
52.916601562500006 72.668896484374997
52.68310546875 72.682324218749997
52.60498046875 72.704052734374997
52.528515625000011 72.737353515625003
52.550585937500017 72.7685546875
52.579296875000011 72.791357421875006
52.812207031250011 72.875244140625
52.913183593750006 72.899951171875003
53.024218750000017 72.91357421875
53.134960937500011 72.913232421874994
53.253515625 72.903759765624997
53.369824218750011 72.916748046875
53.247265625000011 72.97314453125
53.237109375000017 73.011181640624997
53.18896484375 73.10400390625
53.197949218750011 73.147558593750006
53.251171875000011 73.182958984375006
53.357617187500011 73.224560546874997
53.51220703125 73.238378906250006
53.633691406250023 73.26025390625
53.753222656250017 73.293261718750003
53.865625 73.298974609374994
54.091015625000011 73.276464843750006
54.202343750000011 73.281347656250006
54.32763671875 73.299462890624994
54.676074218750017 73.370019531249994
54.803906250000011 73.387646484374997
54.940625 73.383251953124997
55.121386718750017 73.356835937499994
55.31982421875 73.308300781249997
55.787304687500011 73.268603515625003
56.1376953125 73.256152343750003
56.350488281250023 73.225537109374997
56.429589843750023 73.201171875
56.3974609375 73.13916015625
56.334667968750011 73.113671875
56.18896484375 73.033007812500003
56.1669921875 72.983203125
56.19287109375 72.904980468749997
56.170507812500006 72.848095703124997
56.121679687500006 72.806591796874997
56.083789062500017 72.789404296875006
55.819726562500023 72.789501953124997
55.723437500000017 72.76640625
55.718457031250011 72.721533203125006
55.700976562500017 72.671728515625006
55.616406250000011 72.599072265624997
55.441308593750023 72.575390625
55.4033203125 72.549072265625
55.416894531250023 72.501318359375006
55.35595703125 72.465087890625
55.359570312500011 72.40869140625
55.390429687500017 72.377832031249994
55.399121093750011 72.313623046874994
55.51806640625 72.220654296874997
55.494921875000017 72.182324218749997
55.4033203125 72.106884765624997
55.375 72.014892578125
55.2978515625 71.935351562500003
55.471093750000023 71.869238281250006
55.546679687500017 71.783349609374994
55.613671875000023 71.689892578124997
55.8193359375 71.507568359375
56.043164062500011 71.345605468749994
56.454394531250017 71.107373046874997
56.894824218750017 70.927001953125
57.065625 70.876025390625003
57.483593750000011 70.792285156250003
57.556445312500017 70.765820312499997
57.625390625000023 70.728808593750003
57.447167968750023 70.661035156249994
57.263671875 70.636035156250003
57.246972656250023 70.605126953124994
57.145898437500023 70.589111328125
56.648828125000023 70.646533203125003
56.621679687500006 70.655371093750006
56.568652343750017 70.697460937499997
56.510058593750017 70.728808593750003
56.3857421875 70.734130859375
56.260058593750017 70.714746093749994
56.334765625000017 70.676708984374997
56.417187500000011 70.664941406249994
56.561328125000017 70.593554687500003
56.499707031250011 70.56640625
56.4345703125 70.56298828125
56.142480468750023 70.657861328124994
56.11474609375 70.646142578124994
56.087109375000011 70.618359375
55.941601562500011 70.649267578125006
55.9072265625 70.626318359375006
55.796875 70.615576171875006
55.706738281250011 70.641894531250003
55.706445312500023 70.675244140624997
55.687304687500017 70.6921875
55.236914062500006 70.666015625
55.051660156250023 70.666748046875
54.867089843750023 70.678125
54.645117187500006 70.741845703124994
54.608203125000017 70.713232421875006
54.601171875 70.680078125
54.517382812500017 70.693310546874997
54.332617187500006 70.744677734375003
54.199414062500011 70.764892578125
53.722363281250011 70.814453125
53.383593750000017 70.87353515625
53.4677734375 70.900585937499997
53.613574218750017 70.914648437500006
53.615625 70.950830078124994
53.592578125000017 71.000683593749997
53.587792968750023 71.052294921875003
53.670507812500006 71.0869140625
53.85703125 71.070410156250006
53.834277343750017 71.126708984375
53.922265625000023 71.137597656249994
54.093945312500011 71.105224609375
54.155664062500023 71.12548828125
53.886132812500023 71.1962890625
53.5908203125 71.296679687500003
53.622167968750006 71.332763671875
53.515234375 71.342529296875
53.409960937500017 71.340136718750003
53.319042968750011 71.399169921875
53.33251953125 71.477246093749997
53.41162109375 71.530126953125006
53.363867187500006 71.541650390624994
52.908984375000017 71.495019531249994
52.6787109375 71.505664062500003
52.418847656250023 71.536865234375
52.179980468750017 71.490234375
51.937890625000023 71.474707031250006
51.812597656250006 71.491308593750006
51.691601562500011 71.525146484375
51.590429687500006 71.571142578125006
51.511328125 71.648095703124994
51.438671875000011 71.776806640624997
51.428613281250023 71.825537109375006
51.443554687500011 71.934375
51.482226562500017 71.979785156250003
51.58251953125 72.071191406249994

142.3349609375 54.280712890624997
142.466601562500045 54.148535156249999
142.670214843750045 53.968408203125001
142.705957031250023 53.895703125
142.683007812500023 53.816015625
142.642871093750045 53.736767578124997
142.688867187500023 53.730175781249997
142.679589843750023 53.674365234374996
142.552539062500045 53.652636718749996
142.509179687500023 53.587597656249997
142.58349609375 53.536767578125001
142.526171875000045 53.447460937499997
142.424023437500011 53.410742187499999
142.370507812500023 53.402539062499997
142.318945312500034 53.40546875
142.179882812500011 53.484033203125001
142.141992187500023 53.49560546875
141.964453125000034 53.456396484374999
141.852441406250023 53.389453125
141.823535156250045 53.339501953125001
141.8388671875 53.138476562499996
141.873632812500034 53.038916015624999
141.855566406250034 52.793505859374996
141.803320312500034 52.555615234374997
141.74755859375 52.454833984375
141.682421875000045 52.359130859375
141.660839843750011 52.27294921875
141.66845703125 51.933349609375
141.720996093750045 51.846777343749999
141.80810546875 51.789208984375001
141.771875 51.751806640624999
141.722363281250011 51.736328125
141.771875 51.690185546875
141.872949218750023 51.630029296875001
142.005957031250034 51.5205078125
142.090722656250023 51.429394531249997
142.206738281250011 51.222558593749994
142.207910156250023 50.998486328124997
142.147265625000045 50.890185546874996
142.100488281250023 50.776464843749999
142.066015625000034 50.63046875
142.071093750000045 50.514990234374999
142.14306640625 50.312109375
142.153125 50.216748046874997
142.142285156250011 49.569140625
142.108691406250045 49.439648437499997
142.066503906250034 49.312060546874996
142.020117187500034 49.078466796874999
141.979589843750034 48.97216796875
141.866308593750034 48.750097656249999
141.873046875 48.701953125
141.897265625000045 48.6546875
142.028710937500023 48.477099609374996
142.135351562500034 48.290087890624996
142.181738281250034 48.013378906249997
142.149218750000045 47.902148437499996
142.075976562500045 47.808349609375
142.015625 47.700634765624997
141.964062500000011 47.587451171874996
141.9625 47.543798828124999
141.984179687500045 47.347705078124996
142.016894531250045 47.244677734374996
142.038671875000034 47.140283203124994
142.011035156250045 47.030322265624996
141.866503906250045 46.694189453124999
141.830371093750045 46.451074218749994
141.916308593750045 46.170751953124999
141.929980468750045 46.08828125
141.961621093750011 46.013476562499996
142.015625 45.961621093749997
142.0771484375 45.917041015624996
142.149707031250045 45.999267578125
142.208593750000034 46.0888671875
142.304003906250045 46.357568359374994
142.35 46.458691406249997
142.406445312500011 46.5546875
142.478808593750045 46.644238281249997
142.578027343750023 46.70078125
142.6357421875 46.716210937499994
142.69189453125 46.710839843749994
142.747363281250045 46.670654296875
142.795507812500034 46.620214843749999
142.829296875000011 46.605273437499996
143.0478515625 46.592626953124999
143.282324218750034 46.558984375
143.352148437500034 46.476220703124994
143.370312500000011 46.358496093749999
143.418652343750011 46.222021484374999
143.431640625 46.028662109374999
143.463476562500034 46.069482421874994
143.482324218750023 46.115820312499999
143.490625 46.174609375
143.508593750000045 46.230175781249997
143.580664062500034 46.360693359374999
143.578710937500034 46.406054687499996
143.540332031250045 46.575097656249994
143.485644531250045 46.752050781249999
143.447265625 46.7919921875
143.384375 46.8056640625
143.318652343750045 46.807373046875
143.217675781250023 46.794873046874997
143.177929687500011 46.844042968749996
143.089257812500023 47.00078125
143.005566406250011 47.222705078124996
142.940332031250023 47.32275390625
142.905468750000011 47.361865234374996
142.863964843750011 47.391796875
142.80078125 47.416162109374994
142.745410156250045 47.452392578125
142.670117187500011 47.536914062499996
142.579003906250023 47.683984375
142.556933593750045 47.737890625
142.5458984375 47.884912109374994
142.57421875 48.072167968749994
142.650976562500034 48.246875
142.9716796875 48.917773437499996
143.02685546875 49.105419921874997
143.10498046875 49.198828125
143.236328125 49.262841796874994
143.382226562500023 49.290673828124994
143.732324218750023 49.31201171875
143.819140625000045 49.30859375
143.9677734375 49.276318359374997
144.048730468750023 49.249169921874994
144.12548828125 49.208544921874996
144.283789062500034 49.069775390624997
144.411816406250011 48.986376953124996
144.536328125000011 48.8935546875
144.620996093750023 48.81484375
144.672656250000045 48.678564453124999
144.713769531250023 48.640283203124994
144.706640625000034 48.81953125
144.685546875 48.871240234374994
144.606835937500023 48.935839843749996
144.431738281250034 49.051074218749996
144.341210937500023 49.180517578124999
144.272070312500034 49.311328125
144.239941406250011 49.43203125
144.199609375000023 49.549755859374997
144.141308593750011 49.661474609374999
144.047949218750034 49.895751953125
143.816015625000034 50.282617187499994
143.736035156250011 50.506738281249994
143.5341796875 51.246289062499997
143.48876953125 51.277050781249997
143.472949218750045 51.29921875
143.467382812500034 51.401904296874996
143.455468750000023 51.471484375
143.417773437500045 51.520605468749999
143.320507812500011 51.583251953125
143.299511718750011 51.632373046874996
143.294726562500045 51.744335937499997
143.250585937500034 51.847900390625
143.190625 51.944482421875001
143.155566406250045 52.083740234375
143.172265625000023 52.349365234375
143.200976562500045 52.442919921874996
143.264257812500034 52.478662109375001
143.295117187500011 52.529150390624999
143.323632812500023 52.613574218749996
143.332617187500034 52.700048828124999
143.32470703125 52.963085937499997
143.287890625000045 53.134375
143.259960937500011 53.21728515625
143.2236328125 53.296044921875001
143.095507812500045 53.488671875
142.91796875 53.794238281249996
142.936425781250023 53.8109375
142.911425781250045 53.878369140624997
142.926562500000045 53.955615234374996
142.967089843750045 54.02880859375
142.985937500000034 54.085693359375
142.976171875000034 54.140966796874999
142.761035156250045 54.393945312500001
142.692773437500023 54.416113281249999
142.666210937500011 54.358203125
142.615625 54.303613281250001
142.551660156250023 54.278955078125001
142.3349609375 54.280712890624997

145.214062500000011 43.578222656249999
145.1396484375 43.6625
145.10107421875 43.764550781249994
145.126367187500023 43.869384765625
145.245214843750034 44.076171875
145.351953125000023 44.229785156249996
145.36962890625 44.281298828124996
145.369531250000023 44.327392578125
145.3427734375 44.333886718749994
145.1015625 44.166162109374994
144.871875 43.98193359375
144.798535156250011 43.940234375
144.715234375000023 43.927978515625
144.5966796875 43.930224609374996
144.481835937500023 43.949560546874999
144.101367187500045 44.1015625
144.005468750000034 44.116650390624997
143.949511718750045 44.111914062499999
143.824316406250034 44.116992187499996
143.759082031250045 44.131640625
143.654589843750045 44.221337890624994
143.511914062500011 44.277539062499997
143.28857421875 44.396630859374994
143.075097656250023 44.534912109375
142.884765625 44.670117187499997
142.7041015625 44.819189453124999
142.416015625 45.125
142.171582031250011 45.325634765624997
142.016406250000045 45.437939453124997
141.980859375000023 45.483496093749999
141.937695312500011 45.509521484375
141.878710937500045 45.483300781249994
141.829492187500023 45.438769531249996
141.778125 45.418896484374997
141.66796875 45.401269531249994
141.654003906250011 45.3765625
141.652539062500011 45.3486328125
141.59375 45.255957031249999
141.5830078125 45.155957031249997
141.65576171875 45.051220703124997
141.719042968750045 44.941064453124994
141.7822265625 44.716357421874996
141.760937500000011 44.482519531249999
141.71630859375 44.371191406249999
141.660839843750011 44.263623046874997
141.644726562500011 44.019433593749994
141.600683593750034 43.918994140624996
141.44677734375 43.748632812499999
141.397656250000011 43.642626953124996
141.398339843750023 43.5125
141.412304687500011 43.381494140624994
141.374121093750034 43.279638671874999
141.296289062500023 43.199658203124997
141.245019531250023 43.18505859375
141.13818359375 43.179931640625
140.953808593750011 43.200976562499996
140.819140625000045 43.20546875
140.780664062500023 43.214990234374994
140.584570312500034 43.31171875
140.486914062500034 43.338183593749996
140.392382812500045 43.303125
140.379296875000023 43.237109375
140.3974609375 43.167333984374999
140.486425781250034 43.049902343749999
140.432226562500034 42.9541015625
140.32861328125 42.866845703124994
140.22412109375 42.795507812499999
140.114648437500023 42.732958984374996
140.015039062500023 42.684765625
139.950585937500023 42.671435546874996
139.89111328125 42.64921875
139.860156250000045 42.581738281249997
139.828515625000023 42.448144531249994
139.820898437500034 42.387597656249994
139.83544921875 42.278076171875
139.895117187500034 42.190039062499999
140.024121093750011 42.099560546874997
140.056835937500011 42.067333984374997
140.1083984375 41.912939453124999
140.084179687500011 41.80322265625
140.021289062500045 41.695751953124997
139.995312500000011 41.576416015625
140.009179687500023 41.521337890624999
140.03662109375 41.473779296874994
140.085156250000011 41.43408203125
140.148632812500011 41.423242187499994
140.270117187500034 41.456005859374997
140.384960937500011 41.519287109375
140.431640625 41.5673828125
140.489160156250023 41.672167968749996
140.592968750000011 41.7685546875
140.659863281250011 41.815576171874994
140.81640625 41.760400390624994
140.907519531250045 41.743261718749999
140.99951171875 41.737402343749999
141.078710937500034 41.759814453124996
141.150976562500034 41.805078125
141.107714843750045 41.848046875
140.912304687500011 41.977783203125
140.733789062500023 42.116357421874994
140.684277343750011 42.123486328124997
140.577734375000034 42.11865234375
140.527539062500011 42.131787109374997
140.416601562500034 42.200732421874996
140.32666015625 42.293359375
140.315234375000045 42.334277343749996
140.323535156250045 42.376074218749999
140.3505859375 42.435107421874996
140.385449218750011 42.487158203124999
140.48046875 42.559375
140.547656250000045 42.56953125
140.616796875000034 42.571337890624996
140.709765625000045 42.555615234374997
140.78759765625 42.5
140.948437500000011 42.359570312499997
140.986132812500045 42.342138671874999
141.406640625000023 42.546923828124996
141.851367187500045 42.579052734374997
142.087890625 42.471728515624996
142.508203125000023 42.257958984374994
142.906347656250034 42.118359375
143.111718750000023 42.022216796875
143.236523437500011 42.000195312499997
143.278710937500023 42.037841796875
143.313671875000011 42.084326171874999
143.3271484375 42.151025390624994
143.332128906250034 42.220361328124994
143.36865234375 42.325146484374997
143.429492187500045 42.418896484374997
143.580957031250023 42.598730468749999
143.762109375000023 42.748144531249999
143.969335937500034 42.881396484374996
144.197265625 42.9736328125
144.301562500000045 42.984423828124996
144.516210937500034 42.943603515625
144.630761718750023 42.946923828124994
144.80712890625 42.993701171874996
144.92138671875 43.000927734374997
145.02880859375 43.031640625
145.127148437500011 43.0888671875
145.230078125000034 43.135498046875
145.347460937500045 43.176708984374997
145.40478515625 43.180273437499999
145.505078125000011 43.17421875
145.537402343750045 43.192675781249996
145.624218750000011 43.291308593749996
145.7255859375 43.343457031249997
145.8330078125 43.3859375
145.751269531250045 43.396289062499996
145.673632812500045 43.388867187499997
145.583300781250045 43.327783203124994
145.487890625000034 43.279736328124997
145.436132812500034 43.2822265625
145.3408203125 43.302539062499996
145.27294921875 43.462890625
145.214062500000011 43.578222656249999

133.142382812500045 34.302441406249997
133.018945312500023 34.32958984375
132.774609375000011 34.255224609374999
132.656542968750045 34.24609375
132.534472656250045 34.287060546874997
132.421289062500023 34.353369140624999
132.312597656250034 34.324951171875
132.238085937500045 34.227001953124997
132.201953125000045 34.03203125
132.159375 33.944238281249994
132.146484375 33.838769531249994
132.090234375000023 33.85546875
131.76318359375 34.045263671874999
131.740527343750045 34.052050781249996
131.476171875000034 34.019384765624999
131.407910156250011 34.003613281249997
131.32275390625 33.965185546874999
131.232617187500011 33.947998046875
131.150390625 33.975634765624996
131.071875 34.020654296874994
130.996386718750045 34.007275390624997
130.918847656250023 33.975732421874994
130.889257812500034 34.261816406249999
130.904296875 34.299560546875
130.951855468750011 34.349707031249999
131.004199218750045 34.392578125
131.132226562500023 34.407373046874994
131.261816406250034 34.393457031249994
131.354394531250023 34.413183593749999
131.432519531250023 34.469824218749999
131.515039062500023 34.550146484374999
131.608007812500034 34.615478515625
131.734082031250011 34.667089843749999
131.856054687500034 34.726318359375
131.963085937500011 34.809375
132.064746093750045 34.9
132.158203125 34.966503906249997
132.259570312500045 35.022314453124999
132.4140625 35.156298828124996
132.619042968750023 35.306835937499997
132.697656250000023 35.418310546874999
132.74658203125 35.449023437499996
132.922949218750034 35.511279296874996
133.156933593750011 35.558837890625
133.267187500000034 35.556542968749994
133.37646484375 35.458837890624999
133.435351562500045 35.472216796874996
133.494921875000045 35.497460937499994
133.615429687500011 35.511425781249997
133.739355468750034 35.495263671874994
133.860253906250023 35.494873046875
133.98125 35.507226562499994
134.214062500000011 35.539257812499997
134.336523437500034 35.577929687499996
134.4560546875 35.6279296875
134.882226562500023 35.663232421874994
135.17431640625 35.7470703125
135.220507812500045 35.741113281249994
135.265429687500045 35.721777343749999
135.26875 35.65966796875
135.232031250000034 35.591894531249999
135.267773437500011 35.550878906249999
135.326953125000045 35.525537109374994
135.601855468750045 35.517724609374994
135.680273437500034 35.503125
135.795019531250034 35.549511718749997
135.903125 35.606884765624997
136.016210937500034 35.682519531249994
136.095312500000034 35.767626953124996
136.022265625000045 35.874121093749999
136.00625 35.990576171874999
136.067480468750034 36.116845703124994
136.15625 36.223339843749997
136.261816406250034 36.287695312499999
136.358984375000034 36.361767578124997
136.555859375000011 36.571972656249997
136.698144531250023 36.742041015624999
136.749316406250045 36.951025390624999
136.71923828125 37.198388671874994
136.843457031250011 37.382128906249996
136.962304687500023 37.413671875
137.198632812500023 37.497460937499994
137.322656250000023 37.522070312499999
137.341210937500023 37.485449218749999
137.3375 37.437451171874997
137.152050781250011 37.283154296874997
137.045800781250023 37.2197265625
136.982226562500045 37.200048828124999
136.924023437500011 37.171972656249999
136.89990234375 37.11767578125
136.994433593750045 37.026757812499994
137.0185546875 36.959619140624994
137.0126953125 36.895117187499999
137.016699218750034 36.837207031249996
137.123730468750011 36.774072265624994
137.246289062500011 36.753173828125
137.297656250000045 36.753759765624999
137.342578125000045 36.770361328124999
137.482617187500011 36.924755859374997
137.514062500000023 36.9515625
137.913183593750034 37.064599609374994
138.109570312500011 37.151074218749997
138.218066406250045 37.173388671874996
138.319921875000034 37.218408203124994
138.54833984375 37.392138671874996
138.6328125 37.47216796875
138.709375 37.560644531249999
138.770605468750034 37.663427734374999
138.81884765625 37.774707031249996
138.885058593750045 37.843945312499997
139.247167968750034 38.009082031249996
139.363867187500034 38.099023437499994
139.400976562500034 38.142578125
139.44580078125 38.26875
139.476757812500011 38.399804687499994
139.520800781250045 38.502539062499999
139.580175781250034 38.598876953125
139.659765625000034 38.697021484375
139.749121093750034 38.788134765624996
139.801953125000011 38.881591796875
139.878613281250011 39.104931640624997
139.912304687500011 39.228564453124996
139.938574218750034 39.273144531249997
139.977148437500034 39.310644531249999
140.010839843750034 39.358056640624994
140.036523437500023 39.4111328125
140.048144531250045 39.463720703124999
140.064746093750045 39.624414062499994
140.0546875 39.749267578125
139.994726562500034 39.855078125
139.945214843750023 39.885107421874999
139.891210937500034 39.886865234374994
139.810351562500045 39.877734375
139.741503906250045 39.920849609374997
139.755468750000034 39.958935546874997
139.82568359375 39.966015625
139.873632812500034 39.985693359374999
139.908007812500045 40.021728515625
139.972460937500045 40.136962890625
140.011132812500023 40.260351562499999
140.014453125000045 40.314892578124997
139.964062500000011 40.414306640625
139.923925781250034 40.533886718749997
139.9228515625 40.5984375
139.966699218750023 40.672753906249994
140.029296875 40.733154296875
140.085351562500023 40.747363281249996
140.146093750000034 40.7515625
140.201269531250034 40.77490234375
140.252343750000023 40.808789062499997
140.28125 40.84609375
140.326269531250034 40.94765625
140.343554687500045 41.005664062499996
140.315234375000045 41.160888671875
140.344433593750011 41.203320312499997
140.385937500000011 41.229785156249996
140.441308593750023 41.209667968749997
140.498046875 41.205664062499999
140.564160156250011 41.211816406249994
140.627636718750011 41.195410156249999
140.6396484375 41.155615234374999
140.679394531250011 40.893261718749997
140.702441406250045 40.8578125
140.748632812500034 40.830322265625
140.80078125 40.834326171874999
140.845800781250034 40.875146484374994
140.876171875000011 40.929541015624999
140.93603515625 40.940771484374999
141.118554687500023 40.882275390624997
141.183203125000034 40.924023437499997
141.225390625000045 40.988476562499997
141.262109375000023 41.102685546874994
141.244238281250034 41.205615234374996
141.200390625000011 41.243603515624997
141.155078125000045 41.23671875
141.115039062500045 41.20849609375
141.070410156250034 41.193066406249997
140.800585937500045 41.138818359374994
140.801855468750034 41.253662109375
140.859570312500011 41.425439453124994
140.891503906250023 41.479785156249996
140.936914062500023 41.505566406249997
141.050195312500023 41.475732421874994
141.105859375000023 41.455859375
141.229296875000045 41.37265625
141.26875 41.353808593749996
141.455468750000023 41.404736328124997
141.419921875 41.251171875
141.4 41.096337890624994
141.413671875000034 40.83935546875
141.430468750000045 40.723339843749997
141.462792968750023 40.611132812499996
141.542285156250045 40.530712890624997
141.646289062500045 40.4736328125
141.797070312500011 40.291162109374994
141.8779296875 40.067236328124999
141.93505859375 39.95849609375
141.977832031250045 39.844433593749997
141.990820312500034 39.792236328125
141.991894531250011 39.739892578124994
141.979101562500034 39.668359375
141.9931640625 39.610546875
141.976953125000023 39.428808593749999
141.909472656250045 39.218701171874997
141.900781250000023 39.111328125
141.842089843750045 39.090039062499997
141.806542968750023 39.040429687499994
141.776171875000045 39.017431640624999
141.742480468750045 38.999609375
141.693554687500011 38.995166015624996
141.658593750000023 38.974853515625
141.644726562500011 38.917919921874997
141.622265625000011 38.865136718749994
141.579687500000034 38.816503906249999
141.546289062500023 38.762841796874994
141.51875 38.63203125
141.5087890625 38.497851562499996
141.467480468750011 38.404150390624999
141.3681640625 38.379736328124999
141.254296875000023 38.381396484374996
141.1083984375 38.337939453124996
141.077343750000011 38.312548828124996
140.962109375000011 38.148876953124997
140.929003906250045 38.052880859374994
140.927929687500011 37.949609375
140.9599609375 37.822607421874999
141.00341796875 37.6984375
141.036328125000011 37.467236328124997
141.001660156250011 37.114648437499994
140.968359375000034 37.002050781249999
140.895117187500034 36.925732421874997
140.839648437500045 36.890332031249997
140.791796875000045 36.846875
140.729882812500023 36.731884765624997
140.627343750000023 36.502783203124999
140.618847656250011 36.4453125
140.619238281250034 36.385595703124999
140.591601562500045 36.3078125
140.573535156250045 36.231347656249994
140.590429687500034 36.142431640624999
140.621972656250023 36.059228515624994
140.759570312500045 35.845703125
140.8134765625 35.782519531249996
140.8740234375 35.724951171874999
140.639257812500034 35.661279296874994
140.596875 35.63203125
140.457421875000023 35.51025390625
140.412890625000045 35.394775390625
140.41650390625 35.266992187499994
140.392968750000023 35.221142578124997
140.354687500000011 35.181445312499996
140.314746093750045 35.155029296875
140.158886718750011 35.096484375
140.059179687500034 35.03828125
139.959765625000045 34.947314453124996
139.92041015625 34.899609375
139.843945312500011 34.914892578124999
139.799218750000023 34.956933593749994
139.84326171875 35.009863281249999
139.829687500000034 35.072167968749994
139.851464843750023 35.232324218749994
139.826464843750045 35.296679687499996
139.906152343750023 35.345263671874996
139.944140625000045 35.422998046874994
140.027148437500045 35.485205078124999
140.086328125000023 35.540429687499994
140.096875 35.58515625
140.043652343750011 35.633349609374996
139.9875 35.668212890625
139.909765625000034 35.668359375
139.834765625000045 35.658056640624999
139.786328125000011 35.612109375
139.770117187500034 35.549560546875
139.77392578125 35.520361328124999
139.767773437500011 35.494824218749997
139.65 35.409130859374997
139.66552734375 35.319482421874994
139.7 35.273974609374996
139.744042968750023 35.252392578124997
139.730859375000023 35.221533203124999
139.675 35.149267578124999
139.635937500000011 35.142138671874996
139.564062500000034 35.243261718749999
139.474414062500045 35.298535156249997
139.363476562500011 35.298095703125
139.249414062500023 35.278027343749997
139.162695312500034 35.210742187499996
139.134082031250045 35.154882812499999
139.115820312500034 35.097119140624997
139.121972656250023 34.956494140624997
139.086035156250034 34.839160156249996
139.015625 34.736035156249997
138.982617187500011 34.698388671874994
138.896679687500011 34.62841796875
138.8375 34.619238281249999
138.795117187500011 34.651025390624994
138.761035156250045 34.69921875
138.804492187500045 34.875732421875
138.802734375 34.974804687499997
138.903613281250045 35.025244140624999
138.820898437500034 35.095703125
138.719628906250023 35.124072265624996
138.5771484375 35.086474609374996
138.537011718750023 35.044140625
138.509570312500045 34.987158203124999
138.43310546875 34.915185546874994
138.3486328125 34.847705078124996
138.253222656250045 34.732666015625
138.189062500000034 34.596337890624994
137.97900390625 34.640917968749996
137.8642578125 34.65087890625
137.74853515625 34.647412109374997
137.543359375000023 34.664208984374994
137.318066406250011 34.636376953124994
137.061718750000011 34.5828125
137.077050781250023 34.621435546874999
137.287792968750011 34.703515625
137.29541015625 34.727587890624996
137.275195312500045 34.772509765624996
137.22265625 34.774707031249996
137.096582031250023 34.759033203125
137.0322265625 34.765917968749996
137.005957031250034 34.814111328124994
136.963281250000023 34.834912109374997
136.934765625000011 34.815185546875
136.944140625000045 34.721533203124999
136.912890625000045 34.709033203124996
136.871289062500011 34.733105468749997
136.884570312500045 34.805859375
136.856152343750011 34.9125
136.852929687500023 34.978710937499997
136.897070312500034 35.035546875
136.851855468750045 35.059521484374997
136.80419921875 35.05029296875
136.743554687500023 35.022998046874996
136.690039062500034 34.984130859375
136.576953125000045 34.78955078125
136.533007812500045 34.678369140624994
136.615820312500034 34.5890625
136.841601562500045 34.464208984374999
136.880273437500023 34.43359375
136.881152343750045 34.38046875
136.853710937500011 34.324072265624999
136.792187500000011 34.299267578124997
136.54443359375 34.257714843749994
136.329882812500045 34.176855468749999
136.267871093750045 34.094873046874994
136.072558593750045 33.778222656249994
135.916210937500011 33.56171875
135.6953125 33.486962890624994
135.452832031250011 33.553369140624994
135.394238281250011 33.628759765624999
135.346777343750034 33.721972656249996
135.256640625000045 33.80625
135.175390625000034 33.898046875
135.1279296875 34.006982421874994
135.135351562500034 34.1826171875
135.10009765625 34.288378906249996
135.131933593750034 34.316552734374994
135.265625 34.380810546874997
135.309277343750011 34.416796875
135.384765625 34.500439453124997
135.411816406250011 34.546972656249999
135.415917968750023 34.617480468749996
135.355175781250011 34.654296875
135.1982421875 34.652929687499999
135.041699218750011 34.631005859374994
134.929882812500011 34.661816406249997
134.784960937500045 34.7470703125
134.740039062500045 34.765234375
134.583789062500045 34.770605468749999
134.472265625000034 34.754785156249994
134.362695312500023 34.723681640624996
134.246875 34.7138671875
134.208300781250045 34.69765625
134.074511718750045 34.593115234374999
133.96826171875 34.527294921874997
133.876367187500023 34.49462890625
133.677929687500011 34.485888671874996
133.57861328125 34.464697265624999
133.474414062500045 34.430126953124997
133.4453125 34.433154296874996
133.335644531250011 34.385351562499999
133.209765625000045 34.343994140625
133.142382812500045 34.302441406249997

134.6953125 33.927734375
134.655371093750034 33.982617187499997
134.63525390625 34.0439453125
134.6375 34.226611328124996
134.495703125000034 34.214746093749994
134.357421875 34.25634765625
134.21923828125 34.319042968749997
134.075878906250011 34.3583984375
133.948339843750034 34.348046875
133.825585937500023 34.306835937499997
133.70625 34.237353515624996
133.655566406250045 34.232861328124997
133.602636718750034 34.243847656249997
133.643457031250023 34.134667968749994
133.626757812500045 34.069384765624996
133.58203125 34.017138671874996
133.472070312500023 33.972802734374994
133.349804687500011 33.97705078125
133.298828125 33.968994140625
133.193066406250011 33.933203125
133.133691406250023 33.927294921874996
133.05126953125 33.997119140624996
132.990136718750023 34.088134765625
132.935156250000034 34.0953125
132.839453125000034 34.021240234375
132.784277343750034 33.992431640625
132.752343750000023 33.906152343749994
132.716210937500023 33.852246093749997
132.698925781250011 33.790917968749994
132.64306640625 33.68994140625
132.536035156250023 33.632910156249999
132.365917968750011 33.512451171875
132.287890625000045 33.46953125
132.114453125000011 33.394580078124996
132.032617187500023 33.339990234374994
132.085839843750023 33.340136718749996
132.281054687500045 33.416796875
132.374902343750023 33.43408203125
132.412792968750011 33.43046875
132.405175781250023 33.33125
132.445410156250034 33.304589843749994
132.511425781250011 33.293066406249999
132.515039062500023 33.25537109375
132.505273437500023 33.211279296874999
132.477148437500034 33.18115234375
132.475781250000011 33.12646484375
132.427832031250034 33.059375
132.492578125000023 33.007666015624999
132.4951171875 32.916601562499999
132.601953125000023 32.91953125
132.708984375 32.902490234374994
132.641796875000011 32.762451171875
132.692187500000045 32.775927734374996
132.804296875000034 32.752001953124996
132.869921875000045 32.754589843749997
132.977246093750011 32.841992187499997
133.016015625000023 32.98388671875
133.051171875000023 33.012451171875
133.100878906250045 33.028222656249994
133.145605468750034 33.083154296874994
133.239941406250011 33.249609375
133.285937500000045 33.359960937499999
133.632031250000011 33.510986328125
133.685644531250034 33.516308593749997
133.85400390625 33.49267578125
133.958691406250011 33.448339843749999
134.124121093750034 33.286767578124994
134.181640625 33.247216796874994
134.205664062500034 33.346972656249996
134.24267578125 33.439453125
134.306542968750023 33.526806640624997
134.377050781250034 33.6083984375
134.548730468750023 33.729296875
134.738867187500034 33.820507812499997
134.6748046875 33.847802734374994
134.6953125 33.927734375

131.976660156250034 32.843945312499997
132.002148437500011 32.882373046874996
132.008593750000045 32.919042968749999
131.910449218750045 32.973681640624996
131.937207031250011 33.01015625
131.949316406250034 33.047070312499997
131.902734375000023 33.087792968749994
131.847851562500011 33.118066406249994
131.854687500000011 33.181640625
131.896582031250034 33.254589843749997
131.717089843750045 33.252099609374994
131.537402343750045 33.274072265624994
131.615527343750045 33.391845703125
131.710644531250011 33.50234375
131.724218750000034 33.553808593749999
131.6962890625 33.602832031249996
131.64306640625 33.637792968749999
131.5830078125 33.652392578124996
131.498828125000045 33.623583984374996
131.41875 33.584423828124997
131.366015625000045 33.570898437499999
131.309179687500034 33.57275390625
131.174609375000045 33.602587890624996
131.05810546875 33.6728515625
131.009082031250045 33.775830078124997
130.953125 33.872021484374997
130.839648437500045 33.917773437499996
130.715625 33.927783203124996
130.669531250000034 33.915478515624997
130.483789062500023 33.834619140624994
130.457226562500011 33.788964843749994
130.439453125 33.734228515624999
130.365039062500045 33.634472656249997
130.275097656250011 33.597705078124996
130.16796875 33.598291015624994
130.130566406250011 33.578173828124996
130.103417968750023 33.539697265624994
130.072070312500045 33.521777343749996
129.919140625000011 33.483496093749999
129.82568359375 33.43701171875
129.836621093750011 33.40380859375
129.857519531250034 33.375244140625
129.844140625000023 33.32177734375
129.7021484375 33.359814453124997
129.659960937500045 33.364990234375
129.610156250000045 33.343652343749994
129.580078125 33.236279296874997
129.6650390625 33.186621093749999
129.798730468750023 33.08359375
129.896777343750045 33.022363281249994
129.921875 32.987988281249997
129.99169921875 32.8515625
129.900781250000023 32.851904296874999
129.828320312500011 32.892675781249999
129.777734375000023 32.985546875
129.679101562500023 33.059960937499994
129.662304687500011 32.994921875
129.667773437500045 32.929394531249997
129.690039062500034 32.875244140625
129.785937500000045 32.781640625
129.826757812500034 32.725341796875
129.80810546875 32.645263671875
129.7685546875 32.570996093749997
129.8525390625 32.621728515624994
129.950781250000034 32.721728515624996
130.054101562500023 32.770800781249996
130.152050781250011 32.747851562499996
130.192968750000034 32.706298828125
130.245507812500023 32.677148437499994
130.297656250000045 32.675
130.340429687500034 32.701855468749997
130.36083984375 32.755859375
130.353515625 32.810351562499996
130.326464843750045 32.852636718749999
130.280078125000045 32.866845703124994
130.22216796875 32.846826171874994
130.175 32.851318359375
130.167773437500045 32.931787109374994
130.173144531250045 33.012988281249996
130.126855468750023 33.104833984374999
130.176855468750034 33.14453125
130.2375 33.177636718749994
130.287304687500011 33.15478515625
130.381738281250023 33.092578125
130.4404296875 32.951367187499997
130.547265625000023 32.831591796874996
130.569433593750034 32.734130859375
130.497851562500045 32.656933593749997
130.563281250000045 32.626367187499994
130.640527343750023 32.619238281249999
130.560351562500045 32.4560546875
130.462011718750034 32.304931640625
130.394921875000023 32.218994140625
130.319140625000045 32.143505859374997
130.214062500000011 32.115039062499996
130.194433593750034 32.090771484374997
130.19580078125 31.949853515624994
130.2109375 31.848974609374999
130.187890625000023 31.768847656249996
130.224218750000034 31.730078125
130.268945312500023 31.696337890624996
130.321972656250011 31.601464843749994
130.306640625 31.48779296875
130.294140625000011 31.45068359375
130.260546875000045 31.436572265624996
130.147265625000045 31.408496093749996
130.20068359375 31.291894531249994
130.250585937500034 31.273193359375
130.310644531250034 31.266894531249996
130.588769531250023 31.178515625
130.621484375000023 31.217529296875
130.64453125 31.267480468749994
130.56591796875 31.352392578124999
130.540429687500023 31.403076171875
130.528125 31.459667968749997
130.556054687500023 31.563085937499999
130.613476562500011 31.665429687499994
130.655078125000045 31.718408203124994
130.714550781250011 31.717675781249994
130.776269531250023 31.706298828125
130.796875 31.671289062499994
130.796289062500023 31.624072265624996
130.77978515625 31.604101562499999
130.749414062500023 31.598193359374996
130.704199218750034 31.577441406249996
130.708984375 31.526074218749997
130.774218750000045 31.383203125
130.789746093750011 31.269091796874996
130.758398437500034 31.155810546874996
130.735742187500023 31.1220703125
130.704492187500023 31.094091796874999
130.684179687500034 31.059277343749997
130.685742187500011 31.01513671875
130.902246093750023 31.112060546875
131.098437500000045 31.256152343749996
131.03515625 31.377685546875
131.07080078125 31.436865234374999
131.139746093750034 31.441845703124997
131.249707031250011 31.409619140624997
131.337207031250045 31.4046875
131.4599609375 31.670800781249994
131.475292968750011 31.778417968749999
131.460253906250045 31.883496093749997
131.505664062500045 32.001953125
131.531152343750023 32.116748046874996
131.564648437500011 32.223046875
131.6103515625 32.325488281249996
131.660351562500011 32.465625
131.732128906250011 32.592822265624996
131.976660156250034 32.843945312499997

121.905175781250023 25.056445312500003
121.852832031249989 25.104443359374997
121.733300781250023 25.154101562500003
121.687109375000034 25.181591796874997
121.64306640625 25.232421875
121.593652343750023 25.275341796874997
121.51708984375 25.276904296875003
121.449609375000023 25.2490234375
121.365429687500011 25.1591796875
121.095410156250011 25.065087890624994
121.040625 25.0328125
120.964062500000011 24.927978515625
120.901562500000011 24.81328125
120.8359375 24.72265625
120.757421875000034 24.642285156249997
120.629687499999989 24.478515625
120.158984374999989 23.709033203125003
120.132128906249989 23.652929687499991
120.125390625000023 23.526611328125
120.142968750000023 23.399072265624994
120.121191406250034 23.30517578125
120.085546875000034 23.212060546874994
120.072460937500011 23.149755859374991
120.083398437500023 23.093701171874997
120.12158203125 23.037011718749994
120.150097656250011 22.974902343750003
120.232812500000023 22.717919921874994
120.272851562500023 22.62744140625
120.325585937500023 22.542431640624997
120.316210937499989 22.547607421875
120.387597656250023 22.484521484374994
120.479785156249989 22.44189453125
120.58125 22.356396484374997
120.607617187500011 22.312548828125003
120.678027343749989 22.15966796875
120.690136718750011 22.033105468749994
120.742773437500034 21.956005859374997
120.83984375 21.925
120.8642578125 22.032666015624997
120.87841796875 22.141552734374997
120.877343750000023 22.26220703125
120.897363281250023 22.379150390625
120.946875 22.503076171874994
121.0087890625 22.620361328125
121.161230468750034 22.7763671875
121.2958984375 22.966601562500003
121.352246093750011 23.067285156249994
121.3974609375 23.172509765624994
121.477148437500034 23.424072265625
121.526074218750011 23.668261718750003
121.583398437500023 23.860888671875003
121.613085937499989 24.052734375
121.639355468750011 24.130078125
121.737011718750011 24.285253906249991
121.828027343750023 24.534375
121.826367187500011 24.640527343749994
121.813378906250023 24.746337890625
121.820117187499989 24.824511718750003
121.85625 24.895263671875
121.929003906249989 24.973730468749991
121.905175781250023 25.056445312500003

110.970703125 19.88330078125
110.938281249999989 19.947558593750003
110.888769531250034 19.991943359375
110.80908203125 20.014404296875
110.744531250000023 20.059472656249994
110.678515624999989 20.137060546874991
110.651757812500023 20.137744140625003
110.598339843750011 20.097607421874997
110.588769531250023 20.072460937499997
110.588183593749989 19.976367187500003
110.417578125000034 20.054736328125003
110.3935546875 20.059228515624994
110.387988281249989 20.018017578124997
110.392285156250011 19.9755859375
110.343945312500011 20.038818359375
110.21337890625 20.056054687499994
110.171582031250011 20.0537109375
110.0830078125 19.992919921875
109.90625 19.962744140624991
109.6513671875 19.984375
109.584277343749989 19.9703125
109.513671875 19.904248046874997
109.418164062500011 19.888818359374994
109.314843750000023 19.904394531249991
109.263476562499989 19.882666015624991
109.218945312500011 19.842822265625003
109.177441406250011 19.768457031249994
109.219531249999989 19.757470703124994
109.276660156249989 19.761132812499994
109.179101562500023 19.674121093750003
109.062890625000023 19.613574218750003
108.90283203125 19.481347656249994
108.791015625 19.418164062499997
108.693554687500011 19.33828125
108.66552734375 19.304101562499994
108.65 19.265039062499994
108.635644531250023 18.90771484375
108.638085937500023 18.866308593749991
108.676074218749989 18.750244140625
108.701562500000023 18.535253906249991
108.922265625000023 18.416113281249991
109.029882812500034 18.367773437499991
109.183203125000034 18.325146484374997
109.340917968750034 18.299609375
109.400097656250011 18.281103515624991
109.519335937499989 18.21826171875
109.589550781250011 18.226318359375
109.681054687500023 18.247119140625003
109.702734375000034 18.259130859374991
109.759765625 18.348291015624994
109.815625 18.396679687499997
109.967675781250023 18.422070312499997
110.020214843750011 18.416259765625
110.0673828125 18.447558593750003
110.06640625 18.475634765625003
110.048535156250011 18.505224609374991
110.15625 18.56982421875
110.251757812499989 18.65576171875
110.290820312499989 18.66953125
110.333691406250011 18.673291015624997
110.399511718750034 18.698339843749991
110.451269531250034 18.747949218749994
110.477636718750034 18.812597656249991
110.519335937499989 18.97021484375
110.566015625000034 19.098535156249994
110.5625 19.13515625
110.572167968750023 19.171875
110.603125 19.20703125
110.640917968749989 19.291210937499997
110.822265625 19.557910156250003
110.912695312500034 19.586083984374994
111.013671875 19.65546875
110.997656250000034 19.764697265625003
110.970703125 19.88330078125

81.83203125 7.428417968749997
81.796679687499989 7.464794921874997
81.727343749999989 7.625
81.682910156249989 7.684472656249994
81.67626953125 7.7109375
81.6787109375 7.741552734374991
81.665429687500023 7.782470703125
81.435937500000023 8.118896484375
81.422167968749989 8.147851562499994
81.422167968749989 8.215234375
81.372851562499989 8.431445312499989
81.333984375 8.472070312499994
81.274609375000011 8.48359375
81.226953125000023 8.505517578124994
81.216210937500023 8.549414062499991
81.21923828125 8.6083984375
81.1982421875 8.661962890624991
81.016015625000023 8.9326171875
80.979199218750011 8.956933593749994
80.935449218750023 8.971484374999989
80.910058593750023 9.024511718749991
80.893457031250023 9.085888671874997
80.711132812500011 9.366357421874994
80.3759765625 9.642333984375
80.252832031250023 9.796337890624997
80.180957031249989 9.810009765624997
80.078417968749989 9.807470703124991
79.982324218750023 9.812695312499997
79.966992187500011 9.792626953124994
79.954003906250023 9.742333984374994
79.9794921875 9.699365234374994
80.045800781250023 9.64990234375
80.257617187499989 9.611279296874997
80.385351562500034 9.548779296874997
80.428320312500034 9.48095703125
80.367968749999989 9.48046875
80.317968750000034 9.465429687499991
80.256445312500034 9.494775390624994
80.196093749999989 9.538134765624989
80.086328125000023 9.577832031249997
80.110937500000034 9.453271484374994
80.118359375000011 9.326855468749997
80.099609375 9.2099609375
80.064843750000023 9.095654296874997
79.928906250000011 8.899218749999989
79.927929687500011 8.846435546875
79.943652343749989 8.741162109374997
79.941796875000023 8.691503906249991
79.850878906249989 8.411572265624997
79.831933593750023 8.304052734374991
79.808886718749989 8.05
79.783496093749989 8.018457031249994
79.749707031250011 8.048876953124989
79.749804687499989 8.294238281249989
79.712988281250034 8.182324218749997
79.707812499999989 8.065673828125
79.759960937500011 7.796484375
79.792089843750034 7.585205078125
79.859375 6.829296875
79.946972656250011 6.584521484374989
80.007226562500023 6.364404296874994
80.095312500000034 6.153173828124991
80.267382812499989 6.009765625
80.495800781250011 5.949365234374994
80.72412109375 5.979052734374989
80.971093750000023 6.08837890625
81.30625 6.203857421875
81.379980468750034 6.240917968749997
81.637402343750011 6.425146484374991
81.712695312499989 6.511865234374994
81.767773437500011 6.614306640624989
81.818554687500011 6.756201171874991
81.861425781250034 6.901269531249994
81.876953125 7.020458984374997
81.874121093750034 7.288330078125
81.83203125 7.428417968749997

44.404687500000023 -19.922070312500011
44.432226562500006 -19.67421875
44.452929687500017 -19.550878906250006
44.448828125 -19.4287109375
44.386523437500017 -19.303125
44.23876953125 -19.0751953125
44.233984375 -19.032617187500009
44.245703125 -18.863183593750009
44.233105468750011 -18.740625
44.1787109375 -18.618554687500009
44.108789062500023 -18.503515625
44.0400390625 -18.288476562500009
44.006640625000017 -17.933007812500009
44.013671875 -17.804492187500003
43.993554687500023 -17.690332031250009
43.943554687500011 -17.581445312500009
43.979394531250023 -17.3916015625
44.42138671875 -16.70263671875
44.435742187500011 -16.621484375
44.41796875 -16.411328125000011
44.427050781250017 -16.2890625
44.442480468750006 -16.24375
44.476171875 -16.21728515625
44.551855468750006 -16.204492187500009
44.9091796875 -16.174511718750011
44.955078125 -16.1533203125
45.044238281250017 -16.095117187500009
45.166796875000017 -15.9828125
45.222851562500011 -15.950488281250003
45.271289062500017 -15.962304687500009
45.30234375 -16.010449218750011
45.342187500000023 -16.03671875
45.486328125 -15.98583984375
45.541796875000017 -15.984277343750009
45.598242187500006 -15.992578125
45.624707031250011 -15.94580078125
45.640527343750023 -15.883105468750003
45.661523437500023 -15.8388671875
45.7001953125 -15.813769531250003
45.885937500000011 -15.800097656250003
46.004296875000023 -15.782128906250009
46.157519531250017 -15.73828125
46.190527343750006 -15.746875
46.3140625 -15.904589843750003
46.3515625 -15.918164062500011
46.399609375000011 -15.924609375
46.441601562500011 -15.895898437500009
46.34130859375 -15.813378906250009
46.326171875 -15.766699218750006
46.331445312500023 -15.713671875
46.385156250000023 -15.60009765625
46.47509765625 -15.513476562500003
46.674707031250023 -15.3818359375
46.882031250000011 -15.229589843750006
46.942285156250023 -15.219042968750003
46.993261718750006 -15.2431640625
47.032324218750006 -15.42265625
47.027441406250006 -15.452246093750006
47.060546875 -15.456347656250003
47.09921875 -15.434179687500006
47.133398437500006 -15.36171875
47.135156250000023 -15.3015625
47.107324218750023 -15.243847656250011
47.09375 -15.195019531250011
47.092578125000017 -15.150097656250011
47.197656250000023 -15.044042968750006
47.280468750000011 -14.942675781250003
47.31875 -14.82177734375
47.351953125000023 -14.76611328125
47.4390625 -14.703320312500011
47.464746093750023 -14.71328125
47.485058593750011 -14.764355468750011
47.496386718750017 -14.818359375
47.474023437500023 -14.871972656250009
47.442089843750011 -14.925
47.42919921875 -14.995703125
47.478320312500017 -15.009375
47.524707031250017 -14.9921875
47.592578125000017 -14.8642578125
47.670019531250006 -14.743261718750006
47.716015625000011 -14.680371093750011
47.774023437500006 -14.63671875
47.870410156250017 -14.6455078125
47.964160156250017 -14.672558593750011
47.8115234375 -14.544824218750009
47.773339843750023 -14.369921875
47.955175781250006 -14.067285156250009
47.956933593750023 -14.004296875
47.983203125000017 -13.98486328125
47.995507812500023 -13.96044921875
47.9013671875 -13.858203125
47.883593750000017 -13.807519531250009
47.89599609375 -13.730664062500011
47.941015625 -13.662402343750003
47.981835937500023 -13.614648437500009
48.039843750000017 -13.596289062500006
48.0859375 -13.62255859375
48.187109375 -13.70654296875
48.255273437500023 -13.719335937500006
48.337695312500017 -13.638671875
48.405078125000017 -13.537988281250009
48.506445312500006 -13.46875
48.621386718750017 -13.425976562500011
48.796484375 -13.267480468750009
48.910351562500011 -12.935839843750003
48.91943359375 -12.839062500000011
48.894238281250011 -12.7216796875
48.853808593750017 -12.61015625
48.786328125000011 -12.470898437500011
48.803906250000011 -12.440039062500006
48.899609375000011 -12.45849609375
48.931738281250006 -12.4390625
49.035742187500006 -12.315820312500009
49.20703125 -12.07958984375
49.263476562500017 -12.080175781250006
49.312109375 -12.123925781250009
49.330175781250006 -12.188671875000011
49.363964843750011 -12.236328125
49.479785156250017 -12.3484375
49.538281250000011 -12.43212890625
49.584179687500011 -12.53671875
49.637792968750006 -12.637109375
49.804980468750017 -12.8796875
49.87646484375 -12.973046875
49.9375 -13.072265625
49.967187500000023 -13.270214843750011
50.073437500000011 -13.577929687500003
50.173828125 -14.040234375000011
50.20458984375 -14.514453125
50.2353515625 -14.73203125
50.3134765625 -14.936816406250003
50.441308593750023 -15.149316406250009
50.482714843750017 -15.385644531250009
50.404589843750017 -15.629101562500011
50.29150390625 -15.858496093750006
50.262304687500006 -15.901562500000011
50.208984375 -15.96044921875
50.184960937500023 -15.9578125
50.094433593750011 -15.898632812500011
50.020410156250023 -15.8017578125
49.926562500000017 -15.573535156250003
49.892578125 -15.457714843750011
49.853320312500017 -15.439453125
49.74375 -15.449511718750003
49.664355468750017 -15.521582031250006
49.64990234375 -15.566992187500006
49.6669921875 -15.695703125
49.697070312500017 -15.811425781250009
49.71044921875 -15.928906250000011
49.712792968750023 -16.076757812500006
49.742285156250006 -16.121484375
49.785937500000017 -16.159082031250009
49.8310546875 -16.255859375
49.839062500000011 -16.486523437500011
49.811328125000017 -16.60302734375
49.733984375 -16.703027343750009
49.738574218750017 -16.758398437500006
49.7671875 -16.815136718750011
49.73974609375 -16.849414062500003
49.636914062500011 -16.892871093750003
49.59521484375 -16.93115234375
49.53955078125 -17.032910156250011
49.449316406250006 -17.240625
49.437109375 -17.3466796875
49.49365234375 -17.66953125
49.477832031250017 -17.898535156250006
49.362890625 -18.336328125
49.296875 -18.544042968750006
49.203320312500011 -18.792285156250003
49.06005859375 -19.11962890625
48.918066406250006 -19.530468750000011
48.797460937500006 -19.953222656250006
48.708300781250017 -20.207324218750003
48.60703125 -20.45751953125
48.468554687500017 -20.9
48.350781250000011 -21.349023437500009
48.175878906250006 -21.843066406250003
47.934472656250023 -22.393945312500009
47.908398437500011 -22.4658203125
47.858300781250023 -22.747265625000011
47.804101562500023 -22.991503906250003
47.739453125000011 -23.2333984375
47.604101562500006 -23.633105468750003
47.588671875000017 -23.75634765625
47.558007812500023 -23.874609375
47.427636718750023 -24.125195312500011
47.37255859375 -24.218457031250011
47.33359375 -24.317578125000011
47.311718750000011 -24.443164062500003
47.272851562500023 -24.564355468750009
47.17734375 -24.787207031250006
47.034960937500017 -24.97900390625
46.938183593750011 -25.048730468750009
46.728515625 -25.14990234375
46.622265625000011 -25.17041015625
46.38671875 -25.172753906250009
46.15869140625 -25.230371093750009
45.9208984375 -25.34130859375
45.692187500000017 -25.468457031250011
45.604589843750006 -25.528710937500009
45.508007812500011 -25.563183593750011
45.205761718750011 -25.570507812500011
45.115234375 -25.543066406250006
44.812890625000023 -25.334179687500011
44.69580078125 -25.299707031250009
44.473828125000011 -25.27109375
44.40673828125 -25.253320312500009
44.345898437500011 -25.22607421875
44.256152343750017 -25.116894531250011
44.078125 -25.024609375000011
44.035351562500011 -24.995703125
44.00830078125 -24.93203125
43.98984375 -24.863476562500011
43.94375 -24.78671875
43.909570312500023 -24.640625
43.8515625 -24.538378906250003
43.6875 -24.35791015625
43.670019531250006 -24.30029296875
43.656835937500006 -24.108789062500009
43.662109375 -23.979199218750011
43.64609375 -23.741894531250011
43.664746093750011 -23.630273437500009
43.722265625 -23.5296875
43.69873046875 -23.4208984375
43.637597656250023 -23.306542968750009
43.614648437500023 -23.188183593750011
43.569531250000011 -23.08046875
43.397851562500023 -22.886328125
43.357519531250006 -22.790820312500003
43.32958984375 -22.69189453125
43.264843750000011 -22.38359375
43.257128906250017 -22.2763671875
43.2666015625 -22.04931640625
43.29052734375 -21.932519531250009
43.332226562500011 -21.851171875
43.342675781250023 -21.790429687500009
43.369726562500006 -21.73828125
43.410546875000023 -21.696484375000011
43.437792968750017 -21.646679687500011
43.501855468750023 -21.3564453125
43.583105468750006 -21.2919921875
43.70361328125 -21.254980468750006
43.800195312500023 -21.17919921875
43.855664062500011 -21.076855468750011
43.9111328125 -20.865820312500006
44.063085937500006 -20.65625
44.1171875 -20.546093750000011
44.239648437500023 -20.3796875
44.34814453125 -20.1455078125
44.381054687500011 -20.03515625
44.404687500000023 -19.922070312500011

53.05517578125 39.037939453124999
53.109570312500011 38.803076171874999
53.100195312500006 38.756152343749996
53.0458984375 38.897216796875
53.0185546875 39.052734375
53.053320312500006 39.096582031249994
53.092187500000023 39.094091796874999
53.05517578125 39.037939453124999

50.0953125 44.830615234374996
49.9951171875 44.936962890624997
50.023046875 45.044726562499996
50.059375 45.066796875
50.10986328125 45.081933593749994
50.116601562500023 45.058251953124994
50.045312500000023 45.010009765625
50.038867187500017 44.949121093749994
50.09814453125 44.881542968749997
50.184472656250023 44.854638671874994
50.148730468750017 44.826464843749996
50.0953125 44.830615234374996

50.294921875 45.075927734375
50.349707031250006 45.0830078125
50.330859375000017 44.9984375
50.311718750000011 44.972070312499994
50.277246093750023 44.95859375
50.256152343750017 45.022412109374997
50.294921875 45.075927734375

-160.249609375 -79.271484375
-160.764404296875 -79.131640625000017
-161.283447265625 -79.007031250000011
-161.64296875 -78.900976562500006
-162.160693359374989 -78.79345703125
-162.390039062499994 -78.760156250000023
-162.62158203125 -78.741796875
-162.872753906250011 -78.725195312500006
-163.124121093750006 -78.719140625000023
-163.256103515625 -78.722070312500023
-163.3453125 -78.779882812500006
-163.660253906250006 -78.855761718750017
-163.814648437500011 -78.928808593750006
-164.125537109374989 -78.995312500000011
-164.199511718749989 -79.05078125
-164.244873046875 -79.1376953125
-164.281640625 -79.245507812500023
-164.225781250000011 -79.32080078125
-163.970898437500011 -79.388769531250006
-163.71240234375 -79.441992187500006
-163.317236328125006 -79.504785156250023
-161.865527343749989 -79.703515625000023
-160.806689453124989 -79.81201171875
-160.302099609375006 -79.844531250000017
-159.052929687500011 -79.807421875000017
-159.009570312499989 -79.780468750000011
-158.99658203125 -79.735156250000017
-159.051367187500006 -79.694531250000011
-159.11875 -79.674511718750011
-159.189697265625 -79.637304687500006
-159.256103515625 -79.591015625000011
-159.366406250000011 -79.545214843750017
-159.418798828125006 -79.508105468750017
-159.68408203125 -79.402441406250006
-159.963525390624994 -79.324316406250006
-160.249609375 -79.271484375

-66.728076171874989 -78.383691406250023
-66.840234375 -78.349707031250006
-67.038134765624989 -78.315722656250017
-67.478515625 -78.3625
-69.398242187499989 -78.686132812500006
-69.74765625 -78.769140625
-69.971875 -78.809375
-70.543994140624989 -78.883691406250023
-70.625878906249994 -78.901562500000011
-71.254492187499991 -79.059667968750006
-71.454003906249994 -79.12890625
-71.66748046875 -79.245703125
-71.783544921874991 -79.4443359375
-71.777734375 -79.500585937500006
-71.735205078124991 -79.53857421875
-71.686669921874994 -79.568066406250011
-71.52578125 -79.623632812500006
-71.414013671874997 -79.640234375
-70.983740234374991 -79.674414062500006
-70.552539062499989 -79.683007812500023
-70.334082031249991 -79.679882812500011
-70.116308593749991 -79.666015625
-69.731738281249989 -79.618359375000011
-69.634472656249997 -79.517578125
-69.686474609374997 -79.443359375
-69.394433593749994 -79.27978515625
-69.250878906249994 -79.210351562500023
-68.637939453125 -79.01318359375
-68.157031249999989 -78.870898437500017
-67.48095703125 -78.682421875000017
-67.16640625 -78.569531250000011
-67.046142578125 -78.51416015625
-66.787011718749994 -78.421679687500017
-66.728076171874989 -78.383691406250023

-43.947216796874983 -78.597558593750023
-43.852294921875 -78.529882812500006
-43.788281249999983 -78.4326171875
-43.776708984375006 -78.385058593750017
-43.784570312499994 -78.336328125000023
-43.80859375 -78.286523437500023
-43.8544921875 -78.258496093750011
-44.093994140625 -78.167285156250017
-44.33984375 -78.092871093750006
-44.594482421875 -78.03515625
-44.851953125 -77.988378906250006
-45.5302734375 -77.881445312500006
-45.9931640625 -77.826855468750011
-46.257861328124989 -77.804882812500011
-46.82568359375 -77.785253906250006
-47.029931640624994 -77.79052734375
-47.463476562500006 -77.819042968750011
-47.692089843749983 -77.840136718750017
-49.08125 -78.047460937500006
-49.143652343750006 -78.093847656250006
-49.354150390624994 -78.222460937500017
-49.939746093749989 -78.462207031250017
-50.141650390624989 -78.556738281250006
-50.219628906249994 -78.605273437500017
-50.294189453125 -78.695996093750011
-50.377392578124983 -78.780468750000011
-50.33544921875 -78.818261718750023
-50.241943359375 -78.833300781250017
-50.297753906249994 -78.882226562500023
-50.379785156249994 -78.9228515625
-50.502490234374989 -78.949902343750011
-50.513720703124989 -78.979882812500023
-50.502392578124983 -79.021777343750017
-50.520312499999989 -79.104394531250023
-50.573291015624989 -79.172265625000023
-50.649023437500006 -79.232812500000023
-50.733056640624994 -79.28271484375
-50.4638671875 -79.313281250000017
-50.41953125 -79.3212890625
-50.378662109375 -79.338183593750017
-50.331347656249989 -79.381445312500006
-50.294921875 -79.4296875
-50.339257812499994 -79.4794921875
-50.401562499999983 -79.51171875
-50.664355468749989 -79.626757812500017
-51.183837890625 -79.819726562500023
-51.711328125 -79.98984375
-52.297167968749989 -80.141210937500006
-52.338085937499997 -80.126074218750006
-52.357128906249997 -80.077832031250011
-52.460986328124989 -80.066601562500011
-52.566796875 -80.099023437500023
-52.807226562499991 -80.155957031250011
-53.053466796875 -80.175
-53.176416015624994 -80.160937500000017
-53.346484374999989 -80.114453125000011
-53.393896484374991 -80.108789062500023
-53.482324218749994 -80.18896484375
-53.676074218749989 -80.28369140625
-54.044921875 -80.4875
-54.129589843749997 -80.516503906250023
-54.34716796875 -80.569433593750006
-54.37158203125 -80.623632812500006
-54.35078125 -80.760351562500006
-54.241308593749991 -80.846972656250017
-54.202099609374997 -80.863867187500006
-54.1625 -80.8701171875
-49.773046875 -80.7841796875
-49.701318359374994 -80.753222656250017
-49.629687499999989 -80.712304687500023
-49.410449218749989 -80.666894531250023
-49.1875 -80.642773437500011
-43.527929687500006 -80.19140625
-43.489355468750006 -80.178027343750017
-43.453759765624994 -80.155078125000017
-43.458837890625006 -80.123046875
-43.489990234375 -80.095507812500017
-43.758203125 -80.0205078125
-43.7421875 -80.0029296875
-43.703662109374989 -79.990136718750023
-43.600292968749983 -79.973925781250017
-43.495800781249983 -79.969335937500006
-43.267285156249983 -79.978613281250006
-43.06591796875 -79.891406250000017
-42.989990234375 -79.80126953125
-42.944677734375006 -79.5791015625
-42.965380859374989 -79.47705078125
-43.118701171874989 -79.35
-43.210546875 -79.3
-43.267236328124994 -79.1630859375
-43.363671875 -79.084765625000017
-43.450634765624983 -78.989648437500023
-43.544335937499994 -78.901953125
-43.62734375 -78.846093750000023
-43.722070312499994 -78.818457031250006
-44.041162109374994 -78.806640625
-44.566308593749994 -78.804296875
-45.091601562499989 -78.814257812500017
-45.22265625 -78.810742187500011
-45.352343749999989 -78.791210937500011
-45.294775390625006 -78.73984375
-45.213085937499983 -78.68701171875
-45.067822265624983 -78.661425781250017
-43.947216796874983 -78.597558593750023

-59.498144531249991 -80.115039062500017
-59.787792968749997 -80.100976562500023
-59.78564453125 -80.001074218750006
-59.75244140625 -79.93798828125
-59.706347656249989 -79.875292968750017
-59.873339843749989 -79.776953125
-60.578808593749997 -79.741015625000017
-61.026318359374997 -79.808886718750017
-61.114990234375 -79.862207031250023
-61.343115234374991 -79.886816406250006
-61.346240234374989 -79.950585937500023
-61.246240234374994 -79.978320312500017
-61.30234375 -79.995800781250011
-61.684179687499991 -80.019726562500011
-61.716845703124989 -80.0693359375
-61.6943359375 -80.134375
-61.597460937499989 -80.205859375000017
-61.484765625 -80.243847656250011
-61.193994140624994 -80.256640625000017
-61.312841796874991 -80.306542968750023
-61.63330078125 -80.344140625000023
-62.231835937499994 -80.36865234375
-62.518798828125 -80.373339843750017
-65.980078125 -80.384472656250011
-66.115478515625 -80.361230468750023
-66.167626953124994 -80.34619140625
-66.217382812499991 -80.258203125000023
-66.295800781249994 -80.234765625000023
-66.376953125 -80.222265625
-66.482666015625 -80.224414062500017
-66.588427734374989 -80.238574218750017
-66.681103515624997 -80.260449218750011
-66.771142578124994 -80.293847656250023
-66.73359375 -80.318554687500011
-66.59140625 -80.357617187500011
-66.183740234374994 -80.441992187500006
-65.202832031249997 -80.607421875
-64.268261718749997 -80.74853515625
-64.219921875 -80.733984375
-64.12646484375 -80.667871093750023
-64.065039062499991 -80.650390625
-63.714941406249991 -80.616992187500017
-63.143994140624997 -80.594824218750006
-63.067529296874994 -80.62744140625
-62.986083984375 -80.734570312500011
-62.940380859374997 -80.765820312500011
-62.670507812499991 -80.834277343750017
-62.023339843749994 -80.889062500000023
-60.582812499999989 -80.948144531250023
-60.268212890624994 -80.88134765625
-60.124658203124994 -80.840722656250023
-59.926367187499991 -80.774316406250023
-59.825488281249989 -80.733300781250023
-59.771337890624991 -80.656542968750017
-59.773730468749989 -80.55810546875
-59.733935546874989 -80.344140625000023
-59.683300781249997 -80.315332031250023
-59.612402343749991 -80.25546875
-59.530078124999989 -80.2080078125
-59.426611328124991 -80.197656250000023
-59.321679687499994 -80.196191406250023
-59.4078125 -80.15087890625
-59.498144531249991 -80.115039062500017

-70.54345703125 -72.664453125000023
-70.063085937499991 -72.626171875000011
-69.209326171874991 -72.5341796875
-69.149267578124991 -72.426562500000017
-68.640039062499994 -72.209765625000017
-68.542578125 -72.157617187500023
-68.460742187499989 -72.085351562500023
-68.393896484374991 -71.975195312500006
-68.241015624999989 -71.822167968750023
-68.227832031249989 -71.725195312500006
-68.25244140625 -71.3134765625
-68.277929687499991 -71.097070312500023
-68.314013671874989 -70.91171875
-68.335986328124989 -70.856054687500006
-68.45078125 -70.81787109375
-68.45947265625 -70.682910156250017
-68.553515624999989 -70.581445312500023
-68.730566406249991 -70.408105468750023
-69.091259765624997 -70.09033203125
-69.233789062499994 -69.909082031250023
-69.352978515624997 -69.666308593750017
-69.416943359374997 -69.583203125000011
-69.707568359374989 -69.320898437500006
-69.85498046875 -69.276562500000011
-69.91328125 -69.267285156250011
-70.079345703125 -69.310937500000023
-70.051123046874991 -69.1890625
-70.052734375 -69.139550781250023
-70.10546875 -68.959375
-70.154296875 -68.922949218750006
-70.311914062499994 -68.832226562500011
-70.4169921875 -68.788964843750023
-71.391552734374997 -68.87353515625
-71.868994140624991 -68.941015625
-71.990136718749994 -68.970800781250006
-72.057861328125 -69.0009765625
-72.108642578125 -69.06005859375
-72.137890625 -69.114550781250017
-72.13515625 -69.176562500000017
-72.114355468749991 -69.225390625000017
-72.080664062499991 -69.2671875
-71.963232421874991 -69.328710937500006
-71.83359375 -69.366796875
-71.742919921875 -69.422753906250023
-71.718212890624997 -69.524023437500006
-71.766503906249994 -69.6494140625
-71.852001953124997 -69.807031250000023
-71.86767578125 -69.84716796875
-71.879248046874991 -69.908984375000017
-71.853613281249991 -69.969335937500006
-71.809960937499994 -70.005175781250017
-71.728515625 -70.0537109375
-71.696093749999989 -70.067773437500023
-71.120507812499994 -70.196484375000011
-71.023730468749989 -70.201367187500011
-70.926220703124997 -70.1923828125
-70.719531249999989 -70.139453125000017
-70.32763671875 -70.15966796875
-70.234082031249997 -70.180468750000017
-70.117871093749997 -70.234179687500017
-69.883007812499997 -70.30517578125
-69.618359375 -70.398046875
-69.659863281249997 -70.412304687500011
-69.702050781249994 -70.414746093750011
-69.975292968749997 -70.360156250000017
-70.090429687499991 -70.350683593750006
-70.328076171874997 -70.361230468750023
-70.562109375 -70.404101562500017
-71.061083984374989 -70.537109375
-71.190039062499991 -70.659570312500023
-71.172656249999989 -70.712988281250006
-71.049414062499991 -70.762109375000023
-70.916943359374997 -70.785839843750011
-70.66064453125 -70.81787109375
-70.298681640624991 -70.836132812500011
-70.196240234374997 -70.8505859375
-70.093994140625 -70.882617187500017
-69.993017578124991 -70.897070312500006
-69.933203125 -70.88037109375
-69.875781249999989 -70.8759765625
-69.830419921874991 -70.913671875
-69.822509765625 -70.973437500000017
-69.822851562499991 -71.03369140625
-69.835107421874994 -71.092578125000017
-69.869775390624994 -71.125683593750011
-69.916455078124997 -71.1337890625
-70.267675781249991 -70.964746093750023
-70.322900390624994 -70.951171875
-70.380664062499989 -70.946386718750006
-70.741113281249994 -70.992578125000023
-71.194042968749997 -70.984765625000023
-71.307519531249994 -71.010839843750006
-71.504492187499991 -71.111523437500011
-71.718505859375 -71.145117187500006
-72.356347656249994 -71.074804687500006
-72.71044921875 -71.072949218750011
-73.060400390624991 -71.126953125
-72.99453125 -71.1865234375
-72.90546875 -71.22314453125
-72.430078125 -71.275
-72.211669921875 -71.335058593750006
-72.62158203125 -71.388378906250011
-72.821044921875 -71.383593750000017
-73.019726562499997 -71.36865234375
-73.397412109374997 -71.321191406250023
-73.473974609374991 -71.324902343750011
-73.6044921875 -71.350781250000011
-73.617089843749994 -71.396582031250006
-73.5921875 -71.448046875000017
-73.380175781249989 -71.527929687500006
-73.427148437499994 -71.558886718750017
-73.47900390625 -71.578710937500006
-73.545361328124997 -71.573046875000017
-73.724267578124994 -71.516992187500023
-73.937109375 -71.438183593750011
-74.040966796874997 -71.410449218750017
-74.187207031249997 -71.383007812500011
-74.236083984375 -71.388378906250011
-74.307910156249989 -71.39990234375
-74.375 -71.414941406250023
-74.425390625 -71.456933593750023
-74.4203125 -71.507226562500023
-74.380078125 -71.579394531250017
-74.373339843749989 -71.617968750000017
-74.391796875 -71.63818359375
-74.418652343749997 -71.643261718750011
-74.487451171874994 -71.641503906250023
-74.636376953124994 -71.617480468750017
-74.863134765624991 -71.543359375000023
-75.099658203124989 -71.555371093750011
-75.292578125 -71.614941406250011
-75.33544921875 -71.645214843750011
-75.353125 -71.6796875
-75.324902343749997 -71.7255859375
-75.330810546875 -71.752343750000023
-75.373242187499997 -71.7802734375
-75.382714843749994 -71.827929687500017
-75.353076171874989 -71.87841796875
-75.258886718749991 -71.913964843750023
-75.129736328124991 -71.963964843750006
-75.024121093749997 -71.988476562500011
-74.908251953124989 -72.033300781250006
-74.785839843749997 -72.063574218750006
-74.663232421874994 -72.069921875
-74.429296875 -72.055566406250023
-74.32177734375 -72.072656250000023
-74.208935546874997 -72.142285156250011
-74.152978515624994 -72.158789062500006
-73.99560546875 -72.169824218750023
-73.899267578124991 -72.15234375
-73.537109375 -72.022363281250023
-73.572314453124989 -71.98095703125
-73.690576171874994 -71.929394531250011
-73.829882812499989 -71.870214843750006
-73.775976562499991 -71.848925781250017
-73.632910156249991 -71.8349609375
-73.409960937499989 -71.853125
-73.166699218749997 -71.904589843750017
-72.972070312499994 -71.923632812500017
-72.927636718749994 -71.921679687500017
-72.412207031249991 -71.662304687500011
-72.336621093749997 -71.632226562500023
-72.259082031249989 -71.641210937500006
-72.045947265624989 -71.739648437500023
-71.816162109375 -71.821875
-71.574414062499997 -71.8505859375
-71.464648437499989 -71.837890625
-71.35498046875 -71.83642578125
-70.820996093749997 -71.906542968750017
-70.844628906249994 -71.94580078125
-70.89111328125 -71.987402343750006
-71.034375 -72.034570312500023
-71.106640625 -72.047070312500011
-71.897558593749991 -72.120800781250011
-71.8921875 -72.15283203125
-71.661474609374991 -72.249804687500017
-71.412548828124997 -72.284472656250017
-71.177734375 -72.264062500000023
-70.945166015624991 -72.229101562500006
-70.641406249999989 -72.169628906250011
-70.533203125 -72.163378906250017
-70.424169921874991 -72.167773437500017
-70.314208984375 -72.191015625
-70.206005859374997 -72.227734375000011
-70.427685546874997 -72.322558593750017
-70.671142578125 -72.356347656250023
-70.872607421874989 -72.366406250000011
-71.605322265624991 -72.358984375
-72.134960937499997 -72.331347656250017
-72.376074218749991 -72.296289062500023
-72.618212890624989 -72.275097656250011
-72.7375 -72.280566406250017
-72.854833984374991 -72.30419921875
-73.086376953124997 -72.4078125
-73.057421874999989 -72.447558593750017
-73.00703125 -72.484082031250011
-72.887646484374997 -72.546679687500017
-72.780371093749991 -72.58056640625
-72.670214843749989 -72.595898437500011
-72.530810546874989 -72.589550781250011
-72.479882812499994 -72.617285156250006
-72.433300781249997 -72.658300781250006
-72.367480468749989 -72.669726562500017
-71.846142578124997 -72.639355468750011
-71.15859375 -72.626953125
-70.922949218749991 -72.613085937500017
-70.731347656249994 -72.622949218750023
-70.54345703125 -72.664453125000023

-65.7470703125 -54.653417968750006
-65.992578125 -54.598925781250017
-66.235644531249989 -54.533496093750017
-66.462011718749991 -54.441015625
-66.670068359374994 -54.313574218750006
-66.865136718749994 -54.222558593749994
-67.069482421874994 -54.148046875
-67.294238281249989 -54.0498046875
-67.502587890624994 -53.921972656250006
-67.678125 -53.787109375
-67.861083984375 -53.662207031250006
-67.940283203124991 -53.61875
-68.008496093749997 -53.5640625
-68.144091796874989 -53.319042968750011
-68.1611328125 -53.306445312500017
-68.393115234374989 -53.294921875
-68.488525390625 -53.260937500000011
-68.5205078125 -53.221875
-68.520800781249989 -53.17724609375
-68.4794921875 -53.11376953125
-68.43115234375 -53.055273437500006
-68.3330078125 -53.019628906250006
-68.240136718749994 -53.081835937500017
-68.278222656249994 -52.983984375
-68.338769531249994 -52.900097656250011
-68.571191406249994 -52.694921875
-68.629931640624989 -52.652636718750017
-68.659228515624989 -52.631542968750011
-68.757519531249997 -52.58203125
-68.789794921875 -52.576757812500006
-69.079931640624991 -52.67431640625
-69.167041015624989 -52.667578125
-69.4140625 -52.486230468749994
-69.498388671874991 -52.491406250000011
-69.571875 -52.54931640625
-69.66328125 -52.646289062500017
-69.763574218749994 -52.731347656249994
-69.883203125 -52.799023437500011
-69.935449218749994 -52.821093750000017
-69.993554687499994 -52.8212890625
-70.088232421874991 -52.7685546875
-70.189648437499997 -52.7236328125
-70.334912109374997 -52.733789062499994
-70.380126953125 -52.751953125
-70.29736328125 -52.816992187500006
-70.259179687499994 -52.857226562500017
-70.162744140624994 -52.899023437500006
-70.139550781249994 -52.919335937499994
-70.130615234375 -52.942773437499994
-70.160888671875 -52.969921875000011
-70.196484375 -52.990234375
-70.25634765625 -53.004101562500011
-70.320019531249997 -53.000683593750011
-70.390673828124989 -53.026464843750006
-70.443359375 -53.085546875
-70.4599609375 -53.143359375000017
-70.460253906249989 -53.20625
-70.415673828124994 -53.304785156250006
-70.329296875 -53.377636718750011
-70.212841796874997 -53.413964843749994
-70.090380859374989 -53.418164062500011
-69.874121093749991 -53.350488281249994
-69.755615234375 -53.337207031250017
-69.637011718749989 -53.334082031250006
-69.512548828124991 -53.341992187500011
-69.3935546875 -53.3734375
-69.35595703125 -53.416308593750017
-69.352441406249994 -53.47998046875
-69.389941406249989 -53.499414062499994
-69.689746093749989 -53.600878906250017
-69.94970703125 -53.671582031250011
-70.091113281249989 -53.721777343750006
-70.148828125 -53.761132812499994
-70.151123046875 -53.888085937499994
-70.085595703124994 -54.011132812499994
-69.988134765624991 -54.109082031250011
-69.195654296874991 -54.354394531249994
-69.044335937499994 -54.40673828125
-69.045214843749989 -54.428417968750011
-69.077246093749991 -54.445019531250011
-69.127880859374997 -54.457617187500006
-69.169189453125 -54.483300781249994
-69.253173828125 -54.557421875000017
-69.312060546874989 -54.571484375000011
-69.322460937499997 -54.542675781250011
-69.325097656249994 -54.488183593749994
-69.364794921874989 -54.437597656250006
-69.419287109374991 -54.407128906249994
-69.621679687499991 -54.364062500000017
-69.741845703124994 -54.305859375000011
-69.80908203125 -54.32080078125
-69.866992187499989 -54.367480468750017
-69.990136718749994 -54.38134765625
-70.168994140624989 -54.379296875
-70.243359375 -54.34765625
-70.24609375 -54.277441406250006
-70.379980468749991 -54.1806640625
-70.535302734374994 -54.136132812499994
-70.629833984374997 -54.005566406250011
-70.460546875 -54.005664062500017
-70.379736328124991 -53.98671875
-70.443164062499989 -53.893457031249994
-70.531298828124989 -53.62734375
-70.61875 -53.655078125000017
-70.695605468749989 -53.727441406249994
-70.644482421874997 -53.822851562500006
-70.867724609374989 -53.884179687499994
-70.856738281249989 -53.995800781250011
-70.863085937499989 -54.110449218750006
-70.759863281249991 -54.241308593750006
-70.636132812499994 -54.262304687500006
-70.539990234374997 -54.303417968750011
-70.468310546874989 -54.373242187500011
-70.297656249999989 -54.485546875000011
-70.310986328124997 -54.528515625000011
-70.417919921874997 -54.502246093750017
-70.572998046875 -54.50439453125
-70.701123046874997 -54.485449218750006
-70.687548828124989 -54.414746093750011
-70.698828125 -54.348828125000011
-70.797265625 -54.327246093750006
-70.898242187499989 -54.337890625
-70.928173828124997 -54.360058593750011
-70.946191406249994 -54.398046875
-70.966455078124994 -54.41953125
-71.079931640624991 -54.444238281249994
-71.158837890624994 -54.450585937499994
-71.355224609375 -54.395410156249994
-71.393408203124991 -54.400195312500017
-71.500390625 -54.444921875
-71.57275390625 -54.495312500000011
-71.606298828124991 -54.497167968750006
-71.7158203125 -54.443652343750017
-71.800146484374991 -54.433984375
-71.8234375 -54.474414062500017
-71.906982421875 -54.494824218750011
-71.927734375 -54.528710937499994
-71.9015625 -54.6015625
-71.83154296875 -54.626171875000011
-71.44091796875 -54.61962890625
-71.229248046875 -54.694140625000017
-70.924707031249994 -54.71435546875
-70.735156249999989 -54.750585937500006
-70.497167968749991 -54.8095703125
-70.28173828125 -54.751757812500017
-70.259082031249989 -54.75634765625
-70.23779296875 -54.777539062500011
-70.138085937499994 -54.819238281249994
-70.030517578125 -54.815527343750006
-69.899462890624989 -54.781835937500006
-69.771826171874991 -54.739160156249994
-69.723437499999989 -54.712109375000011
-69.587548828124994 -54.812792968750017
-69.486279296874997 -54.85888671875
-69.081640625 -54.909863281250011
-68.843554687499989 -54.876757812500017
-68.803857421874994 -54.853613281250006
-68.653222656249994 -54.853613281250006
-68.61865234375 -54.833789062500017
-68.491015624999989 -54.836230468750017
-68.331689453124994 -54.816308593749994
-68.220117187499994 -54.817578125000011
-68.007128906249989 -54.848437500000017
-67.793261718749989 -54.86865234375
-67.127099609374994 -54.90380859375
-66.930468749999989 -54.924902343750006
-66.627685546875 -55.01328125
-66.511132812499994 -55.032128906249994
-66.398681640625 -55.009375
-66.286767578124994 -54.977734375000011
-66.172021484374994 -54.975292968750011
-66.060644531249991 -54.956738281250011
-65.953759765624994 -54.919335937499994
-65.841992187499997 -54.909960937500017
-65.722753906249991 -54.926367187500006
-65.603320312499989 -54.928125
-65.471142578124997 -54.914648437500006
-65.345996093749989 -54.8779296875
-65.25234375 -54.788867187500017
-65.179003906249989 -54.678125
-65.251953125 -54.638085937499994
-65.369287109374994 -54.632128906250017
-65.7470703125 -54.653417968750006

-74.513134765624997 20.384570312500003
-74.662451171874991 20.522119140624994
-74.732080078124994 20.573193359374997
-74.882568359375 20.650634765625
-74.959716796875 20.67265625
-75.21328125 20.7138671875
-75.338134765625 20.701611328124997
-75.524609375 20.716650390624991
-75.642773437499997 20.733496093749991
-75.724560546874997 20.714550781249997
-75.752978515624989 20.736181640624991
-75.760400390624994 20.775537109374994
-75.740234375 20.811962890624997
-75.597265625 20.837646484375
-75.662939453124991 20.898144531249997
-75.638525390624991 20.947460937499997
-75.595800781249991 20.994677734375003
-75.633740234374997 21.061328125
-75.722949218749989 21.111035156249997
-75.899023437499991 21.1142578125
-76.073632812499994 21.133447265624994
-76.259228515624997 21.227392578124991
-76.455175781249991 21.273632812499997
-76.551708984374997 21.272119140624994
-76.647412109374997 21.284521484374991
-76.688525390624989 21.340429687499991
-76.72607421875 21.35888671875
-76.764990234374991 21.362402343749991
-76.867431640625 21.330419921874991
-76.859814453124997 21.364794921875003
-76.836328125 21.399511718749991
-76.928076171874991 21.458984375
-77.0986328125 21.589013671874994
-77.140966796874991 21.538623046875003
-77.207910156249994 21.478857421874991
-77.252880859374997 21.483496093749991
-77.269580078124989 21.537890625
-77.366162109374997 21.612646484374991
-77.24453125 21.59375
-77.18125 21.59765625
-77.144140625 21.643603515625003
-77.222070312499994 21.672412109375003
-77.299511718749997 21.712255859374991
-77.342138671874991 21.755273437499994
-77.497265625 21.871630859375003
-77.583154296874994 21.889257812499991
-77.573339843749991 21.868310546874994
-77.506542968749997 21.81103515625
-77.497119140624989 21.788330078125
-77.545117187499997 21.774609375
-77.636816406249991 21.79736328125
-77.865039062499989 21.900585937499997
-77.970507812499989 21.971972656250003
-78.143115234374989 22.109423828125003
-78.686474609374997 22.366845703124994
-78.71923828125 22.358056640624994
-78.775976562499991 22.367333984374994
-78.83544921875 22.390917968750003
-78.901904296874989 22.39599609375
-79.183007812499994 22.387890625
-79.275683593749989 22.407617187499994
-79.358300781249994 22.448925781249997
-79.456494140624997 22.509863281249991
-79.54921875 22.577783203124994
-79.676660156249994 22.743066406249994
-79.850732421874994 22.827197265625003
-79.820263671874997 22.887011718750003
-79.923535156249997 22.869140625
-79.959912109374997 22.876904296874997
-80.075244140624989 22.942333984374997
-80.167626953124994 22.949365234374994
-80.266162109374989 22.934960937499994
-80.364892578124994 22.943408203125003
-80.459228515625 22.975
-80.550488281249997 23.0166015625
-80.613427734374994 23.083740234375
-80.650146484375 23.103076171875003
-81.007666015624991 23.08984375
-81.144628906249991 23.054931640625
-81.178613281249994 23.059667968749991
-81.271630859374994 23.128613281249997
-81.262353515624994 23.156835937499991
-81.363623046874991 23.1296875
-81.575439453125 23.116503906250003
-81.837451171874989 23.163037109374997
-82.101367187499989 23.1904296875
-82.350537109374997 23.153955078124994
-82.587792968749994 23.064550781249991
-82.665820312499989 23.043554687499991
-83.17724609375 22.983007812499991
-83.2578125 22.967578125
-84.044921875 22.666015625
-84.121777343749997 22.618554687499994
-84.281347656249991 22.47421875
-84.361279296874997 22.37890625
-84.383007812499997 22.255566406249997
-84.326367187499997 22.074316406249991
-84.373144531249991 22.0359375
-84.433056640624997 22.031298828125003
-84.494238281249991 22.041601562499991
-84.532763671874989 22.031152343749994
-84.877246093749989 21.894140625
-84.88720703125 21.856982421875003
-84.838232421874991 21.827929687500003
-84.785839843749997 21.84228515625
-84.682666015624989 21.899072265624994
-84.626904296874997 21.920361328124997
-84.560009765624997 21.933007812499994
-84.501367187499994 21.930273437499991
-84.490917968749997 21.854296875
-84.502587890624994 21.776171875
-84.448828125 21.791650390624994
-84.240673828124997 21.898339843749994
-84.138330078124994 21.929003906250003
-84.030957031249997 21.943115234375
-83.998046875 21.980126953124994
-83.963330078124997 22.092089843750003
-83.932714843749991 22.149658203125
-83.900732421874991 22.170117187499997
-83.686621093749991 22.179931640625
-83.64306640625 22.18896484375
-83.601513671874997 22.208740234375
-83.544042968749991 22.208935546874997
-83.4859375 22.187109375
-83.379638671875 22.222998046874991
-83.292138671874994 22.30322265625
-83.189404296874997 22.355419921874997
-83.14375 22.386474609375
-83.107128906249997 22.429882812499997
-83.009423828124994 22.514013671874991
-82.861230468749994 22.595117187499994
-82.786376953125 22.658349609374994
-82.738037109375 22.689257812500003
-81.903417968749991 22.679003906250003
-81.838818359374997 22.672460937499991
-81.789892578124991 22.65703125
-81.745654296874989 22.632910156249991
-81.702734375 22.591894531249991
-81.683251953124994 22.534814453124994
-81.710351562499994 22.496679687499991
-81.757080078125 22.466748046874997
-81.973046875 22.421826171874997
-82.077734375 22.3876953125
-81.972607421874997 22.290869140624991
-81.849414062499989 22.213671875
-81.816210937499989 22.2001953125
-81.441113281249997 22.183789062499997
-81.355273437499989 22.104101562499991
-81.284375 22.109423828125003
-81.222412109375 22.142919921874991
-81.199560546874991 22.202929687500003
-81.185498046874997 22.26796875
-81.141406249999989 22.206933593749994
-81.116650390624997 22.134228515624997
-81.083105468749991 22.097949218750003
-81.03564453125 22.073583984374991
-80.9619140625 22.052880859374994
-80.499072265624989 22.063525390625003
-80.484814453124997 22.087158203125
-80.485449218749991 22.1234375
-80.392919921874991 22.033740234375003
-80.310693359374994 21.933398437500003
-80.231347656249994 21.872167968749991
-80.138330078124994 21.829248046874994
-79.910302734374994 21.742578125
-79.357421875 21.58515625
-79.2744140625 21.562646484374994
-79.189208984375 21.552832031249991
-78.822949218749997 21.618945312500003
-78.727685546874994 21.592724609374997
-78.636474609375 21.515527343749994
-78.5765625 21.413818359375
-78.537255859374994 21.296826171874997
-78.490771484374989 21.0537109375
-78.453857421875 21.010986328125
-78.406347656249991 20.973876953125
-78.313867187499994 20.927490234375
-78.116357421874994 20.761865234374994
-77.997314453125 20.715380859375003
-77.856884765624997 20.713623046875
-77.592724609374997 20.690087890624994
-77.467041015625 20.689501953125003
-77.347558593749994 20.67236328125
-77.229589843749991 20.64375
-77.20546875 20.61083984375
-77.18896484375 20.559960937499994
-77.10791015625 20.491650390624997
-77.093017578125 20.452929687500003
-77.103808593749989 20.407519531250003
-77.1494140625 20.347265625
-77.21337890625 20.300390625
-77.553759765624989 20.082128906249991
-77.715087890625 19.85546875
-77.463183593749989 19.861376953125003
-77.211962890624989 19.89375
-76.999462890624997 19.892822265625
-76.890234375 19.921337890624997
-76.779736328124997 19.940185546875
-76.515625 19.956689453124994
-76.252832031249994 19.987158203124991
-76.158447265625 19.98974609375
-75.76513671875 19.960400390624997
-75.6572265625 19.932226562499991
-75.551953125 19.89111328125
-75.290478515624997 19.893115234375003
-75.219433593749997 19.923632812500003
-75.177294921874989 19.959375
-75.151611328125 20.008349609375003
-75.121972656249994 19.95390625
-75.124121093749991 19.924658203124991
-75.11640625 19.901416015625003
-75.003173828125 19.928564453124991
-74.955126953124989 19.957910156249994
-74.850048828124997 20.002294921874991
-74.634765625 20.058154296875003
-74.412158203124989 20.075341796874994
-74.252832031249994 20.0796875
-74.217431640624994 20.117138671874997
-74.153710937499994 20.168554687499991
-74.136816406249991 20.23193359375
-74.16748046875 20.2921875
-74.198486328125 20.311474609374997
-74.23388671875 20.326416015625
-74.272802734374991 20.3173828125
-74.384375 20.33046875
-74.513134765624997 20.384570312500003

26.86083984375 80.160009765625006
26.436718750000011 80.175488281249997
25.836328125000023 80.175146484375006
25.751171875000011 80.188037109375003
25.666894531250023 80.209765625
25.471289062500006 80.233105468749997
24.907031250000017 80.276660156250003
24.785937500000017 80.300683593749994
24.736328125 80.301318359375003
24.613671875000023 80.285839843749997
24.546679687500017 80.295166015625
24.402636718750017 80.355175781249997
24.297558593750011 80.360400390625003
24.280175781250023 80.329296875
24.234082031250011 80.303125
24.142968750000023 80.295166015625
23.952929687500017 80.304589843749994
23.77294921875 80.244384765625
23.68798828125 80.20654296875
23.353320312500017 80.178857421874994
23.114550781250017 80.186962890624997
23.224609375 80.317626953125
23.250097656250006 80.380859375
23.3154296875 80.425244140624997
23.251367187500023 80.446679687499994
23.008007812500011 80.473974609375006
22.896875 80.468994140625
22.792578125 80.433007812499994
22.672070312500011 80.412646484375003
22.548828125 80.416455078124997
22.45078125 80.402246093749994
22.417871093750023 80.365527343750003
22.446191406250023 80.308349609375
22.442675781250017 80.190283203125006
22.376367187500023 80.089648437500003
22.289746093750011 80.04921875
22.190234375000017 80.059716796874994
21.897753906250017 80.132470703124994
21.780664062500023 80.138769531250006
21.696679687500023 80.1591796875
21.654882812500006 80.218457031249997
21.549218750000023 80.242919921875
20.998437500000023 80.238818359375003
20.897851562500023 80.249951171874997
20.693457031250006 80.298681640625006
20.475878906250017 80.371630859375003
20.359375 80.400927734375003
20.104296875000017 80.429980468750003
19.851171875 80.47119140625
19.733300781250023 80.477832031250003
19.614355468750006 80.462548828124994
19.691308593750023 80.40234375
19.777148437500017 80.353369140625006
19.810351562500017 80.326806640624994
19.80224609375 80.294726562500003
19.751074218750006 80.227197265624994
19.568457031250006 80.25
19.327441406250017 80.323095703125006
19.263769531250006 80.335986328125003
19.178320312500006 80.33154296875
19.156933593750011 80.301855468750006
19.19140625 80.263232421875003
19.354687500000011 80.185400390625006
19.537109375 80.163232421874994
19.343359375 80.11640625
19.142968750000023 80.138671875
18.9619140625 80.1748046875
18.779296875 80.193505859374994
18.089453125 80.171142578125
17.916894531250023 80.143115234375003
18.129492187500006 80.093408203124994
18.343847656250006 80.0595703125
18.85595703125 80.03662109375
18.726464843750023 79.996240234374994
18.594628906250023 79.966699218749994
18.25537109375 79.92919921875
18.284765625 79.887353515624994
18.32470703125 79.859716796875006
18.428027343750017 79.824511718750003
18.725 79.7607421875
18.942089843750011 79.736328125
19.4 79.7265625
19.638085937500023 79.728613281250006
19.898632812500011 79.744189453125003
20.123437500000023 79.778564453125
20.460742187500017 79.774658203125
20.784082031250023 79.748583984375003
20.686816406250017 79.707177734374994
20.564843750000023 79.690527343750006
20.493457031250017 79.632763671874997
20.187109375 79.632275390624997
20.014843750000011 79.640234375
19.821093750000017 79.633642578125006
19.746679687500006 79.61796875
19.674609375000017 79.591162109375006
19.900195312500017 79.533789062500006
20.128222656250017 79.489599609375006
20.399511718750006 79.46337890625
20.760839843750006 79.441503906250006
20.805566406250023 79.409521484375006
20.861132812500017 79.397851562499994
21.911425781250017 79.381054687499997
22.865527343750017 79.411865234375
22.695703125000023 79.329052734374997
22.789160156250006 79.264355468749997
22.903710937500023 79.230664062499997
23.7587890625 79.205615234375003
23.94775390625 79.194287109374997
24.132910156250006 79.215478515624994
24.2568359375 79.263476562500003
24.383398437500006 79.301611328125006
24.750585937500006 79.364599609375006
24.842871093750006 79.367236328125003
25.145117187500006 79.3388671875
25.239062500000017 79.345068359375006
25.641210937500006 79.403027343749997
25.726367187500017 79.439746093750003
25.902050781250011 79.561376953125006
26.005859375 79.617041015625006
26.221093750000023 79.677441406249997
27.079882812500017 79.865380859374994
27.198632812500023 79.906591796875006
27.148339843750023 80.059228515624994
27.0171875 80.12548828125
26.86083984375 80.160009765625006

20.724804687500011 78.672314453124997
21.096289062500006 78.67626953125
21.243945312500017 78.699414062499997
21.388769531250006 78.740429687499997
21.3525390625 78.772021484375003
21.312207031250011 78.795849609374997
21.089648437500017 78.852636718750006
20.7203125 78.906689453124997
20.500683593750011 78.981396484374997
20.7671875 79.059130859375003
20.611035156250011 79.106640625
20.458203125000011 79.129248046875006
20.162695312500006 79.145654296874994
20.114453125000011 79.125
20.11376953125 79.076708984375003
19.8935546875 79.056201171875003
19.750878906250023 79.146826171875006
19.490234375 79.175683593749994
19.089453125 79.15703125
18.97900390625 79.179150390624997
18.880078125000011 79.234277343749994
18.772265625000017 79.26025390625
18.677832031250006 79.26171875
18.720019531250017 79.281494140625
18.807421875000017 79.303173828124997
18.822949218750011 79.336669921875
18.832421875000023 79.384765625
18.815234375000017 79.426660156249994
18.785253906250006 79.460595703124994
18.748437500000023 79.488183593749994
18.581445312500023 79.571582031250003
18.397363281250023 79.605175781249997
18.333300781250017 79.610693359375006
18.272070312500006 79.6005859375
17.861035156250011 79.437060546875003
17.66875 79.3859375
17.715039062500011 79.430761718750006
17.733984375 79.481347656249994
17.6875 79.533349609374994
17.732617187500011 79.56953125
17.859765625000023 79.635009765625
17.956152343750006 79.704248046874994
17.834570312500006 79.800048828125
17.684765625000011 79.85703125
17.578222656250006 79.884667968749994
17.219433593750011 79.940771484375006
16.96640625 79.958935546874997
16.925585937500017 79.943457031250006
16.888964843750017 79.915429687499994
16.838476562500006 79.90478515625
16.78671875 79.90673828125
16.524023437500006 80.0205078125
16.386621093750023 80.052587890625006
16.245703125 80.049462890624994
16.093847656250006 80.00732421875
16.056640625 79.953955078125006
16.100195312500006 79.884423828124994
15.955761718750011 79.835107421874994
15.845117187500023 79.73359375
15.82578125 79.709033203125003
15.816113281250011 79.681835937499997
15.840722656250023 79.586865234374997
15.875097656250006 79.519238281249997
16.027539062500011 79.342382812500006
16.253515625 79.112109375
16.34375 78.976123046875003
16.29453125 78.981054687500006
15.858496093750006 79.159912109375
15.764062500000023 79.174267578124997
15.66015625 79.23486328125
15.443945312500006 79.406787109375003
15.251269531250017 79.545458984375003
15.05234375 79.675341796875003
14.831835937500017 79.76640625
14.593652343750023 79.798730468749994
14.379785156250023 79.725976562499994
14.178417968750011 79.618701171875003
14.039843750000017 79.585644531249997
14.019824218750017 79.538671875
14.011132812500023 79.48193359375
14.0263671875 79.429296875
14.055859375000011 79.383105468750003
14.029589843750017 79.344140625
13.957226562500011 79.339648437500003
13.833691406250011 79.375683593749997
13.716210937500023 79.429150390624997
13.601269531250011 79.457226562499997
13.431640625 79.470898437499997
13.383593750000017 79.480761718750003
13.333789062500017 79.574804687500006
13.215136718750017 79.588085937499997
12.555371093750011 79.569482421874994
13.039257812500011 79.68515625
13.777539062500011 79.715283203124997
13.907031250000017 79.752197265625
13.921093750000011 79.76171875
13.925683593750023 79.793408203124997
13.914160156250006 79.816943359375003
13.69287109375 79.860986328124994
13.107519531250006 79.831738281249997
12.753515625 79.77578125
12.602441406250023 79.773242187500003
12.279980468750011 79.815966796875003
12.219140625000023 79.797900390625003
12.245214843750006 79.75
12.287792968750011 79.713134765625
12.205175781250006 79.719091796875006
12.101757812500011 79.737548828125
11.702343750000011 79.820605468750003
11.343652343750023 79.799414062500006
11.250585937500006 79.784863281249997
11.185253906250011 79.720458984375
11.150390625 79.716992187499997
11.049609375000017 79.760302734375003
10.865917968750011 79.796582031249997
10.804003906250017 79.798779296874997
10.746386718750017 79.788671875
10.68212890625 79.758251953124997
10.686230468750011 79.73359375
10.754589843750011 79.690332031249994
10.810742187500011 79.640917968750003
10.737011718750011 79.581640625
10.725 79.555517578125006
10.737597656250017 79.520166015624994
10.834375 79.462841796874997
10.888085937500023 79.415429687499994
10.92578125 79.350195312500006
10.975390625000017 79.304882812499997
11.107226562500017 79.232958984375003
11.208105468750006 79.129638671875
11.3388671875 79.109130859375
11.521191406250011 79.151269531249994
11.616406250000011 79.205273437499997
11.579785156250011 79.283496093750003
11.679296875 79.291162109374994
11.978320312500017 79.292675781249997
12.083984375 79.267529296874997
12.01611328125 79.213085937499997
11.892773437500011 79.15234375
11.901953125 79.111865234375003
11.925683593750023 79.077246093750006
11.981835937500023 79.025292968749994
12.045800781250023 78.983154296875
12.087304687500023 78.97509765625
12.253125 78.975341796875
12.375 78.966357421875003
12.4033203125 78.953222656250006
12.323437500000011 78.914257812499997
12.27490234375 78.904492187499997
11.547558593750011 78.982958984375003
11.456152343750006 78.972998046875006
11.365429687500011 78.950390625
11.611035156250011 78.882958984374994
11.861035156250011 78.831884765625006
11.755175781250017 78.811669921874994
11.746289062500011 78.766259765624994
11.773828125000023 78.71640625
11.865527343750017 78.67421875
11.961718750000017 78.642382812500003
12.13828125 78.605517578125003
12.257910156250006 78.594677734374997
12.434765625000011 78.482958984375003
12.664648437500006 78.384765625
12.822167968750023 78.351464843749994
12.869531250000023 78.33125
12.912792968750011 78.301074218750003
13.150195312500017 78.2375
13.654980468750011 78.245166015625003
13.907617187500023 78.266748046874994
14.110449218750006 78.270898437499994
14.23828125 78.309863281250003
14.36328125 78.359912109375003
14.49951171875 78.392382812500003
14.63828125 78.414599609375003
14.545605468750011 78.461962890625003
14.431835937500011 78.492480468750003
14.4677734375 78.540917968749994
14.515429687500017 78.58056640625
14.505273437500023 78.630517578124994
14.467187500000023 78.675390625
14.57763671875 78.704980468749994
14.689257812500017 78.720947265625
14.743554687500023 78.720947265625
14.792382812500023 78.70556640625
14.838671875000017 78.665576171875003
14.891796875000011 78.639453125
15.016308593750011 78.630126953125
15.137304687500006 78.664257812499997
15.225292968750011 78.732324218749994
15.32275390625 78.781201171874997
15.384179687500023 78.771191406249997
15.3916015625 78.72119140625
15.348339843750011 78.663134765625003
15.264941406250017 78.608300781249994
15.254199218750017 78.5890625
15.279394531250006 78.554101562499994
15.359960937500006 78.487548828125
15.417382812500023 78.473242187500006
15.6806640625 78.471337890624994
15.944042968750011 78.493017578125006
16.157519531250017 78.538134765625003
16.4462890625 78.638525390625006
16.530468750000011 78.656298828125003
16.782617187500023 78.663623046875003
16.696582031250017 78.612890625
16.448632812500023 78.503564453124994
16.535351562500011 78.448876953124994
16.7265625 78.407177734374997
16.811230468750011 78.397265625
16.991796875 78.400488281250006
17.171972656250006 78.417138671874994
17.0029296875 78.369384765625
16.776953125 78.350439453125006
16.150292968750023 78.352880859375006
15.875390625000023 78.339111328125
15.783886718750011 78.327050781249994
15.657128906250023 78.299023437499997
15.65869140625 78.264697265625003
15.698046875000017 78.227587890625003
15.519433593750023 78.232714843750003
15.34140625 78.220947265625
14.994726562500006 78.151220703125006
14.248144531250006 78.071386718750006
14.307226562500006 78.005078125
14.047753906250023 78.066845703124997
13.936914062500023 78.085546875
13.824023437500017 78.085009765625003
13.770117187500006 78.074609375
13.717675781250023 78.0576171875
13.680566406250023 78.028125
13.714160156250017 77.91943359375
13.749609375 77.88330078125
13.791113281250006 77.853808593750003
13.9625 77.796240234375006
14.089941406250006 77.771386718749994
14.603906250000023 77.766455078125006
14.846875 77.778662109375006
15.096875 77.809033203124997
15.344824218750006 77.856982421875003
15.585351562500023 77.869140625
15.826367187500011 77.847070312499994
16.06005859375 77.847119140624997
16.539648437500006 77.880224609375006
16.852929687500023 77.911572265624997
16.9140625 77.897998046875003
16.96875 77.841943359374994
17.033300781250006 77.797705078125006
16.619140625 77.798681640625006
16.205957031250023 77.782470703125
14.920800781250023 77.688818359375006
14.695019531250011 77.525048828124994
14.596289062500006 77.537939453125006
14.48779296875 77.570849609375003
14.377636718750011 77.579638671875003
14.0712890625 77.564111328124994
14.026074218750011 77.545166015625
13.995703125 77.508203125
14.004199218750017 77.445214843749994
14.050390625 77.403222656249994
14.145312500000017 77.335595703124994
14.24755859375 77.282128906249994
14.365820312500006 77.234472656250006
14.486914062500006 77.199023437500003
14.738476562500011 77.162353515625
15.124218750000011 77.085107421874994
15.546777343750023 76.886425781249997
16.004492187500006 76.7607421875
16.123828125000017 76.738525390625
16.238085937500017 76.701513671875006
16.345800781250006 76.644775390625
16.4619140625 76.609326171874997
16.700488281250017 76.579296875
16.93515625 76.606152343749997
17.062695312500011 76.658984375
17.035546875000023 76.720361328124994
16.979882812500023 76.779394531250006
16.976660156250006 76.811621093750006
17.141992187500023 76.894921875
17.2490234375 76.969189453124997
17.187890625000023 77.010644531249994
17.152539062500011 77.048925781250006
17.3486328125 77.156884765624994
17.442480468750006 77.225244140624994
17.623339843750017 77.399365234374997
17.847070312500023 77.496777343749997
18.137402343750011 77.50703125
18.227929687500023 77.522607421874994
18.298730468750023 77.578564453124997
18.361914062500006 77.682275390624994
18.404003906250011 77.7939453125
18.438671875000011 77.942041015624994
18.4306640625 77.990576171875006
18.439257812500017 78.025048828124994
18.574609375000023 78.047998046874994
18.712304687500023 78.040087890625003
18.822070312500017 78.041699218749997
18.9951171875 78.081494140624997
19.008691406250023 78.132275390624997
18.957617187500006 78.182470703125006
18.983789062500023 78.234228515625006
19.0556640625 78.318945312500006
19.150488281250006 78.37939453125
19.380664062500017 78.479785156250003
19.618554687500023 78.562158203124994
19.654980468750011 78.597851562499997
19.6767578125 78.609570312499997
19.76875 78.622705078124994
20.387011718750017 78.643261718749997
20.724804687500011 78.672314453124997

9.682031250000023 40.818115234375
9.632031250000011 40.88203125
9.574023437500017 40.914746093749997
9.5537109375 40.93212890625
9.589746093750023 40.992480468749996
9.621191406250006 41.0048828125
9.615332031250006 41.017285156249997
9.57568359375 41.030517578125
9.538769531250011 41.053662109374997
9.500195312500011 41.106347656249994
9.455175781250006 41.150146484375
9.350781250000011 41.195898437499999
9.283007812500017 41.20166015625
9.228417968750023 41.257080078125
9.18212890625 41.2421875
9.1630859375 41.18515625
9.107226562500017 41.142919921874999
8.998144531250006 41.1103515625
8.821191406250023 40.949902343749997
8.698925781250011 40.895263671875
8.571875 40.850195312499999
8.468457031250011 40.834326171874999
8.36328125 40.846337890624994
8.31015625 40.857519531249999
8.245214843750006 40.90703125
8.22421875 40.913330078125
8.203808593750011 40.870703125
8.180859375000011 40.771044921874996
8.18994140625 40.651611328125
8.230273437500017 40.60595703125
8.295507812500006 40.558642578124996
8.353222656250011 40.500537109374996
8.385351562500006 40.442675781249996
8.4091796875 40.35234375
8.471289062500006 40.292675781249997
8.470800781250006 40.130712890624999
8.455078125 40.077587890624997
8.408593750000023 40.037646484374996
8.399316406250023 39.978173828124994
8.4078125 39.917236328125
8.495898437500017 39.8974609375
8.547753906250023 39.839208984374999
8.538671875 39.769677734374994
8.54052734375 39.731591796874994
8.5107421875 39.7216796875
8.471093750000023 39.748095703124996
8.451171875 39.7216796875
8.461035156250006 39.647705078125
8.447070312500017 39.562792968749996
8.418652343750011 39.523046875
8.399121093750011 39.481591796874994
8.410742187500006 39.291796875
8.418164062500011 39.205712890624994
8.486230468750023 39.110498046874994
8.553320312500006 39.030322265624996
8.595410156250011 38.964306640624997
8.648535156250006 38.9265625
8.718554687500017 38.926708984374997
8.801171875000023 38.90966796875
8.88134765625 38.912890625
8.966601562500017 38.963720703124999
9.022656250000011 39.043261718749996
9.056347656250011 39.239160156249994
9.101757812500011 39.211279296874999
9.149316406250023 39.196972656249997
9.206933593750023 39.213818359374997
9.26416015625 39.216796875
9.388085937500023 39.167529296874996
9.486328125 39.139550781249994
9.5625 39.166015625
9.58359375 39.253564453124994
9.616992187500017 39.354394531249994
9.68603515625 39.924365234374996
9.706738281250011 40.017041015624997
9.70078125 40.091796875
9.659472656250017 40.159228515624996
9.642968750000023 40.268408203124999
9.754199218750017 40.400292968749994
9.7828125 40.441503906249999
9.805273437500006 40.499560546874996
9.794335937500023 40.556201171874996
9.682031250000023 40.818115234375

8.6416015625 42.118212890624996
8.700976562500017 42.095605468749994
8.702539062500023 42.043115234374994
8.653417968750006 41.995556640624997
8.615136718750023 41.959130859374994
8.621875 41.930712890624996
8.673632812500017 41.92236328125
8.740429687500011 41.925146484374999
8.758691406250023 41.870410156249996
8.718652343750023 41.804003906249996
8.717968750000011 41.761425781249997
8.77099609375 41.737109375
8.886816406250006 41.70068359375
8.879003906250006 41.668554687499999
8.829785156250011 41.627685546875
8.807519531250023 41.58837890625
8.842089843750017 41.558886718749996
8.89501953125 41.516162109374996
9.003027343750006 41.4765625
9.186132812500006 41.384912109374994
9.25341796875 41.460058593749999
9.330859375000017 41.627148437499997
9.374218750000011 41.678808593749999
9.394824218750017 41.731201171875
9.40087890625 41.926220703124997
9.428417968750011 41.972412109375
9.550683593750023 42.129736328124999
9.556445312500017 42.1609375
9.526171875000017 42.552636718749994
9.509375 42.585595703124994
9.473242187500006 42.615576171874999
9.454199218750006 42.65859375
9.480371093750023 42.805419921875
9.478613281250006 42.860498046874994
9.460839843750023 42.945214843749994
9.463281250000023 42.981005859374996
9.415234375000011 43.021484375
9.363183593750023 43.017382812499996
9.330957031250023 42.943798828124997
9.323046875000017 42.8140625
9.33837890625 42.766894531249996
9.313378906250023 42.713183593749996
9.287695312500006 42.694628906249996
9.253515625 42.712451171874996
9.198046875000017 42.729199218749997
9.137890625000011 42.73291015625
9.08837890625 42.704980468749994
9.043652343750011 42.661669921874996
8.994921875000017 42.6453125
8.814843750000023 42.60791015625
8.713085937500011 42.549755859374997
8.640039062500023 42.4265625
8.5875 42.385302734374996
8.565625 42.357714843749996
8.592382812500006 42.3447265625
8.625878906250023 42.343408203124994
8.675488281250011 42.284033203124999
8.60791015625 42.258447265624994
8.566210937500017 42.218798828124996
8.587792968750023 42.160839843749997
8.6416015625 42.118212890624996

15.340722656250023 38.217333984374996
15.279589843750017 38.230371093749994
15.224023437500023 38.211035156249999
15.176074218750017 38.168066406249999
15.11875 38.152734375
14.98193359375 38.167578125
14.845898437500011 38.171679687499996
14.789648437500006 38.1669921875
14.737207031250023 38.15078125
14.63671875 38.085058593749999
14.505957031250006 38.045507812499999
14.416210937500011 38.042578125
14.287695312500006 38.016845703125
14.05 38.04052734375
13.936621093750006 38.024169921875
13.788867187500017 37.981201171875
13.73486328125 37.984033203124994
13.681542968750023 38.000732421875
13.491308593750006 38.103125
13.433496093750023 38.110253906249994
13.383496093750011 38.126806640624999
13.351660156250006 38.180517578124999
13.291113281250006 38.191455078124996
13.159960937500017 38.190332031249994
13.056835937500011 38.130908203124996
13.049023437500011 38.084082031249999
12.955468750000023 38.041308593749996
12.902734375000023 38.034863281249997
12.850683593750006 38.063720703125
12.734375 38.183056640624997
12.702343750000011 38.141699218749999
12.664355468750017 38.10791015625
12.601660156250006 38.0849609375
12.547656250000017 38.052929687499997
12.48681640625 37.938720703125
12.435546875 37.819775390624997
12.454394531250017 37.773779296874999
12.526757812500023 37.66953125
12.640234375 37.594335937499999
12.699023437500017 37.571826171874996
12.75732421875 37.5673828125
12.871191406250006 37.5751953125
12.924121093750017 37.570507812499997
13.040332031250017 37.506542968749997
13.169921875 37.479296875
13.221093750000023 37.451806640624994
13.264941406250017 37.410351562499997
13.3609375 37.348730468749999
13.587109375000011 37.254150390625
13.800585937500017 37.135888671874994
13.905468750000011 37.100634765624996
14.024316406250023 37.107128906249997
14.142968750000023 37.103662109374994
14.259082031250017 37.046435546874996
14.367285156250006 36.972851562499997
14.501855468750023 36.798681640624999
14.555468750000017 36.776757812499994
14.614355468750006 36.7666015625
14.775976562500006 36.710400390624997
14.8896484375 36.723535156249994
15.00244140625 36.693896484374996
15.112597656250017 36.687841796874999
15.116308593750006 36.736474609374994
15.104296875000017 36.785253906249999
15.115820312500006 36.839257812499994
15.142382812500017 36.8916015625
15.18515625 36.934814453125
15.29453125 37.01328125
15.295703125000017 37.05517578125
15.288671875 37.096923828125
15.236035156250011 37.138720703124996
15.174121093750017 37.209179687499997
15.230273437500017 37.244335937499997
15.193652343750017 37.282861328124994
15.14599609375 37.308007812499994
15.116992187500017 37.334716796875
15.105664062500011 37.37548828125
15.099511718750023 37.45859375
15.131054687500011 37.531884765624994
15.164843750000017 37.589550781249997
15.189843750000023 37.650732421874999
15.206835937500017 37.720556640624999
15.234472656250006 37.784814453124994
15.475683593750006 38.062939453124997
15.508886718750006 38.106640625
15.576562500000023 38.2203125
15.634667968750023 38.267578125
15.568359375 38.2958984375
15.498730468750011 38.290869140624999
15.340722656250023 38.217333984374996

-52.112597656249989 69.489111328125006
-51.988427734374994 69.55
-51.900195312499989 69.604785156250003
-51.907763671874989 69.636669921874997
-51.981689453125 69.663964843749994
-52.007470703124994 69.686279296875
-51.985107421875 69.70361328125
-51.97705078125 69.722412109375
-51.9833984375 69.74267578125
-52.010791015624989 69.781542968750003
-52.0453125 69.807226562500006
-52.398242187499989 69.863427734374994
-52.731152343749997 69.944726562499994
-53.102929687499994 70.140869140625
-53.296728515624991 70.205371093750003
-53.375146484374994 70.221289062500006
-54.007226562499994 70.296435546875003
-54.371630859374989 70.317285156249994
-54.705957031249994 70.256152343750003
-54.786230468749991 70.2177734375
-54.815576171874994 70.189404296874997
-54.83046875 70.161083984374997
-54.830761718749997 70.132958984374994
-54.809326171875 70.085107421874994
-54.773632812499997 70.052539062500003
-54.652441406249991 70.011181640624997
-54.322607421874991 69.94189453125
-54.363085937499989 69.923828125
-54.664599609374989 69.965673828125006
-54.787890624999989 69.949853515624994
-54.841259765624997 69.901904296875003
-54.919140625 69.713623046875
-54.865771484374989 69.6650390625
-54.804101562499994 69.630517578124994
-54.734130859375 69.610546875
-54.496972656249994 69.577197265625003
-54.133203125 69.5654296875
-53.99375 69.553173828124997
-53.921484375 69.53369140625
-53.825 69.540332031250003
-53.783056640624991 69.506298828124997
-53.722265625 69.49072265625
-53.658300781249991 69.465136718750003
-53.889599609374997 69.436669921874994
-54.04736328125 69.437304687500003
-54.158154296874997 69.427783203125003
-54.182714843749991 69.403515625
-54.121044921874997 69.364404296874994
-54.051171875 69.337158203125
-53.902050781249997 69.302001953125
-53.793164062499997 69.264208984375003
-53.754345703124997 69.26015625
-53.578417968749989 69.256640625
-53.003125 69.342626953125006
-52.770458984374997 69.363916015624994
-52.112597656249989 69.489111328125006

-123.415478515624997 48.698193359374997
-123.443066406249997 48.690478515624996
-123.457958984374997 48.674414062499999
-123.472851562499997 48.602294921875
-123.497021484374997 48.582080078124996
-123.6265625 48.824023437499996
-123.752294921875006 48.951220703124996
-123.820019531249997 49.08349609375
-123.8544921875 49.119189453124996
-123.937158203124994 49.170800781249994
-123.995800781249997 49.224023437499994
-124.185888671875006 49.300585937499996
-124.495947265625006 49.380273437499994
-124.642871093749989 49.428662109374997
-124.830615234374989 49.530078125
-124.9306640625 49.643164062499999
-124.932421874999989 49.670458984374996
-124.904638671875006 49.685351562499996
-124.934667968750006 49.731640625
-125.06640625 49.848193359374996
-125.233203124999989 50.01220703125
-125.31396484375 50.106689453125
-125.420458984374989 50.254638671875
-125.482080078124994 50.316796875
-125.534326171874994 50.342480468749997
-125.615234375 50.358544921874994
-125.839160156249989 50.380810546874997
-126.203857421875 50.453857421875
-126.700927734375 50.515527343749994
-127.197314453124989 50.640380859375
-127.713037109374994 50.820751953124997
-127.918066406250006 50.860546875
-128.101318359375 50.857763671874999
-128.241552734375006 50.828173828124996
-128.300830078124989 50.794140625
-128.346044921875006 50.744238281249999
-128.349902343749989 50.696582031249996
-128.267431640625006 50.609277343749994
-128.135644531249994 50.520556640624996
-128.058349609375 50.498486328124997
-127.963671874999989 50.492626953124997
-127.864697265624997 50.498876953124999
-127.731152343749997 50.535742187499999
-127.749707031249997 50.577734375
-127.75146484375 50.607373046874997
-127.526220703125006 50.5966796875
-127.465917968750006 50.583105468749999
-127.529003906249997 50.536767578124994
-127.524023437500006 50.495751953124994
-127.489355468750006 50.42734375
-127.486523437499997 50.404638671874999
-127.578125 50.464941406249999
-127.641406249999989 50.479101562499999
-127.83154296875 50.471044921874999
-127.8740234375 50.463964843749999
-127.905859375 50.445214843749994
-127.962939453124989 50.345996093749996
-127.946679687499994 50.326220703124996
-127.850830078125 50.313720703125
-127.839160156249989 50.293212890625
-127.828173828124989 50.21142578125
-127.872998046874997 50.150097656249997
-127.863916015624994 50.127734375
-127.816308593749994 50.117724609374996
-127.770458984374997 50.121142578124996
-127.674853515624989 50.163330078125
-127.467138671875006 50.163427734374999
-127.429785156250006 50.130859375
-127.397900390624997 50.085009765624996
-127.349414062499989 50.051953125
-127.2900390625 50.070849609374996
-127.271533203124989 50.095556640624999
-127.268408203125006 50.129345703124997
-127.249804687499989 50.137988281249996
-127.215673828125006 50.121484375
-127.192333984374997 50.099902343749996
-127.179638671874997 50.073144531249994
-127.179101562499994 50.05029296875
-127.20751953125 49.992431640625
-127.195898437500006 49.949169921874997
-127.16552734375 49.910449218749996
-127.114306640624989 49.879736328124999
-127.048730468749994 49.871533203124997
-126.977099609374989 49.8828125
-126.947949218749997 49.902685546874999
-126.926074218749989 49.934716796874994
-126.9033203125 49.944140625
-126.849365234375 49.922802734374997
-126.74462890625 49.904931640624994
-126.68310546875 49.87646484375
-126.592871093750006 49.764111328124997
-126.558251953124994 49.7333984375
-126.525244140625006 49.719580078124999
-126.462792968749994 49.72021484375
-126.403173828125006 49.677734375
-126.347558593749994 49.660839843749997
-126.134082031249989 49.672314453124997
-126.1578125 49.650146484375
-126.442773437499994 49.619287109374994
-126.541894531249994 49.590478515624994
-126.557470703125006 49.57861328125
-126.563720703125 49.543261718749996
-126.548535156249997 49.4189453125
-126.519140625 49.396777343749996
-126.499853515625006 49.399951171874996
-126.44453125 49.451123046874997
-126.418603515624994 49.449023437499996
-126.304492187499989 49.38203125
-126.279638671875006 49.3921875
-126.269726562499997 49.431884765625
-126.243603515624997 49.442675781249996
-126.168847656249994 49.415185546874994
-126.099853515625 49.421289062499994
-126.074902343749997 49.408789062499999
-126.04833984375 49.379003906249999
-126.020312499999989 49.368017578124999
-125.935400390625006 49.401464843749999
-125.937695312499997 49.379785156249994
-125.983837890624997 49.287890625
-125.95166015625 49.248046875
-125.918359375 49.24951171875
-125.83544921875 49.276660156249996
-125.79638671875 49.260205078124997
-125.72802734375 49.199853515624994
-125.693701171875006 49.190380859374997
-125.654638671875006 49.193212890624999
-125.644238281249997 49.185791015625
-125.702294921874994 49.139208984374996
-125.811962890624997 49.107226562499996
-125.828515625 49.091845703124996
-125.660498046875006 49.029150390624999
-125.543115234374994 48.952832031249997
-125.489453125 48.933789062499997
-125.460302734375006 48.941064453124994
-125.362744140624997 48.998242187499997
-125.168212890625 48.991015625
-124.92734375 49.014208984374996
-124.904443359374994 49.031005859375
-124.868310546874994 49.078515625
-124.838720703125006 49.1390625
-124.820751953124997 49.207128906249999
-124.812646484374994 49.212646484375
-124.800244140624997 49.141552734374997
-124.817041015624994 49.083300781249996
-124.849658203124989 49.028271484374997
-124.934765625 48.956347656249996
-125.135693359374997 48.822412109374994
-125.140283203124994 48.802636718749994
-125.120703125 48.760791015624996
-125.017236328124994 48.711474609374996
-124.868261718750006 48.653613281249996
-124.689404296874997 48.597314453124994
-124.376220703125 48.515234375
-124.115234375 48.436425781249994
-123.916943359374997 48.386572265624999
-123.594628906249994 48.333544921874996
-123.573144531249994 48.322802734374996
-123.536474609375006 48.344970703125
-123.484570312499997 48.400097656249997
-123.445898437500006 48.42724609375
-123.334521484374989 48.406494140625
-123.310644531250006 48.411035156249994
-123.283789062500006 48.455175781249999
-123.366308593750006 48.6064453125
-123.389892578125 48.670214843749996
-123.415478515624997 48.698193359374997

-68.684765625 18.90478515625
-68.9013671875 18.988476562499997
-69.031298828124989 19.01318359375
-69.163037109374997 19.028466796874994
-69.280224609374997 19.051904296874994
-69.395263671875 19.086083984374994
-69.508349609374989 19.107617187499997
-69.623632812499991 19.117822265624994
-69.623242187499997 19.160498046874991
-69.60595703125 19.206494140624997
-69.519726562499997 19.212011718749991
-69.32275390625 19.201074218749994
-69.264257812499991 19.225683593749991
-69.232470703124989 19.271826171874991
-69.324951171875 19.327734375
-69.739404296874994 19.29921875
-69.8234375 19.367138671874997
-69.878320312499994 19.473291015624994
-69.891210937499991 19.589746093749994
-69.956835937499989 19.671875
-70.0140625 19.672949218749991
-70.129443359374989 19.636132812499994
-70.19384765625 19.638037109374991
-70.304736328124989 19.676074218750003
-70.436425781249994 19.771240234375
-70.479345703124991 19.776953125
-70.636181640624997 19.775634765625
-70.6859375 19.793261718750003
-70.785253906249991 19.850878906250003
-70.833886718749994 19.887255859375003
-70.954150390624989 19.913964843749994
-71.081933593749994 19.890478515624991
-71.2359375 19.84814453125
-71.281347656249991 19.847363281249997
-71.441699218749989 19.893994140624997
-71.557763671874994 19.895361328124991
-71.615966796875 19.87744140625
-71.667382812499994 19.8486328125
-71.7060546875 19.795166015625
-71.735107421875 19.735107421875
-71.779248046874997 19.718164062499994
-71.834716796875 19.696728515624997
-71.954296875 19.7216796875
-72.219824218749991 19.74462890625
-72.429931640625 19.81328125
-72.637011718749989 19.90087890625
-72.876513671874989 19.928076171874991
-73.117773437499991 19.90380859375
-73.2177734375 19.883691406249994
-73.315332031249994 19.854589843749991
-73.400537109374994 19.807421875
-73.438378906249994 19.722119140624997
-73.396337890624991 19.65869140625
-73.315527343749991 19.637304687499991
-73.052734375 19.610742187499994
-72.863427734374994 19.526074218749997
-72.703222656249991 19.441064453124994
-72.741796875 19.341845703125003
-72.76796875 19.240625
-72.7412109375 19.13134765625
-72.811083984374989 19.071582031250003
-72.649121093749997 18.894140625
-72.465234375 18.743554687499994
-72.34765625 18.674951171874994
-72.346728515624989 18.623730468749997
-72.376074218749991 18.574462890625
-72.418115234374994 18.558691406249991
-72.618066406249994 18.55078125
-72.659765625 18.515332031249997
-72.695996093749997 18.468212890624997
-72.739453125 18.442138671875
-72.789355468749989 18.434814453125
-72.917285156249989 18.455712890624994
-73.591601562499989 18.522363281249994
-73.68701171875 18.565332031249994
-73.8625 18.575439453125
-73.975976562499994 18.601416015624991
-74.100341796875 18.64111328125
-74.227734375 18.662695312499991
-74.284472656249989 18.656689453124997
-74.3875 18.624707031249997
-74.478125 18.45
-74.4599609375 18.39306640625
-74.419042968749991 18.34619140625
-74.194628906249989 18.269189453124994
-74.085400390624997 18.215136718750003
-73.989453125 18.143164062499991
-73.884960937499997 18.041894531249994
-73.839160156249989 18.058203125
-73.82470703125 18.121777343749997
-73.747314453125 18.190234375
-73.64404296875 18.229052734375003
-73.51484375 18.245361328125
-73.38515625 18.251171875
-73.272265624999989 18.233544921874994
-73.160058593749994 18.205615234375003
-72.876660156249997 18.151757812499994
-72.755273437499994 18.156152343749994
-72.63330078125 18.176220703124997
-72.591894531249991 18.186914062499994
-72.55322265625 18.208398437499994
-72.503564453124994 18.219921875
-72.059863281249989 18.228564453125003
-72.002050781249991 18.212011718749991
-71.946093749999989 18.186083984375003
-71.852929687499994 18.119140625
-71.768310546875 18.039160156249991
-71.712451171874989 18.00546875
-71.673730468749994 17.9541015625
-71.6572265625 17.888671875
-71.658300781249991 17.821142578124991
-71.631738281249994 17.773632812499997
-71.569042968749997 17.757373046875003
-71.518359374999989 17.725
-71.43896484375 17.635595703124991
-71.395703125 17.64609375
-71.358300781249994 17.694140625
-71.267285156249997 17.849609375
-71.106005859374989 18.070019531249997
-71.082617187499991 18.128369140624997
-71.082226562499997 18.224365234375
-71.069970703124994 18.250341796874991
-71.02783203125 18.273193359375
-70.92431640625 18.29248046875
-70.758837890624989 18.345605468749994
-70.644677734374994 18.336230468750003
-70.5654296875 18.267578125
-70.479931640624997 18.21728515625
-70.18310546875 18.251757812500003
-70.1416015625 18.277099609375
-70.063330078124991 18.345654296874997
-70.018310546875 18.373632812499991
-69.896386718749994 18.417724609375
-69.770654296874994 18.443554687499997
-69.644726562499997 18.436376953124991
-69.519433593749994 18.415673828124994
-69.39697265625 18.420117187499997
-69.274511718749991 18.43984375
-69.072265625 18.39921875
-68.934960937499994 18.408007812500003
-68.81953125 18.339306640624997
-68.778466796874994 18.26611328125
-68.720996093749989 18.218408203124994
-68.687402343749994 18.214941406249991
-68.658837890624994 18.222021484374991
-68.612207031249994 18.30625
-68.563769531249989 18.35546875
-68.493212890624989 18.379003906249991
-68.44482421875 18.417724609375
-68.359277343749994 18.5380859375
-68.339160156249989 18.611523437499997
-68.381396484374989 18.671142578125
-68.445410156249991 18.714453125
-68.684765625 18.90478515625

-48.379687499999989 -0.352832031250003
-48.392675781250006 -0.29736328125
-48.444482421874994 -0.271875
-48.515429687499989 -0.248242187500011
-48.588037109374994 -0.231640625000011
-48.786572265624983 -0.215527343750011
-49.116992187499989 -0.16357421875
-49.215087890625 -0.15869140625
-49.314257812499989 -0.167871093750009
-49.402880859374989 -0.214648437500003
-49.535205078124989 -0.233593750000011
-49.628662109375 -0.229199218750011
-50.248242187499983 -0.116406250000011
-50.461572265624994 -0.157421875000011
-50.6455078125 -0.272851562500009
-50.693701171875006 -0.364453125000011
-50.7158203125 -0.47021484375
-50.703076171874983 -0.528515625000011
-50.719921874999983 -0.583398437500009
-50.771386718749994 -0.645410156250009
-50.780957031249983 -0.68984375
-50.796093749999983 -0.90625
-50.783300781250006 -1.010351562500006
-50.709619140624994 -1.077734375
-50.592919921874994 -1.072949218750011
-50.576953124999989 -1.103125
-50.580517578124983 -1.139453125
-50.595898437499983 -1.1474609375
-50.668310546875006 -1.130566406250011
-50.7294921875 -1.126757812500003
-50.759765625 -1.240234375
-50.723828124999983 -1.371484375
-50.673388671874989 -1.516015625
-50.6171875 -1.6376953125
-50.60205078125 -1.69775390625
-50.507617187499989 -1.787988281250009
-50.443457031250006 -1.800683593750009
-50.338427734374989 -1.755957031250006
-50.109277343749994 -1.747851562500003
-50.065722656249989 -1.703808593750011
-50.009960937499983 -1.70849609375
-49.911328124999983 -1.762988281250003
-49.805126953124983 -1.790234375000011
-49.748779296875 -1.75537109375
-49.650585937499983 -1.738085937500003
-49.587890625 -1.71240234375
-49.525683593749989 -1.63046875
-49.506640624999989 -1.511621093750009
-49.406591796875006 -1.555566406250009
-49.344824218750006 -1.59521484375
-49.233984375 -1.599511718750009
-49.204785156249983 -1.558984375
-49.181689453124989 -1.484960937500006
-49.172705078125006 -1.41259765625
-49.086865234374983 -1.505078125000011
-49.038476562499994 -1.5140625
-48.9859375 -1.5046875
-48.928906249999983 -1.482324218750009
-48.83359375 -1.390039062500009
-48.804052734375006 -1.326953125
-48.829003906249994 -1.276562500000011
-48.839697265625006 -1.2265625
-48.789843749999989 -1.17333984375
-48.728515625 -1.131738281250009
-48.70458984375 -1.106640625000011
-48.624072265624989 -0.986914062500006
-48.570947265624994 -0.892871093750003
-48.549511718749983 -0.847558593750009
-48.539697265624994 -0.800976562500011
-48.566650390625 -0.684472656250009
-48.523339843749994 -0.69140625
-48.497460937499994 -0.664941406250009
-48.463964843750006 -0.534765625
-48.428027343749989 -0.441503906250006
-48.379687499999989 -0.352832031250003

-3.988476562499983 57.58125
-3.8681640625 57.600341796875
-3.628222656249989 57.662255859375001
-3.402783203124983 57.708251953125
-3.294531249999977 57.71015625
-3.083935546874983 57.673486328125001
-3.036035156249994 57.672314453124997
-2.946679687499994 57.689257812499996
-2.856298828124977 57.692285156250001
-2.244140625 57.680859375
-2.074072265624977 57.702392578125
-1.961523437499977 57.676660156250001
-1.867382812499983 57.612353515624996
-1.777929687499977 57.49375
-1.780664062499994 57.474023437500001
-1.834716796875 57.419970703124996
-1.934472656249994 57.352197265625001
-2.020312499999989 57.258886718749999
-2.045507812499977 57.208544921874996
-2.062353515624977 57.153466796875001
-2.089550781249983 57.1025390625
-2.26025390625 56.863330078124996
-2.426660156249994 56.730712890625
-2.5009765625 56.636572265624999
-2.592675781249994 56.561572265624996
-2.680957031249989 56.514404296875
-2.775195312499989 56.482958984374996
-3.047412109374989 56.449365234375001
-3.123583984374989 56.42529296875
-3.214453124999977 56.383935546875001
-3.309960937499994 56.363476562499997
-3.197998046875 56.366064453124999
-3.087011718749977 56.3890625
-2.88515625 56.397509765624996
-2.652734375 56.318261718750001
-2.674267578124983 56.25341796875
-2.767578125 56.2021484375
-2.979785156249989 56.194091796875
-3.17822265625 56.080126953124996
-3.267773437499983 56.045068359375001
-3.362255859374983 56.027636718749996
-3.480419921874983 56.0328125
-3.695117187499989 56.063330078124999
-3.7890625 56.09521484375
-3.704150390624989 56.043164062499997
-3.6078125 56.016015625
-3.048730468749994 55.951953125
-3.015087890624983 55.95859375
-2.836865234374983 56.026269531250001
-2.599316406249983 56.027294921874997
-2.147070312499977 55.902978515625001
-2.016845703125 55.807958984374999
-1.830273437499983 55.671728515624999
-1.728759765625 55.618554687500001
-1.655371093749977 55.570361328124996
-1.610156249999989 55.498095703124996
-1.522558593749977 55.259521484375
-1.422656249999989 55.026416015624996
-1.291748046875 54.773876953124997
-1.232421875 54.703710937499999
-1.154394531249977 54.654492187499997
-0.759326171874989 54.54140625
-0.67138671875 54.50390625
-0.518115234374989 54.395117187499999
-0.370361328125 54.279199218750001
-0.232861328124983 54.190136718749997
-0.084375 54.118066406250001
-0.156298828124989 54.080615234374996
-0.20556640625 54.021728515625
-0.16875 53.941650390625
-0.108251953124977 53.865185546874997
0.010546875000017 53.742822265625001
0.115332031250006 53.609277343750001
0.076708984375017 53.629443359374996
0.036083984375011 53.640527343750001
-0.019433593749994 53.63720703125
-0.07373046875 53.643652343749999
-0.173828125 53.685449218750001
-0.27001953125 53.736767578124997
-0.461376953124983 53.716162109374999
-0.567675781249989 53.725390625
-0.659912109375 53.724023437500001
-0.485058593749983 53.694384765624996
-0.293701171875 53.692333984374997
0.128320312500023 53.46826171875
0.27099609375 53.335498046874996
0.355761718750017 53.159960937499996
0.298046875000011 53.081103515624996
0.208203125000011 53.030029296875
0.124414062500023 52.971582031250001
0.0458984375 52.905615234374999
0.27978515625 52.808691406249999
0.330175781250006 52.811621093749999
0.381933593750006 52.8251953125
0.431640625 52.858154296875
0.515527343750023 52.938378906250001
0.558789062500011 52.966943359375001
0.704492187500023 52.977246093749997
0.826757812500006 52.97109375
0.948535156250017 52.953369140625
1.055566406250023 52.958984375
1.271289062500017 52.924560546875
1.382128906250017 52.893505859374997
1.65673828125 52.753710937499996
1.716113281250017 52.67724609375
1.743359375000011 52.578515625
1.74658203125 52.468994140625
1.700390625000011 52.368896484375
1.647363281250023 52.278515625
1.614648437500023 52.161816406249997
1.59140625 52.119775390625001
1.558984375000023 52.086865234374997
1.413476562500023 51.994775390625001
1.316796875000023 51.956933593750001
1.275976562500006 51.973535156250001
1.232421875 51.971240234374996
1.227832031250017 51.949121093750001
1.273828125000023 51.902099609375
1.2744140625 51.845361328125001
1.1884765625 51.803369140625001
1.101171875 51.785449218749996
0.955078125 51.8078125
0.752246093750017 51.729589843749999
0.898046875 51.689404296874997
0.927441406250011 51.646630859375001
0.890917968750017 51.571435546874994
0.799218750000023 51.537890625
0.697558593750017 51.523046875
0.593457031250011 51.519482421874997
0.507226562500023 51.501074218749999
0.424511718750011 51.465625
0.5283203125 51.484472656249999
0.600292968750011 51.46796875
0.6455078125 51.4046875
0.6865234375 51.386572265624999
0.889355468750011 51.359521484374994
1.014941406250017 51.359716796874999
1.257128906250017 51.375097656249999
1.373437500000023 51.374707031249997
1.414941406250023 51.36328125
1.415625 51.310839843749996
1.397558593750006 51.18203125
1.365527343750017 51.15546875
1.04443359375 51.047265625
0.978613281250006 50.9716796875
0.960156250000011 50.925878906249999
0.772363281250023 50.933984375
0.684375 50.885546875
0.532324218750006 50.853417968749994
0.414746093750011 50.819189453124999
0.299707031250023 50.775976562499999
0.205078125 50.763037109374999
-0.203906249999989 50.814355468749994
-0.450781249999977 50.81015625
-0.785253906249977 50.765429687499996
-0.871386718749989 50.772802734374999
-1.000585937499977 50.815625
-1.132861328124989 50.844580078124999
-1.285058593749994 50.857324218749994
-1.416455078124983 50.896875
-1.33447265625 50.82080078125
-1.516748046874994 50.747460937499994
-1.600830078125 50.732861328124997
-1.687890625 50.73515625
-1.866015624999989 50.715234375
-2.031054687499989 50.725390625
-2.00625 50.673242187499994
-1.962060546874994 50.627783203124999
-1.997900390624977 50.608007812499999
-2.035839843749983 50.603076171874996
-2.350146484374989 50.637402343749997
-2.394677734374994 50.630908203124996
-2.433447265624977 50.59921875
-2.547753906249994 50.616308593749999
-2.658837890624994 50.669726562499996
-2.776953124999977 50.70556640625
-2.90087890625 50.722412109375
-2.999414062499994 50.716601562499996
-3.404589843749989 50.632421875
-3.485449218749977 50.547949218749999
-3.52587890625 50.428173828124997
-3.584375 50.321826171874996
-3.679785156249977 50.239941406249997
-3.793359375 50.229248046875
-3.900195312499989 50.2859375
-4.103417968749994 50.348535156249994
-4.172558593749983 50.390820312499997
-4.194580078125 50.393310546875
-4.21728515625 50.378173828125
-4.296972656249977 50.359082031249997
-4.379492187499977 50.358203125
-4.506689453124977 50.341357421874996
-4.727978515624983 50.290478515624997
-4.8173828125 50.255957031249999
-5.009521484375 50.160742187499999
-5.048632812499989 50.134375
-5.118505859374977 50.038330078125
-5.225244140624994 50.021386718749994
-5.322851562499977 50.082958984374997
-5.433984375 50.104443359374997
-5.551220703124983 50.083398437499994
-5.622119140624989 50.050683593749994
-5.655175781249994 50.077246093749999
-5.65625 50.131884765624996
-5.570654296874977 50.196972656249997
-5.34228515625 50.246142578124996
-5.141796874999983 50.373730468749997
-5.04345703125 50.451513671874999
-5.004443359374989 50.495263671874994
-4.956396484374977 50.523144531249997
-4.8935546875 50.53369140625
-4.861279296874983 50.58203125
-4.582910156249994 50.7763671875
-4.559960937499994 50.820947265624994
-4.546093749999983 50.900683593749996
-4.523095703124994 50.977441406249994
-4.296484374999977 51.027148437499996
-4.188183593749983 51.188525390624996
-4.158398437499983 51.201318359374994
-3.842333984374989 51.230908203124997
-3.60791015625 51.228564453124996
-3.375097656249977 51.196972656249997
-3.255761718749994 51.194140625
-3.135986328125 51.205029296874997
-3.042041015624989 51.248583984374996
-2.88125 51.405664062499994
-2.790820312499989 51.474804687499997
-2.687207031249983 51.537255859374994
-2.590283203124983 51.60859375
-2.433056640624983 51.74072265625
-2.539355468749989 51.695214843750001
-2.667675781249983 51.622998046874997
-2.742138671874983 51.581103515624996
-2.978515625 51.538867187499996
-3.080371093749989 51.495800781249997
-3.2587890625 51.398486328124996
-3.293115234374994 51.390429687499996
-3.562353515624977 51.413818359375
-3.7626953125 51.539941406249994
-3.890771484374994 51.591650390624999
-3.943652343749989 51.597509765624999
-3.998339843749989 51.582128906249999
-4.115283203124989 51.56640625
-4.234570312499983 51.569091796875
-4.173681640624977 51.62734375
-4.091015624999983 51.659912109375
-4.276171874999989 51.682519531250001
-4.32763671875 51.700244140624996
-4.386279296874989 51.741064453124999
-4.531494140625 51.748046875
-4.600781249999983 51.737646484374999
-4.717626953124977 51.683691406249999
-4.902294921874983 51.626269531249996
-5.124755859375 51.705859375
-5.168359375 51.74072265625
-5.167236328125 51.808056640624997
-5.200585937499994 51.861376953124996
-5.262304687499977 51.880175781249996
-5.183349609375 51.949658203124997
-5.088085937499983 51.995898437499996
-4.878515624999977 52.041845703124999
-4.561132812499977 52.15087890625
-4.383154296874977 52.197314453124996
-4.217724609374983 52.277441406249999
-4.149365234374983 52.326269531249999
-4.099755859374994 52.393115234374996
-4.050537109375 52.475146484374996
-3.980322265624977 52.541748046875
-4.048437499999977 52.5576171875
-4.078906249999989 52.607861328124997
-4.070703125 52.658837890625001
-4.039257812499983 52.704052734374997
-4.067431640624989 52.7607421875
-4.117529296874977 52.820019531249997
-4.11474609375 52.866162109374997
-4.101464843749994 52.915478515624997
-4.229150390624994 52.912841796875
-4.3564453125 52.897412109374997
-4.471826171874994 52.862451171875001
-4.583691406249983 52.81494140625
-4.683056640624983 52.80615234375
-4.681445312499989 52.844140625
-4.638330078124994 52.89111328125
-4.525683593749989 52.958203125
-4.405078124999989 53.013818359375001
-4.362207031249994 53.056054687500001
-4.328417968749989 53.105126953125001
-4.2685546875 53.14453125
-4.111035156249983 53.218945312499997
-3.809277343749983 53.302685546874997
-3.764208984374989 53.3076171875
-3.645898437499994 53.297900390624996
-3.529589843749989 53.310546875
-3.427734375 53.340673828124999
-3.326171875 53.34716796875
-3.097558593749994 53.260302734374996
-3.165576171874989 53.394677734375001
-3.064746093749989 53.426855468749999
-2.918554687499977 53.305371093749997
-2.864160156249994 53.292578125
-2.74951171875 53.310205078125001
-2.79375 53.330712890625001
-2.845410156249983 53.331933593750001
-2.9130859375 53.350244140625001
-2.969970703125 53.389208984374996
-3.064599609374994 53.512841796875001
-3.059472656249994 53.586230468749996
-2.995703124999977 53.662548828124997
-2.925097656249989 53.732763671874999
-2.984326171874983 53.746728515625001
-3.031787109374989 53.773583984375001
-3.045361328124983 53.843847656249999
-3.026757812499994 53.905908203125001
-2.899853515624983 53.960693359375
-2.862402343749977 54.043847656250001
-2.846484374999989 54.135302734374996
-2.867578125 54.17724609375
-2.993505859374977 54.170507812499999
-3.054736328124989 54.153417968749999
-3.109667968749989 54.126318359374999
-3.165966796874983 54.1279296875
-3.321533203125 54.229101562499999
-3.410253906249977 54.305615234374997
-3.569384765624989 54.467578125
-3.592041015625 54.564355468750001
-3.464599609375 54.773095703125001
-3.267919921874977 54.906591796874999
-3.036230468749977 54.953076171874997
-3.0810546875 54.961962890624996
-3.43408203125 54.963769531250001
-3.550439453124994 54.947412109375001
-3.658300781249977 54.892871093749996
-3.71923828125 54.876123046875001
-3.783251953124989 54.869921875
-3.841601562499989 54.8427734375
-3.898583984374994 54.805078125
-3.957910156249994 54.780957031249997
-4.075781249999977 54.787207031249999
-4.132958984374994 54.779248046874997
-4.174023437499983 54.801074218749996
-4.208398437499994 54.837158203125
-4.25341796875 54.846777343749999
-4.303662109374983 54.835693359375
-4.409912109375 54.787060546874997
-4.517480468749994 54.758349609374996
-4.647558593749977 54.789013671874997
-4.818066406249983 54.846142578124997
-4.851708984374994 54.825292968749999
-4.889501953124977 54.772265625
-4.911230468749977 54.689453125
-5.032324218749977 54.761376953125001
-5.135498046875 54.857519531249999
-5.170117187499983 54.917919921874997
-5.172705078124977 54.985888671874996
-5.11669921875 55.012255859374996
-5.055859374999983 54.988134765624999
-4.965185546874977 55.149462890624996
-4.784814453124994 55.359423828124996
-4.721142578124983 55.420996093749999
-4.6767578125 55.501318359374999
-4.68437 55.55390625
-4.724169921874989 55.598291015625001
-4.891845703125 55.699121093750001
-4.8896484375 55.781201171874997
-4.871679687499977 55.873925781250001
-4.826074218749994 55.929541015624999
-4.806835937499983 55.940136718749997
-4.584082031249977 55.938671875
-4.670947265624989 55.967382812499999
-4.844091796874977 56.051171875
-4.841015624999983 56.080859375
-4.80029296875 56.158349609375001
-4.819140624999989 56.150488281249999
-4.85625 56.114697265624997
-4.927099609374977 56.028076171875
-4.970361328124994 56.007861328124996
-5.092822265624989 55.9873046875
-5.114990234375 55.944628906249996
-5.134667968749994 55.933496093750001
-5.195849609374989 55.928662109374997
-5.214599609375 55.888867187499997
-5.228222656249983 55.886328125
-5.24560546875 55.929248046874996
-5.247314453125 56.000390625
-5.222949218749989 56.065820312500001
-5.176416015624994 56.116992187499996
-4.996972656249994 56.233349609374997
-5.084326171874977 56.197460937499997
-5.282324218749977 56.089941406249999
-5.383447265624994 56.019238281249997
-5.410449218749989 55.995361328125
-5.418896484374983 55.975244140625001
-5.418310546874977 55.952050781250001
-5.372900390624977 55.827685546874996
-5.385839843749977 55.770117187499999
-5.556445312499989 55.389599609374997
-5.588769531249994 55.351416015624999
-5.618457031249989 55.331445312500001
-5.646533203124989 55.326855468749997
-5.730664062499983 55.334130859375001
-5.768212890624994 55.362646484374999
-5.767871093749989 55.394970703124997
-5.752099609374994 55.443457031249999
-5.681347656249983 55.623974609374997
-5.650634765625 55.674121093749996
-5.605029296874989 55.720751953124996
-5.504492187499977 55.802392578125001
-5.506933593749977 55.807714843749999
-5.573876953124994 55.791699218749997
-5.602392578124977 55.796972656249999
-5.622851562499989 55.813134765625001
-5.609570312499983 56.055273437499999
-5.555273437499977 56.134960937499997
-5.534960937499989 56.250830078124999
-5.487890624999977 56.350048828124997
-5.433398437499989 56.422314453124997
-5.391943359374977 56.514794921875001
-5.329443359374977 56.555908203125
-5.312695312499983 56.618798828125001
-5.242578125 56.686865234374999
-5.188378906249994 56.758056640625
-5.217578124999989 56.751025390624996
-5.564208984375 56.565722656249996
-5.652441406249977 56.531982421875
-5.772802734374977 56.541015625
-5.864843749999977 56.561865234374999
-5.936767578125 56.605712890625
-5.968896484374994 56.689892578124997
-6.057714843749977 56.692138671875
-6.133691406249994 56.706689453125001
-6.132763671874983 56.718017578125
-6.034716796874989 56.763916015625
-5.877636718749983 56.779638671874999
-5.730615234374994 56.853076171874996
-5.861425781249977 56.902685546874999
-5.850390624999989 56.918408203124997
-5.736279296874983 56.960644531249997
-5.59130859375 57.10234375
-5.561914062499994 57.232714843749996
-5.63125 57.2939453125
-5.656347656249977 57.334082031249999
-5.794921875 57.378808593750001
-5.818066406249983 57.436083984374996
-5.801953124999983 57.468017578125
-5.756738281249994 57.49921875
-5.688623046874994 57.523535156249999
-5.581787109375 57.546777343750001
-5.678759765624989 57.571679687500001
-5.714941406249977 57.60107421875
-5.742382812499983 57.643652343749999
-5.744921874999989 57.668310546874999
-5.694726562499994 57.778222656250001
-5.665478515624983 57.823535156249996
-5.608349609374983 57.88134765625
-5.349023437499994 57.878076171875001
-5.319189453124977 57.903613281249996
-5.289794921875 57.904589843749996
-5.1572265625 57.88134765625
-5.176904296874994 57.906396484375001
-5.39375 58.043603515624994
-5.413183593749977 58.069726562499994
-5.351367187499989 58.143701171874994
-5.34687 58.176660156249994
-5.35595703125 58.2119140625
-5.33828125 58.238720703124997
-5.26953125 58.251416015624997
-5.059960937499994 58.250146484374994
-5.00830078125 58.262646484374997
-5.031835937499977 58.298291015624997
-5.080615234374989 58.345166015624997
-5.090136718749989 58.384521484375
-5.078710937499977 58.419287109374999
-5.076025390624977 58.4892578125
-5.066503906249977 58.520214843749997
-5.016748046874994 58.566552734374994
-4.975634765624989 58.580322265625
-4.924658203124977 58.58837890625
-4.809619140624989 58.572900390624994
-4.765771484374994 58.55419921875
-4.715429687499977 58.510009765625
-4.67822265625 58.513574218749994
-4.534960937499989 58.561572265625003
-4.491894531249983 58.568457031249999
-4.433251953124994 58.512841796874994
-4.188623046874994 58.557226562499999
-3.859521484374994 58.577099609374997
-3.661816406249983 58.606298828124999
-3.453564453124983 58.616894531249997
-3.259130859374977 58.65
-3.053076171874977 58.634814453125003
-3.046191406249989 58.615527343750003
-3.056982421874977 58.588769531249994
-3.109667968749989 58.515478515624999
-3.101123046874989 58.433691406249999
-3.112890624999977 58.408886718749997
-3.136767578124989 58.378320312499994
-3.212353515624983 58.321240234374997
-3.410986328124977 58.239648437499994
-3.775 58.052099609374999
-3.990039062499989 57.959033203124996
-4.019628906249977 57.914257812499997
-4.035595703124983 57.852001953124997
-3.906835937499977 57.839648437499996
-3.857128906249983 57.818554687499997
-3.887939453125 57.786914062499996
-4.078417968749989 57.677050781249996
-4.134521484375 57.577734375
-3.988476562499983 57.58125

-9.542382812499994 51.664453125
-9.52490234375 51.681103515624997
-9.579833984375 51.689257812499996
-9.899023437499977 51.647070312499999
-10.009912109374994 51.611132812499996
-10.120751953124994 51.600683593749999
-10.069433593749977 51.655566406249996
-9.926416015624994 51.730712890625
-9.849707031249977 51.76611328125
-9.802880859374994 51.780126953124999
-9.74951171875 51.824267578124996
-9.598828124999983 51.874414062500001
-10.084228515625 51.77099609375
-10.211718749999989 51.78359375
-10.241748046874989 51.812451171874997
-10.341064453125 51.798925781249999
-10.378710937499989 51.86875
-10.231591796874994 51.974511718750001
-10.145849609374977 52.02001953125
-10.044042968749977 52.044580078125001
-9.946044921875 52.079833984375
-9.90966796875 52.122949218750001
-9.955810546875 52.136669921874997
-10.24951171875 52.125732421875
-10.390234374999977 52.134912109375001
-10.382617187499989 52.169091796875001
-10.356689453125 52.206933593750001
-10.2109375 52.271679687499997
-10.132080078125 52.282080078124999
-10.061767578125 52.275927734374996
-9.993115234374983 52.259326171874996
-9.937304687499989 52.237646484374999
-9.772119140624994 52.250097656249999
-9.841064453125 52.291455078124997
-9.853222656249983 52.37548828125
-9.906054687499989 52.403710937500001
-9.838476562499977 52.442675781249996
-9.761132812499994 52.466357421874996
-9.632226562499994 52.546923828124996
-9.586328125 52.559179687499999
-9.33125 52.578759765625001
-9.05615234375 52.621142578124996
-8.783447265625 52.679638671874997
-8.923291015624983 52.712304687500001
-8.990283203124989 52.755419921874996
-9.097900390625 52.668261718749996
-9.175390624999977 52.634912109375001
-9.394238281249983 52.617089843750001
-9.463476562499977 52.626904296874997
-9.56103515625 52.653955078125001
-9.591357421874989 52.643652343749999
-9.61953125 52.622753906249997
-9.764355468749983 52.579980468750001
-9.916601562499977 52.569726562500001
-9.739599609374977 52.648193359375
-9.514990234374977 52.781152343750001
-9.464892578124989 52.823193359374997
-9.393652343749977 52.896240234375
-9.415722656249983 52.928759765624996
-9.461962890624989 52.947265625
-9.29921875 53.097558593750001
-9.241894531249983 53.124853515624999
-9.137597656249994 53.129248046874999
-9.061132812499977 53.153076171875
-9.027441406249977 53.153173828124999
-8.997167968749977 53.162060546874997
-8.930126953124983 53.207080078124996
-9.033544921874977 53.235742187500001
-9.140332031249983 53.25048828125
-9.470751953124989 53.23486328125
-9.514208984374989 53.238232421874997
-9.55517578125 53.252050781249999
-9.581738281249983 53.27197265625
-9.601757812499983 53.323046875
-9.6259765625 53.33447265625
-9.700585937499994 53.33447265625
-9.774072265624994 53.31884765625
-9.825390624999983 53.320361328124996
-9.875781249999989 53.342724609374997
-9.79541015625 53.394970703124997
-9.899023437499977 53.407275390624996
-10.00390625 53.397021484374996
-10.091259765624983 53.412841796875
-10.093994140625 53.445605468749996
-10.054394531249983 53.478320312499996
-10.10625 53.509326171874996
-10.116992187499989 53.548535156249997
-10.061718749999983 53.567822265624997
-10.001367187499994 53.561425781250001
-9.878271484374977 53.590429687499999
-9.720654296874983 53.6044921875
-9.855859375 53.633105468749996
-9.909716796874989 53.657617187500001
-9.912304687499983 53.695117187499996
-9.901611328125 53.727197265625001
-9.745068359374983 53.781494140625
-9.578222656249977 53.805419921875
-9.590527343749983 53.841162109374999
-9.578857421875 53.879833984374997
-9.747509765624983 53.891015625
-9.9140625 53.863720703124997
-9.896240234375 53.937597656249999
-9.856347656249994 54.004296875
-9.848486328124977 54.048291015624997
-9.8564453125 54.095361328125001
-9.934472656249994 54.075244140624996
-9.943603515625 54.1416015625
-9.977099609374989 54.187109375
-10.092675781249994 54.15576171875
-10.089697265624977 54.2158203125
-10.056396484375 54.2578125
-9.995947265624977 54.276025390625001
-9.9359375 54.268115234374996
-9.824560546874977 54.268896484374999
-9.717138671874977 54.300439453125001
-9.562304687499989 54.308544921874997
-9.315527343749977 54.298632812499996
-9.145898437499994 54.209619140625001
-9.102099609374989 54.225537109374997
-9.034277343749977 54.281787109374996
-9.00244140625 54.287988281250001
-8.746777343749983 54.263476562499996
-8.588037109374994 54.231103515625001
-8.545556640624994 54.2412109375
-8.568457031249977 54.303613281250001
-8.623144531249977 54.346875
-8.554443359375 54.403564453125
-8.470996093749989 54.441943359374996
-8.415234374999983 54.461083984375001
-8.286523437499994 54.48486328125
-8.230371093749994 54.507275390624997
-8.192968749999977 54.580126953124996
-8.133447265624994 54.640820312499997
-8.45654296875 54.609277343750001
-8.763916015625 54.681201171874996
-8.715185546874977 54.73203125
-8.650292968749994 54.760888671875001
-8.538281249999983 54.782958984375
-8.527685546874977 54.809472656250001
-8.470996093749989 54.83154296875
-8.377294921874977 54.889453125
-8.411718749999977 54.965087890625
-8.393261718749983 55.020410156250001
-8.325781249999977 55.056445312499996
-8.3046875 55.108203125
-8.274609374999983 55.146289062499996
-8.1376953125 55.159912109375
-8.006103515625 55.1953125
-7.958593749999977 55.19189453125
-7.803173828124983 55.200048828124999
-7.750537109374989 55.185791015625
-7.762548828124977 55.248339843749996
-7.667089843749977 55.256494140625001
-7.629785156249994 55.243994140624999
-7.613378906249977 55.199658203124997
-7.570019531249983 55.17138671875
-7.556640625 55.122216796875001
-7.585693359375 55.084228515625
-7.63427734375 55.054980468749996
-7.58984375 55.025048828125001
-7.658740234374989 54.970947265625
-7.584375 54.993994140624999
-7.478417968749994 55.046972656249999
-7.483935546874989 55.090283203124997
-7.501953125 55.144726562499997
-7.531445312499983 55.19384765625
-7.517871093749989 55.247949218750001
-7.458300781249989 55.281787109374996
-7.3017578125 55.298779296874997
-7.365966796875 55.360205078124999
-7.308789062499983 55.365820312499999
-7.246679687499977 55.35302734375
-7.155322265624989 55.30517578125
-7.060253906249983 55.267626953124996
-6.961669921875 55.237890625
-7.056396484375 55.178320312499999
-7.1728515625 55.137011718749996
-7.218652343749994 55.091992187499997
-7.178613281249994 55.056884765625
-7.100634765624989 55.048291015624997
-7.03076171875 55.080615234374996
-6.947167968749994 55.182519531250001
-6.888964843749989 55.188916015624997
-6.824853515624994 55.1806640625
-6.698828124999977 55.193457031249999
-6.475048828124983 55.241015625
-6.375292968749989 55.241796875
-6.234228515624977 55.216845703124996
-6.129150390625 55.217382812499999
-6.035791015624994 55.14453125
-5.985742187499994 55.0296875
-5.869189453124989 54.916210937499997
-5.716845703124989 54.817480468749999
-5.710742187499989 54.757080078125
-5.765185546874989 54.724658203124996
-5.879101562499983 54.684375
-5.878613281249983 54.641308593749997
-5.803466796875 54.663037109374997
-5.738623046874977 54.673046875
-5.58251953125 54.663427734374999
-5.527929687499977 54.61962890625
-5.490185546874983 54.554052734374999
-5.470410156249983 54.500195312499997
-5.48388671875 54.441650390625
-5.52587890625 54.460205078125
-5.568554687499983 54.512597656250001
-5.615966796875 54.53671875
-5.671093749999983 54.549755859374997
-5.646093749999977 54.477880859374999
-5.655957031249983 54.381738281250001
-5.631884765624989 54.37265625
-5.557812499999983 54.370996093750001
-5.606787109374977 54.272558593749999
-5.708056640624989 54.245849609375
-5.826171875 54.23583984375
-5.854638671874994 54.200976562499996
-5.876074218749977 54.156054687499996
-5.937744140625 54.0890625
-6.01904296875 54.05126953125
-6.11953125 54.058886718749996
-6.218017578125 54.088720703124999
-6.175732421874983 54.053515625
-6.156933593749983 54.017236328125001
-6.230664062499983 54.003613281249997
-6.3076171875 54.011035156249996
-6.345166015624983 53.987207031250001
-6.347607421874983 53.941308593750001
-6.321582031249989 53.882177734374999
-6.270117187499977 53.840234375
-6.22900390625 53.745703125
-6.194873046874989 53.640869140625
-6.141845703125 53.577539062500001
-6.130957031249977 53.498925781250001
-6.138769531249977 53.460302734374999
-6.129101562499983 53.390869140625
-6.151660156249989 53.36640625
-6.134716796874983 53.301220703124997
-6.072265625 53.166308593749996
-6.045019531249977 53.091162109374999
-6.027392578124989 52.927099609374999
-6.071484374999983 52.865625
-6.130664062499989 52.807275390625001
-6.169335937499994 52.738134765624999
-6.19921875 52.663476562500001
-6.217236328124983 52.543115234375001
-6.345410156249983 52.402001953125001
-6.399951171874989 52.366943359375
-6.463183593749989 52.345361328125001
-6.325 52.246679687499999
-6.437939453124983 52.202685546874996
-6.561083984374989 52.188818359374999
-6.697314453124989 52.213525390625001
-6.7822265625 52.210498046874996
-6.859716796874977 52.178564453124999
-6.890234374999977 52.159228515624996
-6.914648437499977 52.168554687499999
-6.965771484374983 52.24951171875
-7.003271484374977 52.165917968750001
-7.081787109375 52.139306640625001
-7.216210937499994 52.144970703124997
-7.440869140624983 52.122705078125001
-7.527294921874983 52.098876953125
-7.563183593749983 52.061621093749999
-7.58984375 52.0185546875
-7.624902343749994 51.993115234374997
-7.66455078125 51.979736328125
-7.837988281249977 51.947998046875
-7.872167968749977 51.935302734375
-7.952490234374977 51.865771484374996
-8.057812499999983 51.825585937500001
-8.14501953125 51.813525390624996
-8.222460937499989 51.85400390625
-8.254296875 51.878320312500001
-8.290234374999983 51.890673828124996
-8.4091796875 51.888769531249999
-8.371630859374989 51.876269531249996
-8.347363281249983 51.847705078124996
-8.335595703124994 51.79296875
-8.34912109375 51.739306640624996
-8.407812499999977 51.712060546875001
-8.477832031249989 51.70703125
-8.58828125 51.6513671875
-8.734472656249977 51.636181640624997
-8.813427734374983 51.584912109374997
-9.296484374999977 51.498242187499997
-9.323876953124994 51.497216796874994
-9.390576171874983 51.519287109375
-9.462890625 51.529052734375
-9.534863281249983 51.522167968749997
-9.7373046875 51.473730468749999
-9.835351562499994 51.483349609374997
-9.710351562499994 51.603710937499997
-9.542382812499994 51.664453125

-179.999951171875011 68.983447265625003
-179.798535156250011 68.9404296875
-179.595410156250011 68.906494140625
-179.514501953125006 68.917138671874994
-179.470849609374994 68.912402343750003
-179.35595703125 68.852978515624997
-179.279296875 68.8251953125
-178.873876953125006 68.754101562499997
-178.689306640625006 68.675146484375006
-178.538525390625011 68.585644531249997
-178.613671875 68.603076171875003
-178.75146484375 68.660449218750003
-178.736523437500011 68.593017578125
-178.692626953125 68.545996093750006
-178.473925781249989 68.501757812500003
-178.244482421875006 68.466650390625006
-178.097460937499989 68.4248046875
-178.048681640625006 68.388427734375
-178.018701171874994 68.32275390625
-178.055810546874994 68.264892578125
-177.922412109374989 68.286523437499994
-177.796777343749994 68.337988281250006
-177.86181640625 68.378222656250003
-178.284521484375006 68.5185546875
-178.373046875 68.565673828125
-178.249853515625006 68.54140625
-177.683203125 68.36279296875
-177.527246093749994 68.294384765624997
-177.593212890625011 68.281152343749994
-177.639355468750011 68.2412109375
-177.589208984375006 68.22421875
-177.520898437499994 68.236865234375003
-177.407519531249989 68.245166015625003
-177.297412109374989 68.222509765625006
-177.171826171875011 68.174658203125006
-176.907275390624989 68.119140625
-175.34521484375 67.678076171875006
-175.309863281249989 67.60205078125
-175.265917968749989 67.566503906250006
-175.239550781249989 67.52109375
-175.232519531250006 67.446679687499994
-175.374707031250011 67.357373046874997
-175.155078124999989 67.365380859374994
-175.122802734375 67.376953125
-175.065625 67.413427734375006
-175.002685546875 67.4375
-174.918066406250006 67.407568359375006
-174.849853515625 67.348876953125
-174.869921874999989 67.268505859374997
-174.930419921875 67.203466796875006
-174.938134765624994 67.093017578125
-174.885058593749989 67.000244140625
-174.828710937500006 66.961376953124997
-174.783642578125011 66.916796875
-174.771191406250011 66.784326171874994
-174.8701171875 66.724902343750003
-174.924902343750006 66.623144531250006
-174.8642578125 66.613134765625006
-174.674658203125006 66.603417968749994
-174.612451171874994 66.585400390624997
-174.503759765625006 66.537939453125006
-174.477734375000011 66.4921875
-174.453759765624994 66.429882812499997
-174.418701171875 66.371972656249994
-174.394091796874989 66.34423828125
-174.366064453125006 66.348339843749997
-174.256982421874994 66.428466796875
-174.206005859375011 66.45234375
-174.084765624999989 66.473095703124997
-174.017724609374994 66.382519531249997
-174.065039062500006 66.229589843750006
-174.025439453124989 66.2296875
-173.994482421875006 66.245800781249997
-173.95546875 66.286767578124994
-173.899951171874989 66.310498046874997
-173.83203125 66.366064453125006
-173.773974609374989 66.434667968750006
-173.842529296875 66.48828125
-173.920947265624989 66.521777343750003
-174.101855468749989 66.540625
-174.196337890624989 66.580712890624994
-174.231591796874994 66.631884765625003
-174.139599609375011 66.652636718750003
-174.060595703124989 66.689794921875006
-174.005517578124994 66.778613281250003
-174.018847656249989 66.827392578125
-174.041015625 66.87548828125
-174.08642578125 66.94287109375
-174.154345703124989 66.98203125
-174.283544921875006 67.0015625
-174.341845703124989 67.039746093749997
-174.430908203125 67.037646484375003
-174.518945312499994 67.049072265625
-174.554492187499989 67.063037109375003
-174.550097656249989 67.090625
-174.447607421875006 67.103125
-173.884033203125 67.1064453125
-173.6796875 67.144775390625
-173.586572265624994 67.132763671874997
-173.493994140625006 67.105175781249997
-173.1578125 67.069091796875
-173.167626953124994 67.05224609375
-173.224169921874989 67.035107421874997
-173.323535156249989 66.954833984375
-173.343066406249989 66.909228515625003
-173.347363281250011 66.851367187500003
-173.258935546874994 66.840087890625
-173.175390625 66.864599609375006
-173.216162109375006 66.911230468750006
-173.228271484375 66.968554687500003
-173.193017578124994 66.993603515624997
-173.146826171875006 66.998974609374997
-173.058496093749994 66.955859375
-172.962597656250011 66.942138671875
-172.640576171875011 66.925
-172.549365234374989 66.930517578125006
-172.520117187500006 66.952490234375006
-172.582958984375011 66.977832031250003
-173.001904296875011 67.033984375
-173.007519531250011 67.064892578124997
-172.621044921875011 67.026806640624997
-172.447314453124989 66.991748046875003
-172.27392578125 66.965576171875
-172.031494140625 66.973291015624994
-171.795556640624994 66.931738281250006
-171.569580078125 66.818701171875006
-171.360498046874994 66.6767578125
-171.149267578125006 66.592724609374997
-170.926660156249994 66.529736328124997
-170.5556640625 66.357226562500003
-170.509521484375 66.343652343749994
-170.473095703125011 66.320263671874997
-170.542822265625006 66.291064453125003
-170.604443359375011 66.248925781249994
-170.483300781249994 66.278076171875
-170.361132812499989 66.297900390625003
-170.301220703125011 66.294042968750006
-170.246972656249994 66.271875
-170.211621093750011 66.236425781250006
-170.191943359374989 66.201269531250006
-170.243945312499989 66.169287109375006
-169.888818359374994 66.163476562499994
-169.777880859374989 66.143115234375003
-169.729150390624994 66.05810546875
-169.831689453124994 65.998925781249994
-169.891699218750006 66.006103515625
-169.949316406250006 66.031005859375
-170.003808593749994 66.033496093750003
-170.159423828125 66.008056640625
-170.401025390624994 65.928515625
-170.540673828124994 65.865429687499997
-170.563037109374989 65.823583984375006
-170.54140625 65.710253906250003
-170.560986328125011 65.65625
-170.666308593749989 65.621533203124997
-170.896875 65.642626953125003
-171.00146484375 65.664892578125006
-171.118994140625006 65.695019531249997
-171.23203125 65.736865234375003
-171.376855468749994 65.803955078125
-171.421533203124994 65.810351562500003
-171.451171875 65.794238281250003
-171.401708984375006 65.751757812500003
-171.30322265625 65.698486328125
-171.134423828124994 65.628076171874994
-171.054248046874989 65.549951171874994
-171.105859375 65.511035156250003
-171.169970703124989 65.502099609374994
-171.216015625000011 65.502783203125006
-171.36376953125 65.527197265625006
-171.466259765625011 65.533105468749994
-171.790380859375006 65.510449218749997
-171.907128906249994 65.495947265625006
-171.947167968749994 65.507958984374994
-171.957177734374994 65.542089843750006
-172.131494140624994 65.566943359375003
-172.23388671875 65.570458984374994
-172.282275390624989 65.582324218750003
-172.322265625 65.617529296875006
-172.435693359374994 65.669628906249997
-172.607714843749989 65.690039062500006
-172.719189453125011 65.692431640625003
-172.783300781250006 65.681054687499994
-172.556542968749994 65.612011718749997
-172.353955078125011 65.495996093749994
-172.391992187499994 65.474560546874997
-172.417773437499989 65.449560546875006
-172.305712890624989 65.447802734375003
-172.2328125 65.455712890624994
-172.211572265624994 65.425195312499994
-172.269873046875006 65.302734375
-172.309277343750011 65.275634765625
-172.661914062499989 65.24853515625
-172.573144531249994 65.228222656249997
-172.482080078124994 65.221875
-172.378710937499989 65.226708984374994
-172.286035156249994 65.205712890624994
-172.223681640624989 65.128710937500003
-172.213183593749989 65.048144531250003
-172.304345703124994 65.002148437499997
-172.398730468749989 64.964746093749994
-172.592822265624989 64.907958984375
-172.79248046875 64.882910156250006
-172.897363281249994 64.889208984375003
-172.999121093750006 64.876611328124994
-173.066210937499989 64.84716796875
-173.085791015625006 64.817333984374997
-172.998046875 64.837109375
-172.896875 64.826074218749994
-172.801074218749989 64.79052734375
-172.811572265624989 64.761181640624997
-172.902587890625 64.729199218749997
-172.924023437500011 64.704931640625006
-172.8890625 64.664013671874997
-172.90087890625 64.628857421874997
-172.854150390624994 64.609912109375003
-172.74687 64.603271484375
-172.616113281249994 64.577880859375
-172.487402343750006 64.544189453125
-172.436621093750006 64.515332031249997
-172.393847656249989 64.474658203125003
-172.378759765625006 64.431542968749994
-172.401464843750006 64.413916015625006
-172.694677734375006 64.407080078125006
-172.739160156249994 64.412255859374994
-172.755957031250006 64.4599609375
-172.79150390625 64.498925781249994
-172.903173828125006 64.526074218749997
-172.949023437499989 64.507373046875003
-172.915869140625006 64.369433593750003
-172.960058593750006 64.327685546875003
-173.009130859375006 64.297460937500006
-173.157421875000011 64.279736328124997
-173.275488281250006 64.289648437500006
-173.375683593750011 64.354882812499994
-173.375537109374989 64.410400390625
-173.309228515624994 64.442675781250003
-173.309326171875 64.487451171874994
-173.327490234375006 64.53955078125
-173.395654296874994 64.47900390625
-173.474951171875006 64.428613281249994
-173.603613281250006 64.365478515625
-173.665966796875011 64.357324218749994
-173.729736328125 64.364501953125
-173.897851562499994 64.409716796875003
-174.001367187499994 64.448974609375
-174.204833984375 64.577783203124994
-174.318017578124994 64.637646484374997
-174.570556640625 64.7177734375
-174.83046875 64.775976562500006
-175.036035156249994 64.813671875
-175.145849609375006 64.809277343749997
-175.255908203124989 64.793994140625003
-175.395117187500006 64.802392578124994
-175.442138671875 64.816699218750003
-175.483203124999989 64.848583984374997
-175.520654296874994 64.867089843749994
-175.715869140624989 64.94609375
-175.853857421875006 65.010839843750006
-175.859472656250006 65.05419921875
-175.830224609374994 65.105517578125003
-175.856152343750011 65.2328125
-175.922949218750006 65.352490234374997
-176.09326171875 65.471044921875006
-176.547460937500006 65.547558593749997
-176.922119140625 65.601367187500003
-177.05625 65.613623046875006
-177.175244140625011 65.601660156250006
-177.48876953125 65.503710937500003
-177.698632812499994 65.489697265624997
-178.310205078124994 65.48486328125
-178.4125 65.495556640624997
-178.504638671875 65.537207031250006
-178.525927734374989 65.593017578125
-178.499316406249989 65.696630859375006
-178.50234375 65.740429687499997
-178.526220703125006 65.755224609375006
-178.558544921875011 65.754003906250006
-178.679150390625011 65.795361328124997
-178.791064453124989 65.86474609375
-178.879345703125011 65.936474609374997
-178.9390625 66.032763671875003
-178.858251953125006 66.037548828124997
-178.746728515624994 66.013671875
-178.730566406250006 66.037255859374994
-178.693798828125011 66.12421875
-178.616259765624989 66.166015625
-178.586523437500006 66.1984375
-178.534130859375011 66.316552734374994
-178.526562500000011 66.4015625
-178.615771484374989 66.355175781249997
-178.752783203125006 66.237255859374997
-178.820849609374989 66.202685546875003
-178.868115234375011 66.187060546875003
-178.91552734375 66.179931640625
-179.026123046875 66.203515625
-179.105078125 66.23193359375
-179.106884765625011 66.34609375
-179.143408203125006 66.375048828125003
-179.178369140624994 66.353320312500003
-179.192675781249989 66.312548828125003
-179.293164062500011 66.305078125
-179.340136718749989 66.2875
-179.316210937499989 66.219824218750006
-179.327197265624989 66.16259765625
-179.422656249999989 66.141064453124997
-179.616162109375011 66.127880859374997
-179.683300781250011 66.184130859375003
-179.740869140624994 66.105761718750003
-179.783642578125011 66.01796875
-179.789697265624994 65.90087890625
-179.728320312499989 65.803808593750006
-179.640625 65.757568359375
-179.449072265625006 65.687841796875006
-179.365966796875 65.638623046874997
-179.344384765624994 65.575244140625003
-179.352099609374989 65.516748046874994
-179.45166015625 65.4453125
-179.519335937499989 65.386279296875003
-179.63515625 65.244140625
-179.70458984375 65.187207031249997
-180.0 65.067236328125006

-14.788232421874994 66.331445312499994
-14.912207031249977 66.284277343750006
-15.029980468749983 66.177880859374994
-15.117382812499983 66.125634765624994
-15.116406249999983 66.102441406249994
-15.010302734374989 66.061279296875
-14.89404296875 66.037890625
-14.787158203124989 66.05908203125
-14.740429687499983 66.050830078125003
-14.698193359374983 66.020214843749997
-14.674365234374989 65.989892578124994
-14.668994140624989 65.959863281249994
-14.688232421875 65.89697265625
-14.752539062499977 65.833789062500003
-14.839306640624983 65.780908203124994
-14.827099609374983 65.764257812500006
-14.757519531249983 65.755664062500003
-14.426220703124983 65.789941406249994
-14.391845703125 65.787402343750003
-14.372802734375 65.770361328125006
-14.369091796874983 65.738720703124997
-14.350878906249989 65.710107421874994
-14.318164062499989 65.684472656249994
-14.328369140625 65.658251953125003
-14.473388671875 65.575341796874994
-14.302294921874989 65.627539062500006
-14.166943359374983 65.642285156249997
-13.935449218749994 65.616064453125006
-13.840722656249994 65.5859375
-13.785253906249977 65.533007812500003
-13.705126953124989 65.550537109375
-13.6703125 65.549511718749997
-13.617871093749983 65.519335937500003
-13.616015624999989 65.487158203125006
-13.654443359374994 65.441308593749994
-13.667773437499989 65.398974609375003
-13.7080078125 65.381591796875
-13.783251953124989 65.368994140625006
-13.804785156249977 65.354785156250003
-13.771630859374994 65.322509765625
-13.722851562499983 65.290966796874997
-13.653466796874994 65.289501953124997
-13.64111328125 65.275
-13.639550781249994 65.257470703124994
-13.64892578125 65.236962890624994
-13.671582031249983 65.222851562499997
-13.707421875 65.215136718750003
-13.7548828125 65.192529296874994
-13.580810546875 65.143017578124997
-13.55859375 65.124658203124994
-13.556103515624983 65.09765625
-13.569677734374977 65.068115234375
-13.599316406249983 65.0359375
-13.65185546875 65.016845703125
-13.777246093749994 65.013720703125003
-13.85400390625 64.992871093749997
-13.827832031249983 64.9580078125
-13.829833984375 64.914013671874997
-13.852929687499994 64.862158203125006
-13.95166015625 64.783642578124997
-14.04443359375 64.741894531249997
-14.13515625 64.714794921874997
-14.296972656249977 64.724365234375
-14.385107421874977 64.745214843750006
-14.375292968749989 64.677441406249997
-14.465380859374989 64.635693359374997
-14.448339843749977 64.600830078125
-14.4169921875 64.583105468750006
-14.432568359374983 64.538330078125
-14.475390624999989 64.493994140625006
-14.547070312499983 64.445947265624994
-14.628222656249989 64.415966796874997
-14.78955078125 64.379833984374997
-14.927392578124994 64.319677734375006
-15.021582031249977 64.2958984375
-15.255859375 64.296923828125003
-15.494970703124977 64.258203125
-15.832910156249994 64.176660156249994
-16.060449218749994 64.111230468749994
-16.236035156249983 64.037207031250006
-16.468066406249989 63.916357421874999
-16.640332031249983 63.865478515625
-16.739697265624983 63.851757812499997
-16.933056640624983 63.840917968749999
-17.095117187499994 63.80810546875
-17.633447265624994 63.74658203125
-17.815722656249989 63.712988281249999
-17.839257812499994 63.682373046875
-17.914843749999989 63.636376953124994
-17.919580078124994 63.619726562499999
-17.886376953124994 63.606884765624997
-17.880273437499994 63.590185546874999
-17.946923828124994 63.535742187499999
-18.080029296874983 63.496337890625
-18.142919921874977 63.496972656249994
-18.219042968749989 63.530859375
-18.252197265625 63.5296875
-18.265234374999977 63.524511718749999
-18.266015625 63.513867187499997
-18.222265624999977 63.473193359375003
-18.302832031249977 63.454248046874994
-18.653613281249989 63.406689453124997
-19.250195312499983 63.441992187499999
-19.486572265625 63.478515625
-19.778271484374983 63.536572265624997
-19.951953124999989 63.552050781250003
-20.198144531249994 63.555810546874994
-20.400439453124989 63.637109375
-20.494042968749994 63.687353515624999
-20.501562499999977 63.708203125
-20.491015624999989 63.731982421875003
-20.469970703125 63.748193359374994
-20.4384765625 63.756982421874994
-20.371728515624994 63.757861328125003
-20.363037109375 63.764941406250003
-20.413964843749994 63.80517578125
-20.462695312499989 63.792138671874994
-20.592968749999983 63.7353515625
-20.650927734374989 63.737402343749999
-20.72705078125 63.765771484374994
-20.729931640624983 63.793359375
-20.878759765624977 63.80390625
-21.008105468749989 63.83837890625
-21.136572265624977 63.887939453125
-21.15576171875 63.906835937499999
-21.094042968749989 63.934423828124999
-21.10595703125 63.93984375
-21.152392578124989 63.94453125
-21.246240234374994 63.935449218749994
-21.387597656249994 63.872802734375
-21.448632812499994 63.8583984375
-22.37255859375 63.84375
-22.606884765624983 63.837255859374999
-22.652197265624977 63.827734375
-22.693017578124994 63.868505859374999
-22.729394531249994 63.95947265625
-22.742968749999989 64.019384765625006
-22.733642578125 64.048388671875003
-22.701171875 64.083203125
-22.650927734374989 64.077294921874994
-22.603076171874989 64.049609375
-22.559814453125 64.010351562500006
-22.510058593749989 63.991455078125
-22.187597656249977 64.039208984374994
-22.056640625 64.071337890625003
-22.0009765625 64.101855468750003
-21.935449218749994 64.153759765624997
-21.865917968749983 64.180322265624994
-21.832763671875 64.205419921875006
-21.767578125 64.284863281249997
-21.722558593749994 64.32177734375
-21.668652343749983 64.349023437499994
-21.606005859374989 64.366601562499994
-21.463330078124983 64.379150390625
-21.557177734374989 64.397851562499994
-21.646679687499983 64.397851562499994
-21.951220703124989 64.313916015624997
-22.053369140624994 64.313916015624997
-22.049072265625 64.327001953125006
-22.006005859374994 64.350683593750006
-21.901269531249994 64.3916015625
-21.973193359374989 64.394677734374994
-22.000683593749983 64.413183593750006
-22.003808593749994 64.452197265625003
-21.950341796874994 64.514990234375006
-21.702392578125 64.597802734374994
-21.616650390624983 64.610009765624994
-21.59062 64.626367187499994
-21.623144531249977 64.639746093750006
-21.674951171874994 64.647705078125
-21.924414062499977 64.562548828125003
-22.106005859374989 64.533056640625006
-22.159960937499989 64.538818359375
-22.25390625 64.571875
-22.2841796875 64.586572265624994
-22.32470703125 64.624414062499994
-22.320117187499989 64.647216796875
-22.233593749999983 64.713964843750006
-22.24755859375 64.726904296875006
-22.30703125 64.733496093750006
-22.467041015625 64.794970703125003
-22.720312499999977 64.788818359375
-23.346972656249989 64.824365234374994
-23.476464843749994 64.809277343749997
-23.68994140625 64.756542968749997
-23.818994140624994 64.739160156249994
-23.878564453124994 64.750634765624994
-23.932763671874994 64.778515625
-23.981982421874989 64.816113281249997
-24.026171874999989 64.863427734374994
-24.007031249999983 64.896435546874997
-23.924414062499977 64.915234375
-23.863818359374989 64.924169921875006
-23.693212890624977 64.912744140624994
-23.485302734374983 64.945849609375003
-23.352685546874994 64.952783203124994
-23.314599609374994 64.9580078125
-23.236523437499983 64.993261718750006
-23.197998046875 65.002148437499997
-23.137890624999983 64.989794921875003
-23.108837890624983 64.965869140625003
-22.899511718749977 65.003027343750006
-22.827685546874989 65.021679687499997
-22.819580078125 65.033105468749994
-22.7880859375 65.046484375
-22.683984375 65.0263671875
-22.599707031249977 65.025732421875006
-22.494482421874977 65.03955078125
-22.308447265624977 65.045654296875
-21.892138671874989 65.048779296874997
-21.829785156249983 65.0791015625
-21.800439453124994 65.105908203124997
-21.763720703124989 65.173730468749994
-21.779980468749983 65.187695312499997
-22.039990234374983 65.125244140625
-22.099316406249983 65.126220703125
-22.400292968749994 65.159326171874994
-22.509082031249989 65.19677734375
-22.473437499999989 65.226855468750003
-22.31396484375 65.291601562500006
-22.149316406249994 65.343554687500003
-21.906982421875 65.399707031250003
-21.850244140624994 65.421533203124994
-21.844384765624994 65.447363281250006
-22.005761718749994 65.493457031250003
-22.311474609374983 65.480712890625
-22.389697265624989 65.535400390625
-22.643603515624989 65.567773437499994
-22.812646484374994 65.547412109375003
-22.902490234374994 65.58046875
-23.1220703125 65.534765625
-23.604541015624989 65.468603515625006
-23.796484374999977 65.422753906249994
-23.89990234375 65.407568359375006
-24.018994140624983 65.445019531249997
-24.223974609374977 65.487207031249994
-24.454785156249983 65.500341796875006
-24.475683593749977 65.525195312500003
-24.341064453125 65.601220703124994
-24.248925781249994 65.614990234375
-24.156103515624977 65.608007812500006
-23.97900390625 65.554980468750003
-23.856738281249989 65.538378906250003
-24.010009765625 65.6162109375
-24.006005859374994 65.646142578124994
-24.017578125 65.69091796875
-24.065039062499977 65.71015625
-24.111914062499977 65.759716796874997
-24.092626953124977 65.776464843750006
-24.032421874999983 65.782324218750006
-23.909082031249994 65.765576171874997
-23.615917968749983 65.679589843749994
-23.471972656249989 65.69482421875
-23.39296875 65.726513671874997
-23.285351562499983 65.75
-23.31591796875 65.762255859375003
-23.569287109374983 65.763720703125003
-23.704736328124994 65.781201171874997
-23.773242187499989 65.806347656249997
-23.832617187499977 65.84921875
-23.811718749999983 65.868896484375
-23.741308593749977 65.884570312500003
-23.524951171874989 65.880029296874994
-23.66748046875 65.954296875
-23.766552734374983 65.996972656249994
-23.77734375 66.017578125
-23.770556640624989 66.04345703125
-23.757128906249989 66.060791015625
-23.737158203124977 66.069433593750006
-23.488867187499977 66.026074218749997
-23.434472656249994 66.02421875
-23.484667968749989 66.05224609375
-23.593554687499989 66.093408203124994
-23.598535156249994 66.108837890624997
-23.552636718749994 66.12158203125
-23.529980468749983 66.14501953125
-23.527929687499977 66.164404296875006
-23.452539062499994 66.181005859375006
-23.376562499999977 66.181738281250006
-23.3 66.166601562500006
-23.062548828124989 66.086230468750003
-23.028515624999983 66.063671875
-23.017285156249983 66.033935546875
-23.028906249999977 65.9970703125
-23.018994140624983 65.982128906249997
-22.926220703124983 65.994824218749997
-22.852246093749983 65.979296875
-22.815332031249994 65.983496093750006
-22.723339843749983 66.039013671874997
-22.659863281249983 66.025927734375003
-22.62158203125 65.999951171874997
-22.609716796874977 65.976464843749994
-22.604052734374989 65.944189453125006
-22.620214843749977 65.876953125
-22.616015624999989 65.867480468750003
-22.551562499999989 65.905419921874994
-22.441699218749989 65.908300781250006
-22.427539062499989 65.927392578124994
-22.42421875 65.998095703125003
-22.433154296874989 66.057666015625003
-22.4453125 66.070019531249997
-22.806445312499989 66.152587890625
-22.869238281249977 66.172070312499997
-22.947900390624994 66.212744140625006
-22.931982421874977 66.233203125
-22.861621093749989 66.25146484375
-22.755517578124994 66.258740234374997
-22.50937 66.257763671874997
-22.484423828124989 66.266308593749997
-22.532128906249994 66.287744140624994
-22.646093749999977 66.3015625
-22.672753906249994 66.313916015624997
-22.686230468749983 66.337695312500003
-22.821337890624989 66.32470703125
-22.972021484374977 66.324169921874997
-23.116943359375 66.338720703125006
-23.119921874999989 66.357226562500003
-23.062695312499983 66.384375
-22.9443359375 66.429443359375
-22.889208984374989 66.440625
-22.723730468749977 66.432763671874994
-22.559326171875 66.445410156250006
-22.426123046874977 66.430126953124997
-22.320458984374994 66.385498046875
-22.170214843749989 66.30712890625
-21.966992187499983 66.256982421874994
-21.948388671874994 66.241259765625003
-21.840234375 66.2001953125
-21.625292968749989 66.089697265625006
-21.406884765624994 66.025585937499997
-21.396777343749989 66.00927734375
-21.432714843749977 65.990087890625006
-21.516650390624989 65.967578125
-21.497460937499994 65.955078125
-21.387792968749977 65.938769531250003
-21.308789062499983 65.8953125
-21.303466796875 65.87646484375
-21.374902343749994 65.741894531249997
-21.412841796875 65.713330078124997
-21.456640624999977 65.6982421875
-21.658447265625 65.723583984374997
-21.6103515625 65.680761718750006
-21.466259765624983 65.63515625
-21.433642578124989 65.609667968750003
-21.455126953124989 65.584667968749997
-21.439404296874983 65.57890625
-21.386621093749994 65.592431640624994
-21.36474609375 65.578222656250006
-21.373876953124977 65.536376953125
-21.396337890624977 65.501660156249997
-21.432177734374989 65.474072265624997
-21.421875 65.462158203125
-21.365478515625 65.4658203125
-21.312548828124989 65.458691406249997
-21.22998046875 65.420605468749997
-21.162988281249994 65.304248046875003
-21.129687499999989 65.2666015625
-21.105712890625 65.3
-21.075585937499994 65.384960937499997
-21.047314453124983 65.428369140624994
-21.020849609374977 65.430273437500006
-20.997998046874983 65.44453125
-20.978857421874977 65.47119140625
-20.939746093749989 65.565185546875
-20.804345703124994 65.636425781249997
-20.739697265624983 65.658251953125003
-20.678955078125 65.6630859375
-20.6494140625 65.654199218749994
-20.548144531249989 65.579492187499994
-20.486523437499983 65.566943359375003
-20.454833984375 65.571044921875
-20.411523437499994 65.621728515624994
-20.356640624999983 65.719042968750003
-20.344091796874977 65.827734375
-20.373925781249994 65.947705078124997
-20.356591796874994 66.033251953125003
-20.292138671874994 66.084375
-20.20751953125 66.10009765625
-20.102685546874994 66.08046875
-20.026074218749983 66.049267578124997
-19.874755859375 65.930126953124997
-19.752636718749983 65.867773437500006
-19.647851562499994 65.80078125
-19.593554687499989 65.779052734375
-19.489697265624983 65.76806640625
-19.461816406249994 65.772363281249994
-19.443261718749994 65.787841796875
-19.433886718749989 65.814453125
-19.45625 65.984912109375003
-19.427050781249989 66.037988281249994
-19.382958984374994 66.07568359375
-19.1953125 66.097900390625
-19.093212890624983 66.121533203124997
-18.99375 66.160351562499997
-18.911328124999983 66.18115234375
-18.845898437499983 66.183935546875006
-18.777539062499983 66.168798828125006
-18.706201171874994 66.1357421875
-18.594921874999983 66.071337890625003
-18.454931640624977 65.964550781249997
-18.276953124999977 65.884716796874997
-18.183642578124989 65.758007812499997
-18.163720703124994 65.736572265625
-18.141943359374977 65.734082031249997
-18.118408203125 65.750537109375003
-18.103320312499989 65.77392578125
-18.099023437499994 65.830273437499997
-18.148876953124983 65.905029296875
-18.315332031249994 66.093164062499994
-18.318212890624977 66.128808593749994
-18.297167968749989 66.157421875
-18.179882812499983 66.160546875
-17.906982421875 66.143310546875
-17.81982421875 66.114111328125006
-17.634326171874989 65.999169921874994
-17.582226562499983 65.971386718749997
-17.550439453124994 65.964404296875003
-17.539013671874983 65.978320312500003
-17.467041015625 65.999658203124994
-17.417236328125 66.025537109374994
-17.334277343749989 66.0888671875
-17.153027343749983 66.202832031249997
-17.115380859374994 66.206201171874994
-17.062451171874983 66.197216796874997
-16.969531249999989 66.167382812499994
-16.925439453124994 66.143457031249994
-16.838037109374994 66.125244140625
-16.7484375 66.131640625
-16.624755859375 66.171582031249997
-16.485009765624994 66.195947265624994
-16.437109374999977 66.252539062500006
-16.428076171874977 66.278369140625003
-16.540673828124994 66.446728515624997
-16.493359374999983 66.481152343749997
-16.249316406249989 66.522900390624997
-16.035888671875 66.526074218749997
-15.985400390624989 66.5146484375
-15.850927734374977 66.432861328125
-15.759765625 66.391699218750006
-15.713769531249994 66.35859375
-15.702783203124994 66.285742187500006
-15.647363281249994 66.2587890625
-15.543115234374994 66.228515625
-15.428466796875 66.224804687499997
-15.240917968749983 66.259130859375006
-15.162402343749989 66.281689453124997
-14.969970703125 66.359716796875006
-14.856103515624994 66.381445312500006
-14.6806640625 66.376123046874994
-14.595849609374994 66.381542968749997
-14.593896484374994 66.373974609374997
-14.70166015625 66.34228515625
-14.788232421874994 66.331445312499994

-64.845019531249989 18.330078125
-64.889111328124997 18.37421875
-64.942041015624994 18.385205078124997
-65.023632812499997 18.367578125
-64.919970703124989 18.3212890625
-64.845019531249989 18.330078125

178.570605468750045 51.9775390625
178.509375 51.994677734374996
178.475 51.967724609374997
178.477734375000011 51.942529296875001
178.511816406250034 51.899121093749997
178.575488281250045 51.916259765625
178.607324218750023 51.953027343750001
178.570605468750045 51.9775390625

14.180371093750011 36.060400390624999
14.194238281250023 36.042236328125
14.253613281250011 36.012158203124997
14.3134765625 36.027587890625
14.320898437500006 36.036230468749999
14.3037109375 36.062304687499996
14.26328125 36.07578125
14.180371093750011 36.060400390624999

13.871191406250006 40.761816406249999
13.853515625 40.724072265624997
13.86767578125 40.708740234375
13.893652343750006 40.696972656249997
13.938281250000017 40.705615234374996
13.960839843750023 40.718164062499994
13.962109375000011 40.739404296874994
13.871191406250006 40.761816406249999

11.948046875000017 36.843066406249996
11.936425781250023 36.82861328125
11.940625 36.780371093749999
12.003320312500023 36.745996093749994
12.05126953125 36.75703125
12.048046875000011 36.7763671875
12.024218750000017 36.820947265624994
11.948046875000017 36.843066406249996

6.193261718750023 53.476806640625
6.333398437500023 53.5107421875
6.290917968750023 53.514990234374999
6.167675781250011 53.49375
6.159277343750006 53.483935546874996
6.193261718750023 53.476806640625

5.708105468750006 53.473388671875
5.654296875 53.466503906249997
5.665332031250017 53.454882812499996
5.73203125 53.442626953125
5.929296875 53.458837890624999
5.92822265625 53.464990234375001
5.876269531250017 53.47509765625
5.708105468750006 53.473388671875

5.027050781250011 53.310205078125001
4.907910156250011 53.246240234375001
4.923730468750023 53.234570312499997
5.108593750000011 53.308007812500001
5.027050781250011 53.310205078125001

5.415136718750006 53.431445312499996
5.190234375000017 53.391796875
5.232617187500011 53.377783203124999
5.32578125 53.3857421875
5.582617187500006 53.438085937499999
5.557421875000017 53.443554687499997
5.415136718750006 53.431445312499996

-179.039208984374994 -17.988378906250006
-179.018408203125006 -17.991796875
-178.988085937499989 -17.976660156250006
-178.999121093750006 -17.947363281250006
-179.047607421875 -17.92041015625
-179.079003906249994 -17.944140625
-179.063818359375006 -17.972363281250011
-179.039208984374994 -17.988378906250006

-178.847900390625 -18.202050781250009
-178.827343750000011 -18.22216796875
-178.773632812500011 -18.25244140625
-178.761914062500011 -18.23388671875
-178.763085937499994 -18.19140625
-178.790869140625006 -18.186328125
-178.847900390625 -18.202050781250009

-178.325390625000011 -17.87578125
-178.357226562499989 -17.9208984375
-178.306835937500011 -17.96328125
-178.251123046874994 -17.952734375
-178.254589843750011 -17.929980468750003
-178.280322265624989 -17.886425781250011
-178.325390625000011 -17.87578125

-151.505761718749994 -16.574023437500003
-151.512402343750011 -16.619042968750009
-151.504150390625 -16.64697265625
-151.484912109374989 -16.665136718750006
-151.466601562499989 -16.657519531250003
-151.438085937500006 -16.6234375
-151.457421875 -16.603710937500011
-151.505761718749994 -16.574023437500003

-149.813671875000011 -17.545019531250006
-149.782421875000011 -17.48779296875
-149.808789062500011 -17.473925781250003
-149.902148437499989 -17.46953125
-149.911816406250011 -17.501171875000011
-149.905126953125006 -17.527734375
-149.886572265625006 -17.552832031250006
-149.844921875000011 -17.57109375
-149.813671875000011 -17.545019531250006

-120.353320312499989 34.060595703124996
-120.367724609374989 34.073291015624996
-120.412939453125006 34.056298828124994
-120.441552734374994 34.032910156249997
-120.359716796875006 34.022265625
-120.306591796874997 34.024853515624997
-120.353320312499989 34.060595703124996

-119.525146484375 33.28203125
-119.5751953125 33.2783203125
-119.543652343749997 33.224609375
-119.482519531250006 33.21533203125
-119.438037109374989 33.2171875
-119.442041015624994 33.232421875
-119.478808593749989 33.274609375
-119.525146484375 33.28203125

-67.762060546874991 -55.816113281250011
-67.834082031249991 -55.827539062499994
-67.849707031249991 -55.842578125000017
-67.846435546875 -55.857226562500017
-67.83154296875 -55.86484375
-67.699511718749989 -55.873144531250006
-67.611425781249991 -55.891699218750006
-67.5751953125 -55.8896484375
-67.545263671874991 -55.87744140625
-67.509814453124989 -55.844335937500006
-67.517285156249997 -55.832812500000017
-67.544824218749994 -55.825976562500017
-67.762060546874991 -55.816113281250011

-69.97314453125 12.567626953125
-70.035107421874997 12.614111328124991
-70.050878906249991 12.597070312499994
-70.066113281249997 12.546972656249991
-70.004150390625 12.50048828125
-69.942187499999989 12.438525390624989
-69.895703125 12.422998046874994
-69.899121093749997 12.452001953124991
-69.911816406249997 12.48046875
-69.97314453125 12.567626953125

-65.383203125 10.973828125
-65.414648437499991 10.937890625
-65.365234375 10.906445312499997
-65.266406249999989 10.883984375
-65.2125 10.906445312499997
-65.2265625 10.930224609374989
-65.30234375 10.973828125
-65.383203125 10.973828125

-73.170605468749997 18.96728515625
-73.276416015624989 18.954052734374997
-73.285253906249991 18.896728515625
-73.077978515624991 18.790917968749994
-72.822216796874997 18.707128906249991
-72.804589843749994 18.777685546874991
-72.919238281249989 18.861474609374994
-73.069140624999989 18.93203125
-73.170605468749997 18.96728515625

-25.163525390624983 37.0185546875
-25.198388671874994 36.996533203124997
-25.159912109375 36.943359375
-25.08837890625 36.948876953124994
-25.031542968749989 36.941552734374994
-25.02734375 36.9599609375
-25.044335937499994 37.000195312499997
-25.082910156249994 37.024023437499999
-25.163525390624983 37.0185546875

16.9775390625 42.927783203124996
17.08935546875 42.914892578124999
17.188281250000017 42.917041015624996
17.169824218750023 42.9326171875
17.093652343750023 42.96435546875
16.971093750000023 42.981494140624996
16.835546875 42.968652343749994
16.650683593750017 42.99658203125
16.666308593750017 42.959912109374997
16.696386718750006 42.933691406249999
16.738867187500006 42.912744140624994
16.850683593750006 42.8955078125
16.9775390625 42.927783203124996

17.124121093750006 43.115429687499997
17.194042968750011 43.12578125
17.061132812500006 43.143896484374999
16.697265625 43.174951171874994
16.655957031250011 43.213769531249994
16.521386718750023 43.229248046875
16.37646484375 43.213769531249994
16.405859375 43.197363281249999
16.5498046875 43.143896484374999
16.67919921875 43.123144531249999
17.124121093750006 43.115429687499997

16.62744140625 43.26806640625
16.490332031250006 43.286181640624996
16.423144531250017 43.317236328124999
16.428125 43.343408203124994
16.448925781250011 43.387060546874999
16.6015625 43.381884765624996
16.834375 43.350830078125
16.891308593750011 43.314648437499997
16.873632812500006 43.297949218749999
16.785253906250006 43.270654296874994
16.62744140625 43.26806640625

-2.646142578124994 49.468212890624997
-2.639013671874977 49.450927734375
-2.54736328125 49.4287109375
-2.512304687499977 49.49453125
-2.520898437499994 49.506298828124997
-2.542187499999983 49.506591796875
-2.646142578124994 49.468212890624997

-2.220507812499989 49.266357421875
-2.23583984375 49.176367187499999
-2.165673828124994 49.187402343749994
-2.091015624999983 49.187402343749994
-2.053759765624989 49.169824218749994
-2.009912109374994 49.180810546874994
-2.018652343749977 49.23125
-2.082226562499983 49.25537109375
-2.220507812499989 49.266357421875

145.678125 18.725244140624994
145.708398437500023 18.7625
145.706640625000034 18.790478515624997
145.690136718750011 18.801611328124991
145.6455078125 18.806787109374994
145.652539062500011 18.752636718749997
145.678125 18.725244140624994

145.631054687500011 16.377978515625003
145.636035156250045 16.351513671874997
145.658300781250034 16.335791015624991
145.690234375000045 16.332128906249991
145.712109375000011 16.339111328125
145.719531250000045 16.359765625
145.695507812500011 16.379638671875
145.631054687500011 16.377978515625003

145.152148437500045 14.163623046875003
145.157421875000011 14.136914062499997
145.179589843750023 14.120996093749994
145.21533203125 14.111328125
145.264843750000011 14.158105468749994
145.265429687500045 14.180224609375003
145.232421875 14.189453125
145.152148437500045 14.163623046875003

-59.866357421874994 43.947167968749994
-59.93603515625 43.939599609374994
-60.117480468749989 43.953369140625
-60.1142578125 43.939111328124994
-60.037744140624994 43.906640625
-59.922265625 43.90390625
-59.78759765625 43.939599609374994
-59.727148437499991 44.002832031249994
-59.866357421874994 43.947167968749994

-96.839746093749994 28.088818359374997
-96.857421875 28.132910156249999
-96.899316406249994 28.117480468749996
-96.978662109374994 28.013867187499997
-96.987646484374991 27.981054687499999
-97.036035156249994 27.899169921875
-97.014355468749997 27.901611328125
-96.921337890624997 28.016015625
-96.839746093749994 28.088818359374997

-88.941113281249997 29.680224609374996
-88.943603515625 29.660253906249999
-88.889306640624994 29.712597656249997
-88.87265625 29.752978515624996
-88.901171874999989 29.732617187499997
-88.941113281249997 29.680224609374996

-88.722851562499997 30.264257812499999
-88.713085937499997 30.244921875
-88.659228515624989 30.2255859375
-88.570654296874991 30.204785156249997
-88.55810546875 30.215917968749999
-88.573974609375 30.229150390624994
-88.722851562499997 30.264257812499999

-88.109375 30.273730468749996
-88.263916015625 30.254736328124999
-88.316259765624991 30.240429687499997
-88.289746093749997 30.23291015625
-88.159326171874994 30.230908203124997
-88.071337890624989 30.25234375
-88.109375 30.273730468749996

-63.114990234375 18.090722656249994
-63.124707031249997 18.064306640624991
-63.090429687499991 18.04140625
-63.023046875 18.019189453124994
-63.012304687499991 18.04541015625
-63.009423828124994 18.104296875
-63.024804687499994 18.113085937500003
-63.063085937499991 18.115332031249991
-63.114990234375 18.090722656249994

-65.572216796874997 18.137304687499991
-65.555078125 18.107666015625
-65.504003906249991 18.099511718749994
-65.425585937499989 18.105615234374994
-65.294873046874997 18.133349609375003
-65.302685546874997 18.144384765624991
-65.3662109375 18.161083984374997
-65.477148437499991 18.1650390625
-65.572216796874997 18.137304687499991

-62.624902343749994 17.129589843749997
-62.582421875 17.1005859375
-62.5322265625 17.121875
-62.5341796875 17.170117187499997
-62.57470703125 17.201025390624991
-62.615283203124989 17.199121093749994
-62.624902343749994 17.129589843749997

-64.426074218749989 18.513085937499994
-64.44375 18.473388671875
-64.438037109374989 18.458984375
-64.421142578125 18.457421875
-64.395214843749997 18.464599609375
-64.324658203124997 18.517480468749994
-64.426074218749989 18.513085937499994

-64.787695312499991 18.341113281250003
-64.770605468749991 18.331591796875003
-64.725976562499994 18.327880859375
-64.659814453124994 18.354345703124991
-64.75244140625 18.371972656249994
-64.787695312499991 18.341113281250003

-64.650976562499991 18.442529296874994
-64.695117187499989 18.411669921875003
-64.671826171874997 18.399121093749997
-64.593652343749994 18.40283203125
-64.545166015625 18.438134765624994
-64.569140624999989 18.4462890625
-64.650976562499991 18.442529296874994

-64.889111328124997 17.701708984375003
-64.686279296875 17.706103515625003
-64.58046875 17.750195312499997
-64.681835937499997 17.750195312499997
-64.765625 17.794335937499994
-64.884716796874997 17.772265625
-64.889111328124997 17.701708984375003

-77.451269531249991 25.080712890624994
-77.52734375 25.057666015625003
-77.561914062499994 25.030029296875
-77.541210937499997 25.013574218749994
-77.460498046874989 24.993115234374997
-77.347558593749994 25.013867187499997
-77.269140625 25.043847656249994
-77.275585937499997 25.055761718749991
-77.3291015625 25.0830078125
-77.451269531249991 25.080712890624994

-81.085253906249989 24.734179687500003
-81.137353515624994 24.710498046875003
-81.089990234374994 24.693115234375
-81.044189453125 24.716796875
-80.988916015624994 24.727880859374991
-80.930468749999989 24.759472656249997
-81.085253906249989 24.734179687500003

114.134472656250011 22.292236328125
114.138769531250034 22.268359375
114.207226562500011 22.195166015624991
114.232031250000034 22.210546875
114.243554687500023 22.233544921874994
114.24687 22.263574218749994
114.187402343750023 22.296630859375
114.134472656250011 22.292236328125

-76.622265625 34.69453125
-76.546240234374991 34.654882812499999
-76.568505859374994 34.652539062499997
-76.6078125 34.66357421875
-76.661962890624991 34.684667968749999
-76.673925781249991 34.700146484374997
-76.622265625 34.69453125

-175.078173828124989 -21.129003906250006
-175.084082031250006 -21.160742187500006
-175.156591796875006 -21.263671875
-175.202343750000011 -21.2234375
-175.33544921875 -21.15771484375
-175.362353515624989 -21.106835937500009
-175.318066406250011 -21.068261718750009
-175.322607421875006 -21.099316406250011
-175.300439453124994 -21.113378906250006
-175.225390624999989 -21.11875
-175.158007812499989 -21.146484375
-175.199755859374989 -21.155664062500009
-175.161914062499989 -21.169335937500009
-175.147656250000011 -21.16943359375
-175.131933593750006 -21.139746093750006
-175.078173828124989 -21.129003906250006

52.659570312500023 45.51806640625
52.60888671875 45.528027343749997
52.554296875 45.473974609374999
52.598339843750011 45.428173828124997
52.664843750000017 45.401318359374997
52.682421875000017 45.411816406249997
52.69296875 45.460742187499996
52.659570312500023 45.51806640625

47.987109375000017 45.554052734374999
47.947167968750023 45.647070312499999
47.917578125 45.6181640625
47.920312500000023 45.562060546874996
47.967675781250023 45.469970703125
47.983007812500006 45.488232421874997
47.987109375000017 45.554052734374999

-58.4970703125 -51.999414062499994
-58.54140625 -52.028417968750006
-58.512841796874994 -52.071093750000017
-58.432714843749991 -52.099023437499994
-58.438818359374991 -52.011035156250017
-58.460546875 -52.0015625
-58.4970703125 -51.999414062499994

42.569726562500023 15.407324218749991
42.549023437500011 15.320068359375
42.558691406250006 15.281201171874997
42.590234375000023 15.303417968749997
42.610449218750006 15.332275390625
42.62451171875 15.36796875
42.602343750000017 15.432519531249994
42.569726562500023 15.407324218749991

40.048144531250017 16.1044921875
40.0390625 16.080957031249994
39.99609375 16.042675781249997
40.012402343750011 16.02265625
40.110058593750011 15.985742187499994
40.076464843750017 16.082421875
40.048144531250017 16.1044921875

36.924414062500006 25.425537109375
36.74755859375 25.558740234374994
36.588769531250023 25.619824218749997
36.554101562500023 25.645361328124991
36.533593750000023 25.688720703125
36.504296875000023 25.645117187499991
36.5302734375 25.6015625
36.722070312500023 25.534033203124991
36.763867187500011 25.500585937499991
36.805078125000023 25.450732421875003
36.875195312500011 25.383056640625
36.901660156250017 25.383056640625
36.954785156250011 25.414648437499991
36.924414062500006 25.425537109375

36.586132812500011 25.69921875
36.595507812500017 25.712792968749994
36.595605468750023 25.73486328125
36.579882812500017 25.79541015625
36.582714843750011 25.855517578125003
36.546484375 25.811621093749991
36.5439453125 25.734277343749994
36.586132812500011 25.69921875

101.26806640625 2.970410156249997
101.318554687500011 2.988476562499997
101.328417968749989 3.047607421875
101.311230468750011 3.0673828125
101.274218749999989 3.0328125
101.265429687499989 2.996484375
101.26806640625 2.970410156249997

134.679101562500023 -6.4560546875
134.633691406250023 -6.477246093750011
134.660839843750011 -6.558886718750003
134.716113281250045 -6.549414062500006
134.728515625 -6.505859375
134.679101562500023 -6.4560546875

123.548535156250011 -1.508203125
123.528515625000011 -1.502832031250009
123.486621093749989 -1.534863281250011
123.482519531250034 -1.681445312500003
123.528613281249989 -1.710839843750009
123.597558593750023 -1.704296875000011
123.616406250000011 -1.62744140625
123.58203125 -1.590917968750006
123.561328124999989 -1.551855468750006
123.548535156250011 -1.508203125

126.7 34.395898437499994
126.65185546875 34.390332031249997
126.646093750000034 34.351123046874996
126.689062500000034 34.305419921875
126.769921875000023 34.296435546874996
126.753027343750034 34.343994140625
126.7 34.395898437499994

152.799414062500034 76.19482421875
152.642773437500011 76.1748046875
152.55859375 76.143603515625003
152.786328125000011 76.085791015625006
152.885937500000011 76.121728515624994
152.86376953125 76.163427734375006
152.835058593750034 76.18515625
152.799414062500034 76.19482421875

67.216113281250017 69.575390625
67.02587890625 69.483203125
67.047265625000023 69.467041015625
67.097851562500011 69.447167968749994
67.263964843750017 69.442529296874994
67.344921875000011 69.529833984375003
67.328906250000017 69.572119140625006
67.216113281250017 69.575390625

66.457714843750011 70.698779296875003
66.462890625 70.769335937500003
66.440234375000017 70.77265625
66.418164062500011 70.757128906250003
66.394824218750017 70.727294921875
66.407617187500023 70.615771484375003
66.448632812500023 70.56103515625
66.515820312500011 70.514892578125
66.568554687500011 70.50146484375
66.560937500000023 70.541748046875
66.457714843750011 70.698779296875003

55.240039062500017 80.325390625
55.091601562500017 80.295556640624994
54.979687500000011 80.256445312500006
55.0484375 80.228369140625006
55.195117187500017 80.226806640625
55.479687500000011 80.273828125
55.434765625000011 80.30224609375
55.353222656250011 80.317675781250003
55.240039062500017 80.325390625

18.397558593750006 59.089111328125
18.377246093750017 59.069042968749997
18.349902343750017 59.022607421874994
18.371875 59.019580078125003
18.416210937500011 59.029101562500003
18.485546875000011 59.104589843749999
18.464941406250006 59.107861328124997
18.397558593750006 59.089111328125

18.620898437500017 59.547802734374997
18.572363281250006 59.525830078124997
18.55517578125 59.485791015624997
18.545117187500011 59.477832031250003
18.5703125 59.437255859375
18.595410156250011 59.470361328124994
18.623828125000017 59.4921875
18.697949218750011 59.524609375
18.698437500000011 59.534619140624997
18.620898437500017 59.547802734374997

-122.853076171874989 47.204736328124994
-122.862597656249989 47.18505859375
-122.876757812499989 47.186132812499999
-122.907958984375 47.226123046874996
-122.911914062499989 47.254345703124997
-122.885107421875006 47.274707031249996
-122.849169921874989 47.21630859375
-122.853076171874989 47.204736328124994

105.6455078125 -10.452246093750006
105.595703125 -10.459667968750011
105.584082031250034 -10.5125
105.644335937499989 -10.525
105.696875 -10.564160156250011
105.725390624999989 -10.49296875
105.705468750000023 -10.4306640625
105.669824218750023 -10.449414062500011
105.6455078125 -10.452246093750006

-86.337841796874997 16.439208984375
-86.255517578124994 16.42822265625
-86.419921875 16.378369140624997
-86.580273437499997 16.300244140624997
-86.630419921874989 16.3017578125
-86.556933593749989 16.362109375
-86.438281249999989 16.413867187500003
-86.337841796874997 16.439208984375

163.74169921875 -74.711523437500006
163.737207031250023 -74.733789062500023
163.763378906250011 -74.802832031250006
163.844628906250023 -74.832714843750011
163.975976562500023 -74.832714843750011
164.059179687500034 -74.752734375000017
164.098242187500034 -74.73193359375
164.20849609375 -74.607714843750017
164.002343750000023 -74.62890625
163.74169921875 -74.711523437500006

164.683984375000023 -67.259375
164.675195312500023 -67.288867187500017
164.6962890625 -67.4078125
164.638964843750045 -67.500097656250006
164.692089843750011 -67.56005859375
164.746289062500011 -67.56884765625
164.833593750000034 -67.540429687500023
164.860449218750034 -67.50390625
164.918652343750011 -67.447460937500011
164.9072265625 -67.418554687500006
164.85009765625 -67.363671875000023
164.825 -67.326074218750023
164.683984375000023 -67.259375

167.593847656250034 -78.022265625000017
167.497851562500045 -77.992382812500011
167.42236328125 -78.006445312500006
167.364062500000045 -78.045800781250023
167.137890625000011 -78.129980468750006
166.863671875000023 -78.196386718750006
166.759863281250034 -78.197949218750011
166.567089843750011 -78.148046875
166.111132812500045 -78.089648437500017
166.012890625000011 -78.101953125000023
166.0125 -78.13125
166.050585937500045 -78.21337890625
166.121875 -78.274609375000011
166.284863281250011 -78.306445312500017
166.6259765625 -78.284277343750006
166.936230468750011 -78.222460937500017
167.376953125 -78.2490234375
167.517480468750023 -78.216015625000011
167.642773437500011 -78.141406250000017
167.639843750000011 -78.111718750000023
167.593847656250034 -78.022265625000017

163.271093750000034 -66.767578125
163.237890625000034 -66.708789062500017
163.156152343750023 -66.6884765625
163.089648437500045 -66.700585937500023
163.163867187500045 -66.819140625000017
163.234570312500011 -66.867968750000017
163.283593750000023 -66.881933593750006
163.301953125000011 -66.821191406250023
163.299121093750045 -66.7984375
163.271093750000034 -66.767578125

168.450781250000034 -77.386132812500023
167.4609375 -77.394335937500017
167.084082031250034 -77.321679687500023
167.0849609375 -77.307421875000017
167.106835937500023 -77.270605468750006
166.9873046875 -77.1865234375
166.716406250000034 -77.16171875
166.50634765625 -77.189355468750023
166.4130859375 -77.251953125
166.469042968750045 -77.288867187500017
166.607128906250011 -77.335546875
166.626367187500023 -77.376757812500017
166.4580078125 -77.44375
166.37841796875 -77.494042968750023
166.216796875 -77.524609375000011
166.23681640625 -77.547460937500006
166.532519531250045 -77.700390625000011
166.650390625 -77.774023437500006
166.72900390625 -77.850976562500023
167.025097656250011 -77.756445312500006
167.279492187500011 -77.70263671875
167.392285156250011 -77.648632812500011
167.917578125000034 -77.644140625
168.322558593750045 -77.682519531250023
168.518847656250045 -77.68125
168.754589843750011 -77.6533203125
169.117285156250034 -77.560546875
169.352734375000011 -77.524707031250017
169.275585937500011 -77.4546875
168.450781250000034 -77.386132812500023

169.886523437500045 -73.458691406250011
169.783203125 -73.32421875
169.740039062500045 -73.320410156250006
169.671875 -73.346093750000023
169.645410156250023 -73.379101562500011
169.659375 -73.418066406250006
169.4794921875 -73.539453125000023
169.522363281250023 -73.5615234375
169.709179687500011 -73.625292968750017
169.843652343750023 -73.60498046875
169.858789062500023 -73.568066406250011
169.960351562500023 -73.514355468750011
169.886523437500045 -73.458691406250011

162.720019531250045 -75.5966796875
162.591210937500023 -75.668554687500006
162.661914062500045 -75.69189453125
162.788281250000011 -75.696191406250023
162.968066406250045 -75.567089843750011
162.9169921875 -75.557324218750011
162.842382812500034 -75.566210937500017
162.720019531250045 -75.5966796875

100.409375 -65.465625
100.324121093750023 -65.520703125000011
100.270312499999989 -65.603320312500017
100.292578125000034 -65.651269531250023
100.3505859375 -65.672949218750006
100.512304687500034 -65.675390625
100.546875 -65.701269531250006
100.9814453125 -65.677539062500017
101.238378906250034 -65.564550781250006
101.258984375000011 -65.527636718750017
101.220605468750023 -65.472265625
101.078710937500034 -65.402539062500011
100.883398437500034 -65.378125
100.60693359375 -65.396386718750023
100.545117187500011 -65.408984375000017
100.409375 -65.465625

85.34033203125 -66.723339843750011
85.314453125 -66.775976562500006
85.358789062500023 -66.854296875000017
85.617382812500011 -66.950878906250011
85.622265625000011 -66.96533203125
85.650097656250011 -66.979687500000011
85.822363281250034 -66.953320312500011
85.937695312500011 -66.894140625
85.80625 -66.774609375000011
85.552832031250034 -66.728515625
85.34033203125 -66.723339843750011

92.301464843750011 -65.706738281250011
92.248144531250034 -65.739941406250011
92.262792968750034 -65.760058593750017
92.3330078125 -65.807226562500006
92.470507812499989 -65.821679687500023
92.601367187499989 -65.808300781250011
92.669628906250011 -65.774804687500023
92.66455078125 -65.760449218750011
92.6337890625 -65.730664062500011
92.496386718749989 -65.7021484375
92.301464843750011 -65.706738281250011

86.38330078125 -66.6748046875
86.277734375000023 -66.696679687500023
86.232226562499989 -66.73291015625
86.337011718750034 -66.78759765625
86.426660156250023 -66.7919921875
86.541796874999989 -66.767480468750023
86.651953125000034 -66.718164062500023
86.556738281250034 -66.705761718750011
86.520605468750034 -66.686914062500023
86.38330078125 -66.6748046875

85.164746093750011 -66.521582031250006
85.12109375 -66.5185546875
85.06875 -66.583789062500017
85.07958984375 -66.604296875000017
85.136132812500023 -66.637109375000023
85.222460937499989 -66.643457031250023
85.328515625000023 -66.611914062500006
85.193945312500034 -66.556054687500023
85.164746093750011 -66.521582031250006

69.796093750000011 -71.893945312500023
69.737109375000017 -71.921972656250006
69.692578125000011 -71.96826171875
69.743554687500023 -72.044140625000011
69.7919921875 -72.046679687500017
69.918359375000023 -71.917773437500017
69.895214843750011 -71.9078125
69.796093750000011 -71.893945312500023

68.667089843750006 -72.103125
68.566308593750023 -72.190136718750011
68.436132812500006 -72.260449218750011
68.408886718750011 -72.300195312500023
68.461718750000017 -72.300097656250017
68.66953125 -72.275976562500006
68.817187500000017 -72.228710937500011
68.840429687500006 -72.165429687500023
68.729296875000017 -72.089160156250017
68.667089843750006 -72.103125

96.727343749999989 -66.060839843750017
96.612695312500023 -66.035839843750011
96.499804687499989 -66.0458984375
96.398828125000023 -66.080175781250006
96.307031250000023 -66.185839843750017
96.39453125 -66.225
96.933984375000023 -66.20078125
97.015625 -66.163964843750023
97.018847656249989 -66.139453125000017
97.005566406250011 -66.096777343750006
96.931640625 -66.058398437500017
96.727343749999989 -66.060839843750017

72.073437500000011 -70.524511718750006
72.0556640625 -70.5009765625
72.0 -70.456835937500017
71.879980468750006 -70.405566406250017
71.851171875 -70.36767578125
71.837988281250006 -70.312207031250011
71.796582031250011 -70.264257812500006
71.705078125 -70.284375
71.646582031250006 -70.336328125000023
71.637109375000023 -70.443554687500011
71.659375 -70.497460937500023
71.725781250000011 -70.549121093750017
71.841210937500023 -70.621972656250023
71.929003906250017 -70.633007812500011
72.002246093750017 -70.632617187500017
72.078125 -70.609082031250011
72.097363281250011 -70.574609375000023
72.073437500000011 -70.524511718750006

162.310546875 -66.251269531250017
162.302050781250045 -66.2646484375
162.297265625000023 -66.3037109375
162.326269531250034 -66.347460937500017
162.302734375 -66.399707031250017
162.511328125000034 -66.520117187500006
162.55712890625 -66.525097656250011
162.611425781250034 -66.477343750000017
162.563281250000045 -66.4326171875
162.310546875 -66.251269531250017

100.174414062500034 -66.131054687500011
100.076269531250034 -66.188085937500006
100.08203125 -66.202734375
100.133203125000023 -66.2294921875
100.264746093750034 -66.216601562500017
100.281542968749989 -66.179980468750017
100.29052734375 -66.112402343750006
100.174414062500034 -66.131054687500011

98.655078124999989 -66.453320312500011
98.751757812499989 -66.481640625000011
98.846093750000023 -66.469824218750006
98.949804687500034 -66.420507812500006
98.748632812500034 -66.369238281250006
98.596484374999989 -66.382617187500017
98.605175781250011 -66.39990234375
98.655078124999989 -66.453320312500011

103.186132812500034 -65.33056640625
103.181738281250034 -65.307714843750006
103.190820312500023 -65.237109375000017
103.136816406250034 -65.190625
102.892871093749989 -65.129687500000017
102.796093750000011 -65.136328125
102.759570312499989 -65.167871093750023
102.788769531250011 -65.2359375
103.054394531250011 -65.285351562500011
103.11279296875 -65.31201171875
103.124218750000011 -65.33837890625
103.138476562499989 -65.43505859375
103.175976562500011 -65.4546875
103.337207031249989 -65.468554687500017
103.397265624999989 -65.4453125
103.37890625 -65.426464843750011
103.261035156249989 -65.377343750000023
103.186132812500034 -65.33056640625

-147.578857421875 -76.662792968750011
-147.58828125 -76.649804687500023
-147.649121093750011 -76.61083984375
-147.769677734374994 -76.576855468750011
-147.899707031249989 -76.558007812500023
-148.001074218750006 -76.5771484375
-147.954296875000011 -76.59716796875
-147.729638671874994 -76.653417968750006
-147.578857421875 -76.662792968750011

-145.760791015624989 -75.513867187500011
-145.8955078125 -75.504785156250023
-146.075732421874989 -75.533398437500011
-146.150830078125011 -75.573535156250017
-146.042773437499989 -75.611914062500006
-145.541162109374994 -75.692675781250017
-145.348388671875 -75.716113281250017
-145.238085937499989 -75.711230468750017
-145.252246093749989 -75.682812500000011
-145.3154296875 -75.641406250000017
-145.417382812499994 -75.587988281250006
-145.760791015624989 -75.513867187500011

-146.866503906249989 -76.837109375000011
-147.086669921875 -76.837304687500023
-147.115625 -76.8662109375
-147.101464843749994 -76.886523437500017
-147.044140625000011 -76.9296875
-147.078906249999989 -76.992773437500006
-146.9814453125 -77.005664062500017
-146.606738281249989 -76.961328125000023
-146.163964843749994 -76.948535156250017
-146.244384765625 -76.883105468750017
-146.866503906249989 -76.837109375000011

-132.831689453124994 -74.421582031250011
-132.857177734375 -74.461718750000017
-132.546289062499994 -74.498437500000023
-132.391259765624994 -74.44189453125
-132.3623046875 -74.409960937500017
-132.552490234375 -74.386621093750023
-132.831689453124994 -74.421582031250011

-149.238085937499989 -76.900195312500017
-149.302539062499989 -76.915820312500017
-149.244824218750011 -76.993066406250023
-149.0146484375 -77.019140625
-148.595849609374994 -77.0068359375
-148.474316406250011 -76.997753906250011
-148.439746093749989 -76.977148437500006
-148.508935546874994 -76.95458984375
-148.7041015625 -76.935644531250006
-149.238085937499989 -76.900195312500017

-148.370947265625006 -76.794921875
-148.32080078125 -76.771679687500011
-148.384179687499994 -76.744433593750017
-148.66259765625 -76.720507812500017
-148.927929687500011 -76.730078125
-149.333251953125 -76.717382812500006
-149.468945312500011 -76.757128906250017
-149.238476562500011 -76.817773437500023
-148.98388671875 -76.8453125
-148.814599609374994 -76.840722656250023
-148.66953125 -76.802050781250017
-148.370947265625006 -76.794921875

-131.23388671875 -74.41357421875
-131.559619140624989 -74.367285156250006
-131.594091796875006 -74.3296875
-131.7626953125 -74.323828125
-131.937792968749989 -74.34912109375
-132.162646484374989 -74.42578125
-132.04931640625 -74.4638671875
-132.025097656250011 -74.488671875000023
-131.952490234375006 -74.514355468750011
-131.840869140624989 -74.542578125
-131.597949218749989 -74.5537109375
-131.178906250000011 -74.604785156250017
-131.066699218749989 -74.583789062500017
-130.96728515625 -74.515039062500023
-130.956787109375 -74.45625
-130.981103515624994 -74.4140625
-131.23388671875 -74.41357421875

-119.548925781250006 -74.110253906250023
-119.448535156249989 -74.076171875
-119.05859375 -73.99765625
-118.989794921874989 -73.966992187500011
-118.87734375 -73.878027343750006
-118.909814453124994 -73.834277343750017
-118.959277343749989 -73.809472656250023
-119.216210937499994 -73.777636718750017
-119.516357421875 -73.77490234375
-119.669042968750006 -73.809277343750011
-119.802587890625006 -73.814648437500011
-119.661572265624997 -73.989355468750006
-119.69375 -74.006152343750017
-119.796679687499989 -74.029199218750023
-119.905126953125006 -74.08154296875
-119.88720703125 -74.097265625
-119.820996093749997 -74.11962890625
-119.758349609374989 -74.1220703125
-119.548925781250006 -74.110253906250023

-116.381298828124997 -73.865527343750017
-117.37646484375 -74.082812500000017
-117.398291015625006 -74.122460937500023
-117.362988281249997 -74.160937500000017
-117.230322265625006 -74.192773437500023
-116.738623046875006 -74.1650390625
-116.570898437500006 -74.125683593750011
-116.514111328124997 -74.095507812500017
-116.5341796875 -74.083300781250017
-116.608642578125 -74.068554687500011
-116.584570312500006 -74.055566406250023
-116.451416015625 -74.017675781250006
-116.154980468749997 -73.910449218750017
-116.202685546874989 -73.895605468750006
-116.381298828124997 -73.865527343750017

-127.486425781250006 -74.4052734375
-127.852978515624997 -74.331835937500017
-128.042871093749994 -74.312207031250011
-128.133447265624994 -74.327441406250017
-128.096240234374989 -74.466210937500023
-128.070458984374994 -74.478222656250011
-128.000048828124989 -74.489453125000011
-127.915234375 -74.542578125
-127.817089843749997 -74.574609375000023
-127.517724609374994 -74.640527343750023
-127.365820312500006 -74.62265625
-127.23193359375 -74.578417968750017
-127.145166015624994 -74.480175781250011
-127.229736328125 -74.425195312500023
-127.486425781250006 -74.4052734375

-149.218115234375006 -77.336328125000023
-149.249121093750006 -77.315039062500006
-149.375439453125011 -77.279980468750011
-149.518652343750006 -77.274707031250017
-149.662353515625 -77.300976562500011
-149.438671875000011 -77.37060546875
-148.928857421874994 -77.386816406250006
-149.218115234375006 -77.336328125000023

-162.798486328124994 -82.86484375
-163.795947265624989 -82.842675781250023
-163.735302734375011 -82.856835937500023
-163.703906249999989 -82.879296875000023
-163.634326171874989 -82.902246093750023
-163.602197265624994 -82.92734375
-163.601757812500011 -82.968554687500017
-163.552099609375006 -82.987695312500023
-163.348388671875 -83.021582031250006
-163.242138671875011 -83.059667968750006
-163.046533203124994 -83.096777343750006
-162.304931640625 -83.141796875000011
-161.993798828124994 -83.11875
-161.828222656250006 -83.042578125
-161.63515625 -83.026953125
-162.339794921875011 -82.922753906250023
-162.410595703125011 -82.899218750000017
-162.798486328124994 -82.86484375

-150.084765624999989 -76.735156250000017
-150.103564453124989 -76.718847656250006
-150.177392578124994 -76.691308593750023
-150.837646484375 -76.714160156250017
-150.87353515625 -76.736718750000023
-150.83046875 -76.761523437500017
-150.655175781249994 -76.788964843750023
-150.232519531250006 -76.776464843750006
-150.084765624999989 -76.735156250000017

-147.150927734374989 -76.197460937500011
-146.894482421875011 -76.260937500000011
-146.690136718750011 -76.246386718750017
-146.949023437499989 -76.09814453125
-147.360644531249989 -76.062792968750017
-147.418066406250006 -76.073437500000011
-147.4208984375 -76.090234375000023
-147.407763671874989 -76.104589843750006
-147.345410156250011 -76.146679687500011
-147.150927734374989 -76.197460937500011

-146.947460937500011 -76.554980468750017
-147.135302734374989 -76.531542968750017
-147.278613281249989 -76.552539062500017
-147.355322265625006 -76.618847656250011
-147.221337890624994 -76.6708984375
-146.9078125 -76.714062500000011
-146.7900390625 -76.633105468750017
-146.877880859375011 -76.563281250000017
-146.947460937500011 -76.554980468750017

-160.467138671875006 -81.589453125
-160.485449218750006 -81.566992187500006
-160.616894531250011 -81.522070312500006
-160.937890625 -81.463476562500006
-161.55859375 -81.396679687500011
-162.456494140625011 -81.313281250000017
-163.200634765625011 -81.281445312500011
-163.868994140625006 -81.324023437500017
-163.930029296875006 -81.352148437500006
-163.951220703124989 -81.390917968750017
-163.939257812499989 -81.404101562500017
-163.89013671875 -81.423632812500017
-163.766064453125011 -81.44482421875
-163.253076171874994 -81.482421875
-160.570996093750011 -81.597851562500011
-160.467138671875006 -81.589453125

-151.021533203124989 -77.220019531250017
-151.218017578125 -77.226464843750023
-151.511621093749994 -77.273339843750023
-151.344482421875 -77.296289062500023
-150.474853515625 -77.373730468750011
-150.397070312500006 -77.369140625
-150.35625 -77.349023437500023
-150.499121093750006 -77.335058593750006
-151.021533203124989 -77.220019531250017

-153.930468749999989 -80.033300781250006
-154.025390625 -79.987695312500023
-154.535107421875011 -79.935546875
-155.162207031250006 -79.850683593750006
-155.674267578125011 -79.765527343750023
-155.751171875000011 -79.82958984375
-155.525341796875011 -79.846484375000017
-155.044775390625006 -79.899804687500023
-154.941650390625 -79.96630859375
-154.529443359374994 -80.00048828125
-154.348828125000011 -80.026074218750011
-154.114062499999989 -80.036035156250023
-153.930468749999989 -80.033300781250006

-149.29345703125 -77.136621093750023
-149.230664062500011 -77.120507812500023
-149.288330078125 -77.093164062500023
-149.41640625 -77.078906250000017
-149.441748046875006 -77.049218750000023
-149.505761718749994 -77.001660156250011
-149.742578125 -76.927050781250017
-149.789843749999989 -76.889257812500006
-149.87060546875 -76.875
-150.393310546875 -76.898730468750017
-150.475781250000011 -76.926074218750017
-150.680224609374989 -76.948437500000011
-150.788525390625011 -76.981640625000011
-150.735791015625011 -77.004296875000023
-150.461816406249994 -77.07568359375
-149.856347656249994 -77.099414062500017
-149.81689453125 -77.114160156250023
-149.728613281250006 -77.128515625
-149.29345703125 -77.136621093750023

-158.260839843750006 -81.947265625
-158.346728515624989 -81.900488281250006
-158.913720703124994 -81.77978515625
-158.988720703125011 -81.779296875
-158.926318359374989 -81.818652343750017
-158.773193359375 -81.87548828125
-158.5453125 -81.948828125
-158.154101562499989 -82.058496093750023
-158.076220703124989 -82.112011718750011
-157.9875 -82.10498046875
-157.834570312500006 -82.03076171875
-158.260839843750006 -81.947265625

-6.068261718749994 -70.404687500000023
-6.24365234375 -70.445703125000023
-6.43798828125 -70.45263671875
-6.26611328125 -70.550195312500023
-6.180859374999983 -70.585546875
-6.156103515624977 -70.611523437500011
-5.894091796874989 -70.55224609375
-5.949511718749989 -70.432226562500006
-5.971630859374983 -70.421484375
-6.068261718749994 -70.404687500000023

3.072167968750023 -70.381640625000017
2.631445312500006 -70.500390625000023
2.584667968750011 -70.534570312500023
2.622753906250011 -70.593359375
2.69775390625 -70.62353515625
3.036914062500017 -70.597363281250011
3.171093750000011 -70.553906250000011
3.221289062500006 -70.519140625
3.259863281250006 -70.448828125
3.230566406250006 -70.402636718750017
3.192773437500023 -70.392675781250006
3.072167968750023 -70.381640625000017

-3.398974609374989 -71.062109375
-3.391699218749977 -71.081152343750006
-3.403857421874989 -71.119824218750011
-3.385644531249994 -71.142968750000023
-3.30937 -71.200878906250011
-3.201464843749989 -71.230273437500017
-3.060595703124989 -71.236621093750017
-2.954980468749994 -71.213769531250023
-3.191357421874983 -71.094824218750006
-3.212792968749994 -71.075976562500017
-3.263037109374977 -71.0517578125
-3.398974609374989 -71.062109375

1.314843750000023 -70.022753906250017
1.026757812500023 -70.0498046875
0.949609375000023 -70.094042968750017
0.952539062500023 -70.1689453125
0.990332031250006 -70.224316406250011
1.104589843750006 -70.30419921875
1.156347656250006 -70.378125
1.211523437500006 -70.38134765625
1.29931640625 -70.255175781250017
1.4609375 -70.135644531250023
1.412207031250006 -70.040722656250011
1.314843750000023 -70.022753906250017

-2.532812499999977 -70.767773437500011
-2.749804687499989 -70.694140625000017
-3.0400390625 -70.674414062500006
-3.537060546874983 -70.683300781250011
-3.574658203124983 -70.703125
-3.488964843749983 -70.7359375
-3.006982421874994 -70.851464843750023
-2.975 -70.88330078125
-2.963134765625 -70.940332031250023
-2.800537109375 -70.982226562500017
-2.80517578125 -71.014746093750006
-2.82187 -71.056738281250006
-2.825146484374983 -71.112695312500023
-2.783496093749989 -71.16748046875
-2.606738281249989 -71.14111328125
-2.368945312499989 -71.04443359375
-2.293164062499983 -70.997949218750023
-2.212695312499989 -70.901562500000011
-2.119042968749994 -70.855371093750023
-2.09228515625 -70.820898437500006
-2.255566406249983 -70.796093750000011
-2.423437499999977 -70.800390625
-2.532812499999977 -70.767773437500011

4.129589843750011 -70.4169921875
4.1796875 -70.451269531250006
4.365234375 -70.502636718750011
4.52587890625 -70.478710937500011
4.589941406250006 -70.432519531250023
4.617578125000023 -70.36865234375
4.586230468750017 -70.294238281250017
4.495019531250023 -70.251367187500023
4.256054687500011 -70.240820312500006
4.111718750000023 -70.266796875000011
4.069726562500023 -70.290234375000011
4.076171875 -70.325292968750006
4.129589843750011 -70.4169921875

48.637792968750006 -66.700976562500017
48.357714843750017 -66.703808593750011
48.30078125 -66.72421875
48.2939453125 -66.750097656250006
48.295996093750006 -66.773828125000023
48.304492187500017 -66.7978515625
48.3779296875 -66.807324218750011
48.545996093750006 -66.7841796875
48.774707031250017 -66.7783203125
48.785546875000023 -66.767578125
48.782421875000011 -66.731152343750011
48.751074218750006 -66.719628906250023
48.637792968750006 -66.700976562500017

15.909570312500023 -69.728417968750023
15.699023437500017 -69.773242187500017
15.596875 -69.828027343750023
15.562597656250006 -69.86279296875
15.570996093750011 -69.884765625
15.613867187500006 -69.9390625
15.663476562500023 -69.955078125
15.844921875000011 -69.98203125
16.159277343750006 -70.071972656250011
16.22265625 -70.007617187500017
16.3154296875 -69.844433593750011
16.62548828125 -69.750292968750017
16.573437500000011 -69.723242187500006
16.246875 -69.704980468750023
15.909570312500023 -69.728417968750023

26.686230468750011 -70.114453125000011
26.604785156250017 -70.078222656250006
26.425585937500017 -70.060546875
26.301074218750017 -70.072460937500011
25.982519531250006 -70.199902343750011
25.9541015625 -70.261425781250011
25.964257812500023 -70.29453125
26.00537109375 -70.372949218750023
26.357617187500011 -70.434277343750011
26.47021484375 -70.447949218750011
26.608789062500023 -70.412402343750017
26.79296875 -70.419335937500023
26.857226562500017 -70.381152343750017
26.874804687500017 -70.329980468750023
26.737402343750006 -70.18603515625
26.686230468750011 -70.114453125000011

-30.985058593749983 -79.818457031250006
-31.118847656249983 -79.7984375
-31.604882812499994 -79.644726562500011
-31.680419921875 -79.63427734375
-32.000292968749989 -79.732421875
-31.824121093749994 -79.849511718750023
-31.59423828125 -79.8876953125
-30.844433593749983 -79.9384765625
-30.422119140625 -80.010839843750006
-30.029003906249983 -79.936132812500006
-29.800097656249989 -79.925976562500011
-29.720751953124989 -79.929882812500011
-29.614453124999983 -79.909570312500023
-29.870898437499989 -79.8232421875
-30.66015625 -79.733105468750011
-30.779931640624994 -79.647363281250023
-30.861474609374994 -79.725878906250017
-30.8408203125 -79.771289062500017
-30.985058593749983 -79.818457031250006

-33.994726562500006 -79.278515625000011
-34.391503906249994 -79.222949218750017
-35.53466796875 -79.090039062500011
-35.597314453124994 -79.091894531250006
-35.790234374999983 -79.14892578125
-36.047998046874994 -79.18115234375
-36.23779296875 -79.195703125000023
-36.565966796874989 -79.208789062500017
-36.600781249999983 -79.28271484375
-36.481298828125006 -79.294042968750006
-34.049951171874994 -79.357128906250011
-33.934179687500006 -79.320410156250006
-33.947167968749994 -79.305371093750011
-33.994726562500006 -79.278515625000011

-2.738037109375 -70.507031250000011
-2.682714843749977 -70.462207031250017
-2.68437 -70.376171875000011
-2.713525390624994 -70.320214843750023
-2.805126953124983 -70.288476562500023
-2.949902343749983 -70.279687500000023
-3.173242187499994 -70.307324218750011
-3.287451171874977 -70.344042968750017
-3.496826171875 -70.488378906250006
-3.490234375 -70.508007812500011
-3.44189453125 -70.535449218750017
-3.280224609374983 -70.533789062500006
-2.738037109375 -70.507031250000011

-20.600341796875 -74.196875
-20.641259765624994 -74.150585937500011
-20.654248046874983 -74.10498046875
-20.607421875 -73.886621093750023
-20.520703124999983 -73.7978515625
-20.520703124999983 -73.711816406250023
-20.580224609374994 -73.619238281250006
-20.690136718749983 -73.625195312500011
-20.867041015624977 -73.676660156250023
-20.979199218749983 -73.790429687500023
-21.024511718749977 -73.880078125000011
-21.126367187499994 -73.939843750000023
-21.288281249999983 -73.989355468750006
-21.930371093749983 -74.056640625
-22.035351562499983 -74.106542968750006
-21.60986328125 -74.091796875
-21.166552734374989 -74.132617187500017
-21.051220703124983 -74.176074218750017
-20.976757812499983 -74.22509765625
-20.845654296874983 -74.437792968750017
-20.817675781249989 -74.454785156250011
-20.737011718749983 -74.48095703125
-20.489013671875 -74.49267578125
-20.416650390624994 -74.443359375
-20.411425781249989 -74.408496093750017
-20.42333984375 -74.3173828125
-20.600341796875 -74.196875

-16.302880859374994 -72.47802734375
-16.355859375 -72.45859375
-16.455371093749989 -72.473535156250023
-16.516552734374983 -72.530859375
-16.509765625 -72.582226562500011
-16.453027343749994 -72.65234375
-16.317578124999983 -72.7021484375
-16.1748046875 -72.702832031250011
-16.1044921875 -72.679101562500023
-16.172509765624994 -72.6
-16.302880859374994 -72.47802734375

-12.788867187499989 -72.006542968750011
-12.87548828125 -72.000683593750011
-12.914794921875 -72.0146484375
-12.96328125 -72.064453125
-12.943701171874977 -72.098925781250017
-12.888427734375 -72.137109375000023
-12.720166015624983 -72.187695312500011
-12.588427734374989 -72.196093750000017
-12.508886718749977 -72.17333984375
-12.534765624999977 -72.140039062500023
-12.636621093749994 -72.0712890625
-12.788867187499989 -72.006542968750011

-31.956738281249983 -79.603808593750017
-31.933447265625006 -79.56787109375
-32.15 -79.529882812500006
-32.376611328124994 -79.53466796875
-32.500830078125006 -79.59228515625
-32.583251953125 -79.658300781250006
-32.514892578125 -79.682812500000011
-32.342529296875 -79.673632812500017
-32.001171874999983 -79.60703125
-31.956738281249983 -79.603808593750017

-45.780029296875 -60.586035156250006
-45.709179687499983 -60.645410156249994
-45.398046875 -60.649707031250017
-45.173681640625006 -60.733007812500006
-45.1728515625 -60.69873046875
-45.186376953125006 -60.671875
-45.210986328124989 -60.648144531250011
-45.228125 -60.639746093750006
-45.357421875 -60.623828125000017
-45.386279296874989 -60.582714843750011
-45.499707031249983 -60.546484375
-45.7177734375 -60.520898437499994
-45.834179687499983 -60.54345703125
-45.934814453125 -60.526562500000011
-45.956298828125 -60.568359375
-45.954785156249983 -60.597460937500017
-45.937304687499989 -60.619921875000017
-45.780029296875 -60.586035156250006

-54.121972656249994 -61.201757812500006
-54.192236328124991 -61.24658203125
-54.183886718749989 -61.269726562500011
-54.115429687499997 -61.308496093749994
-54.070703125 -61.299121093750017
-54.041308593749989 -61.25537109375
-54.024316406249994 -61.13525390625
-54.049902343749991 -61.14208984375
-54.121972656249994 -61.201757812500006

-68.422265625 -79.333203125000011
-68.548925781249991 -79.437402343750023
-68.408105468749994 -79.463964843750006
-68.161474609374991 -79.478515625
-67.434326171875 -79.501171875000011
-67.261914062499997 -79.45263671875
-67.304882812499997 -79.39404296875
-67.239501953125 -79.32763671875
-67.172949218749991 -79.3115234375
-67.068652343749989 -79.268457031250023
-67.474511718749994 -79.222949218750017
-67.714160156249989 -79.214062500000011
-68.032568359374991 -79.227148437500006
-68.233007812499991 -79.284960937500017
-68.324365234374994 -79.298242187500023
-68.422265625 -79.333203125000011

-55.387011718749989 -61.07265625
-55.440234374999989 -61.106152343750011
-55.369140625 -61.146386718749994
-55.346923828125 -61.211621093750011
-55.297021484374994 -61.24853515625
-55.165429687499994 -61.220410156250011
-55.0576171875 -61.168652343750011
-54.7099609375 -61.139746093750006
-54.670996093749991 -61.116992187500017
-55.387011718749989 -61.07265625

-55.466259765624997 -63.199609375
-55.528027343749997 -63.173535156250011
-55.528710937499994 -63.156835937500006
-55.589648437499989 -63.128320312499994
-56.0421875 -63.157128906249994
-56.385107421874991 -63.234082031250011
-56.465966796874994 -63.283496093750017
-56.460546875 -63.301953125000011
-56.475341796875 -63.318261718749994
-56.505322265624997 -63.334277343750017
-56.4990234375 -63.357617187500011
-56.462841796874997 -63.418066406250006
-56.378515625 -63.437304687500017
-56.0830078125 -63.382617187500017
-56.009130859374991 -63.341503906250011
-55.83046875 -63.2984375
-55.750195312499997 -63.296679687500017
-55.593652343749994 -63.335839843749994
-55.156787109374989 -63.353125
-55.0751953125 -63.324316406250006
-55.1064453125 -63.249316406250017
-55.15625 -63.204785156250011
-55.215527343749997 -63.198632812499994
-55.466259765624997 -63.199609375

-55.761816406249991 -63.422070312500011
-55.85791015625 -63.407324218750006
-56.209863281249994 -63.436914062499994
-56.235205078124991 -63.468847656250006
-56.178369140624994 -63.51328125
-55.956738281249997 -63.579980468749994
-55.87255859375 -63.53564453125
-55.719189453124997 -63.492089843749994
-55.761816406249991 -63.422070312500011

-57.445898437499991 -64.459863281250023
-57.447900390624994 -64.488476562500011
-57.433398437499989 -64.540234375000011
-57.326269531249991 -64.570703125000023
-57.240478515625 -64.566796875000023
-56.991015624999989 -64.467968750000011
-56.945263671874997 -64.42724609375
-56.951708984374989 -64.381738281250023
-56.894726562499997 -64.3330078125
-57.022558593749991 -64.352343750000017
-57.314550781249991 -64.435351562500017
-57.365625 -64.438769531250017
-57.445898437499991 -64.459863281250023

-59.063818359374991 -62.239062500000017
-59.202441406249989 -62.283105468749994
-59.174560546875 -62.3017578125
-59.059423828124991 -62.347753906250006
-58.837939453124989 -62.302539062500017
-58.878662109375 -62.267871093750017
-58.962109375 -62.263867187500011
-58.990625 -62.249218750000011
-59.063818359374991 -62.239062500000017

-58.561962890624997 -62.243945312500017
-58.50732421875 -62.225683593750006
-58.466650390624991 -62.13720703125
-58.341455078124994 -62.119433593750017
-58.183007812499994 -62.170019531250006
-58.133105468749989 -62.145800781250017
-58.172216796874991 -62.117773437500006
-58.147558593749991 -62.0634765625
-57.962744140624991 -62.077539062499994
-57.806689453124989 -62.011914062500011
-57.639550781249994 -62.020410156249994
-57.636523437499989 -61.998242187500011
-57.676562499999989 -61.942089843750011
-57.737988281249997 -61.921191406250017
-57.849316406249997 -61.93994140625
-57.978417968749994 -61.911914062500017
-58.265185546874989 -61.953320312500011
-58.399462890624989 -61.938281250000017
-58.68359375 -62.008203125
-58.709521484374989 -62.044726562500017
-58.955224609374994 -62.164257812500011
-59.003710937499989 -62.209765625000017
-58.819042968749997 -62.171289062499994
-58.755322265624997 -62.2060546875
-58.745703125 -62.217871093750006
-58.643994140624997 -62.225195312500006
-58.594042968749989 -62.247753906250011
-58.561962890624997 -62.243945312500017

-62.020751953125 -64.02734375
-62.043896484374997 -64.080371093750017
-61.952441406249989 -64.0771484375
-61.9111328125 -64.054492187500017
-61.88623046875 -64.026953125
-61.798242187499994 -63.966601562500017
-61.936279296875 -63.990234375
-62.020751953125 -64.02734375

-61.978369140624991 -69.300390625
-62.117919921875 -69.214746093750023
-62.238964843749997 -69.17578125
-62.442138671875 -69.14599609375
-62.515869140625 -69.154589843750017
-62.567675781249989 -69.180468750000017
-62.496240234374994 -69.288183593750006
-62.216015625 -69.494921875000017
-62.171923828124989 -69.636621093750023
-62.08515625 -69.7294921875
-61.997607421874989 -69.721875
-61.970117187499994 -69.69140625
-61.9078125 -69.587597656250011
-61.911328125 -69.533398437500011
-61.807177734374989 -69.5146484375
-61.78369140625 -69.44189453125
-61.815966796874989 -69.376171875000011
-61.978369140624991 -69.300390625

-63.17724609375 -64.73876953125
-63.219384765624994 -64.729785156250017
-63.366894531249997 -64.792089843750006
-63.459277343749989 -64.796289062500023
-63.558349609375 -64.905957031250011
-63.474414062499989 -64.906542968750017
-63.316210937499989 -64.861132812500017
-63.256933593749991 -64.790820312500017
-63.17724609375 -64.73876953125

-62.093847656249991 -64.234570312500011
-62.058496093749994 -64.138085937500023
-62.26875 -64.090039062500011
-62.267626953124989 -64.039941406250023
-62.328759765624994 -64.013476562500017
-62.451416015625 -64.012402343750011
-62.544970703124989 -64.045703125000017
-62.585693359375 -64.075585937500023
-62.610742187499994 -64.116308593750006
-62.590283203124997 -64.1396484375
-62.479736328125 -64.210644531250011
-62.504003906249991 -64.25341796875
-62.643017578124997 -64.3916015625
-62.720898437499997 -64.444531250000011
-62.746826171875 -64.4716796875
-62.781787109374989 -64.47900390625
-62.727001953124997 -64.495996093750023
-62.5796875 -64.514257812500006
-62.508105468749989 -64.4541015625
-62.455175781249991 -64.4716796875
-62.395898437499994 -64.464648437500017
-62.32578125 -64.424414062500006
-62.3037109375 -64.4013671875
-62.185693359374994 -64.368847656250011
-62.174267578124997 -64.295996093750006
-62.093847656249991 -64.234570312500011

-62.411474609374991 -62.971582031249994
-62.344042968749989 -62.917773437500017
-62.317431640624989 -62.874121093750006
-62.527050781249997 -62.923828125
-62.638867187499997 -63.031933593750011
-62.6552734375 -63.073828125
-62.615087890624991 -63.0693359375
-62.411474609374991 -62.971582031249994

-59.525244140624991 -62.451464843750017
-59.389013671874991 -62.4443359375
-59.353369140624991 -62.412890625000017
-59.395849609374991 -62.367285156250006
-59.478515625 -62.352148437500006
-59.660693359374989 -62.354296875000017
-59.619433593749989 -62.39501953125
-59.525244140624991 -62.451464843750017

-56.354101562499991 -63.168847656249994
-56.258984375 -63.173144531250017
-56.059960937499994 -63.078515625
-56.051025390625 -63.0546875
-56.058447265624991 -63.0185546875
-56.061767578125 -63.0126953125
-56.140380859375 -63.005273437499994
-56.488574218749989 -62.982226562500017
-56.614160156249994 -63.045117187500011
-56.600537109374997 -63.061621093750006
-56.545849609374997 -63.098339843750011
-56.354101562499991 -63.168847656249994

-60.7958984375 -62.662304687500011
-60.696923828124994 -62.620703125
-60.61962890625 -62.633398437500006
-60.378027343749991 -62.616503906250017
-60.353808593749989 -62.67919921875
-60.321582031249989 -62.70751953125
-60.220947265625 -62.745410156250017
-59.849560546874997 -62.614941406250011
-60.002734374999989 -62.618457031250017
-60.139892578125 -62.548730468749994
-60.576318359374994 -62.57265625
-60.625 -62.56005859375
-60.731835937499994 -62.491015625000017
-60.799267578124997 -62.475195312500006
-60.837744140624991 -62.53369140625
-60.974707031249991 -62.591699218749994
-61.152392578124989 -62.589062500000011
-61.149804687499994 -62.634179687499994
-61.063330078124991 -62.678906250000011
-60.995068359374997 -62.679101562499994
-60.7958984375 -62.662304687500011

-57.34375 -63.878515625
-57.247753906249997 -63.868359375000011
-57.218017578125 -63.875585937500006
-57.10400390625 -63.841210937500023
-57.160839843749997 -63.815722656250017
-57.360205078124991 -63.824804687500006
-57.374169921874994 -63.807226562500006
-57.439355468749994 -63.791406250000023
-57.683251953124994 -63.812695312500011
-57.616357421874994 -63.853613281250006
-57.34375 -63.878515625

-61.3271484375 -69.856347656250023
-61.386474609375 -69.893261718750011
-61.404345703124989 -69.932519531250023
-61.378466796874989 -69.949804687500006
-61.308642578124989 -69.977929687500023
-61.158447265625 -69.975781250000011
-61.10791015625 -69.955273437500011
-61.15185546875 -69.883105468750017
-61.3271484375 -69.856347656250023

-60.693359375 -68.795019531250006
-60.655908203124994 -68.767578125
-60.704833984375 -68.722070312500023
-60.813574218749991 -68.687695312500011
-60.947167968749994 -68.6806640625
-61.014941406249989 -68.709765625000017
-60.89404296875 -68.758886718750006
-60.820068359375 -68.778417968750006
-60.693359375 -68.795019531250006

-60.553662109374997 -70.5087890625
-60.883886718749991 -70.517578125
-60.941796875 -70.532519531250017
-60.975537109374997 -70.59912109375
-60.9580078125 -70.629003906250006
-60.896484375 -70.689648437500011
-60.826074218749994 -70.710546875
-60.740625 -70.710546875
-60.487695312499994 -70.646679687500011
-60.448974609375 -70.603320312500017
-60.452490234374991 -70.544238281250017
-60.553662109374997 -70.5087890625

-60.516308593749997 -70.99951171875
-60.533300781249991 -70.9625
-60.613134765624991 -70.920117187500011
-60.7828125 -70.9140625
-60.8890625 -70.934375
-60.946484375 -70.967382812500006
-60.906347656249991 -71.007421875
-60.789746093749997 -71.041113281250006
-60.652148437499989 -71.058691406250006
-60.55224609375 -71.052929687500011
-60.535937499999989 -71.040917968750023
-60.516308593749997 -70.99951171875

-60.637402343749997 -62.895214843750011
-60.705859374999989 -62.905566406250017
-60.740429687499997 -62.948632812499994
-60.692919921874989 -62.995703125
-60.621679687499991 -63.01796875
-60.563671875 -63.008984375000011
-60.617724609374989 -62.986621093750017
-60.619726562499991 -62.969042968750017
-60.5546875 -62.9775390625
-60.5048828125 -62.967382812500006
-60.637402343749997 -62.895214843750011

-60.562353515624991 -63.695898437500006
-60.71484375 -63.668847656250023
-60.796679687499989 -63.716699218750023
-60.81005859375 -63.836621093750011
-60.97216796875 -63.849023437500023
-60.852441406249994 -63.891015625000023
-60.777685546874991 -63.902148437500017
-60.65312 -63.866601562500023
-60.654980468749997 -63.85009765625
-60.688867187499994 -63.807910156250017
-60.655908203124994 -63.758984375000011
-60.562353515624991 -63.695898437500006

-94.004248046874991 -72.819726562500023
-94.046972656249991 -72.823046875000017
-94.113183593749994 -72.860058593750011
-94.078125 -72.883886718750006
-93.965527343749997 -72.920214843750017
-93.795605468749997 -72.919726562500017
-93.755810546874997 -72.907617187500023
-93.799560546875 -72.882031250000011
-94.004248046874991 -72.819726562500023

-90.780175781249994 -72.731738281250017
-90.763330078124994 -72.681054687500023
-90.80712890625 -72.610644531250017
-90.947412109374994 -72.556347656250011
-91.303515624999989 -72.54736328125
-91.612402343749991 -72.593847656250006
-91.670019531249991 -72.623730468750011
-91.551464843749997 -72.753613281250011
-91.382128906249989 -72.867871093750011
-91.356884765624997 -72.909472656250017
-91.450390625 -72.967871093750006
-91.510839843749991 -73.195507812500011
-91.344189453124997 -73.207128906250006
-91.160693359374989 -73.182226562500006
-90.9984375 -73.136523437500017
-90.89306640625 -73.083984375
-90.775585937499997 -72.992968750000017
-90.7509765625 -72.916601562500006
-90.776220703124991 -72.85400390625
-90.895361328124991 -72.823632812500023
-90.780175781249994 -72.731738281250017

-104.972412109375 -72.941015625
-105.084570312499991 -72.965917968750006
-105.131787109374997 -72.991503906250017
-105.1234375 -73.0263671875
-105.052929687499997 -73.1259765625
-104.880957031249991 -73.200585937500023
-104.659570312499994 -73.212109375000011
-104.537939453124991 -73.166308593750017
-104.972412109375 -72.941015625

-94.566113281249997 -72.468066406250017
-94.753027343749991 -72.5171875
-95.21562 -72.599414062500017
-95.27294921875 -72.646875
-95.219433593749997 -72.669824218750023
-95.027050781249997 -72.6650390625
-94.426025390625 -72.612597656250017
-94.433935546874991 -72.589160156250017
-94.513867187499997 -72.49169921875
-94.538378906249989 -72.475781250000011
-94.566113281249997 -72.468066406250017

-71.551220703124997 -70.438867187500023
-71.437744140625 -70.391503906250023
-71.340283203124997 -70.317480468750006
-71.354882812499994 -70.2978515625
-71.431591796874997 -70.267285156250011
-71.647753906249989 -70.29541015625
-71.695019531249997 -70.26513671875
-71.795263671874991 -70.288378906250017
-71.781982421875 -70.31884765625
-71.684667968749991 -70.442285156250023
-71.551220703124997 -70.438867187500023

-72.202050781249994 -69.740136718750023
-71.9853515625 -69.698437500000011
-72.331152343749991 -69.491796875
-72.464306640624997 -69.451855468750011
-72.726171875 -69.4130859375
-72.857324218749994 -69.43310546875
-72.936767578125 -69.468847656250006
-72.957324218749989 -69.529101562500017
-72.776757812499994 -69.64501953125
-72.344580078124991 -69.70703125
-72.202050781249994 -69.740136718750023

-74.048730468749994 -73.22021484375
-74.08447265625 -73.249316406250017
-74.134423828124994 -73.276660156250017
-74.146630859374994 -73.3154296875
-74.03828125 -73.365527343750017
-73.974804687499997 -73.376074218750006
-73.87841796875 -73.356835937500023
-73.721386718749997 -73.296289062500023
-73.682275390624994 -73.225
-73.542431640624997 -73.123828125000017
-73.67421875 -73.100390625000017
-73.832128906249991 -73.11328125
-74.048730468749994 -73.22021484375

-66.063916015624997 -65.880859375
-65.845263671874989 -65.842480468750011
-65.835742187499989 -65.813769531250017
-65.8408203125 -65.738476562500011
-65.813867187499994 -65.686621093750006
-65.783740234374989 -65.67431640625
-65.669677734375 -65.652929687500006
-65.66796875 -65.626171875000011
-65.636914062499997 -65.547753906250023
-65.83359375 -65.527246093750023
-65.968310546874989 -65.570996093750011
-65.999707031249997 -65.6328125
-66.066943359374989 -65.666113281250006
-66.049609374999989 -65.744726562500006
-66.153466796874994 -65.773730468750017
-66.181445312499989 -65.826367187500011
-66.17529296875 -65.866503906250017
-66.063916015624997 -65.880859375

-66.866992187499989 -66.274804687500023
-66.867529296874991 -66.293847656250023
-66.85 -66.305468750000017
-66.818652343749989 -66.312695312500011
-66.5953125 -66.20068359375
-66.592626953124991 -66.178613281250023
-66.622851562499989 -66.133886718750006
-66.5751953125 -66.082421875000023
-66.63134765625 -66.066796875000023
-66.779003906249997 -66.11083984375
-66.79150390625 -66.233593750000011
-66.866992187499989 -66.274804687500023

-67.1494140625 -67.650195312500017
-67.174902343749991 -67.62451171875
-67.246728515624994 -67.598730468750006
-67.417675781249997 -67.590625
-67.556738281249991 -67.6044921875
-67.743261718749991 -67.661230468750006
-67.730664062499997 -67.679492187500017
-67.689697265625 -67.687695312500011
-67.693359375 -67.763476562500017
-67.54453125 -67.785253906250006
-67.348925781249989 -67.766210937500006
-67.299707031249994 -67.737207031250023
-67.2796875 -67.7119140625
-67.1494140625 -67.650195312500017

-67.256982421874994 -66.840917968750006
-67.26875 -66.815234375000017
-67.331689453124994 -66.753515625
-67.425976562499997 -66.736914062500006
-67.510839843749991 -66.75625
-67.49951171875 -66.803613281250023
-67.59326171875 -66.875585937500006
-67.520800781249989 -66.897265625000017
-67.409228515624989 -66.901953125
-67.362402343749991 -66.89453125
-67.256982421874994 -66.840917968750006

-179.999951171875011 -16.963085937500011
-179.974902343749989 -16.9248046875
-179.867773437500006 -16.850292968750011
-179.822314453124989 -16.765332031250011
-179.860986328124994 -16.68828125
-179.893603515624989 -16.700390625000011
-179.999951171875011 -16.785546875

-179.999951171875011 -16.5400390625
-179.929443359375 -16.502832031250009
-179.92734375 -16.479101562500006
-179.900927734374989 -16.431542968750009
-179.943652343749989 -16.44140625
-179.999951171875011 -16.488867187500006

179.999218750000011 -16.963085937500011
179.925878906250034 -17.000292968750003
179.89697265625 -16.964062500000011
179.930957031250045 -16.8759765625
180.0 -16.785742187500006

-78.839160156249989 8.347900390625
-78.853222656249997 8.302441406249997
-78.898339843749994 8.274267578124991
-78.918115234374994 8.23193359375
-78.964941406249991 8.326269531249991
-78.957421875 8.3505859375
-78.960595703124994 8.435839843749989
-78.916015625 8.458251953125
-78.883251953124997 8.460253906249989
-78.856152343749997 8.4482421875
-78.839160156249989 8.347900390625

154.612988281250011 49.380615234375
154.610937500000034 49.294042968749999
154.71484375 49.267675781249999
154.810449218750023 49.31201171875
154.829882812500045 49.347900390625
154.802343750000034 49.46826171875
154.88330078125 49.56640625
154.899609375000011 49.63037109375
154.824902343750011 49.646923828124997
154.612988281250011 49.380615234375

58.610156250000017 81.337255859375006
58.634472656250011 81.3603515625
58.880566406250011 81.391845703125
59.075 81.397705078125
59.280859375 81.366113281249994
59.374609375 81.325048828125006
59.313085937500006 81.305224609375003
59.096972656250017 81.292285156250003
58.719042968750017 81.313525390625003
58.610156250000017 81.337255859375006

53.901562500000011 80.54248046875
53.85888671875 80.563037109375003
53.877246093750017 80.605273437500003
54.1767578125 80.574365234374994
54.205371093750017 80.561767578125
54.407128906250023 80.540136718750006
54.437304687500017 80.498681640624994
54.415332031250017 80.472802734374994
54.27587890625 80.421337890624997
53.811914062500023 80.476220703124994
53.85 80.503857421874997
53.900195312500017 80.515429687500003
53.901562500000011 80.54248046875

60.586621093750011 81.087695312500003
61.457421875000023 81.103955078124997
61.5673828125 81.05029296875
61.471972656250017 81.011035156250003
61.140820312500011 80.950341796874994
60.826757812500006 80.9296875
60.321093750000017 80.955517578124997
60.058203125 80.984619140625
60.078320312500011 80.999169921874994
60.147558593750006 81.016650390625003
60.586621093750011 81.087695312500003

52.343554687500017 80.213232421875006
52.21337890625 80.263720703125003
52.270214843750011 80.276318359374997
52.57666015625 80.296923828125003
52.680566406250023 80.318505859374994
52.716015625000011 80.347558593749994
52.853906250000023 80.402392578125003
53.185644531250006 80.412646484375003
53.329199218750006 80.402392578125003
53.345898437500011 80.366308593750006
53.486132812500017 80.323388671874994
53.851660156250006 80.268359375
53.777929687500006 80.228320312500003
53.652929687500006 80.222558593749994
53.521386718750023 80.185205078124994
52.856347656250023 80.173242187499994
52.635937500000011 80.178857421874994
52.60703125 80.191162109375
52.550488281250011 80.201855468749997
52.343554687500017 80.213232421875006

55.942285156250023 80.16328125
56.01220703125 80.20390625
55.98984375 80.320068359375
56.0244140625 80.34130859375
56.655078125000017 80.330322265625
56.707226562500011 80.36328125
56.944531250000011 80.366162109374997
57.078710937500006 80.350927734375006
57.12265625 80.316992187500006
57.118945312500017 80.193945312500006
57.07275390625 80.139404296875
57.080175781250006 80.094677734374997
56.986914062500006 80.071484375
56.200585937500023 80.076464843750003
55.811621093750006 80.087158203125
55.724023437500023 80.104736328125
55.942285156250023 80.16328125

58.946093750000017 80.042333984375006
59.00146484375 80.05390625
59.54453125 80.118847656249997
59.801660156250023 80.082666015624994
59.911035156250023 79.994287109374994
59.688867187500023 79.955810546875
59.330664062500006 79.923046875
59.20263671875 79.932958984375006
59.169238281250017 79.948291015625003
59.100390625000017 79.964160156250003
58.919238281250017 79.984619140625
58.946093750000017 80.042333984375006

-66.541552734374989 -55.16943359375
-66.599707031249991 -55.193652343750017
-66.624755859375 -55.213085937500011
-66.636621093749994 -55.234375
-66.630175781249989 -55.254101562500011
-66.611132812499989 -55.269921875
-66.551708984374997 -55.272851562499994
-66.472119140624997 -55.229101562500006
-66.435791015625 -55.189746093750017
-66.523144531249997 -55.16552734375
-66.541552734374989 -55.16943359375

-75.12421875 -44.869921875000017
-75.098730468749991 -44.901757812499994
-75.067480468749991 -44.906542968750017
-75.04248046875 -44.89013671875
-75.0322265625 -44.870507812499994
-75.0484375 -44.823925781250011
-75.079492187499994 -44.795117187500011
-75.107421875 -44.795117187500011
-75.142138671874989 -44.815625
-75.12421875 -44.869921875000017

-75.22509765625 -48.67138671875
-75.433984375 -48.72119140625
-75.51025390625 -48.763476562500017
-75.622851562499989 -48.7646484375
-75.650927734374989 -48.586328125
-75.518457031249994 -48.328808593750011
-75.509033203125 -48.230664062500011
-75.553515624999989 -48.15673828125
-75.571484375 -48.095898437500011
-75.560693359374994 -48.070898437500006
-75.391406249999989 -48.019726562500011
-75.33837890625 -48.074023437500017
-75.275488281249991 -48.218457031250011
-75.155517578125 -48.425195312499994
-75.158496093749989 -48.62265625
-75.22509765625 -48.67138671875

-75.3037109375 -50.483984375
-75.427636718749994 -50.480566406250006
-75.419775390624991 -50.530371093750006
-75.442675781249989 -50.595507812500017
-75.477392578124991 -50.654199218749994
-75.45263671875 -50.682519531249994
-75.438525390624989 -50.741113281249994
-75.411376953125 -50.764355468750011
-75.33046875 -50.772363281249994
-75.302001953125 -50.679980468750017
-75.292333984374991 -50.596875
-75.203417968749989 -50.580664062500006
-75.160449218749989 -50.554394531250011
-75.115332031249991 -50.510449218750011
-75.156152343749994 -50.496777343750011
-75.3037109375 -50.483984375

-73.310351562499989 -53.24765625
-73.450585937499994 -53.144335937500017
-73.504541015624994 -53.140039062499994
-73.549267578124997 -53.125683593750011
-73.654003906249997 -53.06982421875
-73.781787109374989 -53.056054687499994
-73.879199218749989 -53.01220703125
-74.065966796874989 -52.96533203125
-74.274609375 -52.945507812500011
-74.329980468749994 -52.929296875
-74.369335937499997 -52.931445312500017
-74.3857421875 -52.92236328125
-74.422265625 -52.860058593750011
-74.474560546874997 -52.835644531250011
-74.571533203125 -52.771289062500017
-74.669970703124989 -52.73388671875
-74.712011718749991 -52.748730468750011
-74.711523437499991 -52.768164062500006
-74.619921874999989 -52.834765625000017
-74.558300781249997 -52.921875
-74.414404296874991 -52.994921875000017
-74.270214843749997 -53.08154296875
-74.236376953124989 -53.076464843750017
-74.138574218749994 -53.090527343750011
-73.993994140624991 -53.07578125
-73.866943359375 -53.096875
-73.793505859374989 -53.120703125
-73.617089843749994 -53.229687500000011
-73.595947265625 -53.2529296875
-73.582812499999989 -53.300195312499994
-73.567285156249994 -53.306835937500011
-73.501025390624989 -53.318457031250006
-73.409375 -53.320507812500011
-73.225732421874994 -53.3583984375
-73.135205078124997 -53.35390625
-73.143359374999989 -53.340917968750006
-73.302490234375 -53.259472656250011
-73.310351562499989 -53.24765625

-68.305419921875 -55.356640625000011
-68.3265625 -55.332714843750011
-68.32275390625 -55.308203125
-68.282666015624997 -55.255175781250017
-68.330078125 -55.219433593750011
-68.381738281249994 -55.191601562500011
-68.585546875 -55.177734375
-68.61328125 -55.155566406250017
-68.598095703124997 -55.128320312499994
-68.399804687499994 -55.0419921875
-68.4580078125 -54.959667968750011
-68.653515625 -54.957910156249994
-68.90078125 -55.017773437500011
-69.702978515624991 -54.919042968750006
-69.884423828124994 -54.882031250000011
-69.920849609374997 -55.061132812500006
-69.946533203125 -55.111035156250011
-69.987988281249997 -55.130761718749994
-69.979785156249989 -55.1474609375
-69.886767578124989 -55.174121093750017
-69.865771484374989 -55.190625
-69.853710937499997 -55.219824218750006
-69.824023437499989 -55.236523437500011
-69.679833984374994 -55.218945312500011
-69.657373046874994 -55.22900390625
-69.656298828124989 -55.2984375
-69.645898437499994 -55.320898437500006
-69.610253906249994 -55.339941406250006
-69.508691406249994 -55.370898437500017
-69.455712890624994 -55.424023437500011
-69.411816406249997 -55.444238281249994
-69.240820312499991 -55.476757812500011
-69.180859375 -55.474804687500011
-69.299023437499997 -55.369335937500011
-69.359228515624991 -55.300683593749994
-69.356152343749997 -55.27392578125
-69.297070312499997 -55.165820312500017
-69.192626953125 -55.171875
-69.15078125 -55.183398437500017
-69.046826171874997 -55.244335937500011
-69.008203125 -55.255761718749994
-68.912646484374989 -55.238574218750017
-68.890087890624997 -55.2412109375
-68.888964843749989 -55.26328125
-68.932080078124997 -55.347363281250011
-68.931298828124994 -55.37060546875
-68.896142578124994 -55.423828125
-68.867041015624991 -55.4501953125
-68.785009765624991 -55.435644531250006
-68.693554687499997 -55.452246093750006
-68.594189453124997 -55.45
-68.466699218749994 -55.489062500000017
-68.338037109374994 -55.505273437499994
-68.293359375 -55.521386718749994
-68.229638671874994 -55.6015625
-68.157080078124991 -55.633691406249994
-68.082666015624994 -55.650585937500011
-68.04833984375 -55.643164062500006
-68.045556640624994 -55.5875
-68.058300781249997 -55.51796875
-68.089892578124989 -55.478320312500017
-68.152587890625 -55.436914062499994
-68.305419921875 -55.356640625000011

-75.115087890624991 -48.916015625
-75.106689453125 -48.836523437500006
-75.118603515624997 -48.77294921875
-75.236181640624991 -48.778613281250017
-75.297265625 -48.810644531250006
-75.490478515625 -48.850488281249994
-75.535253906249991 -48.838183593750017
-75.583105468749991 -48.85888671875
-75.619140625 -48.885937500000011
-75.637841796874994 -48.942578125000011
-75.576171875 -48.980761718750017
-75.540136718749991 -48.988476562500011
-75.514550781249994 -49.009570312500017
-75.487646484374991 -49.082421875
-75.572851562499991 -49.138867187500011
-75.641162109374989 -49.195410156250006
-75.580371093749989 -49.22998046875
-75.506103515625 -49.230664062500011
-75.389941406249989 -49.1591796875
-75.2626953125 -49.068945312500006
-75.115087890624991 -48.916015625

-60.248828124999989 -51.39599609375
-60.27587890625 -51.363183593749994
-60.275341796874997 -51.280566406250017
-60.17138671875 -51.2734375
-60.06982421875 -51.307910156250017
-60.076464843749989 -51.342578125000017
-60.11171875 -51.395898437499994
-60.248828124999989 -51.39599609375

-26.303466796875 -58.382226562499994
-26.401220703125006 -58.383203125
-26.451025390625006 -58.415332031250017
-26.415332031249989 -58.43984375
-26.259863281249977 -58.492285156250006
-26.264111328124983 -58.43515625
-26.279394531249977 -58.401757812499994
-26.303466796875 -58.382226562499994

54.187402343750023 12.664013671874997
53.918554687500006 12.659423828125
53.824804687500006 12.624804687499989
53.76318359375 12.636816406249991
53.638476562500017 12.707373046874991
53.534960937500017 12.715771484374997
53.430957031250017 12.66357421875
53.40390625 12.633349609374989
53.388476562500017 12.601855468749989
53.315820312500023 12.533154296874997
53.499414062500023 12.425341796874989
53.598339843750011 12.34228515625
53.718847656250006 12.318994140624994
54.129492187500006 12.360644531249989
54.271289062500017 12.446630859374991
54.413769531250011 12.483300781249994
54.45 12.5234375
54.511132812500023 12.552783203124989
54.187402343750023 12.664013671874997

53.4453125 24.371191406249991
53.412402343750017 24.411035156249994
53.370898437500017 24.364453125
53.33251953125 24.341601562500003
53.19091796875 24.290917968749994
53.25830078125 24.2529296875
53.332226562500011 24.25859375
53.382617187500017 24.280859375
53.408984375000017 24.307910156250003
53.4453125 24.371191406249991

58.787988281250023 20.49658203125
58.641210937500006 20.337353515624997
58.640917968750017 20.210693359375
58.659082031250023 20.20361328125
58.722070312500023 20.21875
58.772265625000017 20.266845703125
58.835156250000011 20.423925781249991
58.95078125 20.516162109375003
58.884375 20.680566406249994
58.787988281250023 20.49658203125

52.6 24.281298828125003
52.616894531250011 24.28857421875
52.657617187500023 24.332617187499991
52.62939453125 24.376757812500003
52.58359375 24.35234375
52.582226562500011 24.335253906250003
52.6 24.281298828125003

56.074121093750023 26.983349609374997
55.907128906250023 26.909814453124994
55.757617187500017 26.94765625
55.747460937500023 26.930957031249996
55.784570312500023 26.857177734375
55.762597656250023 26.811962890624997
55.53173828125 26.710009765624996
55.346972656250017 26.64794921875
55.296484375 26.657568359374999
55.295019531250006 26.639208984374996
55.3115234375 26.592626953124999
55.340429687500006 26.585742187499996
55.423730468750023 26.583105468749999
55.543164062500011 26.617529296874999
55.674609375000017 26.685839843749996
55.747265625000011 26.692480468749999
55.84765625 26.730810546874999
55.894140625 26.732275390624999
55.954296875000011 26.701123046874997
56.094921875000011 26.801171875
56.18798828125 26.921142578125
56.279394531250006 26.952099609374997
56.213964843750006 27.003271484374999
56.074121093750023 26.983349609374997

53.799121093750017 24.135546875
53.826367187500011 24.153125
53.928125 24.143359375
53.927832031250006 24.177197265624997
53.89375 24.215136718750003
53.833789062500017 24.258935546874994
53.689648437500011 24.210791015624991
53.634472656250011 24.169775390624991
53.7158203125 24.1453125
53.799121093750017 24.135546875

42.059960937500023 16.803515625
42.0263671875 16.757666015624991
42.033203125 16.741943359375
42.065039062500006 16.710058593749991
41.987695312500023 16.715625
41.946679687500023 16.748925781249994
41.9625 16.778662109374991
41.953906250000017 16.80625
41.947949218750011 16.936425781249994
41.917285156250017 16.99365234375
41.860449218750006 17.002539062499991
41.884960937500011 16.946826171875003
41.858203125000017 16.892919921874991
41.816113281250011 16.86015625
41.776074218750011 16.846875
41.801562500000017 16.778759765624997
41.897265625000017 16.684277343749997
41.964160156250017 16.653466796874994
42.07177734375 16.671484375
42.102343750000017 16.643945312499994
42.1083984375 16.618457031250003
42.127734375000017 16.594824218749991
42.1578125 16.570703125
42.167187500000011 16.596386718749997
42.17041015625 16.708642578124994
42.059960937500023 16.803515625

40.250097656250006 15.703466796874991
40.234082031250011 15.665869140624991
40.21142578125 15.648144531249997
40.182519531250023 15.642919921874991
40.141210937500006 15.696142578124991
40.132421875 15.795263671874991
40.096777343750006 15.838476562499991
40.042578125 15.87548828125
39.956738281250011 15.889404296875
40.00048828125 15.828271484374994
39.979394531250023 15.806591796874997
39.945214843750023 15.7890625
39.93994140625 15.74453125
40.016308593750011 15.733251953124991
40.070507812500011 15.676611328124991
40.0634765625 15.665869140624991
40.02392578125 15.655615234374991
39.947460937500011 15.696142578124991
39.975195312500006 15.612451171874994
40.095117187500023 15.590917968749991
40.19580078125 15.59814453125
40.3046875 15.57734375
40.399023437500006 15.579882812500003
40.408203125 15.629199218750003
40.250097656250006 15.703466796874991

42.689746093750017 13.673632812500003
42.755859375 13.704296875
42.794140625000011 13.76611328125
42.78125 13.769287109375
42.734960937500006 13.752978515625003
42.689746093750017 13.673632812500003

50.469921875000011 26.228955078124997
50.452441406250017 26.190820312499994
50.489453125000011 26.058447265624999
50.465917968750006 25.965527343749997
50.544042968750006 25.83349609375
50.574902343750011 25.806787109374994
50.607226562500017 25.883105468750003
50.617480468750017 26.00234375
50.609765625000023 26.124462890624997
50.557812500000011 26.198291015624996
50.5859375 26.24072265625
50.5640625 26.246435546874999
50.469921875000011 26.228955078124997

42.694042968750011 14.007910156249991
42.756054687500011 13.954882812500003
42.774218750000017 13.950244140625003
42.787402343750017 13.971484375
42.79833984375 14.012255859375003
42.762109375000023 14.067480468749991
42.694042968750011 14.007910156249991

48.348242187500006 29.782666015624997
48.227734375000011 29.936328125
48.184765625000011 29.978857421874999
48.158593750000023 29.959570312499999
48.138867187500011 29.896582031249999
48.1201171875 29.886328125
48.113476562500011 29.870214843749999
48.11474609375 29.848779296874994
48.081445312500023 29.798925781249999
48.142578125 29.665283203125
48.1796875 29.611425781249999
48.21826171875 29.601953125
48.275390625 29.624316406249996
48.340234375000023 29.694726562499994
48.347363281250011 29.719970703125
48.348242187500006 29.782666015624997

179.373144531250034 -17.256152343750003
179.388964843750045 -17.393847656250003
179.42236328125 -17.366796875
179.447167968750023 -17.30625
179.432812500000011 -17.271582031250006
179.407617187500023 -17.25732421875
179.373144531250034 -17.256152343750003

179.306445312500045 -17.944042968750011
179.271777343750045 -17.970703125
179.256445312500034 -17.9990234375
179.253515625000034 -18.030566406250003
179.340429687500034 -18.110449218750006
179.349316406250011 -18.10234375
179.362402343750034 -18.065234375
179.337890625 -17.989550781250003
179.306445312500045 -17.944042968750011

178.747656250000034 -17.685742187500011
178.776074218750011 -17.746777343750011
178.827539062500023 -17.72900390625
178.8525390625 -17.68125
178.8310546875 -17.618847656250011
178.787109375 -17.624414062500009
178.747656250000034 -17.685742187500011

168.32275390625 -16.787792968750011
168.460156250000011 -16.835058593750006
168.4765625 -16.793652343750011
168.44677734375 -16.77880859375
168.366015625000045 -16.7587890625
168.296093750000011 -16.684179687500006
168.265429687500045 -16.670800781250009
168.233789062500023 -16.6396484375
168.19921875 -16.593847656250006
168.181835937500011 -16.599902343750003
168.135351562500034 -16.636914062500011
168.124316406250045 -16.690039062500006
168.148535156250034 -16.765722656250006
168.181445312500045 -16.804003906250003
168.212304687500023 -16.80615234375
168.32275390625 -16.787792968750011

168.296679687500045 -16.336523437500006
168.297949218750034 -16.298730468750009
168.275683593750045 -16.264941406250003
168.235449218750034 -16.231347656250009
168.198339843750034 -16.119824218750011
168.163867187500045 -16.081640625
168.064257812500045 -16.18125
167.984570312500011 -16.196484375000011
167.929003906250045 -16.228710937500011
167.95703125 -16.272265625
168.021679687500011 -16.315625
168.182421875000045 -16.346777343750006
168.296679687500045 -16.336523437500006

168.44580078125 -17.542187500000011
168.341015625000011 -17.552050781250003
168.319531250000011 -17.5439453125
168.297460937500034 -17.544921875
168.273144531250011 -17.55224609375
168.19091796875 -17.644824218750003
168.158203125 -17.710546875
168.182031250000023 -17.716992187500011
168.233203125000045 -17.698046875
168.27783203125 -17.7060546875
168.305859375000011 -17.745703125
168.251660156250011 -17.78076171875
168.3994140625 -17.807226562500006
168.524609375000011 -17.798046875000011
168.5849609375 -17.695898437500006
168.54541015625 -17.684667968750006
168.44580078125 -17.542187500000011

168.002539062500034 -15.283203125
167.826269531250034 -15.31201171875
167.674218750000023 -15.4515625
167.72021484375 -15.477441406250009
167.84423828125 -15.481835937500009
167.911328125000011 -15.4359375
168.002539062500034 -15.283203125

167.182031250000023 -15.389746093750006
167.131640625000045 -15.135351562500006
167.1064453125 -15.125585937500006
167.068554687500011 -15.07177734375
167.054296875000034 -14.974414062500003
167.075585937500023 -14.935644531250006
167.026562500000011 -14.92265625
166.9873046875 -14.940039062500006
166.967578125000045 -15.061718750000011
166.923437500000034 -15.13916015625
166.885156250000023 -15.15673828125
166.810156250000034 -15.157421875000011
166.745800781250011 -14.826855468750011
166.66259765625 -14.735058593750011
166.607812500000023 -14.636523437500003
166.5673828125 -14.641796875000011
166.526074218750011 -14.759765625
166.527246093750023 -14.85009765625
166.647851562500023 -15.211523437500006
166.631054687500011 -15.406054687500003
166.698925781250011 -15.515625
166.758984375000011 -15.566796875
166.75830078125 -15.631152343750003
166.825781250000034 -15.634863281250006
166.936621093750034 -15.578027343750009
167.093945312500011 -15.580859375
167.199609375000023 -15.485742187500009
167.200781250000034 -15.443066406250011
167.182031250000023 -15.389746093750006

168.159960937500045 -15.461816406250009
168.122851562500045 -15.680859375000011
168.179296875000034 -15.925683593750009
168.196191406250023 -15.9716796875
168.212890625 -15.970410156250011
168.25634765625 -15.955175781250006
168.267773437500011 -15.892285156250011
168.183496093750023 -15.508203125
168.159960937500045 -15.461816406250009

168.130468750000034 -15.318945312500006
168.171875 -15.390625
168.189160156250011 -15.328710937500006
168.186914062500023 -15.196875
168.136425781250011 -14.986425781250006
168.114941406250011 -14.988574218750003
168.104199218750011 -15.0166015625
168.130468750000034 -15.318945312500006

167.792578125000034 -16.394628906250006
167.775976562500034 -16.340527343750011
167.714453125000034 -16.313671875000011
167.681347656250011 -16.260546875
167.641992187500023 -16.26328125
167.498730468750011 -16.166210937500011
167.483691406250045 -16.117578125
167.458593750000034 -16.117578125
167.4125 -16.095898437500011
167.335742187500045 -15.916699218750011
167.253710937500045 -15.876757812500003
167.199511718750045 -15.885058593750003
167.183007812500023 -15.928515625
167.151464843750034 -16.08046875
167.218066406250045 -16.1552734375
167.24609375 -16.149609375000011
167.315625 -16.115527343750003
167.349218750000034 -16.154492187500011
167.380273437500023 -16.245703125
167.400976562500034 -16.400585937500011
167.446875 -16.501953125
167.436132812500034 -16.515234375
167.449316406250034 -16.554980468750003
167.5263671875 -16.574316406250006
167.611425781250034 -16.498632812500006
167.759765625 -16.51640625
167.836621093750011 -16.44970703125
167.792578125000034 -16.394628906250006

167.234375 -15.64501953125
167.119042968750023 -15.62255859375
167.0947265625 -15.685253906250011
167.200781250000034 -15.750097656250006
167.218945312500011 -15.72412109375
167.234375 -15.64501953125

159.7939453125 -8.406054687500003
159.843066406250045 -8.326953125
159.431445312500045 -8.029003906250011
159.36767578125 -7.994140625
159.286816406250011 -7.976171875
159.198046875000045 -7.909570312500009
159.109375 -7.903515625000011
159.010546875000045 -7.83740234375
158.972460937500045 -7.789160156250006
158.86279296875 -7.722363281250011
158.734375 -7.604296875
158.457421875000023 -7.544726562500003
158.478808593750045 -7.5771484375
158.5654296875 -7.6513671875
158.596972656250045 -7.759082031250003
158.686230468750011 -7.818066406250011
158.778027343750011 -7.906933593750011
158.831835937500045 -7.926660156250009
158.854589843750034 -7.959765625
158.944042968750011 -8.040722656250011
159.090234375000023 -8.103320312500003
159.2392578125 -8.1962890625
159.291699218750011 -8.203417968750003
159.354101562500034 -8.260449218750011
159.64453125 -8.371679687500006
159.746484375000023 -8.473828125000011
159.880859375 -8.557421875
159.879101562500011 -8.534277343750006
159.8486328125 -8.463476562500006
159.7939453125 -8.406054687500003

157.41162109375 -7.30859375
157.336132812500011 -7.280468750000011
157.193359375 -7.160351562500011
157.1484375 -7.11376953125
157.1025390625 -6.957226562500011
157.0302734375 -6.891992187500009
156.765429687500045 -6.7640625
156.604199218750011 -6.641015625
156.479394531250023 -6.60888671875
156.452539062500023 -6.63828125
156.457421875000023 -6.715234375
156.494921875000045 -6.761621093750009
156.69580078125 -6.9109375
156.904296875 -7.18046875
157.1015625 -7.323632812500009
157.243457031250045 -7.35302734375
157.314648437500011 -7.341503906250011
157.317285156250023 -7.359375
157.339257812500023 -7.39306640625
157.441308593750023 -7.425683593750009
157.518652343750034 -7.365625
157.486718750000023 -7.330371093750003
157.451562500000023 -7.313671875000011
157.41162109375 -7.30859375

153.591503906250011 -4.095996093750003
153.650097656250011 -4.123046875
153.659277343750034 -4.099316406250011
153.662988281250023 -4.041210937500011
153.639746093750034 -4.044726562500003
153.591503906250011 -4.095996093750003

121.282519531249989 6.022265624999989
121.2138671875 6.003515625
121.159375 6.075634765624997
121.037695312500034 6.095996093749989
120.898242187499989 6.006933593749991
120.876367187500023 5.95263671875
120.9306640625 5.896191406249997
121.0185546875 5.922949218749991
121.0830078125 5.893017578124997
121.218164062500023 5.942724609374991
121.29443359375 5.869970703124991
121.411035156250023 5.93984375
121.414648437500034 5.964501953124994
121.391503906250023 6.002099609374994
121.282519531249989 6.022265624999989

114.298828125 -7.097558593750009
114.346875 -7.163281250000011
114.397656250000011 -7.173144531250003
114.41259765625 -7.133496093750011
114.383593749999989 -7.080664062500006
114.348925781249989 -7.073437500000011
114.322167968750023 -7.080371093750003
114.298828125 -7.097558593750009

134.18212890625 34.519238281249997
134.188281250000045 34.496337890625
134.238085937500045 34.467041015625
134.251855468750023 34.423046875
134.315332031250023 34.468945312499997
134.333203125000011 34.463769531249994
134.351855468750045 34.483642578125
134.372265625000011 34.522363281249994
134.325976562500045 34.534375
134.18212890625 34.519238281249997

-75.08447265625 -47.824511718750017
-75.05126953125 -47.800488281250011
-74.916015625 -47.756640625000017
-74.926464843749997 -47.72314453125
-75.003955078124989 -47.694726562499994
-75.08984375 -47.690625
-75.203125 -47.72802734375
-75.261035156249989 -47.763867187500011
-75.1943359375 -47.818066406250011
-75.185839843749989 -47.850683593750006
-75.112207031249994 -47.837695312500017
-75.08447265625 -47.824511718750017

-74.664794921875 -43.599609375
-74.672656249999989 -43.577441406250017
-74.697460937499997 -43.553027343750017
-74.745019531249994 -43.535937500000017
-74.817675781249989 -43.549414062500006
-74.841992187499997 -43.5703125
-74.842675781249994 -43.595507812500017
-74.810449218749994 -43.625390625
-74.66875 -43.6078125
-74.664794921875 -43.599609375

-73.628222656249989 -44.680761718750006
-73.641210937499991 -44.61083984375
-73.686474609374997 -44.546289062499994
-73.723925781249989 -44.544238281250017
-73.779492187499997 -44.559179687500006
-73.816992187499991 -44.613964843750011
-73.818457031249991 -44.652148437500017
-73.800146484374991 -44.68408203125
-73.73486328125 -44.751660156250011
-73.724755859374994 -44.796875
-73.694580078125 -44.831152343750006
-73.664843749999989 -44.832910156249994
-73.632177734374991 -44.821484375000011
-73.616601562499994 -44.7529296875
-73.628222656249989 -44.680761718750006

-74.567285156249994 -48.591992187500011
-74.618212890624989 -48.425195312499994
-74.600146484374989 -48.39306640625
-74.602441406249994 -48.370312500000011
-74.615136718749994 -48.343066406250017
-74.664355468749989 -48.29931640625
-74.702392578125 -48.205859375000017
-74.715234375 -48.1455078125
-74.729296874999989 -48.125878906249994
-74.805224609374989 -48.078222656250006
-74.84619140625 -48.020800781250017
-74.827441406249989 -47.850390625000017
-74.895654296874994 -47.83935546875
-74.97509765625 -47.9228515625
-75.198291015624989 -47.974609375
-75.247265625 -48.026757812499994
-75.23388671875 -48.053417968750011
-75.212890625 -48.141699218750006
-75.158496093749989 -48.225292968750011
-75.131933593749991 -48.279296875
-75.078906249999989 -48.361523437500011
-75.052148437499994 -48.391406250000017
-75.012841796874994 -48.535742187500006
-74.923046875 -48.62646484375
-74.709570312499991 -48.601171875
-74.586279296874991 -48.61572265625
-74.567285156249994 -48.591992187500011

-64.054931640625 -54.729882812499994
-64.105322265624991 -54.7216796875
-64.220507812499989 -54.721972656250017
-64.438818359374991 -54.739355468750006
-64.549169921874991 -54.716210937499994
-64.581347656249989 -54.752734375000017
-64.625097656249991 -54.773632812500011
-64.689208984375 -54.774707031250017
-64.75732421875 -54.8265625
-64.7314453125 -54.862988281250011
-64.637353515624994 -54.902539062500011
-64.508691406249994 -54.839941406250006
-64.453271484374994 -54.84033203125
-64.322900390624994 -54.796484375
-64.0283203125 -54.792578125
-63.971240234374989 -54.810644531250006
-63.832568359374989 -54.76796875
-63.8154296875 -54.72509765625
-63.881933593749991 -54.722949218750017
-64.032421875 -54.742382812500011
-64.054931640625 -54.729882812499994

-61.966650390624991 -39.112207031249994
-62.093017578125 -39.086230468750017
-62.083300781249989 -39.110156250000017
-62.041601562499991 -39.166894531249994
-61.918017578124989 -39.227441406249994
-61.865966796875 -39.23486328125
-61.875781249999989 -39.171875
-61.907128906249994 -39.135644531249994
-61.966650390624991 -39.112207031249994

-59.753222656249989 -52.141406250000017
-59.793310546874991 -52.134179687499994
-59.785937499999989 -52.156152343749994
-59.784863281249997 -52.2046875
-59.764453124999989 -52.2421875
-59.74658203125 -52.250878906249994
-59.682666015624989 -52.231640625000011
-59.681005859374991 -52.180078125
-59.753222656249989 -52.141406250000017

-60.8759765625 -51.794238281250017
-60.947265625 -51.799511718750011
-61.01875 -51.785742187500006
-61.051660156249994 -51.81396484375
-61.14501953125 -51.839453125
-61.115771484374989 -51.875292968750017
-61.031982421875 -51.942480468750006
-60.947558593749989 -51.9462890625
-60.916162109374994 -51.89697265625
-60.8759765625 -51.794238281250017

-72.470507812499989 -54.027734375
-72.408544921874991 -54.003808593749994
-72.369140625 -53.980761718750017
-72.365966796875 -53.940820312499994
-72.30625 -53.862109375000017
-72.205419921874991 -53.807421875000017
-72.306689453124989 -53.725390625000017
-72.372900390624991 -53.6875
-72.459228515625 -53.598828125000011
-72.482275390624991 -53.588085937500011
-72.685498046874997 -53.557910156250017
-72.80937 -53.565332031249994
-72.882226562499994 -53.578320312500011
-72.896289062499989 -53.562792968750017
-72.923242187499994 -53.481640625000011
-72.947265625 -53.442480468750006
-72.970947265625 -53.423046875000011
-73.022070312499991 -53.41455078125
-73.053613281249994 -53.394433593749994
-73.074316406249991 -53.396777343750017
-73.110888671874989 -53.425195312499994
-73.115332031249991 -53.448046875000017
-73.099365234375 -53.511914062500011
-73.365869140624994 -53.47021484375
-73.447070312499989 -53.410058593749994
-73.6865234375 -53.426855468750006
-73.845458984375 -53.545800781249994
-73.641503906249994 -53.5703125
-73.581640625 -53.655468750000011
-73.470947265625 -53.736132812500017
-73.360107421875 -53.724023437499994
-73.324804687499991 -53.72265625
-73.314355468749994 -53.729199218750011
-73.294921875 -53.792089843750006
-73.292871093749994 -53.835839843749994
-73.312158203124994 -53.919628906250011
-73.304736328124989 -53.943945312500006
-73.210644531249997 -53.98583984375
-73.119970703124991 -54.009375
-73.080761718749997 -53.998046875
-73.070849609374989 -53.97802734375
-73.085546875 -53.915917968749994
-73.073046874999989 -53.875292968750017
-73.039453125 -53.832812500000017
-72.984228515624991 -53.860546875000011
-72.936132812499991 -53.86083984375
-72.871728515624994 -53.848535156249994
-72.763769531249991 -53.86484375
-72.781689453124997 -53.954785156250011
-72.881738281249994 -54.041601562500006
-72.95859375 -54.06591796875
-72.946093749999989 -54.092089843750017
-72.907275390624989 -54.114648437499994
-72.870996093749994 -54.1265625
-72.840380859374989 -54.125097656250006
-72.788623046874989 -54.103125
-72.676562499999989 -54.078906250000017
-72.562890625 -54.07373046875
-72.470507812499989 -54.027734375

-67.736962890624994 -55.256445312500006
-67.691455078124989 -55.242968750000017
-67.585205078125 -55.191992187500006
-67.535253906249991 -55.178515625000017
-67.494726562499991 -55.177441406250011
-67.463476562499991 -55.181738281250006
-67.443261718749994 -55.201171875
-67.429394531249997 -55.236523437500011
-67.399267578124991 -55.272265625000017
-67.339697265624991 -55.292578125
-67.257421875 -55.281835937500006
-67.172558593749997 -55.242578125
-67.109472656249991 -55.192089843750011
-67.079931640624991 -55.15380859375
-67.085498046874989 -55.115234375
-67.107324218749994 -55.063574218750006
-67.245263671874994 -54.977636718750006
-67.424560546875 -54.968945312500011
-67.874121093749991 -54.9296875
-68.10693359375 -54.929394531250011
-68.301367187499991 -54.980664062500011
-68.17431640625 -55.0712890625
-68.135107421874991 -55.172656250000017
-68.099511718749994 -55.206835937500017
-68.070019531249997 -55.22109375
-67.767773437499997 -55.259570312500017
-67.736962890624994 -55.256445312500006

-70.283056640624991 -55.06591796875
-70.417529296874989 -54.908886718750011
-70.534765625 -54.921289062499994
-70.615283203124989 -54.945605468750017
-70.749316406249989 -54.952734375
-70.804833984374994 -54.967675781249994
-70.927929687499997 -54.94296875
-70.945117187499989 -54.931347656250011
-70.991601562499994 -54.867968750000017
-71.088623046875 -54.867480468750017
-71.197070312499989 -54.844433593750011
-71.374267578125 -54.834570312500006
-71.410546875 -54.83935546875
-71.437207031249997 -54.889257812500006
-71.426904296874994 -54.913769531250011
-71.406640625 -54.930859375000011
-71.388574218749994 -54.934277343750011
-71.325341796874994 -54.913769531250011
-71.29931640625 -54.892285156250011
-71.273632812499997 -54.886914062500011
-71.203320312499997 -54.89296875
-71.120361328125 -54.937792968750017
-70.99072265625 -54.990429687500011
-70.96728515625 -55.0068359375
-70.964501953124994 -55.039648437500006
-70.93984375 -55.061914062499994
-70.815478515624989 -55.079882812500017
-70.744433593749989 -55.104199218750011
-70.710986328124989 -55.10693359375
-70.640917968749989 -55.084863281249994
-70.597460937499989 -55.08203125
-70.551074218749989 -55.111914062500006
-70.538720703124994 -55.134960937500011
-70.54345703125 -55.161328125000011
-70.4755859375 -55.177050781250017
-70.404150390624991 -55.165625
-70.2978515625 -55.11376953125
-70.283056640624991 -55.06591796875

-67.288867187499989 -55.77685546875
-67.267285156249997 -55.762792968750006
-67.262451171875 -55.74375
-67.310449218749994 -55.688671875000011
-67.3505859375 -55.612109375000017
-67.374072265624989 -55.58935546875
-67.397363281249994 -55.585156250000011
-67.448828125 -55.640625
-67.512792968749991 -55.662011718749994
-67.546142578125 -55.683691406250006
-67.5634765625 -55.707812500000017
-67.559960937499994 -55.724804687500011
-67.393359374999989 -55.752734375000017
-67.352246093749997 -55.766015625
-67.325292968749991 -55.784765625
-67.288867187499989 -55.77685546875

-74.592578124999989 -51.3875
-74.560888671874991 -51.36083984375
-74.558642578124989 -51.277050781250011
-74.570507812499997 -51.245410156250017
-74.611572265625 -51.207128906250006
-74.736669921874991 -51.207617187500006
-74.881445312499991 -51.279492187500011
-75.040332031249989 -51.318164062500017
-75.153662109374991 -51.27880859375
-75.210009765624989 -51.38330078125
-75.238476562499997 -51.453515625
-75.300048828125 -51.556445312500017
-75.289111328124989 -51.625390625
-75.192431640624989 -51.566699218750017
-75.146289062499989 -51.524316406249994
-75.04736328125 -51.398339843749994
-74.936669921874994 -51.428320312500006
-74.853320312499989 -51.434179687500006
-74.79736328125 -51.41171875
-74.730908203124997 -51.367382812500011
-74.690722656249989 -51.370214843750006
-74.620361328125 -51.395703125000011
-74.592578124999989 -51.3875

-74.96337890625 -50.2373046875
-74.838574218749997 -50.197265625
-74.8759765625 -50.109960937500006
-75.004248046874991 -50.088671875000017
-75.12255859375 -50.055273437500006
-75.209667968749997 -50.04541015625
-75.32666015625 -50.011816406250006
-75.368847656249997 -50.112695312499994
-75.376708984375 -50.16796875
-75.397851562499994 -50.192675781250017
-75.412109375 -50.256640625000017
-75.449121093749994 -50.343359375
-75.307861328125 -50.343066406250017
-75.250390625 -50.376269531250017
-75.054785156249991 -50.296093750000011
-74.96337890625 -50.2373046875

-74.536816406249997 -51.965136718750017
-74.6474609375 -51.8662109375
-74.74951171875 -51.851855468750017
-74.780126953124991 -51.82470703125
-74.822949218749997 -51.630175781250017
-74.90966796875 -51.65
-74.915185546874994 -51.73828125
-75.008105468749989 -51.723730468750006
-75.105371093749994 -51.788867187500017
-75.050683593749994 -51.90390625
-75.017138671874989 -52.037890625000017
-74.917724609375 -52.152246093749994
-74.851806640625 -52.270703125000011
-74.694482421874994 -52.279199218749994
-74.665966796874997 -52.160058593749994
-74.531835937499991 -51.991992187500017
-74.536816406249997 -51.965136718750017

-73.938281249999989 -43.914257812500011
-73.904150390624991 -43.875390625
-73.833642578124994 -43.883203125
-73.789648437499991 -43.87646484375
-73.810644531249991 -43.827246093750006
-73.84140625 -43.788964843749994
-73.85693359375 -43.783789062500006
-73.9671875 -43.816503906250006
-74.139941406249989 -43.820996093750011
-74.14296875 -43.872167968750006
-74.117773437499991 -43.8875
-73.955664062499991 -43.921972656250006
-73.938281249999989 -43.914257812500011

-71.670605468749997 -54.225390625000017
-71.55810546875 -54.24560546875
-71.473291015624994 -54.231152343750011
-71.304638671874997 -54.313574218750006
-71.143261718749997 -54.3740234375
-71.117529296874991 -54.366308593750006
-71.082958984374997 -54.316308593749994
-71.028027343749997 -54.281152343749994
-71.0048828125 -54.246679687500006
-71.022851562499994 -54.16171875
-71.021923828124997 -54.11181640625
-71.16875 -54.112597656250017
-71.390478515624991 -54.0328125
-71.554150390624997 -53.9560546875
-71.705126953124989 -53.92333984375
-71.996484375 -53.884863281250006
-72.068945312499991 -53.921289062499994
-72.146044921874989 -53.938867187499994
-72.21044921875 -54.047753906249994
-72.091552734375 -54.11875
-71.972363281249997 -54.207226562500011
-71.948535156249989 -54.300878906250006
-71.817578125 -54.276464843750006
-71.76123046875 -54.229785156250017
-71.670605468749997 -54.225390625000017

-74.283105468749994 -51.91875
-74.172070312499997 -51.942089843750011
-74.1421875 -51.931054687499994
-74.118896484375 -51.9111328125
-74.115429687499997 -51.888476562500017
-74.133398437499991 -51.870898437500017
-74.277050781249997 -51.811621093750006
-74.32568359375 -51.770214843750011
-74.362109374999989 -51.750683593750011
-74.45078125 -51.724902343750017
-74.475390624999989 -51.725683593750006
-74.437109375 -51.790625
-74.423632812499989 -51.845117187499994
-74.338671874999989 -51.89794921875
-74.283105468749994 -51.91875

-73.727148437499991 -45.119042968749994
-73.786474609374991 -45.03359375
-73.795361328124997 -44.978613281250006
-73.792138671874994 -44.94580078125
-73.827880859375 -44.83984375
-73.877392578124997 -44.728808593750017
-73.918554687499991 -44.6546875
-74.002050781249991 -44.590917968750006
-73.996044921874997 -44.537988281249994
-73.983300781249994 -44.494824218750011
-73.8623046875 -44.445117187500017
-73.784570312499994 -44.4375
-73.7353515625 -44.39453125
-73.703710937499991 -44.325390625000011
-73.703222656249991 -44.274121093750011
-73.817773437499994 -44.234960937500006
-73.864550781249989 -44.185351562500017
-73.900195312499989 -44.134863281250006
-73.994921874999989 -44.140234375
-74.082812499999989 -44.186425781249994
-74.108105468749997 -44.27587890625
-74.097216796874989 -44.389355468750011
-74.1328125 -44.415917968749994
-74.2125 -44.426953125000011
-74.301220703124997 -44.395703125000011
-74.421679687499989 -44.435449218749994
-74.501806640624991 -44.473535156249994
-74.480517578124989 -44.584570312500006
-74.617773437499991 -44.64794921875
-74.498828124999989 -44.748144531250006
-74.41875 -44.865234375
-74.349902343749989 -44.910839843750011
-74.26796875 -45.058984375
-74.195214843749994 -45.144824218750017
-74.089257812499994 -45.195703125
-74.099072265624997 -45.325390625000011
-74.016259765624994 -45.344921875000011
-73.848974609374991 -45.340625
-73.83447265625 -45.3265625
-73.829882812499989 -45.283496093750017
-73.77099609375 -45.276562500000011
-73.752099609374994 -45.266796875000011
-73.728173828124994 -45.195898437500006
-73.7216796875 -45.157617187499994
-73.727148437499991 -45.119042968749994

-74.229199218749997 -45.611328125
-74.240039062499989 -45.574511718750017
-74.3154296875 -45.464062500000011
-74.285400390625 -45.277246093749994
-74.310546875 -45.172656250000017
-74.421875 -45.203222656250006
-74.45 -45.2529296875
-74.50234375 -45.28515625
-74.494677734374989 -45.425878906250006
-74.558398437499989 -45.525585937500011
-74.646435546874997 -45.6
-74.68984375 -45.66259765625
-74.677734375 -45.738574218750017
-74.561621093749991 -45.722460937500017
-74.465527343749997 -45.757226562499994
-74.368457031249989 -45.73583984375
-74.312890625 -45.691503906250006
-74.243896484375 -45.653613281250017
-74.229199218749997 -45.611328125

-73.687451171874997 45.561425781249994
-73.852929687499994 45.515722656249999
-73.960546875 45.44140625
-73.920214843749989 45.441943359374996
-73.775341796874997 45.467626953124999
-73.6435546875 45.449121093749994
-73.566503906249991 45.469091796874999
-73.551660156249994 45.48984375
-73.538867187499989 45.546435546874996
-73.47607421875 45.704736328124994
-73.5224609375 45.701171875
-73.687451171874997 45.561425781249994

-73.6953125 45.585498046874996
-73.572363281249991 45.694482421874994
-73.724658203124989 45.671826171874997
-73.857714843749989 45.573583984374999
-73.81591796875 45.564892578124997
-73.6953125 45.585498046874996

-61.025976562499991 45.57734375
-61.081738281249997 45.5578125
-61.076171875 45.537304687499997
-61.0125 45.496044921874997
-61.002880859374997 45.481738281249996
-60.961572265624994 45.489941406249997
-60.953027343749994 45.515527343749994
-60.912451171874991 45.567285156249994
-61.025976562499991 45.57734375

-61.475537109374997 47.56396484375
-61.3955078125 47.637646484374997
-61.474072265624997 47.646777343749996
-61.548046875 47.631787109374997
-61.627832031249994 47.593847656249999
-61.827294921874994 47.469091796874999
-61.924707031249994 47.425146484374999
-62.00830078125 47.234277343749994
-61.950830078124994 47.218994140625
-61.833740234375 47.222607421874997
-61.772558593749991 47.259814453124996
-61.815478515624989 47.267578125
-61.878710937499989 47.265527343749994
-61.914111328124989 47.284521484374999
-61.886621093749994 47.344628906249994
-61.83125 47.392041015624997
-61.750878906249994 47.430810546874994
-61.68408203125 47.498730468749997
-61.582226562499997 47.560009765624997
-61.475537109374997 47.56396484375

-64.56484375 47.866259765624996
-64.591113281249989 47.872460937499994
-64.66328125 47.863037109375
-64.660498046874991 47.793554687499999
-64.6845703125 47.753613281249997
-64.664648437499991 47.747607421874996
-64.621289062499997 47.751904296874997
-64.533886718749997 47.813769531249996
-64.508593749999989 47.88671875
-64.56484375 47.866259765624996

-64.59130859375 47.9072265625
-64.47607421875 47.958886718749994
-64.48125 48.006933593749999
-64.500195312499997 48.013769531249999
-64.519580078124989 48.005078125
-64.540722656249997 47.984960937499999
-64.59130859375 47.9072265625

-71.094970703125 46.899560546874994
-71.116650390624997 46.86484375
-71.025732421874991 46.872949218749994
-70.913476562499994 46.91953125
-70.82578125 46.995361328125
-70.879638671875 46.99609375
-70.970849609374994 46.96142578125
-71.094970703125 46.899560546874994

-66.324121093749994 44.25732421875
-66.273779296874991 44.292285156249996
-66.210351562499994 44.392041015624997
-66.25048828125 44.379003906249999
-66.311914062499994 44.291601562499999
-66.324121093749994 44.25732421875

-68.690771484374991 44.248730468749997
-68.703027343749994 44.231982421874996
-68.701708984374989 44.182666015624996
-68.661181640624989 44.17626953125
-68.623193359374994 44.196044921875
-68.655957031249997 44.242333984374994
-68.6767578125 44.256201171874999
-68.690771484374991 44.248730468749997

-66.897070312499991 44.62890625
-66.7625 44.681787109374994
-66.753369140624997 44.709814453124999
-66.745410156249989 44.79140625
-66.802148437499994 44.805371093749997
-66.8447265625 44.763916015625
-66.897070312499991 44.62890625

-68.299414062499991 44.456494140624997
-68.347021484374991 44.430371093749997
-68.409472656249989 44.3642578125
-68.41171875 44.294335937499994
-68.385791015624989 44.27685546875
-68.315087890624994 44.249707031249997
-68.307958984374991 44.268701171874994
-68.309277343749997 44.321484375
-68.245458984374991 44.31298828125
-68.187255859375 44.332470703124997
-68.19091796875 44.364355468749999
-68.238037109375 44.438378906249994
-68.299414062499991 44.456494140624997

113.0673828125 -6.879980468750006
112.868066406250023 -6.89990234375
112.76875 -7.001269531250003
112.725878906249989 -7.07275390625
112.763769531250034 -7.1396484375
113.040429687500023 -7.211816406250009
113.126953125 -7.22412109375
113.141894531249989 -7.207617187500006
113.166015625 -7.207324218750003
113.198437500000011 -7.218359375
113.470703125 -7.218457031250011
113.54638671875 -7.193359375
113.655859375000034 -7.11171875
113.825585937500023 -7.119921875
113.844531249999989 -7.105371093750009
113.885351562500034 -7.049023437500011
114.0830078125 -6.989355468750006
114.073632812500023 -6.960156250000011
113.974707031250034 -6.873046875
113.0673828125 -6.879980468750006

158.8359375 -54.704003906249994
158.84521484375 -54.749218750000011
158.878808593750023 -54.709765625000017
158.945605468750045 -54.575
158.958886718750023 -54.472363281250011
158.89697265625 -54.506054687500011
158.8359375 -54.704003906249994

-174.069140624999989 -18.640234375
-174.053125 -18.663378906250003
-174.009326171874989 -18.69775390625
-173.991308593750006 -18.698632812500009
-173.953515625 -18.639355468750011
-173.923974609374994 -18.608496093750006
-173.921875 -18.588574218750011
-173.968066406249989 -18.565332031250009
-174.00244140625 -18.570703125
-174.069140624999989 -18.640234375

-151.485498046874994 -16.863671875
-151.449462890625 -16.879296875
-151.409814453124994 -16.877734375
-151.364501953125 -16.8642578125
-151.411181640624989 -16.7744140625
-151.466748046875011 -16.739648437500009
-151.476416015625006 -16.7607421875
-151.485498046874994 -16.863671875

-157.342138671875006 1.855566406249991
-157.321875 1.968554687499989
-157.44189453125 2.025048828124994
-157.4921875 2.029296875
-157.365185546875011 1.946093749999989
-157.393212890624994 1.927685546874997
-157.435839843749989 1.847265625
-157.508203125 1.885693359374997
-157.531494140625 1.926855468749991
-157.578955078125006 1.902050781249997
-157.420117187500011 1.787548828124997
-157.246142578124989 1.731738281249989
-157.17578125 1.73984375
-157.342138671875006 1.855566406249991

-139.024316406249994 -9.695214843750009
-139.166455078125011 -9.770214843750011
-139.134082031249989 -9.829492187500009
-139.073681640625011 -9.845703125
-139.024267578125006 -9.820703125
-138.874951171875011 -9.792871093750009
-138.827343750000011 -9.741601562500009
-138.874462890625011 -9.747167968750006
-139.024316406249994 -9.695214843750009

-139.134228515625011 -9.92626953125
-139.133984375000011 -10.009570312500003
-139.059716796874994 -9.931347656250011
-139.083154296874994 -9.915429687500009
-139.107470703124989 -9.915429687500009
-139.134228515625011 -9.92626953125

-138.687744140625 -10.532421875000011
-138.651123046875 -10.515332031250011
-138.632373046874989 -10.4921875
-138.624462890625011 -10.462988281250006
-138.642919921875006 -10.445898437500006
-138.690380859375011 -10.425585937500003
-138.687744140625 -10.532421875000011

-149.321533203125 -17.690039062500006
-149.330078125 -17.588964843750006
-149.379199218749989 -17.522363281250009
-149.508105468749989 -17.496386718750003
-149.611425781250006 -17.531640625
-149.635009765625 -17.564257812500003
-149.6328125 -17.617578125
-149.578906249999989 -17.734960937500006
-149.481689453125 -17.752734375
-149.341113281249989 -17.732421875
-149.290478515625011 -17.822460937500011
-149.254492187500006 -17.849902343750003
-149.181787109374994 -17.8623046875
-149.15087890625 -17.812109375
-149.177685546875011 -17.736621093750003
-149.321533203125 -17.690039062500006

-140.224414062499989 -8.781542968750003
-140.240039062499989 -8.797558593750011
-140.252685546875 -8.848046875
-140.217431640624994 -8.9296875
-140.170556640624994 -8.933984375
-140.072607421875006 -8.910449218750003
-140.046142578125 -8.873632812500006
-140.043701171875 -8.838476562500006
-140.057666015624989 -8.801464843750011
-140.224414062499989 -8.781542968750003

-140.144384765625006 -9.359375
-140.138037109375006 -9.384375
-140.097363281250011 -9.444140625
-140.075634765625011 -9.425976562500011
-140.031103515625006 -9.3447265625
-140.070947265624994 -9.328125
-140.144384765625006 -9.359375

-172.33349609375 -13.465234375
-172.510888671874994 -13.4828125
-172.669628906250011 -13.523828125
-172.778515625000011 -13.516796875000011
-172.744091796875011 -13.578710937500006
-172.658789062500006 -13.644824218750003
-172.535693359374989 -13.791699218750011
-172.484521484374994 -13.800195312500009
-172.330859374999989 -13.774707031250003
-172.224951171875006 -13.804296875
-172.176855468750006 -13.684667968750006
-172.221533203125006 -13.5595703125
-172.33349609375 -13.465234375

-179.014941406249989 -17.182421875
-178.971484374999989 -17.212695312500003
-178.975537109375011 -17.2375
-179.00390625 -17.294921875
-178.981835937499994 -17.30703125
-178.956494140625011 -17.272851562500009
-178.924560546875 -17.248632812500006
-178.914843749999989 -17.223046875
-178.921142578125 -17.208398437500009
-178.952832031250011 -17.18203125
-179.005029296874994 -17.148339843750009
-179.017675781250006 -17.161328125000011
-179.014941406249989 -17.182421875

-159.409033203125006 3.873242187499997
-159.377783203125006 3.846630859374997
-159.373193359374994 3.880517578124994
-159.354199218750011 3.880517578124994
-159.326806640624994 3.863183593749994
-159.30625 3.83837890625
-159.313671875000011 3.82265625
-159.358740234375006 3.815332031249994
-159.332275390625 3.800488281249997
-159.274755859375006 3.796582031249997
-159.259326171874989 3.839208984374991
-159.339062500000011 3.923535156249997
-159.369042968749994 3.9169921875
-159.390966796875006 3.899560546874994
-159.409033203125006 3.873242187499997

-171.858154296875 -13.80712890625
-171.98486328125 -13.824414062500011
-172.0458984375 -13.857128906250011
-172.028076171875 -13.906835937500006
-171.911914062499989 -14.001660156250011
-171.86376953125 -14.002050781250006
-171.728222656250011 -14.047265625
-171.4541015625 -14.046484375
-171.449560546875006 -14.0224609375
-171.461376953125011 -13.977636718750006
-171.506884765624989 -13.949902343750011
-171.5654296875 -13.943066406250011
-171.60390625 -13.879199218750003
-171.858154296875 -13.80712890625

-170.689160156250011 -14.257421875
-170.720849609374994 -14.275976562500006
-170.820507812500011 -14.312109375
-170.769238281250011 -14.359765625
-170.726269531250011 -14.351171875
-170.640478515625006 -14.2822265625
-170.568115234375 -14.266796875000011
-170.689160156250011 -14.257421875

-169.908740234374989 -18.990234375
-169.948339843750006 -19.072851562500006
-169.90380859375 -19.137890625000011
-169.803417968750011 -19.0830078125
-169.793408203125011 -19.042578125
-169.834033203124989 -18.966015625000011
-169.861572265625 -18.968652343750009
-169.908740234374989 -18.990234375

-176.195361328124989 -13.301660156250009
-176.176904296874994 -13.340917968750006
-176.160595703125011 -13.3328125
-176.128076171874994 -13.268164062500006
-176.14794921875 -13.2216796875
-176.171191406249989 -13.242578125
-176.195361328124989 -13.301660156250009

-174.972949218749989 -21.349804687500011
-174.967529296875 -21.381738281250009
-174.918652343750011 -21.450585937500009
-174.913134765624989 -21.300488281250011
-174.923486328124994 -21.303417968750011
-174.972949218749989 -21.349804687500011

134.599707031250034 7.615771484374989
134.555957031250045 7.593945312499997
134.515722656250034 7.52578125
134.50625 7.437109375
134.53466796875 7.360644531249989
134.595410156250011 7.38203125
134.598242187500034 7.438281249999989
134.632714843750023 7.501318359374991
134.659570312500023 7.66328125
134.651171875000045 7.712109375
134.608691406250045 7.623583984374989
134.599707031250034 7.615771484374989

145.729101562500034 18.056933593750003
145.777539062500011 18.078955078124991
145.83544921875 18.136767578125003
145.807421875000045 18.17265625
145.789257812500011 18.155419921874994
145.729101562500034 18.056933593750003

145.713183593750045 15.215283203124997
145.684277343750011 15.125097656249991
145.6982421875 15.113525390625
145.749218750000011 15.107226562500003
145.751953125 15.133154296874991
145.782324218750034 15.174609375
145.78857421875 15.22265625
145.821875 15.265380859375
145.786328125000011 15.256884765625003
145.713183593750045 15.215283203124997

144.790332031250045 13.52685546875
144.649316406250023 13.4287109375
144.65 13.3134765625
144.662792968750011 13.291064453125003
144.699511718750045 13.257519531249997
144.741796875000034 13.25927734375
144.779882812500034 13.4111328125
144.940820312500023 13.5703125
144.90966796875 13.599023437499994
144.875390625000023 13.614648437499994
144.836718750000045 13.622363281250003
144.790332031250045 13.52685546875

145.586718750000045 15.030810546875003
145.591601562500045 14.998828125
145.620996093750023 14.91953125
145.662304687500011 14.970507812500003
145.647363281250023 15.059472656249994
145.624804687500045 15.06015625
145.586718750000045 15.030810546875003

138.085058593750034 9.494580078124997
138.061914062500023 9.445751953124997
138.067089843750011 9.419042968749991
138.142675781250034 9.500683593749997
138.182519531250023 9.507373046874989
138.213574218750011 9.547216796874991
138.185839843750045 9.593310546874989
138.14697265625 9.58359375
138.116894531250011 9.550195312499994
138.085058593750034 9.494580078124997

178.334277343750045 -18.934472656250009
178.2822265625 -18.95703125
178.208398437500023 -18.969628906250009
178.156640625000023 -19.027929687500006
178.104101562500034 -19.066210937500003
178.051953125000011 -19.06015625
178.000781250000045 -19.10107421875
177.958691406250011 -19.12158203125
178.020800781250045 -19.151660156250003
178.162109375 -19.121484375
178.181835937500011 -19.11171875
178.189160156250011 -19.09228515625
178.211328125000023 -19.066503906250006
178.287988281250023 -19.003710937500003
178.315625 -19.01015625
178.358984375000034 -19.045605468750011
178.487695312500023 -19.01708984375
178.487890625000034 -18.97412109375
178.420312500000023 -18.95078125
178.334277343750045 -18.934472656250009

167.439062500000034 -14.16845703125
167.410742187500034 -14.197460937500011
167.403515625000011 -14.281542968750003
167.430273437500034 -14.294921875
167.543261718750045 -14.311621093750006
167.584863281250023 -14.260937500000011
167.598925781250045 -14.183789062500011
167.506445312500034 -14.1421875
167.439062500000034 -14.16845703125

167.498632812500034 -13.884570312500003
167.542871093750023 -13.873144531250006
167.553027343750045 -13.845703125
167.553515625000045 -13.81396484375
167.547265625000023 -13.776660156250003
167.481054687500034 -13.70947265625
167.406835937500034 -13.748046875
167.391796875000011 -13.788378906250003
167.451074218750023 -13.909375
167.474218750000034 -13.917089843750006
167.488867187500034 -13.9072265625
167.498632812500034 -13.884570312500003

169.750683593750011 -20.1533203125
169.7375 -20.2021484375
169.807031250000023 -20.241113281250009
169.861132812500045 -20.241796875
169.896289062500045 -20.186621093750006
169.852343750000045 -20.14794921875
169.829492187500023 -20.144726562500011
169.750683593750011 -20.1533203125

169.359960937500034 -19.4578125
169.336718750000045 -19.329296875000011
169.291113281250034 -19.32177734375
169.247460937500023 -19.3447265625
169.217480468750011 -19.476367187500003
169.261914062500011 -19.545019531250006
169.347265625000034 -19.62353515625
169.4384765625 -19.648828125
169.491308593750034 -19.540136718750006
169.359960937500034 -19.4578125

169.296191406250045 -18.866796875
169.201171875 -18.795703125
169.255761718750023 -18.763378906250011
169.178027343750045 -18.72509765625
169.143847656250045 -18.631054687500011
169.087890625 -18.617480468750003
169.015820312500011 -18.64375
168.987109375000045 -18.707617187500006
168.997851562500045 -18.8251953125
168.986914062500034 -18.871289062500011
169.248046875 -18.983300781250009
169.288281250000011 -18.988574218750003
169.334375 -18.940234375
169.296191406250045 -18.866796875

168.010937500000011 -21.429980468750003
167.99462890625 -21.406933593750011
167.984960937500034 -21.369726562500006
167.988476562500011 -21.337890625
167.925976562500011 -21.372851562500003
167.8154296875 -21.392675781250006
167.879101562500011 -21.523632812500011
167.875878906250023 -21.582128906250006
167.941308593750023 -21.605761718750003
167.966796875 -21.6416015625
168.006445312500034 -21.643164062500006
168.120703125000034 -21.615820312500006
168.139062500000023 -21.445214843750009
168.057910156250045 -21.448437500000011
168.010937500000011 -21.429980468750003

166.559667968750034 -20.561132812500006
166.557812500000011 -20.617089843750009
166.493554687500023 -20.70859375
166.546777343750023 -20.69873046875
166.5888671875 -20.661914062500003
166.62255859375 -20.596289062500006
166.602148437500034 -20.585351562500009
166.600292968750011 -20.525390625
166.617871093750011 -20.4775390625
166.670800781250023 -20.4501953125
166.624707031250011 -20.418261718750003
166.58251953125 -20.413378906250003
166.58544921875 -20.450488281250003
166.559667968750034 -20.561132812500006

167.29345703125 -20.891503906250009
167.297949218750034 -20.732519531250006
167.268945312500023 -20.700585937500009
167.204003906250023 -20.673535156250011
167.055761718750034 -20.72021484375
167.045019531250034 -20.759472656250011
167.136425781250011 -20.76611328125
167.189453125 -20.803515625
167.111718750000023 -20.904101562500003
167.03271484375 -20.922558593750011
167.072656250000023 -20.997265625000011
167.133886718750034 -21.060644531250006
167.273242187500045 -21.096777343750006
167.34619140625 -21.16875
167.40087890625 -21.16064453125
167.430273437500034 -21.087011718750006
167.430566406250023 -21.055273437500006
167.36083984375 -20.942089843750011
167.29345703125 -20.891503906250009

167.443457031250034 -22.54140625
167.422070312500011 -22.618554687500009
167.44375 -22.63916015625
167.473437500000045 -22.6533203125
167.5126953125 -22.6611328125
167.54443359375 -22.623242187500011
167.529492187500011 -22.579199218750006
167.443457031250034 -22.54140625

159.92822265625 -19.17431640625
159.936425781250023 -19.333105468750006
159.951757812500034 -19.311718750000011
159.97509765625 -19.23828125
159.959863281250023 -19.114648437500009
159.92822265625 -19.17431640625

166.85546875 -11.578808593750011
166.790917968750023 -11.5712890625
166.747460937500023 -11.5908203125
166.805957031250045 -11.67734375
166.8408203125 -11.681347656250011
166.92919921875 -11.665136718750006
166.875097656250034 -11.6296875
166.85546875 -11.578808593750011

166.023828125000023 -10.6611328125
165.9091796875 -10.67431640625
165.85986328125 -10.703027343750009
165.8359375 -10.760644531250009
165.790429687500023 -10.756054687500011
165.791015625 -10.784765625
165.8193359375 -10.844042968750003
165.856542968750034 -10.84140625
165.904003906250011 -10.851464843750009
165.968164062500023 -10.779492187500011
166.027929687500034 -10.770214843750011
166.053320312500034 -10.775097656250011
166.133203125000023 -10.7578125
166.1298828125 -10.745214843750006
166.162109375 -10.693066406250011
166.125683593750011 -10.679882812500011
166.023828125000023 -10.6611328125

160.077343750000011 -11.492871093750011
160.0 -11.471972656250003
159.986328125 -11.494726562500006
159.979296875000045 -11.537988281250009
160.003515625000034 -11.57958984375
160.087109375000011 -11.594335937500006
160.1 -11.610742187500009
160.149511718750034 -11.643945312500009
160.270214843750011 -11.663964843750009
160.355078125000034 -11.7119140625
160.39453125 -11.788867187500003
160.443066406250011 -11.81494140625
160.506542968750011 -11.832226562500011
160.576269531250034 -11.7978515625
160.537109375 -11.7587890625
160.44873046875 -11.695898437500006
160.077343750000011 -11.492871093750011

161.367968750000045 -9.490332031250006
161.258496093750011 -9.31689453125
161.256640625000045 -9.191992187500006
161.208789062500045 -9.132617187500003
161.204687500000034 -9.092480468750011
161.15869140625 -8.961816406250009
161.04345703125 -8.855078125
160.9755859375 -8.8375
160.9443359375 -8.799023437500011
160.9541015625 -8.698925781250011
160.98779296875 -8.66484375
160.997656250000034 -8.612011718750011
160.749414062500023 -8.31396484375
160.7021484375 -8.316503906250006
160.684765625000011 -8.336328125
160.648535156250034 -8.33837890625
160.596289062500034 -8.328222656250006
160.590429687500034 -8.372753906250011
160.714062500000011 -8.539257812500011
160.66259765625 -8.62060546875
160.772070312500034 -8.9638671875
160.873437500000023 -9.156835937500006
161.0244140625 -9.271484375
161.04150390625 -9.308007812500009
161.191015625000034 -9.392871093750003
161.321875 -9.589550781250011
161.367382812500011 -9.611230468750009
161.377539062500034 -9.57373046875
161.367968750000045 -9.490332031250006

162.287988281250023 -10.776171875
162.287207031250034 -10.7099609375
162.156835937500034 -10.506054687500011
162.105371093750023 -10.453808593750011
162.022851562500023 -10.476855468750003
161.914355468750045 -10.436425781250009
161.841113281250045 -10.44609375
161.71533203125 -10.387304687500006
161.697949218750011 -10.371289062500011
161.65380859375 -10.351855468750003
161.475683593750034 -10.237988281250011
161.38232421875 -10.20556640625
161.304785156250034 -10.204394531250003
161.285546875000023 -10.282421875000011
161.2939453125 -10.326464843750003
161.39794921875 -10.331933593750009
161.487011718750011 -10.361425781250006
161.499121093750034 -10.45458984375
161.539257812500011 -10.491308593750006
161.537890625000045 -10.56640625
161.786816406250011 -10.716894531250006
161.905859375000034 -10.764355468750011
162.042675781250011 -10.784863281250011
162.123632812500034 -10.824414062500011
162.201269531250034 -10.807812500000011
162.30126953125 -10.832128906250006
162.373339843750045 -10.8232421875
162.287988281250023 -10.776171875

161.412011718750023 -9.600390625
161.409765625000034 -9.681640625
161.442480468750034 -9.718945312500011
161.477929687500023 -9.691113281250011
161.553808593750034 -9.769726562500011
161.558886718750045 -9.732714843750003
161.5478515625 -9.625683593750011
161.406835937500034 -9.368457031250003
161.364160156250023 -9.353417968750009
161.402246093750023 -9.448144531250009
161.4169921875 -9.513769531250006
161.412011718750023 -9.600390625

159.175097656250045 -9.1259765625
159.188574218750034 -9.12353515625
159.233984375000034 -9.09375
159.228417968750023 -9.029980468750011
159.176074218750045 -9.022070312500006
159.153710937500023 -9.001367187500009
159.129785156250023 -8.993066406250009
159.07763671875 -9.025390625
159.036328125000011 -9.075
159.071093750000045 -9.109667968750003
159.128125 -9.11376953125
159.175097656250045 -9.1259765625

160.3193359375 -9.061132812500006
160.253515625000034 -9.00732421875
160.225683593750034 -9.009570312500003
160.168164062500011 -8.995507812500009
160.096289062500034 -9.033984375
160.105371093750023 -9.080761718750011
160.175195312500023 -9.084082031250006
160.253125 -9.1234375
160.268164062500034 -9.163183593750006
160.275976562500034 -9.168652343750011
160.3 -9.160351562500011
160.371484375000023 -9.18125
160.407519531250045 -9.140332031250011
160.3193359375 -9.061132812500006

159.646289062500045 -8.450390625000011
159.6416015625 -8.414453125
159.594628906250023 -8.379492187500006
159.55322265625 -8.39921875
159.538476562500023 -8.451367187500011
159.569238281250023 -8.484765625
159.640039062500023 -8.521484375
159.687695312500011 -8.507910156250006
159.646289062500045 -8.450390625000011

157.885449218750011 -8.569140625
157.8984375 -8.50634765625
157.826269531250034 -8.324023437500003
157.763476562500045 -8.2421875
157.651269531250023 -8.216796875
157.6123046875 -8.16484375
157.598828125000011 -8.005957031250006
157.490625 -7.965722656250009
157.433398437500045 -7.984667968750003
157.340625 -8.096386718750011
157.321582031250045 -8.161230468750006
157.228515625 -8.211621093750011
157.217578125000045 -8.262792968750006
157.232421875 -8.31484375
157.302441406250011 -8.333300781250003
157.351367187500045 -8.275292968750009
157.504199218750045 -8.25830078125
157.558007812500023 -8.269921875
157.564550781250034 -8.337792968750009
157.587890625 -8.445410156250006
157.655957031250011 -8.499707031250011
157.749218750000011 -8.523632812500011
157.8193359375 -8.612011718750011
157.833691406250011 -8.57265625
157.885449218750011 -8.569140625

158.2099609375 -8.678125
158.155371093750034 -8.7859375
158.178808593750034 -8.82578125
158.200781250000034 -8.821972656250011
158.25341796875 -8.79736328125
158.236328125 -8.764843750000011
158.2099609375 -8.678125

157.909277343750034 -8.565625
157.8984375 -8.587207031250003
157.879296875000023 -8.66875
157.937597656250034 -8.736425781250006
158.009472656250011 -8.763085937500009
158.10791015625 -8.684179687500006
158.103515625 -8.646484375
158.089648437500045 -8.62265625
158.068359375 -8.606640625000011
158.132226562500023 -8.556640625
158.10546875 -8.536816406250011
157.998437500000023 -8.508203125
157.966992187500011 -8.544238281250003
157.938281250000045 -8.5609375
157.909277343750034 -8.565625

157.410937500000045 -8.47509765625
157.379492187500034 -8.4208984375
157.345117187500023 -8.432421875
157.233789062500023 -8.519921875
157.212304687500023 -8.565039062500006
157.333886718750023 -8.7
157.389062500000023 -8.728125
157.388964843750045 -8.713476562500006
157.332226562500011 -8.650683593750003
157.347070312500023 -8.575488281250003
157.383496093750011 -8.555078125
157.410937500000045 -8.47509765625

156.717675781250023 -7.695703125
156.6396484375 -7.612597656250003
156.560937500000023 -7.574023437500003
156.50244140625 -7.640234375
156.510937500000011 -7.7078125
156.611718750000023 -7.805761718750006
156.611035156250011 -7.865917968750011
156.635351562500034 -7.8828125
156.66875 -7.936816406250003
156.687890625000023 -7.923046875000011
156.7080078125 -7.876953125
156.790234375000011 -7.777929687500006
156.80908203125 -7.722851562500011
156.717675781250023 -7.695703125

156.5703125 -7.958789062500003
156.55126953125 -7.970996093750003
156.542285156250045 -8.010839843750006
156.539648437500034 -8.072949218750011
156.591699218750023 -8.1962890625
156.603906250000023 -8.171582031250011
156.612402343750034 -8.09619140625
156.5703125 -7.958789062500003

157.191503906250034 -8.081835937500003
157.200585937500023 -8.015917968750003
157.186132812500034 -7.941210937500003
157.145800781250045 -7.882617187500003
157.102734375000011 -7.85546875
157.024121093750011 -7.867871093750011
156.958984375 -7.93798828125
156.958300781250045 -8.014355468750011
157.041210937500011 -8.117480468750003
157.15 -8.123242187500011
157.171875 -8.108105468750011
157.191503906250034 -8.081835937500003

155.738964843750011 -6.972949218750003
155.704980468750023 -7.0126953125
155.677539062500045 -7.088964843750006
155.739355468750034 -7.12109375
155.83984375 -7.09716796875
155.864648437500023 -7.043261718750003
155.738964843750011 -6.972949218750003

162.921093750000011 5.317919921874989
162.929882812500011 5.30078125
162.993457031250045 5.277246093749994
162.983203125000045 5.325732421874989
162.958203125000011 5.335009765624989
162.921093750000011 5.317919921874989

158.186132812500034 6.977734375
158.134765625 6.94482421875
158.127636718750011 6.904638671874991
158.160839843750011 6.8828125
158.183398437500045 6.80126953125
158.256542968750011 6.791015625
158.314843750000023 6.813671875
158.309375 6.854638671874994
158.3349609375 6.893164062499991
158.294628906250011 6.951074218749994
158.186132812500034 6.977734375

175.512597656250023 -36.176953125000011
175.4443359375 -36.114648437500009
175.409375 -36.070898437500006
175.389550781250023 -36.077734375
175.381640625000045 -36.094824218750006
175.336621093750011 -36.134765625
175.34619140625 -36.2177734375
175.358789062500023 -36.230664062500011
175.444628906250045 -36.273242187500003
175.474609375 -36.314453125
175.551171875000023 -36.333886718750009
175.543164062500011 -36.279296875
175.512597656250023 -36.176953125000011

173.873339843750045 -40.749316406250017
173.812402343750023 -40.793652343750011
173.786230468750034 -40.881445312500006
173.780859375000034 -40.921777343749994
173.914648437500034 -40.863671875
173.9580078125 -40.786816406250011
173.964453125000034 -40.712988281250006
173.9033203125 -40.746289062500011
173.873339843750045 -40.749316406250017

166.567089843750011 -45.644433593749994
166.532031250000045 -45.699804687500006
166.559179687500034 -45.708203125000011
166.591699218750023 -45.701757812500006
166.642480468750023 -45.724414062500017
166.694531250000011 -45.729882812499994
166.729199218750011 -45.729687500000011
166.741015625000045 -45.704980468749994
166.746289062500011 -45.655859375
166.7314453125 -45.638671875
166.685644531250034 -45.615039062500017
166.567089843750011 -45.644433593749994

-176.274853515625011 -43.764843750000011
-176.213525390624994 -43.766308593750011
-176.177636718749994 -43.740332031250006
-176.566113281250011 -43.717578125000017
-176.667236328125 -43.76513671875
-176.761083984375006 -43.757910156250006
-176.84765625 -43.823925781250011
-176.807958984375006 -43.834570312500006
-176.634570312499989 -43.820214843749994
-176.555126953125011 -43.851953125
-176.523779296875006 -43.900976562500006
-176.562744140625 -43.9541015625
-176.631542968750011 -44.00625
-176.629345703125011 -44.0361328125
-176.597998046875006 -44.107226562500017
-176.571533203125 -44.114941406250011
-176.515527343749994 -44.116601562499994
-176.452783203124994 -44.076855468750011
-176.333837890625006 -44.0484375
-176.33359375 -44.025292968749994
-176.385449218750011 -43.951464843750017
-176.439111328124994 -43.9546875
-176.500146484374994 -43.860156250000017
-176.441259765625006 -43.816113281250011
-176.454931640625006 -43.804882812500011
-176.516552734375011 -43.784765625
-176.499121093750006 -43.76806640625
-176.407373046874994 -43.760937500000011
-176.375244140625 -43.790625
-176.381738281249994 -43.866796875
-176.274853515625011 -43.764843750000011

-176.229296874999989 -44.23671875
-176.214599609375 -44.273535156250006
-176.220800781250006 -44.33056640625
-176.176464843750011 -44.321679687499994
-176.12255859375 -44.268457031249994
-176.1546875 -44.224511718749994
-176.229296874999989 -44.23671875

169.0791015625 -52.498828125000017
169.021777343750045 -52.495410156250017
169.039843750000045 -52.528515625000011
169.075976562500045 -52.551855468750006
169.127539062500034 -52.5703125
169.233496093750034 -52.548242187499994
169.17822265625 -52.497265625000011
169.128613281250011 -52.485156250000017
169.0791015625 -52.498828125000017

166.209570312500034 -50.612011718750011
166.259375 -50.577246093750006
166.267480468750023 -50.55859375
166.254296875000023 -50.5439453125
166.22509765625 -50.530957031250011
166.101367187500045 -50.538964843749994
166.103125 -50.573046875000017
166.073828125000034 -50.679003906250017
165.915625 -50.763085937499994
165.88916015625 -50.807714843750006
165.904101562500045 -50.821484375000011
165.971386718750011 -50.819531250000011
166.013281250000034 -50.777929687500006
166.037695312500034 -50.78671875
166.0732421875 -50.82265625
166.187890625000023 -50.84609375
166.242871093750011 -50.845703125
166.221093750000023 -50.761523437500017
166.200781250000034 -50.750878906249994
166.179492187500045 -50.714648437500017
166.220410156250011 -50.6943359375
166.207617187500034 -50.652441406250006
166.209570312500034 -50.612011718750011

168.155957031250011 -46.98828125
168.12548828125 -46.956152343750006
168.043164062500011 -46.9326171875
168.041015625 -46.887792968750006
168.145312500000045 -46.902148437500017
168.144921875000023 -46.862207031249994
167.955761718750011 -46.694433593750006
167.783984375000045 -46.699804687500006
167.765234375000034 -46.797656250000017
167.80078125 -46.906542968750017
167.741992187500045 -46.956835937500017
167.740917968750011 -47.013574218749994
167.654101562500045 -47.044238281250017
167.630957031250034 -47.087792968749994
167.629003906250034 -47.142285156250011
167.538769531250011 -47.199023437500017
167.52197265625 -47.258691406249994
167.554882812500011 -47.263671875
167.676367187500034 -47.242968750000017
167.784960937500045 -47.176074218750017
167.810742187500011 -47.17041015625
167.905566406250045 -47.179882812500011
168.015039062500023 -47.117480468750017
168.183886718750045 -47.1015625
168.240917968750011 -47.070019531250011
168.260644531250023 -47.027050781250011
168.241406250000011 -46.97900390625
168.155957031250011 -46.98828125

137.064550781250034 -15.662890625
137.009570312500045 -15.594824218750006
136.985742187500023 -15.652441406250006
136.96337890625 -15.665722656250011
136.942675781250045 -15.71171875
136.985058593750011 -15.725976562500009
136.996484375000023 -15.77578125
137.050878906250034 -15.824414062500011
137.093652343750023 -15.778125
137.071093750000045 -15.738085937500003
137.064550781250034 -15.662890625

136.876855468750023 -15.502539062500006
136.845605468750023 -15.544042968750006
136.846777343750034 -15.62734375
136.862695312500023 -15.619921875
136.890234375000034 -15.5888671875
136.876855468750023 -15.502539062500006

136.522558593750034 -15.543164062500011
136.502734375000045 -15.583105468750006
136.514257812500034 -15.62734375
136.531152343750023 -15.632421875
136.591015625000011 -15.628222656250003
136.6123046875 -15.544140625000011
136.586035156250034 -15.53369140625
136.522558593750034 -15.543164062500011

132.573632812500023 -11.318359375
132.593359375000034 -11.302832031250006
132.629101562500011 -11.169140625000011
132.596875 -11.1064453125
132.59326171875 -10.99765625
132.578808593750011 -10.968847656250006
132.537792968750011 -11.028417968750006
132.483789062500023 -11.037304687500011
132.516308593750011 -11.116015625
132.49375 -11.163671875
132.573632812500023 -11.318359375

149.00439453125 -20.221484375
148.981054687500034 -20.153515625000011
148.938867187500023 -20.28369140625
148.987402343750034 -20.3017578125
149.019921875000023 -20.302539062500003
149.04375 -20.29150390625
149.045312500000023 -20.277539062500011
149.00439453125 -20.221484375

148.967871093750034 -20.044335937500009
148.931640625 -20.068945312500006
148.906445312500011 -20.101953125
148.886914062500011 -20.1435546875
148.913476562500023 -20.154296875
148.935546875 -20.14990234375
148.95625 -20.134667968750009
148.967871093750034 -20.044335937500009

146.2783203125 -18.23125
146.249121093750034 -18.225878906250003
146.230859375000023 -18.241406250000011
146.186718750000011 -18.255175781250003
146.098828125000011 -18.251757812500003
146.1162109375 -18.292382812500009
146.191308593750023 -18.362890625
146.235644531250045 -18.45078125
146.298828125 -18.484765625
146.327050781250023 -18.448632812500009
146.341992187500011 -18.400097656250011
146.298828125 -18.326074218750009
146.2783203125 -18.23125

142.197949218750011 -10.591992187500011
142.131054687500011 -10.640625
142.12548828125 -10.66845703125
142.13720703125 -10.73193359375
142.19140625 -10.762011718750003
142.274804687500023 -10.704785156250011
142.197949218750011 -10.591992187500011

142.21875 -10.1494140625
142.195117187500045 -10.199316406250006
142.216210937500023 -10.235644531250003
142.279394531250034 -10.254199218750003
142.338964843750034 -10.1921875
142.298730468750023 -10.140429687500003
142.21875 -10.1494140625

142.148828125000023 -10.0517578125
142.09765625 -10.121777343750011
142.141992187500023 -10.18125
142.167578125000034 -10.154101562500003
142.191992187500034 -10.085253906250003
142.148828125000023 -10.0517578125

139.587890625 -16.395214843750011
139.458886718750023 -16.4384765625
139.29296875 -16.46728515625
139.228710937500011 -16.527539062500011
139.162695312500034 -16.625878906250009
139.147656250000011 -16.7138671875
139.159570312500023 -16.74169921875
139.239062500000045 -16.718652343750009
139.283007812500045 -16.719433593750011
139.354296875000045 -16.696582031250003
139.391503906250023 -16.648632812500011
139.430566406250023 -16.661035156250009
139.5078125 -16.573046875
139.559667968750034 -16.529492187500011
139.69775390625 -16.514941406250003
139.6044921875 -16.403222656250009
139.587890625 -16.395214843750011

139.492773437500034 -16.990429687500011
139.459179687500011 -17.049121093750003
139.408203125 -17.090625
139.421679687500045 -17.131640625
139.459179687500011 -17.114550781250003
139.570898437500034 -17.094433593750011
139.56005859375 -17.0419921875
139.492773437500034 -16.990429687500011

136.885449218750011 -14.197265625
136.787011718750023 -14.1578125
136.749902343750023 -14.115234375
136.745312500000011 -14.07265625
136.788183593750034 -13.94580078125
136.81494140625 -13.907324218750006
136.842968750000011 -13.896582031250006
136.905566406250045 -13.826953125
136.890820312500011 -13.78662109375
136.870703125000034 -13.763671875
136.845312500000034 -13.7509765625
136.804492187500045 -13.842480468750011
136.758007812500011 -13.845410156250011
136.714648437500045 -13.803906250000011
136.695996093750011 -13.726171875
136.701953125000045 -13.681640625
136.655664062500023 -13.675878906250006
136.582812500000045 -13.72109375
136.533789062500034 -13.79375
136.424707031250023 -13.86484375
136.4111328125 -14.011132812500009
136.427734375 -14.12646484375
136.392187500000034 -14.175488281250011
136.33544921875 -14.211816406250009
136.36328125 -14.22890625
136.460546875000034 -14.234570312500011
136.649707031250045 -14.280468750000011
136.76318359375 -14.2734375
136.894335937500045 -14.293066406250006
136.931347656250011 -14.245996093750009
136.950781250000034 -14.184277343750011
136.933886718750045 -14.179003906250003
136.885449218750011 -14.197265625

136.159570312500023 -13.73671875
136.134375 -13.753125
136.122265625000011 -13.780566406250003
136.122656250000034 -13.816601562500011
136.213671875000045 -13.8359375
136.237402343750034 -13.824511718750003
136.275390625 -13.791113281250006
136.257421875000034 -13.706640625
136.215429687500034 -13.664746093750011
136.159570312500023 -13.73671875

136.68798828125 -11.177636718750009
136.649023437500034 -11.211621093750011
136.559765625000011 -11.35791015625
136.521679687500011 -11.393847656250003
136.526562500000011 -11.438867187500009
136.598535156250023 -11.37890625
136.741406250000011 -11.194628906250003
136.7802734375 -11.0125
136.731738281250045 -11.024609375000011
136.727343750000045 -11.104785156250003
136.710546875000034 -11.158398437500011
136.68798828125 -11.177636718750009

136.338671875000045 -11.60234375
136.37939453125 -11.583203125000011
136.470507812500045 -11.50927734375
136.479296875000045 -11.465917968750006
136.44921875 -11.487109375
136.267382812500045 -11.576464843750003
136.180273437500034 -11.6767578125
136.338671875000045 -11.60234375

130.459277343750045 -11.679296875
130.432812500000011 -11.5921875
130.385644531250023 -11.509863281250006
130.376757812500045 -11.420117187500011
130.339257812500023 -11.337011718750006
130.294921875 -11.336816406250009
130.251171875000011 -11.360546875000011
130.15283203125 -11.4775390625
130.187109375000034 -11.541210937500011
130.197558593750045 -11.658203125
130.139062500000023 -11.697070312500003
130.072070312500045 -11.680761718750006
130.043261718750045 -11.787304687500011
130.076562500000023 -11.825488281250003
130.13125 -11.824511718750003
130.317480468750034 -11.771777343750003
130.502539062500034 -11.835644531250011
130.60625 -11.816601562500011
130.602734375000011 -11.773242187500003
130.579882812500045 -11.737109375
130.541796875000045 -11.703125
130.459277343750045 -11.679296875

131.436914062500023 -11.313183593750011
131.320507812500011 -11.246875
131.268261718750011 -11.18984375
131.217187500000023 -11.242578125
131.140625 -11.263085937500009
131.023046875000034 -11.334375
130.987402343750034 -11.33984375
130.912792968750011 -11.309277343750011
130.752246093750045 -11.384375
130.618847656250011 -11.376074218750006
130.559765625000011 -11.305957031250003
130.519140625000034 -11.279492187500011
130.426660156250023 -11.18310546875
130.402929687500034 -11.18046875
130.384570312500045 -11.1921875
130.368554687500023 -11.214941406250006
130.40478515625 -11.304980468750003
130.422753906250023 -11.44580078125
130.511914062500011 -11.617871093750011
130.644921875000023 -11.742382812500011
130.950976562500045 -11.926464843750011
131.292089843750034 -11.7109375
131.3828125 -11.58251953125
131.458593750000034 -11.587890625
131.467871093750034 -11.509570312500003
131.53857421875 -11.436914062500009
131.522265625000045 -11.415234375000011
131.473339843750011 -11.382519531250011
131.436914062500023 -11.313183593750011

125.117382812500011 -14.491992187500003
125.091210937500023 -14.591699218750009
125.134765625 -14.641699218750006
125.198828125000034 -14.579492187500009
125.193554687500011 -14.552636718750009
125.198144531250023 -14.474804687500011
125.159960937499989 -14.4560546875
125.117382812500011 -14.491992187500003

124.504101562500011 -15.29248046875
124.482812500000023 -15.34033203125
124.523730468749989 -15.382421875
124.524218749999989 -15.421484375
124.5595703125 -15.43017578125
124.597265625000034 -15.401953125
124.605078125000034 -15.356542968750006
124.564550781250034 -15.310839843750003
124.550878906250034 -15.2703125
124.519335937499989 -15.267480468750009
124.504101562500011 -15.29248046875

115.4345703125 -20.66796875
115.354296874999989 -20.746289062500011
115.30859375 -20.811132812500006
115.318066406250011 -20.8505859375
115.388085937500023 -20.866015625
115.446191406250023 -20.787792968750011
115.457617187500034 -20.71630859375
115.4345703125 -20.66796875

113.131542968750011 -25.882617187500003
113.096289062500034 -25.815039062500006
112.982421875 -25.520214843750011
112.947070312499989 -25.531542968750003
112.908203125 -25.56982421875
112.964257812500023 -25.783105468750009
113.156445312500011 -26.09453125
113.183007812500023 -26.053125
113.148339843750023 -25.973828125000011
113.1318359375 -25.951953125
113.131542968750011 -25.882617187500003

147.3125 -43.2802734375
147.283886718750011 -43.27890625
147.233984375000034 -43.33046875
147.2197265625 -43.371386718750017
147.198437500000011 -43.379199218750017
147.184667968750034 -43.4078125
147.1630859375 -43.430273437500006
147.104687500000011 -43.412890625000017
147.10498046875 -43.43115234375
147.15380859375 -43.500195312500011
147.2314453125 -43.483105468750011
147.308886718750045 -43.500781250000017
147.356054687500034 -43.39697265625
147.342480468750011 -43.346289062500006
147.3125 -43.2802734375

148.022753906250045 -42.640429687500017
148.030859375000034 -42.663378906250017
148.029687500000023 -42.71484375
148.048144531250045 -42.71923828125
148.104296875000045 -42.71044921875
148.1005859375 -42.680566406249994
148.169531250000034 -42.651757812499994
148.142773437500011 -42.615917968750011
148.072558593750045 -42.593164062499994
148.022753906250045 -42.640429687500017

147.3525390625 -43.080273437500011
147.327343750000011 -43.114648437499994
147.319140625000045 -43.145312500000017
147.296093750000011 -43.16171875
147.337597656250011 -43.183300781250011
147.348828125000011 -43.232421875
147.371875 -43.240820312500006
147.4345703125 -43.24072265625
147.397265625000045 -43.118261718750006
147.3525390625 -43.080273437500011

144.751171875000011 -40.47021484375
144.710156250000011 -40.485253906249994
144.748046875 -40.589453125
144.784375 -40.506738281249994
144.790820312500045 -40.440332031249994
144.783398437500011 -40.434863281250017
144.751171875000011 -40.47021484375

144.120898437500045 -39.785253906250006
144.09130859375 -39.638085937499994
144.000781250000045 -39.580175781250006
143.948828125000034 -39.583691406250011
143.939355468750023 -39.658105468749994
143.87939453125 -39.7
143.86181640625 -39.737988281250011
143.865234375 -39.82421875
143.838574218750011 -39.904101562500017
143.887597656250023 -39.983593750000011
143.875781250000045 -40.06396484375
143.898730468750045 -40.120214843750006
143.927929687500011 -40.116113281249994
144.035058593750023 -40.078222656250006
144.111914062500034 -40.022070312500006
144.141015625000023 -39.953808593750011
144.106054687500034 -39.8740234375
144.120898437500045 -39.785253906250006

148.326269531250034 -40.306933593750017
148.198144531250023 -40.35791015625
148.058789062500011 -40.356835937499994
148.010449218750011 -40.380566406250011
148.020117187500034 -40.404199218749994
148.1025390625 -40.45166015625
148.214062500000011 -40.45751953125
148.319433593750034 -40.4345703125
148.352734375000011 -40.497265625000011
148.404003906250011 -40.486523437500011
148.474218750000034 -40.432421875000017
148.420703125000045 -40.3671875
148.326269531250034 -40.306933593750017

148.105664062500011 -40.262109375
148.210351562500023 -40.233691406250017
148.299414062500034 -40.172460937500006
148.313574218750034 -40.173535156250011
148.3232421875 -40.144433593749994
148.250781250000045 -40.099511718749994
148.289843750000045 -40.0654296875
148.29736328125 -39.985742187499994
148.27001953125 -39.966699218749994
148.177929687500011 -39.9384765625
148.000390625000023 -39.757617187500017
147.933007812500023 -39.725976562499994
147.839160156250045 -39.83154296875
147.767187500000034 -39.870312500000011
147.812304687500045 -39.910449218750017
147.876269531250045 -39.905468750000011
147.905957031250011 -39.971386718750011
147.890527343750023 -40.014550781249994
148.024804687500023 -40.171972656250006
148.046875 -40.212792968749994
148.073632812500023 -40.240820312500006
148.105664062500011 -40.262109375

148.187792968750045 -40.592578125000017
148.236914062500034 -40.51513671875
148.218359375000034 -40.505078125000011
148.193164062500045 -40.503125
148.117285156250034 -40.521484375
148.126953125 -40.5439453125
148.187792968750045 -40.592578125000017

138.046582031250011 -35.755175781250003
137.928906250000011 -35.72607421875
137.8359375 -35.762109375
137.596484375000045 -35.738671875
137.59814453125 -35.722265625
137.635449218750011 -35.656445312500011
137.5849609375 -35.620214843750006
137.530468750000011 -35.605078125
137.334082031250034 -35.592480468750011
137.091796875 -35.663867187500003
136.638671875 -35.748828125
136.5791015625 -35.808691406250006
136.540625 -35.89013671875
136.589257812500023 -35.935351562500003
136.755078125000011 -36.033105468750009
136.912695312500034 -36.046679687500003
137.02587890625 -36.02392578125
137.147753906250045 -36.0390625
137.209570312500034 -35.982421875
137.382226562500023 -36.020898437500009
137.448437500000011 -36.074804687500006
137.590234375000023 -36.027148437500003
137.622265625000011 -35.938085937500006
137.6708984375 -35.89794921875
137.835546875000034 -35.867773437500006
138.011914062500011 -35.907617187500009
138.066503906250034 -35.900585937500011
138.123437500000023 -35.85234375
138.046582031250011 -35.755175781250003

145.295312500000023 -38.318945312500006
145.285839843750011 -38.341015625000011
145.2802734375 -38.390625
145.335839843750023 -38.420996093750006
145.486523437500011 -38.354882812499994
145.426562500000045 -38.314160156250011
145.295312500000023 -38.318945312500006

145.2177734375 -38.45859375
145.12841796875 -38.527636718750017
145.270898437500023 -38.519726562500011
145.355078125000034 -38.55703125
145.349218750000034 -38.538183593750006
145.314453125 -38.490820312500006
145.287890625000045 -38.47216796875
145.2177734375 -38.45859375

153.40087890625 -27.505664062500003
153.395800781250045 -27.6650390625
153.426562500000045 -27.706445312500009
153.452734375000034 -27.71171875
153.538769531250011 -27.436425781250009
153.521875 -27.422460937500006
153.435449218750023 -27.405371093750006
153.40087890625 -27.505664062500003

153.466796875 -27.0380859375
153.432324218750011 -27.029882812500006
153.3798828125 -27.049414062500006
153.365039062500045 -27.138867187500011
153.376562500000034 -27.2353515625
153.4208984375 -27.330957031250009
153.442480468750034 -27.316015625
153.426367187500034 -27.201464843750003
153.466796875 -27.0380859375

153.297949218750034 -24.915234375000011
153.282128906250023 -24.73828125
153.256933593750034 -24.72890625
153.22314453125 -24.739550781250003
153.180957031250045 -24.764843750000011
153.14375 -24.81484375
153.186328125000045 -24.832617187500006
153.241992187500045 -24.922558593750011
153.2275390625 -25.005761718750009
153.189257812500045 -25.070507812500011
153.0380859375 -25.193164062500003
153.060742187500011 -25.30224609375
153.051562500000045 -25.354296875
152.9990234375 -25.448437500000011
152.976660156250034 -25.551367187500006
153.006933593750034 -25.72890625
153.051953125000011 -25.7783203125
153.077441406250045 -25.75078125
153.083789062500045 -25.682519531250009
153.141406250000045 -25.512792968750006
153.350195312500034 -25.063085937500006
153.359277343750023 -24.977734375000011
153.297949218750034 -24.915234375000011

151.228808593750045 -23.594921875000011
151.240136718750023 -23.5296875
151.212011718750034 -23.513085937500009
151.180761718750034 -23.516210937500006
151.146582031250034 -23.490820312500006
151.059960937500023 -23.460546875
151.033300781250034 -23.530175781250009
151.184179687500034 -23.74072265625
151.23828125 -23.77578125
151.261523437500045 -23.762304687500006
151.295800781250023 -23.7203125
151.274316406250023 -23.66845703125
151.228808593750045 -23.594921875000011

150.484667968750045 -22.267871093750003
150.46240234375 -22.307714843750006
150.488476562500011 -22.32470703125
150.516699218750034 -22.322558593750003
150.548828125 -22.306933593750003
150.521484375 -22.228320312500003
150.488476562500011 -22.210742187500003
150.484667968750045 -22.267871093750003

149.869531250000023 -22.150390625
149.893652343750034 -22.223242187500006
149.928320312500034 -22.193066406250011
149.927929687500011 -22.149316406250009
149.912304687500011 -22.048730468750009
149.875390625000023 -22.074023437500003
149.869531250000023 -22.150390625

117.280859375000034 8.314990234374989
117.272265624999989 8.253515625
117.287011718750023 8.191015625
117.355273437499989 8.214648437499989
117.353710937500011 8.289257812499997
117.32958984375 8.308496093749994
117.280859375000034 8.314990234374989

116.993554687500023 8.050537109375
116.975781250000011 8.016650390624989
116.969531249999989 7.894921875
117.0283203125 7.807519531249994
117.079882812499989 7.883398437499991
117.077050781250023 8.069140624999989
116.993554687500023 8.050537109375

119.85205078125 10.64013671875
119.764453124999989 10.551611328124991
119.793164062500011 10.455273437499997
119.916210937500011 10.485986328124994
119.981152343750011 10.538720703124994
120.008398437500034 10.570117187499989
119.9501953125 10.604785156249989
119.85205078125 10.64013671875

119.761425781250011 11.4736328125
119.7255859375 11.474658203124989
119.72998046875 11.431933593749989
119.798632812499989 11.408740234374989
119.830664062500034 11.375683593749997
119.854882812500023 11.39306640625
119.882910156250034 11.472412109375
119.861425781250034 11.525341796874997
119.826757812500034 11.515429687499989
119.761425781250011 11.4736328125

120.228222656250011 12.219824218749991
120.19375 12.167041015624989
120.154687500000023 12.152392578124989
120.1 12.167675781249997
120.077539062500023 12.19775390625
119.9638671875 12.270410156249994
119.916406250000023 12.319091796875
119.896679687500011 12.313427734374997
119.8857421875 12.299853515624989
119.880078125000011 12.279882812499991
119.891796875000011 12.272509765624989
119.86962890625 12.243994140624991
119.865917968750011 12.199023437499989
119.896093750000034 12.178759765624989
119.95703125 12.069238281249994
120.010546874999989 12.008251953124997
120.10009765625 11.99375
120.173632812499989 12.019628906249991
120.243457031249989 12.004785156249994
120.314550781250034 12.012402343749997
120.341406250000034 12.077441406249989
120.260546874999989 12.141748046874994
120.228222656250011 12.219824218749991

119.95654296875 11.960253906249989
119.916015625 11.981347656249994
119.860937500000034 11.953955078124991
119.932812500000011 11.774462890624989
119.931738281250034 11.740332031249991
119.944921875000034 11.690722656249989
119.9638671875 11.669384765624997
120.038769531250011 11.703320312499997
120.073144531250023 11.783496093749989
120.062402343750023 11.821337890624989
120.070703125000023 11.860546875
120.035937499999989 11.917236328125
119.997851562499989 11.93212890625
119.95654296875 11.960253906249989

122.625781249999989 10.695019531249997
122.5375 10.607568359374994
122.516699218750034 10.492529296874991
122.538378906249989 10.424951171874994
122.59716796875 10.461035156249991
122.62187 10.459033203124989
122.649511718750034 10.472705078124989
122.68125 10.498242187499997
122.737207031250023 10.654589843749989
122.729199218750011 10.706396484374991
122.701269531250034 10.740625
122.672558593750011 10.738818359374989
122.6484375 10.722509765624991
122.625781249999989 10.695019531249997

124.052539062499989 11.028759765624997
124.039843749999989 11.053613281249994
124.036523437500023 11.106689453125
124.057910156249989 11.217236328124997
124.038867187499989 11.273535156249991
123.967187500000023 11.186914062499994
123.964062500000011 11.137451171875
123.950097656250023 11.079150390624989
123.924609374999989 11.040917968749994
123.929882812500011 10.963818359374997
123.83154296875 10.731005859374989
123.726464843750023 10.562207031249997
123.71142578125 10.473681640624989
123.592871093750034 10.302929687499997
123.514355468750011 10.140332031249997
123.38623046875 9.967089843749989
123.403710937500023 9.889257812499991
123.327050781250023 9.578076171874997
123.316015625000034 9.488964843749997
123.331738281250011 9.422949218749991
123.370312500000011 9.449609375
123.493554687500023 9.589306640624997
123.633984375000011 9.921728515624991
123.643359374999989 10.020214843749997
123.700488281249989 10.128320312499994
123.788671875000034 10.220800781249991
123.873925781250023 10.257714843749994
123.9521484375 10.316601562499997
124.004980468750034 10.400097656249997
124.05126953125 10.585595703124994
124.027539062500011 10.767871093749989
124.053320312500034 10.92578125
124.052539062499989 11.028759765624997

123.757031250000011 11.283300781249991
123.741406250000011 11.279150390624991
123.707617187500034 11.247998046874997
123.736718750000023 11.151464843749991
123.815625 11.150732421874991
123.757031250000011 11.283300781249991

124.486328125 10.065478515624989
124.405859375000034 10.126416015624997
124.373242187500011 10.129589843749997
124.3515625 10.141357421875
124.335742187499989 10.159912109375
124.1728515625 10.135205078124997
124.093847656250034 10.061328124999989
124.059765625000011 10.000195312499997
123.908886718750011 9.919628906249997
123.863867187500034 9.878808593749994
123.817187499999989 9.8173828125
123.829980468750023 9.761132812499994
123.871679687500034 9.675732421874997
123.935644531250034 9.623974609374997
124.122460937500023 9.599316406249997
124.35986328125 9.630224609374991
124.403417968750034 9.654101562499989
124.4775390625 9.747900390624991
124.505664062499989 9.753515625
124.584277343749989 9.75048828125
124.593847656250034 9.787207031249991
124.582226562500011 9.82958984375
124.555078125000023 9.879199218749989
124.5771484375 10.026708984374991
124.486328125 10.065478515624989

124.73681640625 9.2431640625
124.708105468750034 9.243017578124991
124.6533203125 9.225830078125
124.639062500000023 9.175097656249989
124.665820312499989 9.13232421875
124.777929687500034 9.083105468749991
124.806640625 9.142626953124989
124.790234375000011 9.190087890624994
124.73681640625 9.2431640625

123.697656250000023 9.2373046875
123.654882812500034 9.278759765624997
123.626074218750034 9.268261718749997
123.53515625 9.213574218749997
123.493554687500023 9.215527343749997
123.493457031249989 9.192089843749997
123.540722656250011 9.129736328124991
123.614453125000011 9.103320312499989
123.70625 9.133544921875
123.697656250000023 9.2373046875

120.2080078125 5.340087890625
120.165234375000011 5.332421875
120.079687500000034 5.263623046874997
119.982714843749989 5.228417968749994
119.827343750000011 5.133154296874991
119.821484375000011 5.06953125
119.877539062500034 5.060205078124994
119.958105468750034 5.079541015624997
120.013281250000034 5.151123046875
120.1005859375 5.168994140624989
120.118359375000011 5.215380859374989
120.15 5.18408203125
120.191601562500011 5.168310546874991
120.223242187500034 5.196240234374997
120.250390625000023 5.256591796875
120.229394531250023 5.284082031249994
120.2080078125 5.340087890625

122.058300781250011 6.74072265625
121.914941406250023 6.676220703124997
121.83203125 6.6640625
121.808691406250034 6.613720703124997
121.872460937500023 6.562744140625
121.8798828125 6.517578125
121.959179687500011 6.415820312499989
121.991406250000011 6.41455078125
122.092871093750034 6.428320312499991
122.200976562499989 6.48291015625
122.251757812499989 6.579785156249997
122.323535156249989 6.602246093749997
122.2880859375 6.638916015625
122.058300781250011 6.74072265625

126.129492187500034 9.943554687499997
126.073828125000034 10.059228515624994
125.998632812500034 9.927050781249989
125.9912109375 9.838525390624994
126.046777343750023 9.760791015624989
126.05937 9.766210937499991
126.136914062500011 9.767773437499997
126.172558593750011 9.799951171874994
126.120800781250011 9.865185546874997
126.12890625 9.89111328125
126.129492187500034 9.943554687499997

125.703320312500011 10.07177734375
125.646679687500011 10.245410156249989
125.6845703125 10.392041015624997
125.666796874999989 10.440136718749997
125.64794921875 10.436816406249989
125.605859375000023 10.379589843749997
125.580175781250034 10.363671875
125.524609375000011 10.309716796874994
125.52197265625 10.191503906249991
125.494824218750011 10.118701171874989
125.534472656249989 10.090087890625
125.590527343750011 9.998193359374994
125.648632812500011 9.944091796875
125.672558593750011 9.886474609375
125.690234374999989 9.914453125
125.692480468750034 9.939013671874989
125.68437 9.963183593749989
125.703320312500011 10.07177734375

120.21142578125 13.820654296874991
120.120703125000034 13.858056640624994
120.103417968750023 13.842529296875
120.099414062499989 13.816943359375003
120.104199218750011 13.782373046874994
120.272851562500023 13.682958984374991
120.271289062499989 13.750683593749997
120.21142578125 13.820654296874991

121.995703125000034 13.546777343749994
121.9765625 13.537402343750003
121.914843749999989 13.540332031250003
121.8662109375 13.566162109375
121.815039062500034 13.424462890624994
121.829199218750034 13.32861328125
121.875878906250023 13.28173828125
122.0048828125 13.204980468749994
122.042382812500023 13.236181640624991
122.0546875 13.268652343749991
122.122363281249989 13.365136718749994
122.107324218750023 13.420849609374997
122.114550781249989 13.463183593750003
121.995703125000034 13.546777343749994

122.001562500000034 12.598535156249994
121.989453125000011 12.435302734375
121.941015625000034 12.385400390624994
121.923242187500023 12.331298828125
121.935644531250034 12.290380859374991
121.98193359375 12.2453125
121.960156250000011 12.19140625
122.013964843749989 12.105615234374994
122.094042968749989 12.354882812499994
122.131640624999989 12.537548828124997
122.130273437500023 12.612597656249989
122.14501953125 12.652636718749989
122.103808593749989 12.650634765625
122.001562500000034 12.598535156249994

122.247851562499989 12.556933593749989
122.260937500000011 12.503076171874994
122.27978515625 12.498291015625
122.310839843749989 12.52880859375
122.2875 12.589257812499994
122.278027343750011 12.592919921874994
122.247851562499989 12.556933593749989

122.603613281250034 12.491601562499994
122.471875 12.491943359375
122.422949218750034 12.455078125
122.438867187500023 12.429492187499989
122.499316406249989 12.383691406249994
122.603320312499989 12.285595703124997
122.654492187500011 12.309033203124997
122.683300781250011 12.38232421875
122.673632812499989 12.424267578124997
122.603613281250034 12.491601562499994

123.043554687500034 13.113378906249991
123.01708984375 13.116162109374997
122.95751953125 13.107177734375
122.949023437499989 13.058691406249991
122.973437499999989 13.034716796874989
123.05419921875 12.993457031249989
123.166406250000023 12.875878906249994
123.274218749999989 12.805078125
123.3671875 12.700830078124994
123.281835937500034 12.853417968749994
123.20625 12.905419921874994
123.043554687500034 13.113378906249991

123.775390625 12.453906249999989
123.708691406250011 12.610791015624997
123.621484375000023 12.674902343749991
123.587207031249989 12.63330078125
123.62060546875 12.570507812499997
123.741503906249989 12.398535156249991
123.779101562499989 12.366259765624989
123.775390625 12.453906249999989

123.210546875000034 12.106591796874994
123.155859375000034 11.96796875
123.157812500000034 11.925634765624991
123.292675781250011 12.036376953125
123.418847656250023 12.194238281249994
123.473730468750034 12.216650390624991
123.531054687499989 12.196630859374991
123.612011718750011 12.090234375
123.667578125000034 12.0693359375
123.6748046875 12.05
123.736035156250011 12.002636718749997
123.725195312500034 11.9515625
123.754003906250034 11.934472656249994
123.847753906250034 11.91357421875
123.982714843749989 11.818896484374989
124.045507812500034 11.75244140625
124.0556640625 11.811572265624989
124.040332031249989 11.966796875
123.908300781250034 12.169091796874994
123.716601562499989 12.287353515625
123.574804687500034 12.406933593749997
123.558984375000023 12.44482421875
123.462988281250034 12.501220703125
123.337011718750034 12.542382812499994
123.236425781250034 12.58349609375
123.239843750000034 12.494677734374989
123.267187500000034 12.395458984374997
123.245312500000011 12.328027343749994
123.210546875000034 12.106591796874994

124.336718749999989 13.931103515624997
124.308300781250011 13.946972656249997
124.224902343749989 14.077587890624997
124.186230468750011 14.059521484374997
124.153710937500023 14.026171875
124.122851562499989 13.9796875
124.123730468750011 13.790478515624997
124.038867187499989 13.663134765625003
124.057031250000023 13.605566406249991
124.175390625000034 13.531542968750003
124.248242187500011 13.586669921875
124.294531250000034 13.59033203125
124.327050781250023 13.5673828125
124.353613281250034 13.632226562499994
124.404003906250011 13.679443359375
124.396289062499989 13.750097656249991
124.417187500000011 13.871044921874997
124.336718749999989 13.931103515624997

121.959179687500011 14.228759765625
121.945996093750011 14.205126953125003
121.946386718750034 14.181494140624991
121.95625 14.156054687500003
122.172265625000023 14.008007812499997
122.175390625000034 14.048828125
121.959179687500011 14.228759765625

121.83984375 15.038134765625003
121.8203125 14.963574218749997
121.8623046875 14.9171875
121.889257812500034 14.83984375
121.923046875000011 14.8
121.9345703125 14.736621093750003
121.922167968749989 14.714550781249997
121.91064453125 14.66650390625
121.933007812500023 14.656054687500003
121.989648437500023 14.662158203125003
122.021679687500011 14.759423828124994
121.970312500000034 14.89296875
122.017285156250011 14.965283203124997
122.03173828125 14.971630859374997
122.051562499999989 14.969873046874994
122.033496093749989 15.005029296874994
121.9716796875 15.04638671875
121.83984375 15.038134765625003

121.888867187500011 18.991552734374991
121.859765625000023 18.936767578125
121.860742187500023 18.912548828124997
121.8251953125 18.842724609374997
121.858203124999989 18.822900390624994
121.921679687499989 18.894726562499997
121.987890625000034 18.956640625
121.943359375 19.010449218749997
121.888867187500011 18.991552734374991

121.196093749999989 19.050683593749994
121.246679687500034 19.015185546875003
121.252246093749989 19.082421875
121.244726562500034 19.143017578124997
121.213183593749989 19.18359375
121.18994140625 19.138916015625
121.184863281249989 19.101416015624991
121.196093749999989 19.050683593749994

121.3916015625 19.399365234374997
121.3759765625 19.3796875
121.374609375000034 19.356298828124991
121.382910156250034 19.328466796874991
121.472070312500023 19.273339843749994
121.53125 19.271337890624991
121.520898437500023 19.361962890624994
121.3916015625 19.399365234374997

121.9140625 20.359423828125003
121.941308593750023 20.353710937499997
121.960058593750034 20.365869140624994
122.031152343750023 20.469384765624994
121.9912109375 20.479589843749991
121.941210937499989 20.453710937499991
121.9140625 20.359423828125003

121.796484375000034 20.746630859375003
121.790625 20.701171875
121.82958984375 20.700292968749991
121.878125 20.781884765624994
121.866992187499989 20.839208984374991
121.847851562500011 20.841259765624997
121.796484375000034 20.746630859375003

147.846484375000045 -5.490820312500006
147.794628906250011 -5.492382812500011
147.782519531250045 -5.5224609375
147.781054687500045 -5.627246093750003
147.87451171875 -5.749218750000011
147.967968750000011 -5.78857421875
147.985449218750034 -5.833984375
148.025781250000023 -5.826367187500011
148.060449218750023 -5.7646484375
148.076074218750023 -5.650195312500003
148.054785156250034 -5.611523437500011
147.846484375000045 -5.490820312500006

147.131054687500011 -5.190820312500009
147.014746093750034 -5.257421875
147.005859375 -5.30703125
147.029003906250011 -5.342382812500006
147.120214843750034 -5.437402343750009
147.17626953125 -5.431933593750003
147.221875 -5.381542968750011
147.206347656250045 -5.2515625
147.131054687500011 -5.190820312500009

145.900195312500045 -4.604199218750011
145.883593750000045 -4.66748046875
145.904003906250011 -4.733007812500006
145.952343750000011 -4.755761718750009
146.019335937500045 -4.726171875
146.053417968750011 -4.64013671875
146.037402343750045 -4.573144531250009
145.995800781250011 -4.539257812500011
145.958789062500045 -4.554296875
145.900195312500045 -4.604199218750011

147.790234375000011 -2.305566406250009
147.735546875000011 -2.315527343750006
147.768945312500023 -2.33125
147.844531250000045 -2.335742187500003
147.876953125 -2.283105468750009
147.835839843750023 -2.246777343750011
147.812207031250011 -2.262109375
147.790234375000011 -2.305566406250009

147.400585937500011 -2.025097656250011
147.067578125000011 -1.960156250000011
146.857128906250011 -1.948535156250003
146.760058593750045 -1.977734375000011
146.65625 -1.974023437500009
146.595898437500011 -2.016894531250003
146.607031250000034 -2.1025390625
146.532421875000011 -2.126171875000011
146.531347656250034 -2.154101562500003
146.546484375000034 -2.20859375
146.572460937500011 -2.21044921875
146.635449218750011 -2.17333984375
146.699121093750023 -2.182714843750006
146.747851562500045 -2.148828125
146.926367187500034 -2.1890625
147.063867187500023 -2.187109375
147.142187500000034 -2.166601562500006
147.206347656250045 -2.181933593750003
147.301367187500034 -2.090429687500006
147.336523437500034 -2.066015625
147.385449218750011 -2.070605468750003
147.438085937500034 -2.058984375
147.444140625000045 -2.011523437500003
147.424414062500034 -1.99453125
147.41875 -2.001074218750006
147.422558593750011 -2.024316406250009
147.400585937500011 -2.025097656250011

154.682031250000023 -5.054003906250003
154.632617187500045 -5.013867187500011
154.605566406250034 -5.034960937500003
154.5400390625 -5.11083984375
154.562792968750045 -5.151953125
154.576171875 -5.220898437500011
154.583886718750023 -5.314453125
154.627343750000023 -5.440625
154.647265625000045 -5.432714843750006
154.698437500000011 -5.3828125
154.727148437500034 -5.218066406250003
154.689160156250011 -5.142675781250006
154.682031250000023 -5.054003906250003

152.638769531250034 -3.042773437500003
152.569921875000034 -3.0625
152.543261718750045 -3.095605468750009
152.585058593750034 -3.169824218750009
152.646191406250011 -3.22119140625
152.670605468750011 -3.133398437500006
152.638769531250034 -3.042773437500003

151.974707031250034 -2.845605468750009
151.95458984375 -2.870507812500009
151.971093750000023 -2.89609375
152.057324218750011 -2.994921875
152.088476562500034 -2.997851562500003
152.099218750000034 -2.947363281250006
152.074609375000023 -2.91845703125
151.974707031250034 -2.845605468750009

152.001953125 -2.73779296875
151.946386718750034 -2.70859375
151.929785156250034 -2.750585937500006
151.933398437500045 -2.830371093750003
151.957226562500011 -2.830175781250006
152.011328125000034 -2.809179687500006
152.001953125 -2.73779296875

149.633007812500011 -1.362011718750011
149.580957031250023 -1.353222656250011
149.5478515625 -1.40771484375
149.5458984375 -1.4716796875
149.671093750000011 -1.576269531250006
149.69091796875 -1.570898437500006
149.76318359375 -1.589160156250003
149.765429687500045 -1.553027343750003
149.725292968750011 -1.4306640625
149.633007812500011 -1.362011718750011

150.429492187500045 -2.470410156250011
150.227148437500034 -2.384179687500009
150.1025390625 -2.404980468750011
149.961621093750011 -2.473828125000011
149.985156250000045 -2.491503906250003
150.04345703125 -2.5125
150.1015625 -2.6025390625
150.165722656250011 -2.660253906250006
150.2375 -2.675488281250011
150.436621093750034 -2.661816406250011
150.446093750000045 -2.63232421875
150.451562500000023 -2.541113281250006
150.45 -2.51328125
150.429492187500045 -2.470410156250011

151.123437500000023 -10.020214843750011
151.080957031250023 -10.020117187500006
151.044140625000011 -9.983105468750011
151.051464843750011 -9.93896484375
150.8623046875 -9.802441406250011
150.816699218750045 -9.7359375
150.776074218750011 -9.709082031250006
150.789648437500034 -9.774316406250009
150.861328125 -9.876171875000011
150.896093750000034 -9.968066406250003
150.952441406250045 -9.9984375
150.959179687500011 -10.092578125
151.175488281250011 -10.158886718750011
151.230859375000023 -10.194726562500009
151.296484375000034 -9.956738281250011
151.255664062500045 -9.92265625
151.1943359375 -9.945507812500011
151.123437500000023 -10.020214843750011

150.320117187500045 -9.26416015625
150.208300781250045 -9.206347656250003
150.134960937500011 -9.259570312500003
150.109765625000023 -9.361914062500006
150.272851562500023 -9.500390625
150.331347656250045 -9.5185546875
150.345410156250011 -9.493847656250011
150.3681640625 -9.396484375
150.357031250000034 -9.349023437500009
150.320117187500045 -9.26416015625

150.848242187500034 -9.66259765625
150.844042968750045 -9.702832031250011
150.89404296875 -9.66748046875
150.898632812500011 -9.64140625
150.884082031250045 -9.581933593750009
150.879101562500011 -9.5126953125
150.788671875000034 -9.41796875
150.746484375000023 -9.404492187500011
150.669042968750034 -9.428515625
150.528417968750034 -9.346582031250009
150.498925781250023 -9.345605468750009
150.437304687500045 -9.359960937500006
150.431445312500045 -9.386621093750009
150.434667968750034 -9.434960937500009
150.508496093750011 -9.5361328125
150.495312500000011 -9.561718750000011
150.436230468750011 -9.624609375
150.576269531250034 -9.631152343750003
150.678320312500034 -9.656542968750003
150.809960937500023 -9.65478515625
150.848242187500034 -9.66259765625

151.138574218750023 -8.568066406250011
151.116406250000011 -8.521875
151.117578125000023 -8.418847656250009
151.090136718750045 -8.425976562500011
151.046289062500023 -8.450585937500009
151.004980468750034 -8.523828125
151.082812500000045 -8.568652343750003
151.086816406250023 -8.595019531250003
151.080761718750011 -8.641796875000011
151.046191406250045 -8.728320312500003
151.124121093750034 -8.804882812500011
151.106835937500023 -8.733496093750006
151.138574218750023 -8.568066406250011

152.849804687500011 -9.024511718750006
152.81005859375 -8.9671875
152.689257812500045 -8.974609375
152.630957031250034 -8.959375
152.577050781250023 -8.970019531250003
152.51513671875 -9.009863281250006
152.638085937500023 -9.058398437500003
152.708203125000011 -9.126074218750006
152.720117187500023 -9.16650390625
152.759472656250011 -9.177148437500009
152.867480468750045 -9.224316406250011
152.922753906250023 -9.203027343750009
152.966894531250034 -9.208984375
152.959277343750045 -9.168652343750011
152.984960937500034 -9.15078125
152.995019531250023 -9.130761718750009
152.995312500000011 -9.1078125
152.952929687500045 -9.070117187500003
152.905078125000045 -9.044238281250003
152.849804687500011 -9.024511718750006

150.79931640625 -10.554101562500009
150.785742187500034 -10.603417968750009
150.802343750000034 -10.620214843750006
150.884667968750023 -10.643457031250009
150.898730468750045 -10.565332031250009
150.8720703125 -10.551855468750006
150.79931640625 -10.554101562500009

154.101757812500011 -11.311425781250009
154.11767578125 -11.365527343750003
154.0234375 -11.347949218750003
154.031152343750023 -11.370507812500009
154.064062500000034 -11.419335937500009
154.121191406250034 -11.425683593750009
154.229589843750034 -11.3974609375
154.266015625000023 -11.415917968750009
154.28076171875 -11.361425781250006
154.237890625000034 -11.3388671875
154.101757812500011 -11.311425781250009

153.703222656250034 -11.528515625000011
153.5361328125 -11.476171875
153.306738281250034 -11.356347656250009
153.20361328125 -11.324121093750009
153.20703125 -11.351855468750003
153.234472656250034 -11.4203125
153.322363281250034 -11.471484375
153.286816406250011 -11.516992187500009
153.357031250000034 -11.495019531250009
153.379003906250034 -11.5595703125
153.519238281250011 -11.59521484375
153.5537109375 -11.630566406250011
153.699511718750045 -11.612597656250003
153.759863281250034 -11.586328125
153.703222656250034 -11.528515625000011

143.543164062500011 -8.484765625
143.586816406250023 -8.481738281250003
143.592578125000045 -8.4599609375
143.581445312500023 -8.390917968750003
143.528222656250023 -8.378515625
143.321875 -8.367578125
143.366894531250011 -8.416894531250009
143.543164062500011 -8.484765625

143.443359375 -8.518945312500009
143.293066406250034 -8.472753906250006
143.206835937500045 -8.4234375
143.253808593750023 -8.489550781250003
143.324121093750023 -8.516796875000011
143.462792968750023 -8.617089843750009
143.608203125000045 -8.677148437500009
143.59033203125 -8.633398437500006
143.443359375 -8.518945312500009

136.282617187500023 -1.064648437500011
136.154687500000023 -0.978320312500003
136.06875 -0.877734375
135.8935546875 -0.725781250000011
135.841210937500023 -0.711621093750011
135.7490234375 -0.732519531250006
135.673242187500023 -0.68828125
135.595703125 -0.6904296875
135.383007812500011 -0.6513671875
135.3876953125 -0.704882812500003
135.431640625 -0.768847656250003
135.4833984375 -0.801074218750003
135.491113281250023 -0.785058593750009
135.523828125000023 -0.787304687500011
135.645703125000011 -0.881933593750006
135.7470703125 -0.823046875
135.825585937500023 -1.0283203125
135.838769531250023 -1.119433593750003
135.9150390625 -1.178417968750011
136.002539062500034 -1.169726562500003
136.1103515625 -1.216796875
136.164746093750011 -1.214746093750009
136.305371093750011 -1.173144531250003
136.375292968750045 -1.094042968750003
136.282617187500023 -1.064648437500011

136.718554687500045 -1.733984375
136.3896484375 -1.721582031250009
136.201562500000023 -1.654980468750011
135.976171875000034 -1.635546875
135.869140625 -1.641992187500009
135.474218750000034 -1.591796875
135.4697265625 -1.6162109375
135.487597656250045 -1.668359375
135.86572265625 -1.752148437500011
136.049218750000023 -1.824121093750009
136.192578125000011 -1.859179687500003
136.228125 -1.893652343750006
136.326074218750023 -1.872460937500009
136.460839843750023 -1.890429687500003
136.621875 -1.873046875
136.708593750000034 -1.837695312500003
136.892578125 -1.799707031250009
136.816699218750045 -1.753808593750009
136.718554687500045 -1.733984375

134.956738281250011 -1.030566406250003
134.940820312500023 -0.97890625
134.889257812500034 -0.9384765625
134.827929687500045 -0.978808593750003
134.808886718750045 -1.03759765625
134.861718750000023 -1.114160156250009
134.917382812500023 -1.13427734375
134.96533203125 -1.116015625
134.996289062500011 -1.034082031250009
134.956738281250011 -1.030566406250003

134.350781250000011 -2.036914062500003
134.335058593750034 -2.09521484375
134.34521484375 -2.138769531250006
134.374218750000011 -2.12353515625
134.419042968750034 -2.0517578125
134.391015625000023 -2.03076171875
134.369531250000023 -2.027636718750003
134.350781250000011 -2.036914062500003

138.796191406250045 -8.173632812500003
138.7626953125 -8.1734375
138.676660156250023 -8.19921875
138.620996093750023 -8.268457031250009
138.563378906250023 -8.30908203125
138.567187500000045 -8.330273437500011
138.59423828125 -8.371484375
138.845507812500045 -8.401757812500009
138.895117187500034 -8.388671875
138.897656250000011 -8.3375
138.796191406250045 -8.173632812500003

133.46435546875 -4.199804687500006
133.320898437500034 -4.111035156250011
133.3330078125 -4.169628906250011
133.5029296875 -4.257421875
133.621875 -4.29931640625
133.57080078125 -4.245898437500003
133.46435546875 -4.199804687500006

130.425 -1.804589843750009
130.365429687500011 -1.749804687500003
130.353320312500045 -1.690527343750006
130.317968750000034 -1.691992187500006
130.199609375000023 -1.732226562500003
130.105761718750045 -1.73046875
129.99365234375 -1.758886718750006
129.737695312500023 -1.866894531250011
129.75439453125 -1.894433593750009
129.886523437500045 -1.986425781250006
130.093359375000034 -2.0283203125
130.133496093750011 -2.063867187500009
130.248046875 -2.047753906250009
130.2841796875 -2.009375
130.338964843750034 -1.981835937500009
130.372656250000034 -1.991894531250011
130.418847656250023 -1.971289062500006
130.393359375000045 -1.941601562500011
130.380566406250011 -1.902636718750003
130.404296875 -1.889843750000011
130.425 -1.804589843750009

131.033007812500045 -0.917578125
130.939453125 -0.915332031250003
130.897167968750011 -0.890039062500009
130.672949218750034 -0.959765625
130.66796875 -0.983984375
130.704394531250045 -1.050195312500009
130.712109375000011 -1.104394531250009
130.739355468750034 -1.172558593750011
130.782324218750034 -1.25546875
130.845117187500023 -1.317285156250009
130.966601562500045 -1.343457031250011
131.001855468750023 -1.315527343750006
131.046191406250045 -1.188183593750011
131.073925781250011 -0.96826171875
131.033007812500045 -0.917578125

130.807031250000023 -0.765039062500009
130.8134765625 -0.813867187500009
130.723242187500034 -0.822460937500011
130.635449218750011 -0.811621093750006
130.59375 -0.82666015625
130.569531250000011 -0.821875
130.548144531250045 -0.826269531250006
130.526953125000034 -0.837304687500009
130.484277343750023 -0.83251953125
130.457324218750045 -0.851171875
130.439062500000034 -0.887402343750011
130.402441406250034 -0.923925781250006
130.832421875000023 -0.862890625
130.879785156250023 -0.828417968750003
130.9052734375 -0.777441406250006
130.807031250000023 -0.765039062500009

130.615917968750011 -0.417285156250003
130.597460937500045 -0.418261718750003
130.564160156250011 -0.44091796875
130.52587890625 -0.44873046875
130.465429687500034 -0.486523437500011
130.569140625000045 -0.529980468750011
130.626660156250011 -0.528710937500009
130.684277343750011 -0.469140625
130.656933593750011 -0.4365234375
130.615917968750011 -0.417285156250003

131.27685546875 -0.149804687500009
131.025781250000023 -0.039941406250009
130.986523437500011 -0.046582031250011
130.813281250000045 -0.004101562500011
130.722363281250011 -0.029833984375003
130.584277343750045 -0.04541015625
130.54833984375 -0.069921875
130.499609375000034 -0.060107421875003
130.430957031250045 -0.098486328125006
130.3625 -0.072851562500006
130.294921875 -0.101464843750009
130.287695312500034 -0.1546875
130.236621093750045 -0.209667968750011
130.340527343750011 -0.262304687500006
130.496289062500011 -0.267382812500003
130.55078125 -0.366406250000011
130.574902343750011 -0.36181640625
130.606542968750034 -0.32861328125
130.688671875000011 -0.296582031250011
130.699804687500034 -0.3916015625
130.750195312500011 -0.44384765625
130.896289062500045 -0.416015625
130.899218750000045 -0.344433593750011
130.843164062500023 -0.29833984375
130.801562500000045 -0.302148437500009
130.761328125000034 -0.29140625
130.691308593750023 -0.180566406250009
130.638281250000034 -0.14296875
130.622167968750034 -0.0859375
130.683496093750023 -0.080664062500006
130.808398437500045 -0.226464843750009
130.896679687500011 -0.268457031250009
130.946484375000011 -0.337597656250011
131.00537109375 -0.360742187500009
131.097753906250034 -0.330078125
131.177734375 -0.345996093750003
131.217871093750034 -0.374121093750006
131.257519531250011 -0.36572265625
131.339746093750023 -0.290332031250003
131.302734375 -0.241113281250009
131.31689453125 -0.204296875000011
131.27685546875 -0.149804687500009

129.308789062500011 0.04541015625
129.3701171875 -0.06640625
129.46923828125 -0.131445312500006
129.505664062500045 -0.18984375
129.548925781250034 -0.18701171875
129.5419921875 -0.139257812500006
129.308789062500011 0.04541015625

128.602148437500034 2.597607421874997
128.568652343750045 2.59609375
128.472070312500023 2.570507812499997
128.330371093750045 2.469335937499991
128.217968750000011 2.297460937499991
128.259960937500011 2.08251953125
128.2958984375 2.034716796874989
128.453906250000045 2.0517578125
128.547558593750011 2.097070312499994
128.623242187500011 2.224414062499989
128.6884765625 2.473681640624989
128.602148437500034 2.597607421874997

127.431347656250011 0.142578125
127.419531250000034 0.124414062499994
127.396777343750045 0.0166015625
127.417871093750023 0.00634765625
127.448632812500023 -0.03662109375
127.453417968750045 -0.005859375
127.449414062500011 0.068994140624994
127.431347656250011 0.142578125

127.419726562500045 0.64208984375
127.445898437500034 0.683300781249997
127.442578125000011 0.733447265624989
127.4248046875 0.744384765625
127.382617187500045 0.743554687499994
127.362890625000034 0.675146484374991
127.373632812500034 0.634863281249991
127.383984375000011 0.631005859374994
127.419726562500045 0.64208984375

127.280566406250045 -0.391015625
127.253027343750034 -0.318652343750003
127.2900390625 -0.284375
127.189648437500011 -0.255761718750009
127.12646484375 -0.278613281250003
127.104394531250023 -0.413867187500003
127.119140625 -0.5205078125
127.187304687499989 -0.521191406250011
127.249902343750023 -0.495312500000011
127.280566406250045 -0.391015625

127.258203125000023 -0.6234375
127.209082031250034 -0.619335937500011
127.156445312500011 -0.760937500000011
127.1845703125 -0.775292968750009
127.2890625 -0.8015625
127.300390625000034 -0.780957031250011
127.30126953125 -0.758398437500006
127.258203125000023 -0.6234375

127.804296875000034 -0.694433593750006
127.658593750000023 -0.689453125
127.60498046875 -0.61015625
127.682421875000045 -0.468359375
127.566992187500034 -0.318945312500006
127.52734375 -0.306640625
127.49169921875 -0.3359375
127.455175781250034 -0.406347656250006
127.371191406250034 -0.331640625
127.325097656250023 -0.335839843750009
127.329492187500023 -0.390917968750003
127.297070312500011 -0.460253906250003
127.3 -0.500292968750003
127.380566406250011 -0.599609375
127.468652343750023 -0.64296875
127.438281250000045 -0.7390625
127.462695312500045 -0.805957031250003
127.497851562500045 -0.802441406250011
127.623828125000045 -0.766015625
127.642871093750045 -0.783984375
127.667578125000034 -0.83203125
127.761132812500023 -0.883691406250009
127.84228515625 -0.847753906250006
127.880175781250045 -0.808691406250006
127.86328125 -0.759863281250006
127.837890625 -0.72412109375
127.804296875000034 -0.694433593750006

127.905078125000045 -1.4390625
127.742968750000045 -1.360253906250009
127.646679687500011 -1.332421875
127.591796875 -1.350781250000011
127.456738281250011 -1.453710937500006
127.39501953125 -1.58984375
127.392187500000034 -1.644824218750003
127.457617187500034 -1.696679687500009
127.561621093750034 -1.728515625
127.741015625000045 -1.690820312500009
127.913769531250011 -1.68515625
128.061230468750011 -1.71240234375
128.091796875 -1.701171875
128.153027343750011 -1.660546875
128.148730468750045 -1.603710937500011
128.032812500000034 -1.531640625
127.905078125000045 -1.4390625

134.744433593750045 -6.202343750000011
134.755859375 -6.170605468750011
134.758105468750045 -6.1
134.752148437500011 -6.050097656250003
134.712207031250045 -5.94970703125
134.754980468750034 -5.882714843750009
134.738378906250034 -5.816796875
134.739062500000045 -5.74560546875
134.746972656250023 -5.70703125
134.700781250000034 -5.60302734375
134.6455078125 -5.581347656250003
134.657812500000034 -5.539257812500011
134.646093750000034 -5.492382812500011
134.616503906250045 -5.438574218750006
134.57080078125 -5.42734375
134.506445312500034 -5.4384765625
134.490332031250034 -5.525097656250011
134.456347656250045 -5.557519531250009
134.34130859375 -5.712890625
134.247265625000011 -5.681933593750003
134.205371093750045 -5.707226562500011
134.226171875000034 -5.744433593750003
134.343066406250045 -5.8330078125
134.298632812500045 -5.970703125
134.301953125000011 -6.009765625
134.22509765625 -6.008496093750011
134.153125 -6.01953125
134.154882812500034 -6.062890625
134.175390625000034 -6.09033203125
134.264453125000045 -6.171679687500003
134.280468750000011 -6.20078125
134.356152343750011 -6.2705078125
134.441113281250011 -6.334863281250009
134.637597656250023 -6.365332031250006
134.6611328125 -6.337304687500009
134.683886718750045 -6.328125
134.714160156250045 -6.295117187500011
134.744433593750045 -6.202343750000011

134.520410156250023 -6.5126953125
134.536816406250011 -6.442285156250009
134.4150390625 -6.38671875
134.317773437500023 -6.316113281250011
134.234179687500045 -6.226367187500003
134.168066406250034 -6.17626953125
134.114648437500023 -6.190820312500009
134.111230468750023 -6.25537109375
134.124609375000034 -6.426464843750011
134.194628906250045 -6.459765625
134.184765625000011 -6.479296875
134.154199218750023 -6.4814453125
134.107031250000034 -6.471582031250009
134.059179687500034 -6.769335937500003
134.0908203125 -6.833789062500003
134.2 -6.908789062500006
134.32275390625 -6.848730468750006
134.35595703125 -6.81484375
134.4125 -6.6796875
134.504296875000023 -6.59140625
134.520410156250023 -6.5126953125

133.0087890625 -5.621386718750003
132.937695312500011 -5.6826171875
132.921679687500045 -5.785253906250006
132.845019531250045 -5.987988281250011
132.92626953125 -5.902050781250011
132.971093750000023 -5.73583984375
133.11962890625 -5.575976562500003
133.1728515625 -5.34814453125
133.138476562500045 -5.31787109375
133.114648437500023 -5.310644531250006
133.0087890625 -5.621386718750003

132.73779296875 -5.66171875
132.716503906250011 -5.648339843750009
132.697851562500034 -5.608984375
132.630175781250045 -5.60703125
132.681347656250011 -5.738867187500006
132.667285156250045 -5.856054687500006
132.681445312500045 -5.91259765625
132.704882812500045 -5.9130859375
132.746289062500011 -5.947070312500003
132.80712890625 -5.850781250000011
132.804296875000034 -5.788867187500003
132.73779296875 -5.66171875

128.66650390625 -3.516699218750006
128.594921875000011 -3.494824218750011
128.585156250000011 -3.51220703125
128.619531250000023 -3.588574218750011
128.658789062500034 -3.587792968750009
128.713281250000023 -3.6025390625
128.720117187500023 -3.589160156250003
128.722460937500045 -3.546875
128.693554687500011 -3.524511718750006
128.66650390625 -3.516699218750006

128.451562500000023 -3.514746093750006
128.428320312500034 -3.540429687500009
128.3916015625 -3.637890625000011
128.562597656250034 -3.58544921875
128.536328125000011 -3.541308593750003
128.451562500000023 -3.514746093750006

128.264355468750011 -3.512304687500006
128.119140625 -3.5875
128.016210937500034 -3.600878906250003
127.927539062500045 -3.679394531250011
127.925 -3.699316406250006
127.934375 -3.743066406250009
127.97802734375 -3.77099609375
128.05224609375 -3.714550781250011
128.11083984375 -3.686425781250009
128.146875 -3.677148437500009
128.158984375000045 -3.69765625
128.143164062500034 -3.732714843750003
128.191796875000023 -3.735253906250009
128.249902343750023 -3.711132812500011
128.275585937500011 -3.674609375
128.277441406250034 -3.633203125
128.291015625 -3.59765625
128.313671875000011 -3.563671875000011
128.3291015625 -3.515917968750003
128.264355468750011 -3.512304687500006

123.051464843750011 -5.156445312500011
123.024609375000011 -5.162402343750003
122.981054687500034 -5.185742187500011
122.9716796875 -5.138476562500003
122.986523437500011 -4.963085937500011
123.0146484375 -4.910253906250006
123.017968750000023 -4.831738281250011
123.05517578125 -4.748242187500011
123.083886718750023 -4.7490234375
123.103808593749989 -4.739941406250011
123.119238281250034 -4.7234375
123.139453124999989 -4.739941406250011
123.195703125000023 -4.82265625
123.203027343750023 -4.766210937500006
123.179785156250034 -4.551171875
123.068945312500034 -4.43359375
123.074609375000023 -4.386914062500011
123.038281250000011 -4.394726562500011
122.946875 -4.442675781250003
122.853320312499989 -4.618359375000011
122.849414062499989 -4.83125
122.821484375000011 -4.944433593750006
122.803808593750034 -5.000097656250006
122.793652343750011 -5.052441406250011
122.767578125 -5.17724609375
122.766503906250023 -5.210156250000011
122.7314453125 -5.261914062500011
122.670117187500011 -5.330859375
122.642578125 -5.381152343750003
122.642187500000034 -5.42626953125
122.58642578125 -5.488867187500006
122.5849609375 -5.544628906250011
122.64501953125 -5.663378906250003
122.68437 -5.666210937500011
122.733105468750011 -5.634960937500011
122.812109375000034 -5.671289062500009
122.850195312500034 -5.637988281250003
122.916210937500011 -5.519335937500003
122.908789062500034 -5.477441406250009
122.934667968750034 -5.436718750000011
122.96875 -5.40576171875
122.985742187500023 -5.3935546875
123.043359375000023 -5.419335937500009
123.120703125000034 -5.393164062500006
123.187304687499989 -5.3330078125
123.201953124999989 -5.273339843750009
123.14990234375 -5.224023437500009
123.051464843750011 -5.156445312500011

122.73974609375 -4.675
122.701953124999989 -4.61865234375
122.659960937499989 -4.633886718750006
122.5244140625 -4.707128906250006
122.368945312499989 -4.7671875
122.33447265625 -4.846582031250009
122.390039062500023 -4.99853515625
122.396289062499989 -5.06982421875
122.329003906250023 -5.1376953125
122.283105468750023 -5.319531250000011
122.307031250000023 -5.380957031250006
122.371289062500011 -5.383105468750003
122.391992187500023 -5.33544921875
122.4736328125 -5.380664062500003
122.519726562500011 -5.391210937500006
122.563867187500023 -5.3875
122.619335937500011 -5.335839843750009
122.645117187500034 -5.269433593750009
122.614062499999989 -5.138671875
122.759863281250034 -4.933886718750003
122.73974609375 -4.675

122.041015625 -5.158789062500006
121.999902343750023 -5.140820312500011
121.965722656250023 -5.075585937500009
121.913671875000034 -5.072265625
121.866308593750034 -5.095996093750003
121.873730468750011 -5.144628906250006
121.856640625000011 -5.15625
121.820703125000023 -5.202929687500003
121.808496093750023 -5.256152343750003
121.859375 -5.350292968750011
121.979589843750034 -5.464746093750009
122.04296875 -5.43798828125
122.061816406249989 -5.221289062500006
122.041015625 -5.158789062500006

122.969042968749989 -4.029980468750011
122.970898437500011 -4.061328125
122.994726562500034 -4.148046875
123.076171875 -4.227148437500006
123.14453125 -4.233300781250009
123.242382812500011 -4.112988281250011
123.246972656250023 -4.040917968750009
123.2119140625 -3.99755859375
123.02490234375 -3.98095703125
122.969042968749989 -4.029980468750011

125.975976562500023 -2.168066406250006
125.99267578125 -2.011816406250006
125.962792968750023 -1.975781250000011
125.922753906250023 -1.974804687500011
125.873242187500011 -2.0359375
125.862890625000034 -2.0771484375
125.903222656250023 -2.22216796875
125.937597656250034 -2.262792968750006
125.977929687500023 -2.415429687500009
126.037890624999989 -2.469433593750011
126.055078125000023 -2.451269531250006
126.065722656249989 -2.365820312500006
125.975976562500023 -2.168066406250006

126.024218749999989 -1.789746093750011
125.720312500000034 -1.813769531250003
125.520898437500023 -1.800878906250006
125.444726562500023 -1.808984375
125.38720703125 -1.843066406250003
125.425976562500011 -1.882226562500009
125.4326171875 -1.938085937500006
125.479199218750011 -1.940039062500006
125.8388671875 -1.906152343750009
125.956445312500023 -1.916601562500006
126.2880859375 -1.85888671875
126.331738281250011 -1.822851562500006
126.024218749999989 -1.789746093750011

125.187890625000023 -1.712890625
125.145800781249989 -1.692578125000011
125.126757812499989 -1.699316406250006
125.095898437500011 -1.740820312500006
125.06298828125 -1.741015625
124.969531249999989 -1.70546875
124.663964843750023 -1.635937500000011
124.483007812500034 -1.644335937500003
124.417578125000034 -1.659277343750006
124.380859375 -1.6875
124.329687500000034 -1.85888671875
124.417773437499989 -2.005175781250003
124.520605468750034 -2.006933593750006
124.63916015625 -1.978222656250011
124.83447265625 -1.894433593750009
125.006738281250023 -1.943066406250011
125.134765625 -1.888964843750003
125.314062500000034 -1.877148437500011
125.320214843750023 -1.81005859375
125.305371093750011 -1.7939453125
125.258203125000023 -1.770898437500009
125.197656250000023 -1.7802734375
125.187890625000023 -1.712890625

123.783496093749989 -1.878320312500009
123.777246093750023 -1.918652343750011
123.803515624999989 -1.994335937500011
123.866015624999989 -1.995703125
123.848242187500034 -1.95546875
123.783496093749989 -1.878320312500009

123.434765625000011 -1.23681640625
123.338574218750011 -1.254003906250006
123.23779296875 -1.389355468750011
123.198046874999989 -1.287695312500006
123.234277343750023 -1.233691406250003
123.212304687500023 -1.171289062500009
123.158300781250034 -1.157519531250003
122.972460937499989 -1.189160156250011
122.908007812499989 -1.182226562500006
122.832226562500011 -1.283007812500003
122.810839843749989 -1.43212890625
122.858496093750034 -1.548242187500009
122.890429687499989 -1.587207031250003
122.984375 -1.510644531250009
123.105175781250011 -1.33984375
123.150390625 -1.304492187500003
123.182910156249989 -1.492773437500006
123.122949218750023 -1.556054687500009
123.13037109375 -1.577441406250003
123.172949218750034 -1.616015625
123.220507812499989 -1.598339843750011
123.237402343750034 -1.576953125
123.27490234375 -1.437207031250011
123.32861328125 -1.443066406250011
123.366992187499989 -1.507128906250003
123.44873046875 -1.498828125
123.511914062500011 -1.447363281250006
123.547265625000023 -1.33740234375
123.52685546875 -1.286035156250009
123.489355468750034 -1.25927734375
123.434765625000011 -1.23681640625

123.070898437500034 -1.854882812500009
123.078808593750011 -1.89892578125
123.152539062500011 -1.816503906250006
123.1375 -1.772656250000011
123.1064453125 -1.78671875
123.085839843750023 -1.81484375
123.070898437500034 -1.854882812500009

121.79736328125 -0.417675781250011
121.749316406249989 -0.40703125
121.67236328125 -0.478808593750003
121.6552734375 -0.526171875
121.680957031249989 -0.525
121.721777343750034 -0.494726562500006
121.756054687500011 -0.490820312500006
121.846875 -0.48984375
121.88125 -0.502636718750011
121.906835937500034 -0.451269531250006
121.864355468750034 -0.406835937500006
121.79736328125 -0.417675781250011

126.865136718750023 4.479833984374991
126.8125 4.537207031249991
126.75732421875 4.547900390624989
126.720507812499989 4.415820312499989
126.722070312500023 4.344189453124997
126.767285156250011 4.282568359374991
126.813574218750034 4.258496093749997
126.770117187500034 4.162207031249991
126.704492187500023 4.070996093749997
126.711230468749989 4.020263671875
126.776269531250023 4.012597656249994
126.816601562500011 4.033496093749989
126.84765625 4.179980468749989
126.921093750000011 4.291015625
126.88671875 4.372509765624997
126.865136718750023 4.479833984374991

126.6375 4.041943359374997
126.661230468750034 3.928417968749997
126.721777343750034 3.83251953125
126.719335937500034 3.874658203124994
126.739648437500023 3.917724609375
126.685546875 4.001416015624997
126.6375 4.041943359374997

126.799609374999989 3.783886718749997
126.835546875000034 3.756933593749991
126.851855468749989 3.768457031249994
126.857812500000023 3.787207031249991
126.857031250000034 3.812402343749994
126.804492187499989 3.85791015625
126.778906250000034 3.843164062499994
126.777539062500011 3.813427734374997
126.799609374999989 3.783886718749997

125.585644531250011 3.571093749999989
125.54345703125 3.67041015625
125.468847656250034 3.733251953124991
125.455273437500011 3.684179687499991
125.468554687499989 3.639111328124997
125.501171875000011 3.593212890624997
125.517578125 3.549609374999989
125.511523437499989 3.461132812499997
125.633203125000023 3.405419921874994
125.658105468750023 3.43603515625
125.6435546875 3.476513671874997
125.585644531250011 3.571093749999989

125.390820312500011 2.805371093749997
125.360058593750011 2.746826171875
125.397265624999989 2.629541015624994
125.407421875000011 2.651611328125
125.403906250000034 2.70703125
125.446484375000011 2.762988281249989
125.435253906250011 2.783886718749997
125.390820312500011 2.805371093749997

120.477343749999989 -5.775292968750009
120.446484375000011 -5.876269531250003
120.451562500000023 -6.094921875000011
120.435546875 -6.18017578125
120.460742187499989 -6.254003906250006
120.467968750000011 -6.406152343750009
120.4873046875 -6.46484375
120.5283203125 -6.2984375
120.549218750000023 -5.96923828125
120.5341796875 -5.90380859375
120.477343749999989 -5.775292968750009

131.922265625000023 -7.1044921875
131.750781250000045 -7.116796875
131.777539062500011 -7.143945312500009
131.822851562500034 -7.1591796875
131.884472656250011 -7.16748046875
131.926855468750034 -7.225
131.969531250000045 -7.251367187500009
131.982031250000034 -7.202050781250009
131.922265625000023 -7.1044921875

131.020117187500034 -8.09130859375
130.833398437500023 -8.270800781250003
130.775195312500045 -8.349902343750003
130.862207031250023 -8.31875
130.908105468750023 -8.245703125
131.04375 -8.212011718750006
131.176367187500034 -8.130761718750009
131.08740234375 -8.12451171875
131.020117187500034 -8.09130859375

131.700781250000034 -7.140234375
131.643457031250023 -7.11279296875
131.560742187500011 -7.1357421875
131.530859375000034 -7.165136718750006
131.535253906250034 -7.220605468750009
131.482617187500011 -7.250683593750011
131.446191406250023 -7.315332031250009
131.411035156250023 -7.340136718750003
131.349218750000034 -7.425390625
131.296875 -7.438085937500006
131.260058593750045 -7.470507812500003
131.197363281250034 -7.61669921875
131.190039062500034 -7.671875
131.137792968750034 -7.684863281250003
131.136816406250034 -7.78173828125
131.086816406250023 -7.865039062500003
131.123437500000023 -7.921875
131.11376953125 -7.997363281250003
131.184960937500023 -7.997851562500003
131.309179687500034 -8.010839843750006
131.325585937500023 -7.99951171875
131.343457031250011 -7.9814453125
131.347753906250034 -7.948046875
131.377050781250034 -7.869140625
131.473535156250023 -7.776660156250003
131.498437500000023 -7.730664062500011
131.580273437500011 -7.682226562500006
131.624414062500023 -7.626171875000011
131.691113281250011 -7.438867187500009
131.643847656250045 -7.266894531250003
131.736132812500045 -7.197070312500003
131.700781250000034 -7.140234375

129.655468750000011 -7.794824218750009
129.608984375000034 -7.803417968750011
129.598730468750034 -7.831347656250003
129.591894531250034 -7.917382812500009
129.713476562500034 -8.040722656250011
129.77978515625 -8.046484375
129.8388671875 -7.95458984375
129.843554687500045 -7.889355468750011
129.81298828125 -7.819726562500009
129.655468750000011 -7.794824218750009

128.627734375000045 -7.06875
128.577343750000011 -7.083203125000011
128.52978515625 -7.134570312500003
128.550195312500023 -7.156347656250006
128.625 -7.20859375
128.670117187500011 -7.183300781250011
128.666894531250023 -7.137988281250003
128.673242187500023 -7.113378906250006
128.658300781250034 -7.091113281250003
128.627734375000045 -7.06875

127.998437500000023 -8.1390625
127.823437500000011 -8.098828125000011
127.786230468750034 -8.120312500000011
127.820898437500034 -8.190234375
128.023535156250034 -8.25537109375
128.119238281250034 -8.170703125
128.098828125000011 -8.134863281250006
127.998437500000023 -8.1390625

127.370703125000034 -7.512792968750006
127.375 -7.572460937500011
127.355273437500045 -7.646484375
127.41943359375 -7.623046875
127.463964843750034 -7.596875
127.474023437500023 -7.578515625
127.475195312500034 -7.531054687500003
127.370703125000034 -7.512792968750006

126.726367187499989 -7.662207031250006
126.609570312500011 -7.57177734375
126.462890625 -7.6078125
126.359375 -7.6767578125
126.213671874999989 -7.706738281250011
126.085351562500023 -7.697363281250006
125.975292968750011 -7.663378906250003
125.843164062500023 -7.816699218750003
125.808398437499989 -7.880664062500003
125.798242187500023 -7.984570312500011
125.826171875 -7.979296875
125.951562500000023 -7.9109375
126.0400390625 -7.885839843750006
126.1083984375 -7.883984375000011
126.171093750000011 -7.912304687500011
126.312890625000023 -7.917675781250011
126.472070312500023 -7.950390625000011
126.518164062500034 -7.869921875
126.577343750000011 -7.8076171875
126.69287109375 -7.753515625
126.812695312500011 -7.737890625
126.814453125 -7.716503906250011
126.800976562500011 -7.667871093750009
126.726367187499989 -7.662207031250006

125.507128906249989 -8.275097656250011
125.579492187500023 -8.311816406250003
125.646093750000034 -8.139941406250003
125.62109375 -8.15
125.584082031250034 -8.178613281250009
125.507128906249989 -8.275097656250011

123.395312499999989 -10.17138671875
123.325585937500023 -10.26416015625
123.325976562499989 -10.3375
123.416210937500011 -10.302636718750009
123.405078124999989 -10.227148437500006
123.496777343750011 -10.193945312500006
123.493945312499989 -10.176953125000011
123.458789062499989 -10.139941406250003
123.395312499999989 -10.17138671875

123.339648437499989 -10.486230468750009
123.265429687499989 -10.518164062500006
123.145800781249989 -10.639941406250003
123.061425781250023 -10.698437500000011
122.845703125 -10.761816406250006
122.818457031250034 -10.81103515625
122.826171875 -10.899121093750011
122.855859375000023 -10.90966796875
122.948925781250011 -10.909277343750006
123.005273437500023 -10.876367187500009
123.21484375 -10.80615234375
123.310742187500011 -10.698437500000011
123.418164062500011 -10.651269531250009
123.412890624999989 -10.62265625
123.383105468749989 -10.567578125000011
123.37109375 -10.474902343750003
123.358496093750034 -10.472460937500003
123.339648437499989 -10.486230468750009

121.796289062500023 -10.507421875
121.704687500000034 -10.5556640625
121.726171875000034 -10.573144531250009
121.833105468750034 -10.602148437500006
121.883007812500011 -10.59033203125
121.981347656250023 -10.528417968750006
121.998339843749989 -10.446972656250011
121.949511718749989 -10.433007812500009
121.866992187499989 -10.438867187500009
121.796289062500023 -10.507421875

124.752246093749989 -8.159570312500009
124.676855468750034 -8.168066406250006
124.599609375 -8.201757812500006
124.575585937500023 -8.140820312500011
124.508593749999989 -8.135449218750011
124.4306640625 -8.183203125
124.3935546875 -8.253027343750006
124.425976562500011 -8.295800781250009
124.355566406250034 -8.385937500000011
124.380664062499989 -8.415136718750006
124.444238281250023 -8.444628906250003
125.096777343750034 -8.352832031250003
125.131738281250023 -8.326464843750003
125.124609375000034 -8.204785156250011
125.05029296875 -8.179589843750009
124.924121093749989 -8.166015625
124.752246093749989 -8.159570312500009

124.239550781249989 -8.203417968750003
124.110546875000011 -8.3642578125
124.095800781250034 -8.356152343750011
124.06875 -8.317773437500009
124.013769531250034 -8.318652343750003
123.971484374999989 -8.354101562500006
123.927734375 -8.448925781250011
124.017285156250011 -8.44384765625
124.065722656249989 -8.551660156250009
124.146679687500011 -8.531445312500011
124.18437 -8.498730468750011
124.225781250000011 -8.391308593750011
124.28662109375 -8.329492187500009
124.304492187499989 -8.228808593750003
124.287109375 -8.208691406250011
124.265625 -8.201757812500006
124.239550781249989 -8.203417968750003

123.775976562500034 -8.1904296875
123.6005859375 -8.291308593750003
123.573144531250023 -8.29150390625
123.529980468750011 -8.265234375
123.473242187500034 -8.26708984375
123.391210937500034 -8.280468750000011
123.394921875000023 -8.300585937500003
123.425195312500023 -8.313378906250009
123.475878906249989 -8.322265625
123.45458984375 -8.353710937500011
123.325 -8.4390625
123.230078125000034 -8.530664062500009
123.253320312500023 -8.53857421875
123.329980468750023 -8.53564453125
123.410742187500034 -8.586621093750011
123.433789062500011 -8.576074218750009
123.488671875000023 -8.532324218750006
123.553027343749989 -8.566796875
123.580175781250034 -8.544921875
123.587890625 -8.523828125
123.582617187500034 -8.501660156250011
123.591601562499989 -8.477929687500009
123.629199218749989 -8.422460937500006
123.697851562500034 -8.424414062500006
123.783886718750011 -8.299609375
123.9248046875 -8.2724609375
123.896093750000034 -8.2392578125
123.845507812499989 -8.21337890625
123.775976562500034 -8.1904296875

123.217089843749989 -8.235449218750006
123.133496093750011 -8.253808593750009
123.108300781250023 -8.274804687500009
123.032617187500023 -8.337792968750009
123.025 -8.3955078125
123.297265625000023 -8.398632812500011
123.317480468750034 -8.354785156250003
123.336035156250034 -8.26904296875
123.217089843749989 -8.235449218750006

119.470507812499989 -8.455664062500006
119.446484375000011 -8.42919921875
119.43017578125 -8.454980468750009
119.419921875 -8.5390625
119.37890625 -8.586523437500006
119.401660156249989 -8.647070312500006
119.385546874999989 -8.736035156250011
119.424902343750034 -8.75048828125
119.464062500000011 -8.741015625
119.444042968750011 -8.671777343750009
119.482812500000023 -8.628222656250003
119.536328125000011 -8.58935546875
119.555468749999989 -8.553417968750011
119.557226562500034 -8.518847656250003
119.546972656250034 -8.482617187500011
119.502148437500011 -8.481054687500006
119.481738281249989 -8.472949218750003
119.470507812499989 -8.455664062500006

119.03662109375 -8.1578125
119.020898437500023 -8.199902343750011
119.029980468750011 -8.240039062500003
119.073828125000034 -8.238867187500006
119.106738281249989 -8.2234375
119.134863281250034 -8.197070312500003
119.128320312500023 -8.177148437500009
119.097753906250034 -8.13916015625
119.078710937500034 -8.140234375
119.03662109375 -8.1578125

115.48046875 -8.715429687500006
115.500878906250023 -8.742871093750011
115.581933593750023 -8.80419921875
115.609960937500034 -8.769824218750003
115.61328125 -8.713183593750003
115.561425781250023 -8.669921875
115.540625 -8.675390625
115.48046875 -8.715429687500006

115.414453125000023 -6.839746093750009
115.353710937500011 -6.838476562500006
115.240527343749989 -6.861230468750009
115.22216796875 -6.905175781250009
115.220312500000034 -6.952539062500009
115.295800781250023 -6.98779296875
115.377050781250034 -6.970800781250006
115.424121093749989 -6.940625
115.546093750000011 -6.938671875000011
115.524218749999989 -6.90185546875
115.479199218750011 -6.870214843750006
115.414453125000023 -6.839746093750009

112.586035156250034 -5.803613281250009
112.602148437500034 -5.843652343750009
112.697949218750011 -5.846484375
112.719433593750011 -5.81103515625
112.727343749999989 -5.752734375
112.690039062500034 -5.726171875
112.648535156250034 -5.730859375
112.586035156250034 -5.803613281250009

117.7080078125 4.262402343749997
117.662109375 4.250195312499997
117.666796874999989 4.204003906249994
117.625097656250034 4.121484375
117.73681640625 4.004003906249991
117.9228515625 4.054296875
117.917871093750023 4.090527343749997
117.884765625 4.186132812499991
117.761425781250011 4.25234375
117.7080078125 4.262402343749997

117.5478515625 3.431982421874991
117.5375 3.386376953124994
117.560351562499989 3.328222656249991
117.645800781249989 3.247753906249997
117.658398437500011 3.280517578125
117.680859375000011 3.407519531249989
117.63671875 3.436083984374989
117.5478515625 3.431982421874991

116.326562500000023 -3.5390625
116.387792968750034 -3.63671875
116.424121093749989 -3.464453125
116.426953125000011 -3.39990234375
116.395312499999989 -3.42333984375
116.326562500000023 -3.5390625

116.282031249999989 -3.534765625
116.295117187500011 -3.495019531250009
116.286523437500023 -3.448828125
116.262109375000023 -3.394824218750003
116.269726562500011 -3.251074218750006
116.239355468750034 -3.260351562500006
116.117382812500011 -3.339550781250011
116.063574218750034 -3.457910156250009
116.0224609375 -3.612402343750006
116.018359374999989 -3.699902343750011
116.076953124999989 -3.817480468750006
116.058789062500011 -4.006933593750006
116.093359375000034 -4.054101562500009
116.303320312500034 -3.8681640625
116.289257812500011 -3.820898437500006
116.318652343749989 -3.762988281250003
116.30517578125 -3.718554687500003
116.282031249999989 -3.534765625

108.877246093749989 -1.53984375
108.8037109375 -1.567773437500009
108.837890625 -1.66162109375
108.953125 -1.61962890625
108.956835937499989 -1.5640625
108.877246093749989 -1.53984375

109.699511718749989 -1.00732421875
109.614648437500023 -0.979101562500006
109.475976562500023 -0.9853515625
109.450292968750034 -1.044140625000011
109.428125 -1.2412109375
109.463671874999989 -1.277539062500011
109.510839843750034 -1.2828125
109.710253906249989 -1.1806640625
109.750781249999989 -1.14501953125
109.760546874999989 -1.105175781250011
109.743359375000011 -1.039355468750003
109.699511718749989 -1.00732421875

108.786523437500023 2.885644531249994
108.8388671875 2.85302734375
108.8875 2.905419921874994
108.8857421875 2.998974609374997
108.867089843750023 2.991894531249997
108.786523437500023 2.885644531249994

108.392871093749989 3.986181640624991
108.255566406250011 4.151757812499994
108.248339843749989 4.217138671874991
108.201953124999989 4.200488281249989
108.003515625000034 4.042578125
108.002343750000023 3.982861328124997
108.044531250000034 3.888964843749989
108.088476562500034 3.852099609374989
108.243261718750034 3.810351562499989
108.236132812499989 3.784570312499994
108.216406250000034 3.772167968749997
108.186132812500034 3.76796875
108.100390624999989 3.704541015624997
108.179589843750023 3.653076171875
108.316015625000034 3.689648437499997
108.3935546875 3.836181640625
108.398828125000023 3.8759765625
108.392871093749989 3.986181640624991

106.214550781250011 3.128564453124994
106.28369140625 3.088232421874991
106.285253906250034 3.157128906249994
106.271191406250011 3.21630859375
106.223730468750034 3.229589843749991
106.200976562499989 3.204882812499989
106.214550781250011 3.128564453124994

105.730664062500011 3.036962890624991
105.692187499999989 3.0625
105.692187499999989 3.011328125
105.704199218750034 2.980908203124997
105.707910156250023 2.940087890624994
105.706152343750034 2.888867187499997
105.718554687499989 2.859179687499989
105.760351562500034 2.863037109375
105.80937 2.903955078124994
105.836718749999989 2.976513671874997
105.822167968750023 2.984375
105.794531250000034 2.995947265624991
105.760351562500034 3.013037109374991
105.730664062500011 3.036962890624991

101.640722656250034 2.126708984375
101.544726562499989 2.060742187499997
101.450292968750034 2.067822265624997
101.40966796875 2.021679687499997
101.403417968750034 1.901318359374997
101.4677734375 1.759375
101.500781249999989 1.733203124999989
101.602734375000011 1.715722656249994
101.719433593750011 1.789160156249991
101.734082031250011 1.882568359375
101.773535156250034 1.943457031249991
101.762304687500034 1.996533203124997
101.708105468750034 2.078417968749989
101.640722656250034 2.126708984375

102.276464843750034 1.395263671875
102.25634765625 1.397070312499991
102.228613281250034 1.347851562499997
102.234179687499989 1.263964843749989
102.255468750000034 1.147167968749997
102.279589843749989 1.07568359375
102.325292968750034 1.00703125
102.380859375 0.959765624999989
102.427148437500023 0.990136718749994
102.428906250000011 1.067285156249994
102.448828125000034 1.15625
102.44287109375 1.234228515624991
102.412890624999989 1.260791015624989
102.358593750000011 1.345654296874997
102.276464843750034 1.395263671875

102.491894531250011 1.459179687499997
102.469531249999989 1.510058593749989
102.042187500000011 1.625390625
102.024023437500034 1.607958984374989
102.018359374999989 1.585644531249997
102.020898437500023 1.558203125
102.078710937500034 1.498583984374989
102.161328125000011 1.465429687499991
102.274218749999989 1.453125
102.366894531250011 1.415478515624997
102.425195312500023 1.364453125
102.499414062500023 1.330908203124991
102.491894531250011 1.459179687499997

102.780078124999989 0.959375
102.726171875000034 0.989208984374997
102.633203125000023 1.054394531249997
102.549218750000023 1.130224609374991
102.506640624999989 1.088769531249994
102.491406250000011 0.986865234374989
102.466406250000034 0.950341796874994
102.453906249999989 0.889501953124991
102.490429687500011 0.856640625
102.541601562500034 0.831591796874989
102.710546875000034 0.784375
102.776269531250023 0.779589843749989
102.971484374999989 0.736523437499997
103.0087890625 0.708105468749991
103.027539062500011 0.746630859374989
103.00244140625 0.859277343749994
102.944140624999989 0.892724609374994
102.780078124999989 0.959375

103.067578125000011 1.014746093749991
102.999414062500023 1.067773437499994
102.790136718750034 1.165478515624997
102.7255859375 1.158837890624994
102.701855468750011 1.0537109375
102.726464843750023 1.041259765625
102.787988281250023 1.030957031249997
102.886328125000034 0.996777343749997
102.963964843750034 0.942675781249989
103.033398437500011 0.88203125
103.086718749999989 0.84814453125
103.13720703125 0.841650390624991
103.166406250000023 0.870166015624989
103.067578125000011 1.014746093749991

103.238183593750023 0.698632812499994
103.187402343750023 0.699755859374989
103.1533203125 0.643115234374989
103.139550781250023 0.549072265625
103.172167968749989 0.536181640624989
103.284472656249989 0.541943359374997
103.295117187500011 0.613964843749997
103.238183593750023 0.698632812499994

103.379980468750034 1.133642578124991
103.35498046875 1.117236328124989
103.3154296875 1.0712890625
103.36328125 1.0068359375
103.4296875 0.993359375
103.423925781250034 1.04833984375
103.404882812500034 1.072558593749989
103.379980468750034 1.133642578124991

103.386132812500023 0.869580078124997
103.36572265625 0.851123046874989
103.344433593750011 0.777880859374989
103.4296875 0.65087890625
103.4501953125 0.664453125
103.497460937500023 0.722705078124989
103.470312500000034 0.77812
103.43310546875 0.825
103.386132812500023 0.869580078124997

103.751953125 0.891357421875
103.740039062499989 0.871826171875
103.742382812500011 0.829980468749994
103.833984375 0.772216796875
103.82861328125 0.801025390625
103.806640625 0.846337890624994
103.751953125 0.891357421875

104.024804687500023 1.180566406249994
103.999804687499989 1.137255859374989
103.955371093749989 1.137451171875
103.946972656250011 1.087011718749991
103.932226562500034 1.071386718749991
103.939843750000023 1.046484375
103.963574218750011 1.013232421874989
104.066113281250011 0.989550781249989
104.127343750000023 1.092382812499991
104.137792968750034 1.128222656249989
104.139843750000011 1.165576171874989
104.088085937500011 1.137011718749989
104.024804687500023 1.180566406249994

104.591015625000011 1.141064453124997
104.585351562500023 1.216113281249989
104.500097656250034 1.180224609374989
104.428417968750011 1.196044921875
104.36181640625 1.181494140624991
104.250195312500011 1.102636718749991
104.244238281250034 1.077392578125
104.251953125 1.014892578125
104.2939453125 1.01611328125
104.439257812499989 1.050439453124994
104.46240234375 0.995556640624997
104.428613281250023 0.956494140624997
104.481054687500034 0.932519531249994
104.47119140625 0.913476562499994
104.480664062500011 0.886767578124989
104.504296875000023 0.852636718749991
104.5751953125 0.831933593749994
104.59912109375 0.858984375
104.65283203125 0.961035156249991
104.662890624999989 1.049511718749997
104.648144531250011 1.104589843749991
104.591015625000011 1.141064453124997

104.170507812500034 0.896728515625
104.122753906250011 0.943994140624994
104.108300781250023 0.933544921874997
104.10107421875 0.91748046875
104.09814453125 0.896240234375
104.1767578125 0.804882812499997
104.239355468750034 0.833984375
104.22705078125 0.8798828125
104.170507812500034 0.896728515625

104.543847656250023 0.223291015624994
104.499218750000011 0.232080078124994
104.603515625 0.09521484375
104.622363281249989 0.079638671874989
104.65087890625 0.062695312499997
104.698144531250023 0.03466796875
104.689257812499989 0.059521484374997
104.659863281250011 0.103076171874989
104.543847656250023 0.223291015624994

104.843164062500023 -0.140625
104.807519531250023 -0.192480468750006
104.778613281249989 -0.175976562500011
104.713476562500034 -0.10302734375
104.652734375000023 -0.076025390625006
104.658398437500011 -0.062841796875006
104.635644531250023 -0.018457031250009
104.542675781250011 0.017724609374994
104.4970703125 -0.126367187500009
104.447070312499989 -0.189160156250011
104.473535156250023 -0.212109375000011
104.566601562500011 -0.24560546875
104.702246093750034 -0.208691406250011
104.914257812500011 -0.323339843750006
104.928515624999989 -0.316992187500006
104.950585937500023 -0.284472656250003
105.00537109375 -0.2828125
104.94970703125 -0.247265625000011
104.908984374999989 -0.21171875
104.843164062500023 -0.140625

104.363574218749989 -0.40283203125
104.340722656250023 -0.382617187500003
104.31875 -0.380175781250003
104.302343750000034 -0.3857421875
104.257128906249989 -0.46328125
104.329785156250011 -0.5390625
104.363183593750023 -0.65859375
104.413867187499989 -0.583691406250011
104.4853515625 -0.612890625
104.506542968750011 -0.5966796875
104.5439453125 -0.5205078125
104.590136718749989 -0.466601562500003
104.567773437500023 -0.431835937500011
104.474218750000034 -0.334667968750011
104.363574218749989 -0.40283203125

103.610937500000034 -0.230566406250006
103.548925781250034 -0.2275390625
103.47900390625 -0.297460937500006
103.461328125000023 -0.357617187500011
103.606347656250023 -0.382910156250006
103.736523437500011 -0.347949218750003
103.764257812500034 -0.317773437500009
103.723925781249989 -0.276660156250003
103.610937500000034 -0.230566406250006

108.215136718749989 -2.696972656250011
108.074414062500011 -2.596972656250003
107.874707031250011 -2.559667968750006
107.837792968750023 -2.5302734375
107.666308593749989 -2.566308593750009
107.6416015625 -2.731542968750006
107.59814453125 -2.799707031250009
107.604882812500023 -2.863085937500003
107.5634765625 -2.920117187500011
107.583886718750023 -2.940722656250003
107.591601562499989 -2.9765625
107.594921875000011 -3.058398437500003
107.63671875 -3.124804687500003
107.614453125000011 -3.209375
107.659570312500023 -3.20556640625
107.82177734375 -3.160742187500006
107.836621093750011 -3.0966796875
107.858203124999989 -3.086328125
107.941113281250011 -3.129296875
107.96728515625 -3.166601562500006
107.977148437500034 -3.221777343750006
108.055273437500034 -3.226855468750003
108.083593750000034 -3.194921875
108.167285156249989 -3.142773437500011
108.191796875000023 -3.10302734375
108.207226562500011 -2.99765625
108.290625 -2.829980468750009
108.215136718749989 -2.696972656250011

107.432812500000011 -2.92529296875
107.473339843750011 -2.899511718750006
107.499707031250011 -2.845019531250003
107.474414062499989 -2.834667968750011
107.419335937500023 -2.838085937500011
107.402441406250034 -2.872949218750009
107.409277343750034 -2.900585937500011
107.432812500000011 -2.92529296875

106.796875 -2.89892578125
106.742871093750011 -2.932812500000011
106.749218750000011 -2.96044921875
106.774316406250023 -2.98681640625
106.814257812499989 -3.014453125
106.869726562500034 -3.025292968750009
106.886425781250011 -3.005273437500009
106.91064453125 -2.933984375
106.796875 -2.89892578125

105.121386718749989 -6.614941406250011
105.142773437500011 -6.64306640625
105.1904296875 -6.6625
105.252832031250023 -6.640429687500003
105.277441406250034 -6.561425781250009
105.260546874999989 -6.52392578125
105.225683593750034 -6.529101562500003
105.192285156250023 -6.545605468750011
105.121386718749989 -6.614941406250011

97.786425781249989 1.145898437499994
97.698339843750034 1.183740234374994
97.481542968750034 1.465087890625
97.35595703125 1.539746093749997
97.3427734375 1.527929687499991
97.324414062500011 1.481640625
97.244238281250034 1.423632812499989
97.079199218750034 1.425488281249997
97.296875 1.187353515624991
97.368847656250011 1.056933593749989
97.405371093750034 0.946972656249997
97.461230468749989 0.94140625
97.603906250000023 0.833886718749994
97.682519531250023 0.641064453124997
97.683984375000023 0.59609375
97.820410156250034 0.564453125
97.87646484375 0.628320312499994
97.902050781250011 0.884228515624997
97.931933593749989 0.973925781249989
97.903222656250023 1.018261718749997
97.786425781249989 1.145898437499994

102.371777343750011 -5.366406250000011
102.198437500000011 -5.288867187500003
102.153515625000011 -5.286230468750006
102.110742187500023 -5.322558593750003
102.135546874999989 -5.360546875000011
102.285937499999989 -5.483496093750006
102.3671875 -5.478710937500011
102.405468750000011 -5.40478515625
102.371777343750011 -5.366406250000011

100.464257812500023 -3.116894531250011
100.468847656250034 -3.038964843750009
100.45458984375 -3.001953125
100.24560546875 -2.783203125
100.198535156249989 -2.785546875
100.179296875000034 -2.820214843750009
100.204296875000011 -2.98681640625
100.259960937500011 -3.056933593750003
100.33203125 -3.113085937500003
100.348437499999989 -3.158789062500006
100.346093750000023 -3.229199218750011
100.465136718749989 -3.328515625
100.425097656249989 -3.182910156250003
100.433886718749989 -3.141308593750011
100.464257812500023 -3.116894531250011

100.011914062500011 -2.51025390625
99.987890625000034 -2.525390625
99.969335937500034 -2.594140625
99.968164062500023 -2.609765625
99.99687 -2.649316406250009
99.991894531250011 -2.769824218750003
100.014941406249989 -2.819726562500009
100.132714843750023 -2.821386718750006
100.2041015625 -2.741015625
100.201953124999989 -2.6796875
100.011914062500011 -2.51025390625

99.734765625000023 -2.177734375
99.686425781250023 -2.063378906250009
99.6220703125 -2.0166015625
99.572167968750023 -2.02578125
99.561816406249989 -2.051171875
99.558886718749989 -2.115429687500011
99.537402343749989 -2.161523437500009
99.607031250000034 -2.257519531250011
99.685156250000034 -2.28173828125
99.847851562500011 -2.369726562500006
99.843066406249989 -2.343066406250003
99.815722656249989 -2.284375
99.734765625000023 -2.177734375

99.130664062499989 -1.4423828125
99.140429687499989 -1.41845703125
99.12890625 -1.384179687500009
99.101464843750023 -1.340136718750003
99.065039062500034 -1.24072265625
98.954785156250011 -1.05625
98.9326171875 -0.954003906250009
98.869042968750023 -0.915625
98.676074218749989 -0.970507812500003
98.601757812500011 -1.197851562500006
98.626953125 -1.261328125
98.816308593750023 -1.538281250000011
98.827734375000034 -1.609960937500006
98.874316406249989 -1.663671875
99.07177734375 -1.783496093750003
99.163867187499989 -1.777929687500006
99.271484375 -1.738476562500011
99.267285156250011 -1.627734375
99.210351562500023 -1.559277343750011
99.130664062499989 -1.4423828125

98.415429687500023 -0.017529296875011
98.37451171875 0.007080078125
98.322949218750011 -0.00078125
98.427148437500023 -0.226464843750009
98.408789062500034 -0.308984375
98.354785156249989 -0.379296875
98.339941406250034 -0.467871093750006
98.309667968750034 -0.531835937500006
98.399707031249989 -0.576855468750011
98.459277343749989 -0.530468750000011
98.520117187500034 -0.3796875
98.544140625000011 -0.257617187500003
98.484375 -0.167675781250011
98.415429687500023 -0.017529296875011

97.291406250000023 2.200830078124994
97.252832031250023 2.216015625
97.156640625000023 2.232226562499989
97.108300781250023 2.216894531249991
97.22509765625 2.158496093749989
97.328320312500011 2.053271484374989
97.334179687500011 2.075634765624997
97.328710937500034 2.148535156249991
97.291406250000023 2.200830078124994

96.417285156249989 2.515185546874989
96.179980468749989 2.661328125
96.129785156250023 2.720898437499997
96.1015625 2.7412109375
95.997851562499989 2.781396484374994
95.895800781249989 2.8890625
95.80625 2.916015625
95.772167968750011 2.85498046875
95.717187500000023 2.825976562499989
95.733007812500034 2.766503906249994
95.80859375 2.655615234374991
95.879785156250023 2.640917968749989
95.9384765625 2.598437499999989
96.02197265625 2.595751953124989
96.290429687500023 2.429589843749994
96.34062 2.3720703125
96.400976562500034 2.350683593749991
96.463671874999989 2.360009765624994
96.459375 2.415820312499989
96.443066406250011 2.46562
96.417285156249989 2.515185546874989

95.241992187499989 5.907031249999989
95.217675781250023 5.889501953124991
95.283203125 5.798535156249997
95.342578124999989 5.784130859374997
95.362109374999989 5.812402343749994
95.366015624999989 5.842675781249994
95.359179687499989 5.876757812499989
95.282519531249989 5.897753906249989
95.241992187499989 5.907031249999989

111.376269531249989 2.576318359374994
111.378320312500023 2.709326171874991
111.355078125000034 2.764453124999989
111.33349609375 2.768310546875
111.300390625000034 2.741162109374997
111.3115234375 2.437597656249991
111.358691406249989 2.402197265624991
111.389257812500034 2.415332031249989
111.380468750000034 2.458935546874997
111.376269531249989 2.576318359374994

117.064257812499989 7.260693359374997
117.060156250000034 7.178857421874994
117.080664062500034 7.115283203124989
117.1416015625 7.168212890625
117.239355468750034 7.184765625
117.266796875000011 7.220800781249991
117.28076171875 7.290625
117.264062500000023 7.351660156249991
117.146875 7.337011718749991
117.064257812499989 7.260693359374997

31.584863281250023 46.303173828124997
31.5087890625 46.373144531249999
31.528710937500023 46.306591796874997
31.563867187500023 46.257763671874997
31.7001953125 46.2140625
32.009375 46.167822265624999
32.150097656250011 46.1546875
32.01220703125 46.20390625
31.638476562500017 46.272558593749999
31.584863281250023 46.303173828124997

22.411035156250023 58.863378906249999
22.478906250000023 58.753808593749994
22.47265625 58.712060546874994
22.542187500000011 58.689990234375003
22.661425781250017 58.709179687499997
22.767285156250011 58.820898437499999
22.792871093750023 58.797216796874999
22.841699218750023 58.777441406249999
22.923730468750023 58.826904296875
23.008691406250023 58.833935546874997
22.981640625000011 58.919824218749994
22.909863281250011 58.9912109375
22.725488281250023 59.015087890624997
22.712207031250017 59.031982421875
22.702246093750006 59.074414062499997
22.6494140625 59.087109375
22.587207031250017 59.081201171874994
22.504589843750011 59.026464843749999
22.462597656250011 58.974316406249997
22.05625 58.943603515625
22.161914062500017 58.898486328125003
22.307421875000017 58.895458984374997
22.411035156250023 58.863378906249999

23.165429687500023 58.678125
23.109082031250011 58.659228515625003
23.0634765625 58.611083984375
23.260351562500006 58.539990234374997
23.343554687500017 58.550341796875003
23.3564453125 58.575537109374999
23.332812500000017 58.648583984374994
23.165429687500023 58.678125

35.8583984375 65.077929687500003
35.848437500000017 65.142675781250006
35.816113281250011 65.182080078124997
35.729101562500006 65.197558593750003
35.608691406250017 65.157128906249994
35.585742187500017 65.167089843750006
35.52890625 65.151074218749997
35.55859375 65.093603515625006
35.621386718750017 65.058789062499997
35.680078125000023 65.0576171875
35.778710937500023 64.976660156250006
35.84228515625 65.00146484375
35.827343750000011 65.036474609375006
35.8583984375 65.077929687500003

42.631445312500006 66.7822265625
42.547460937500006 66.795507812500006
42.468554687500017 66.785546875
42.460058593750006 66.770361328125006
42.477343750000017 66.735058593749997
42.675585937500017 66.688085937500006
42.713671875000017 66.701708984375003
42.690722656250017 66.735302734374997
42.631445312500006 66.7822265625

26.788769531250011 78.723974609375006
26.5859375 78.811474609374997
26.455761718750011 78.810498046874997
26.40771484375 78.784326171874994
26.459570312500006 78.720263671875003
26.7294921875 78.646484375
26.8759765625 78.64892578125
27.007617187500017 78.697509765625
26.788769531250011 78.723974609375006

29.047070312500011 78.912060546874997
28.84521484375 78.970849609374994
28.511132812500023 78.967333984375003
28.414746093750011 78.96142578125
28.3740234375 78.927050781250003
28.120996093750023 78.908447265625
27.889062500000023 78.852148437500006
28.037890625000017 78.828710937500006
28.494531250000023 78.88720703125
28.881152343750017 78.880078125
29.310546875 78.852099609375003
29.696679687500023 78.904736328124997
29.645117187500006 78.921630859375
29.345410156250011 78.90576171875
29.047070312500011 78.912060546874997

50.319140625000017 80.17236328125
50.309960937500023 80.185644531250006
50.2509765625 80.219482421875
49.883691406250023 80.230224609375
49.556054687500023 80.158935546875
49.588281250000023 80.136132812499994
49.970898437500011 80.060742187499997
50.0517578125 80.074316406250006
50.072265625 80.109472656250006
50.319140625000017 80.17236328125

51.242773437500006 79.991259765625003
51.237890625 80.010351562500006
51.25439453125 80.048632812500003
50.936328125000017 80.09423828125
50.67578125 80.048535156249997
50.47265625 80.035449218750003
50.09140625 79.980566406250006
50.4541015625 79.924414062500006
51.076269531250006 79.931982421875006
51.43125 79.920507812500006
51.43515625 79.931933593750003
51.409277343750006 79.944238281249994
51.326953125000017 79.972314453124994
51.242773437500006 79.991259765625003

31.48193359375 80.10791015625
31.57763671875 80.081445312499994
32.525976562500006 80.119140625
33.556640625 80.198144531249994
33.629296875000023 80.217431640624994
33.383984375000011 80.242333984374994
33.0986328125 80.228710937499997
33.019140625 80.21796875
31.48193359375 80.10791015625

57.456445312500023 81.542871093749994
57.365039062500017 81.535253906250006
57.091503906250011 81.541210937499997
56.973046875000023 81.510546875
56.71875 81.423388671875003
56.404687500000023 81.387011718750003
56.156835937500006 81.303076171875006
55.781933593750011 81.329443359375006
55.466015625000011 81.311181640624994
55.572656250000023 81.228076171875003
55.716699218750023 81.1884765625
56.191992187500006 81.223974609375006
56.363964843750011 81.178613281249994
56.5125 81.175244140624997
56.669238281250017 81.198291015625003
56.821875 81.237939453124994
57.159472656250017 81.178466796875
57.450976562500017 81.135546875
57.769726562500011 81.169726562500003
57.912890625000017 81.197509765625
58.015332031250011 81.254833984374997
57.911914062500017 81.303271484375003
57.858691406250017 81.368066406249994
58.371875 81.386962890625
58.563867187500023 81.418408203124997
58.43603515625 81.464160156250003
58.0166015625 81.483789062499994
57.862695312500023 81.506445312500006
57.810253906250011 81.546044921874994
57.716601562500017 81.564648437499997
57.456445312500023 81.542871093749994

54.633984375000011 81.113183593749994
54.416796875000017 80.986523437499997
54.367285156250006 80.90380859375
54.240527343750017 80.90185546875
54.04541015625 80.871972656249994
54.066601562500011 80.813623046874994
54.376074218750006 80.786962890625006
54.5328125 80.783007812500003
54.623339843750017 80.765234375
54.668164062500011 80.738671875
55.1171875 80.751904296874997
55.540625 80.703320312499997
55.7125 80.637304687500006
55.883398437500006 80.62841796875
56.315527343750006 80.632861328125003
56.814746093750017 80.663623046875003
57.580371093750017 80.75546875
57.694140625000017 80.792285156250003
57.567773437500023 80.819726562499994
56.90966796875 80.912890625
56.472265625 80.998242187499997
56.170117187500011 81.029150390625006
55.470703125 81.019873046875006
54.718945312500011 81.115966796875
54.633984375000011 81.113183593749994

50.753710937500017 81.047412109375003
50.788769531250011 81.071826171875003
50.946191406250023 81.108154296875
50.878613281250011 81.15087890625
50.715917968750006 81.170654296875
50.591796875 81.16943359375
50.521582031250006 81.158203125
50.505957031250006 81.144238281249997
50.464941406250006 81.126220703125
50.368457031250017 81.122509765624997
50.37744140625 81.102734375
50.411914062500017 81.084375
50.518164062500006 81.045556640624994
50.616015625000017 81.041259765625
50.753710937500017 81.047412109375003

58.049511718750011 81.118457031250003
57.65625 81.031542968750003
57.410253906250006 81.046777343749994
57.2109375 81.01708984375
57.405175781250023 80.915136718750006
57.749804687500017 80.8890625
57.937890625000023 80.793359375
58.28564453125 80.764892578125
58.641894531250017 80.76796875
58.859960937500006 80.779394531250006
58.930566406250023 80.831689453124994
58.902539062500011 80.89765625
58.815332031250023 80.93359375
58.761523437500017 80.990966796875
58.622363281250017 81.041650390624994
58.507617187500017 81.061767578125
58.18994140625 81.094580078125006
58.102343750000017 81.1142578125
58.049511718750011 81.118457031250003

62.884960937500011 81.60888671875
63.528515625000011 81.596582031249994
63.650976562500006 81.609326171874997
63.782421875000011 81.649804687499994
63.767382812500017 81.664160156250006
63.709570312500006 81.687304687500003
62.794921875 81.718945312499997
62.283984375000017 81.70654296875
62.1064453125 81.679345703124994
62.515234375 81.659130859374997
62.53125 81.647021484375003
62.573046875000017 81.633056640625
62.884960937500011 81.60888671875

59.3564453125 81.758984375
59.356835937500023 81.780957031249997
59.408496093750017 81.825439453125
59.261816406250006 81.854199218749997
58.134570312500017 81.827978515625006
57.984960937500006 81.797021484374994
57.945117187500017 81.747851562500003
57.909277343750006 81.721923828125
57.920605468750011 81.710498046875003
57.96484375 81.695654296875006
58.29541015625 81.715185546875006
59.3564453125 81.758984375

18.525 80.24560546875
18.741601562500023 80.300927734374994
18.519335937500017 80.348339843749997
18.291699218750011 80.358349609374997
18.20556640625 80.331787109375
18.162207031250006 80.288183593750006
18.525 80.24560546875

11.929394531250011 78.374902343749994
11.884863281250006 78.409326171874994
11.82568359375 78.436083984375003
11.616308593750006 78.47509765625
11.424218750000023 78.548583984375
11.26171875 78.541699218749997
11.250292968750017 78.610693359375006
11.154980468750011 78.640576171874997
11.078222656250006 78.68603515625
11.152929687500006 78.724462890625006
11.123925781250023 78.753369140624997
10.960839843750023 78.846386718749997
10.772851562500023 78.8875
10.558203125 78.902929687500006
10.5576171875 78.8375
10.62841796875 78.753857421874997
10.788867187500017 78.6865234375
10.840625 78.644726562499997
11.121289062500011 78.46328125
11.19921875 78.441259765625006
11.372460937500023 78.438769531250003
11.586523437500006 78.388232421875003
11.756542968750011 78.329003906249994
11.965039062500011 78.224853515625
12.116406250000011 78.232568359374994
12.05615234375 78.305615234374997
11.929394531250011 78.374902343749994

18.861230468750023 74.51416015625
18.797460937500006 74.485693359375006
18.917578125 74.41064453125
19.098535156250023 74.352148437500006
19.219335937500006 74.391015625
19.274707031250017 74.456738281249997
19.261523437500017 74.478955078124997
19.182910156250017 74.517919921875006
18.861230468750023 74.51416015625

53.141406250000017 71.241894531249997
53.074023437500017 71.237939453124994
52.994140625 71.291259765625
52.9033203125 71.364990234375
52.776757812500023 71.399804687499994
52.732226562500017 71.403710937499994
52.7203125 71.389794921874994
52.729687500000011 71.355126953124994
52.617382812500011 71.383349609375003
52.512597656250023 71.385058593750003
52.296582031250011 71.356835937499994
52.23984375 71.325048828125006
52.249609375 71.284912109375
52.289453125000023 71.270361328125006
52.425488281250011 71.2392578125
52.546582031250011 71.250439453124997
52.738378906250006 71.1806640625
52.788964843750023 71.114941406249997
52.835351562500023 71.085839843749994
52.949609375000023 71.053613281249994
53.004492187500006 71.011621093749994
53.022656250000011 70.968701171874997
53.120996093750023 70.98203125
53.105761718750017 70.999267578125
53.048144531250017 71.030957031249997
53.071484375000011 71.065039062500006
53.205175781250006 71.159716796875003
53.192578125000011 71.215283203124997
53.141406250000017 71.241894531249997

74.408789062500006 73.13046875
74.198535156250017 73.109082031249997
74.142382812500017 73.074365234374994
74.100195312500006 73.021533203125003
74.1806640625 72.975341796875
74.434765625000011 72.907666015624997
74.588085937500011 72.881152343750003
74.638378906250011 72.86376953125
74.660546875000023 72.8734375
74.697167968750023 72.90771484375
74.66015625 72.929296875
74.647265625000017 72.969042968750003
74.742578125000023 73.03271484375
74.961523437500006 73.0625
74.725292968750011 73.108154296875
74.599902343750017 73.121777343749997
74.408789062500006 73.13046875

76.051562499999989 73.549267578124997
76.039453125000023 73.559912109375006
75.93017578125 73.573632812499994
75.569726562500023 73.540625
75.375 73.477392578125006
75.344335937500006 73.432275390624994
75.503710937500017 73.456640625
75.8271484375 73.459130859374994
75.900976562500006 73.481494140625003
76.051562499999989 73.549267578124997

76.250683593750011 73.555273437500006
76.139550781250023 73.554296875
76.083105468750034 73.523486328125003
76.234472656250034 73.476220703124994
76.659375 73.439501953125003
76.756054687500011 73.44580078125
76.250683593750011 73.555273437500006

77.74853515625 72.631201171875006
77.578710937500034 72.630859375
77.377832031250023 72.565283203125006
77.260449218750011 72.486132812500003
77.149511718750034 72.439208984375
76.90312 72.365576171875006
76.87109375 72.317041015624994
76.905957031250011 72.29765625
77.145605468750034 72.281884765624994
77.632519531250011 72.291259765625
77.780859375000034 72.308544921874997
78.007226562500023 72.392480468749994
78.154492187500011 72.4169921875
78.365136718750023 72.482421875
78.352929687500023 72.504296875
78.279101562499989 72.55322265625
77.74853515625 72.631201171875006

79.4125 72.983105468749997
79.356542968750034 73.038623046875003
79.164257812500011 73.094335937500006
78.656835937500034 72.892285156249997
78.633203125000023 72.850732421874994
78.690234374999989 72.803417968749997
78.880566406250011 72.751611328124994
79.4306640625 72.710693359375
79.50146484375 72.721923828125
79.537890624999989 72.769335937500003
79.541308593749989 72.918652343749997
79.4125 72.983105468749997

82.382421875000034 74.149267578125006
82.329394531249989 74.131103515625
82.381542968750011 74.09921875
82.478125 74.07578125
82.61279296875 74.056445312500003
82.7099609375 74.090869140625003
82.68896484375 74.111230468749994
82.611035156250011 74.148535156250006
82.525585937500011 74.161425781250003
82.382421875000034 74.149267578125006

83.149804687500023 74.151611328125
82.902929687500034 74.12890625
82.817773437500023 74.091601562500003
83.158984374999989 74.075341796874994
83.41064453125 74.03955078125
83.45 74.051660156249994
83.495800781250011 74.0484375
83.549023437500011 74.07177734375
83.618359375000011 74.089453125
83.513476562499989 74.122363281250003
83.149804687500023 74.151611328125

84.540332031249989 74.490429687499997
84.389453124999989 74.454443359375006
84.428906250000011 74.430322265624994
84.71044921875 74.399804687499994
84.758984375000011 74.459423828124997
84.872851562499989 74.515527343749994
84.679882812500011 74.512353515624994
84.540332031249989 74.490429687499997

86.65312 74.981298828125006
86.60546875 74.992822265624994
86.504492187500034 74.965966796874994
86.330664062500034 74.93896484375
86.258593749999989 74.893505859374997
86.390527343750023 74.850878906250003
86.691992187500034 74.848291015624994
86.927148437500023 74.830761718749997
87.01171875 74.861914062500006
87.124316406249989 74.939892578124997
87.052148437500023 74.982568359374994
87.000585937500034 74.991943359375
86.737109374999989 74.962988281250006
86.65312 74.981298828125006

82.021875 75.513476562500003
81.912792968750011 75.497705078124994
81.909765625000034 75.460009765625003
81.926562499999989 75.409960937500003
81.842187500000023 75.40703125
81.712109375000011 75.451416015625
81.500585937500034 75.367919921875
81.532128906250023 75.339550781249997
81.579296875000011 75.330957031249994
81.65478515625 75.288916015625006
81.697656250000023 75.280517578125
81.860546875000011 75.316503906250006
81.905078124999989 75.262792968750006
81.978515625 75.247119140625003
82.050097656249989 75.340966796874994
82.179296875000034 75.338964843750006
82.221582031250023 75.350537109374997
82.208789062499989 75.386962890625
82.17236328125 75.419384765624997
82.165625 75.515625
82.021875 75.513476562500003

96.270703125000011 76.305371093749997
96.150976562500034 76.271875
95.786230468750034 76.293896484374997
95.594433593750011 76.249609375
95.3798828125 76.2890625
95.322070312499989 76.261621093749994
95.311132812500034 76.214746093749994
95.678613281250023 76.193652343750003
95.844531249999989 76.160253906250006
96.108789062500023 76.15546875
96.300585937499989 76.121728515624994
96.353417968750023 76.177490234375
96.350781250000011 76.212158203125
96.486718750000023 76.233740234375006
96.589648437499989 76.221240234375003
96.613964843750011 76.263818359374994
96.532421875000011 76.278125
96.270703125000011 76.305371093749997

97.310351562499989 76.689599609374994
97.341699218750023 76.628857421874997
97.430371093750011 76.590722656249994
97.535253906250034 76.584423828124997
97.58837890625 76.599365234375
97.381640624999989 76.706689453124994
97.310351562499989 76.689599609374994

95.854101562500034 77.097558593749994
95.420703124999989 77.056494140625006
95.270312499999989 77.018847656250003
95.364062499999989 77.011523437500003
95.680859375000011 77.021337890625006
95.765820312500011 76.990625
95.854687500000011 76.974951171875006
96.091406250000034 77.002539062500006
96.209863281250023 76.992138671874997
96.253515625000034 77.007275390624997
96.285449218749989 77.026660156250003
96.42431640625 77.071191406249994
96.561328124999989 77.129589843749997
96.561914062500023 77.154052734375
96.528417968750034 77.205517578124997
95.854101562500034 77.097558593749994

89.6162109375 77.31103515625
89.281542968749989 77.301464843749997
89.200488281249989 77.27197265625
89.141699218750034 77.226806640625
89.179296875000034 77.209912109374997
89.299511718750011 77.183984375
89.514257812500034 77.188818359375006
89.665820312499989 77.254492187500006
89.679589843750023 77.280322265625003
89.6162109375 77.31103515625

76.467382812500034 79.643164062500006
76.37255859375 79.615234375
76.248925781250023 79.651074218749997
76.1484375 79.664453125
76.051562499999989 79.644726562499997
76.071875 79.625634765624994
76.153710937500023 79.578759765624994
76.457617187500034 79.545458984375003
76.636523437499989 79.54443359375
76.649511718750034 79.493408203125
76.810156250000034 79.489501953125
77.588964843750034 79.501904296874997
77.54931640625 79.5244140625
77.360156249999989 79.556835937499997
76.467382812500034 79.643164062500006

79.217382812500034 80.960351562499994
79.10986328125 80.923583984375
78.977636718750034 80.848242187500006
79.0068359375 80.834814453125006
79.098535156250023 80.812060546875003
80.026660156249989 80.84814453125
80.344824218750034 80.867919921875
80.373339843749989 80.882617187500003
80.427929687500011 80.927685546874997
80.279589843749989 80.949804687500006
79.806640625 80.975390625
79.217382812500034 80.960351562499994

91.477832031249989 81.183935546875006
91.108984375000034 81.199121093749994
90.069921875000034 81.213720703125006
89.901171874999989 81.170703125
89.91943359375 81.148730468750003
89.975781250000011 81.113134765625006
91.222851562500011 81.063818359375006
91.567187499999989 81.141210937500006
91.477832031249989 81.183935546875006

106.583300781249989 78.167578125
106.41552734375 78.13984375
107.001660156250011 78.095654296874997
107.343847656250034 78.098583984374997
107.481640625000011 78.057763671874994
107.60625 78.082568359375003
107.695507812500011 78.130908203125003
107.5732421875 78.185546875
107.50830078125 78.189404296874997
106.583300781249989 78.167578125

106.679101562500023 78.264990234375006
106.718945312500011 78.264990234375006
106.719628906250023 78.294189453125
106.691210937499989 78.316650390625
106.640429687499989 78.336230468750003
106.456835937499989 78.340039062499997
106.3505859375 78.272607421874994
106.058398437499989 78.2646484375
106.023632812500011 78.220117187499994
106.151074218750011 78.198632812499994
106.270410156250023 78.206201171874994
106.472460937499989 78.245019531249994
106.504687499999989 78.261669921874997
106.679101562500023 78.264990234375006

107.366406250000011 77.346630859374997
107.26953125 77.289013671874997
107.30224609375 77.241503906250003
107.414746093750011 77.24267578125
107.679492187499989 77.268261718749997
107.66455078125 77.2998046875
107.629296875000023 77.319677734375006
107.593652343750023 77.330029296874997
107.486425781250034 77.347119140624997
107.366406250000011 77.346630859374997

112.15380859375 76.54931640625
112.296875 76.537988281249994
112.394824218749989 76.483789062499994
112.531640625000023 76.450048828125006
112.574804687500034 76.452392578125
112.586523437500034 76.482958984375003
112.614160156250023 76.499267578125
112.660839843750011 76.509570312500003
112.632519531250011 76.552978515625
112.47802734375 76.620898437500003
112.394140625000034 76.643798828125
112.281445312500011 76.618359375
112.011132812500023 76.632861328125003
111.968945312500011 76.626171875
112.002734374999989 76.602978515624997
112.15380859375 76.54931640625

120.078515625000023 73.15673828125
119.964453125000034 73.167675781249997
119.761914062500011 73.15546875
119.640429687499989 73.124316406250003
119.792089843750034 73.04541015625
120.007910156250034 73.044873046874997
120.261328125000034 73.08984375
120.23681640625 73.107275390625006
120.078515625000023 73.15673828125

124.4296875 73.943017578124994
124.336523437500034 73.928369140624994
124.335742187499989 73.910302734374994
124.366406250000011 73.874609375
124.481738281249989 73.847900390625
124.54296875 73.85009765625
124.652929687500034 73.888037109375006
124.636914062500011 73.900390625
124.547656249999989 73.933837890625
124.4296875 73.943017578124994

136.1689453125 75.605566406250006
136.127343750000023 75.625585937500006
135.90478515625 75.694384765625003
135.849218750000034 75.729248046875
135.788281250000011 75.798486328124994
135.698632812500023 75.845263671875003
135.613867187500034 75.766308593749997
135.578417968750045 75.7099609375
135.561230468750011 75.636474609375
135.592675781250023 75.576464843750003
135.5234375 75.495849609375
135.473046875000023 75.463232421875006
135.451953125000045 75.389550781249994
135.745898437500045 75.381982421874994
135.948632812500023 75.409570312499994
136.0205078125 75.438378906249994
135.965136718750045 75.486132812500003
135.9833984375 75.521923828124997
136.1689453125 75.605566406250006

149.406445312500011 76.782080078125006
148.719628906250023 76.74658203125
148.448144531250023 76.676953125
148.398632812500011 76.648242187500003
149.150195312500045 76.659912109375
149.204785156250011 76.677001953125
149.268359375000045 76.747216796874994
149.406445312500011 76.782080078125006

136.036816406250011 74.09033203125
135.628320312500023 74.219921875
135.387011718750045 74.253369140624997
135.402441406250034 74.201708984375003
135.448632812500023 74.1796875
135.633398437500034 74.121435546875006
135.714550781250011 74.059521484374997
136.051464843750011 73.929101562499994
136.121679687500034 73.885009765625
136.197460937500011 73.913623046875003
136.259179687500023 73.984960937500006
136.036816406250011 74.09033203125

137.281835937500034 71.579931640625006
137.168164062500011 71.55712890625
137.129492187500034 71.55615234375
137.081835937500045 71.542724609375
137.064062500000034 71.529882812500006
137.078710937500034 71.502197265625
137.265527343750023 71.455908203125006
137.34423828125 71.460546875
137.403222656250023 71.477294921875
137.457812500000045 71.483496093750006
137.511816406250034 71.474609375
137.612890625000034 71.433935546875006
137.711816406250023 71.423242187499994
137.959863281250023 71.507666015625006
137.933789062500011 71.542773437500003
137.857617187500011 71.583056640625003
137.816796875000023 71.587890625
137.281835937500034 71.579931640625006

160.565820312500023 70.923779296874997
160.448535156250045 70.934033203124997
160.4404296875 70.92265625
160.436914062500023 70.851025390624997
160.504785156250023 70.819726562499994
160.6513671875 70.805859375
160.718945312500011 70.822705078124997
160.644921875000023 70.883544921875
160.565820312500023 70.923779296874997

168.35791015625 70.015673828125003
168.1962890625 70.008398437500006
168.0595703125 69.974902343750003
167.86474609375 69.901074218749997
167.81396484375 69.873046875
167.788867187500045 69.836865234374997
167.8212890625 69.819628906250003
167.99267578125 69.775830078124997
168.144335937500045 69.713330078124997
168.348046875000023 69.664355468750003
168.915722656250011 69.571435546874994
169.200781250000034 69.58046875
169.245800781250011 69.601123046875003
169.263378906250011 69.628710937500003
169.299121093750045 69.734765625
169.332421875000023 69.769580078125003
169.418164062500011 69.779199218749994
169.43359375 69.832177734374994
169.420703125000045 69.856054687500006
169.374804687500045 69.882617187500003
168.35791015625 70.015673828125003

164.572656250000023 59.221142578124997
164.517382812500045 59.226757812499997
164.2021484375 59.09619140625
163.760937500000011 59.015039062499994
163.7666015625 58.972363281249997
163.784472656250045 58.929736328125003
163.7265625 58.798535156249997
163.576757812500034 58.640869140625
163.42724609375 58.578955078124999
163.431835937500011 58.546142578125
163.447265625 58.524658203125
163.471386718750011 58.509375
163.635156250000023 58.603369140624999
163.960058593750034 58.74375
164.27880859375 58.838085937499997
164.61572265625 58.885595703124999
164.66162109375 58.970751953125003
164.629296875000023 59.112207031249994
164.572656250000023 59.221142578124997

167.710644531250011 54.770166015625001
167.592480468750011 54.797753906250001
167.51171875 54.85693359375
167.441503906250034 54.855859375
167.488085937500045 54.794970703124996
167.677343750000034 54.69765625
168.081347656250045 54.512744140624996
168.0390625 54.564990234374996
167.882617187500045 54.690478515624996
167.710644531250011 54.770166015625001

166.577343750000011 54.90771484375
166.4794921875 54.949902343749997
166.404296875 55.005615234375
166.248046875 55.165429687500001
166.22998046875 55.242333984375001
166.275781250000023 55.311962890624997
166.2119140625 55.323974609375
165.93125 55.351464843750001
165.830468750000023 55.306933593749996
165.751074218750034 55.29453125
165.991894531250011 55.190478515624996
166.066308593750023 55.135693359374997
166.082324218750045 55.0765625
166.119726562500034 55.030371093749999
166.229882812500023 54.9365234375
166.324804687500034 54.864550781249996
166.381738281250023 54.838085937499997
166.463671875000045 54.826855468749997
166.521289062500045 54.767626953124996
166.645117187500034 54.694091796875
166.650292968750023 54.8390625
166.577343750000011 54.90771484375

156.37646484375 50.862109375
156.213085937500011 50.784716796874996
156.16796875 50.731884765624997
156.1962890625 50.7021484375
156.325781250000034 50.6390625
156.365429687500011 50.6337890625
156.405078125000045 50.657617187499994
156.483105468750011 50.751220703125
156.4875 50.84296875
156.455859375000045 50.859570312499997
156.37646484375 50.862109375

156.096875 50.771875
156.001660156250011 50.756933593749999
155.884765625 50.684130859374996
155.772753906250045 50.482421875
155.68017578125 50.400732421874999
155.433886718750045 50.368945312499996
155.326757812500034 50.293261718749996
155.218359375000034 50.2978515625
155.195117187500045 50.264550781249994
155.243066406250023 50.212792968749994
155.243066406250023 50.094628906249994
155.288671875000034 50.061181640624994
155.397167968750011 50.041259765625
155.448925781250011 50.077783203124994
155.516406250000045 50.145605468749999
155.607519531250034 50.17724609375
155.792382812500023 50.202050781249994
155.921093750000011 50.302197265624997
156.04443359375 50.451757812499999
156.1005859375 50.559277343749997
156.122851562500045 50.671289062499994
156.096875 50.771875

154.126367187500023 48.904443359374994
154.091699218750023 48.832128906249999
153.992285156250034 48.772509765624996
154.000683593750011 48.755712890624999
154.04296875 48.73876953125
154.08125 48.790283203125
154.204687500000034 48.857177734375
154.228417968750023 48.89208984375
154.199023437500045 48.904931640624994
154.126367187500023 48.904443359374994

155.644824218750045 50.821923828124994
155.653613281250045 50.845361328124994
155.6396484375 50.910498046874999
155.568554687500011 50.934472656249994
155.467382812500034 50.91357421875
155.483496093750034 50.86962890625
155.512792968750034 50.837304687499994
155.553515625000045 50.810595703124996
155.644824218750045 50.821923828124994

152.984277343750023 47.727929687499994
153.004101562500011 47.713476562499999
153.053808593750034 47.706103515624996
153.10107421875 47.762939453125
153.079199218750034 47.808740234374994
153.049121093750045 47.797021484374994
152.984277343750023 47.727929687499994

151.864355468750034 46.868994140624999
151.71533203125 46.852685546874994
151.723437500000045 46.828808593749997
151.754101562500011 46.788330078125
151.815625 46.787109375
152.002050781250034 46.897167968749997
152.288867187500045 47.1421875
152.234667968750045 47.143408203124999
152.165820312500045 47.110449218749999
152.039843750000045 47.014990234374999
151.864355468750034 46.868994140624999

149.962304687500023 46.021923828124997
149.796289062500023 45.876074218749999
149.665917968750023 45.839794921874997
149.447070312500045 45.593359375
149.538867187500045 45.591357421874996
149.687695312500011 45.642041015624997
149.883398437500034 45.783154296874997
149.9541015625 45.822460937499997
150.056640625 45.849365234375
150.195019531250011 45.933203125
150.234570312500011 46.012304687499999
150.553125 46.208544921874996
150.3486328125 46.213427734374996
150.308789062500011 46.200341796874994
149.962304687500023 46.021923828124997

148.812207031250011 45.510009765625
148.772656250000011 45.526464843749999
148.706640625000034 45.520654296874994
148.6123046875 45.484667968749996
148.32421875 45.282421875
148.130078125000011 45.258203125
148.056054687500023 45.262109375
147.964550781250011 45.377734375
147.924023437500011 45.38330078125
147.872656250000034 45.30029296875
147.885546875000045 45.225634765624996
147.769433593750023 45.190722656249996
147.657910156250011 45.093017578125
147.557812500000011 45.062451171874997
147.430468750000045 44.945214843749994
147.24658203125 44.856054687499999
147.15478515625 44.766210937499999
147.140917968750045 44.663330078125
146.974218750000034 44.565722656249996
146.933496093750023 44.513085937499994
146.8974609375 44.404296875
147.098437500000045 44.53125
147.207421875000023 44.553564453124999
147.310156250000034 44.677636718749994
147.563085937500034 44.835546875
147.609570312500011 44.886572265624999
147.621875 44.944726562499994
147.657812500000034 44.977148437499999
147.784082031250023 44.95859375
147.913769531250011 44.990380859374994
148.005273437500023 45.070166015624999
148.262304687500034 45.216845703124996
148.414648437500034 45.247167968749999
148.599511718750023 45.317626953125
148.790722656250011 45.323974609375
148.837109375000011 45.362695312499994
148.803027343750045 45.413525390624997
148.825390625000011 45.455908203124999
148.826171875 45.486083984375
148.812207031250011 45.510009765625

150.666210937500011 59.16015625
150.592480468750011 59.097216796875003
150.47021484375 59.054052734374999
150.471777343750034 59.034765625
150.511132812500023 59.007421875
150.589941406250034 59.01875
150.727734375000011 59.09521484375
150.712695312500045 59.122460937499994
150.666210937500011 59.16015625

137.940527343750034 55.092626953124999
137.910449218750045 55.110058593749997
137.577343750000011 55.197021484375
137.543652343750011 55.1630859375
137.435546875 55.016015625
137.384375 55.000683593749997
137.275195312500045 54.891015625
137.23291015625 54.790576171874996
137.276074218750011 54.792382812500001
137.462695312500045 54.873388671874999
137.525585937500011 54.825830078125001
137.6611328125 54.653271484374997
137.721484375000045 54.663232421875001
137.790234375000011 54.696923828125001
137.8701171875 54.749560546874996
137.95947265625 54.789013671874997
137.9912109375 54.820703125
138.0166015625 54.90087890625
138.096484375000045 54.990917968749997
138.206152343750034 55.033544921874999
138.172070312500011 55.06005859375
138.03125 55.053320312499999
137.940527343750034 55.092626953124999

137.077539062500023 55.091748046874997
136.995703125000034 55.092724609374997
136.795312500000023 55.009375
136.714648437500045 54.956152343749999
136.76513671875 54.946044921875
136.902734375000023 54.960644531249997
136.969433593750011 54.923974609375001
137.055273437500034 54.9267578125
137.178613281250023 55.100439453124999
137.156054687500045 55.1078125
137.077539062500023 55.091748046874997

146.621972656250023 43.81298828125
146.613476562500011 43.797021484374994
146.608593750000011 43.740478515625
146.683007812500023 43.716357421874996
146.713964843750034 43.743798828124994
146.899023437500034 43.804150390624997
146.884082031250045 43.829150390624996
146.824609375000023 43.860498046874994
146.621972656250023 43.81298828125

146.35595703125 44.424609375
146.207617187500034 44.49765625
146.112109375000045 44.500146484374994
145.9404296875 44.27265625
145.890234375000034 44.248583984374996
145.851953125000023 44.193017578124994
145.773339843750023 44.129003906249999
145.748339843750045 44.071533203125
145.666308593750045 43.999072265624996
145.461718750000045 43.870898437499996
145.426171875000023 43.810351562499996
145.439257812500045 43.737060546875
145.555859375000011 43.664599609374996
145.586816406250023 43.845117187499994
145.766992187500023 43.940722656249996
145.887304687500034 44.047753906249994
145.9140625 44.103710937499997
146.1123046875 44.245947265624999
146.172949218750034 44.268652343749999
146.296191406250045 44.280957031249997
146.4365234375 44.375683593749997
146.516210937500034 44.374658203124994
146.567773437500023 44.4404296875
146.35595703125 44.424609375

124.170214843749989 24.451855468749997
124.120410156249989 24.469628906249994
124.084765624999989 24.435839843750003
124.1357421875 24.347607421874997
124.185644531250034 24.335058593749991
124.234277343750023 24.358056640624994
124.293164062500011 24.515917968750003
124.324023437499989 24.566357421874997
124.301953125000011 24.587109375
124.210546875000034 24.458642578124994
124.170214843749989 24.451855468749997

123.752343750000023 24.348486328124991
123.679785156250034 24.317773437499994
123.6806640625 24.288037109374997
123.749804687499989 24.283300781249991
123.825585937500023 24.266064453124997
123.888671875 24.280126953124991
123.928125 24.323632812499994
123.934863281249989 24.362011718749997
123.771484375 24.414453125
123.753710937499989 24.391308593749997
123.752343750000023 24.348486328124991

125.31494140625 24.852392578124991
125.283593750000023 24.871923828124991
125.268945312500023 24.732519531249991
125.359375 24.717089843750003
125.444140624999989 24.7431640625
125.40185546875 24.77685546875
125.334570312500034 24.8046875
125.31494140625 24.852392578124991

128.2548828125 26.881884765624996
128.216503906250011 26.796875
128.12158203125 26.71142578125
128.09765625 26.667773437499996
128.046777343750023 26.643310546875
128.029687500000023 26.646875
127.994335937500011 26.679443359375
127.9072265625 26.693603515625
127.894824218750045 26.674951171874994
127.890820312500011 26.631054687499997
127.945507812500011 26.593945312499997
127.925976562500011 26.555712890624996
127.820410156250034 26.466064453125
127.7958984375 26.448535156249996
127.728906250000023 26.433935546874999
127.72705078125 26.307910156249996
127.654882812500034 26.199169921874997
127.649707031250045 26.154492187499997
127.653125 26.0947265625
127.729394531250023 26.09716796875
127.803613281250023 26.152539062499997
127.806445312500045 26.171240234374999
127.785546875000023 26.208691406249997
127.790136718750034 26.255078125
127.848730468750034 26.318945312499999
127.90478515625 26.328125
127.869238281250034 26.380566406249997
127.867089843750023 26.442480468749999
127.951269531250034 26.456494140624997
128.037890625000045 26.53359375
128.126953125 26.55224609375
128.1625 26.60693359375
128.2587890625 26.652783203124997
128.310937500000023 26.720703125
128.331640625000034 26.812109375
128.2548828125 26.881884765624996

128.95166015625 27.910253906249999
128.907617187500023 27.897998046874996
128.8828125 27.842431640624994
128.9 27.727783203125
128.95625 27.702490234374999
128.998144531250034 27.720800781249999
129.016406250000045 27.770214843749997
128.98974609375 27.811132812499999
128.95166015625 27.910253906249999

129.598046875000023 28.475878906249996
129.5771484375 28.461279296874999
129.560546875 28.431054687499994
129.509667968750023 28.397509765624996
129.464550781250011 28.395263671875
129.322460937500011 28.359619140625
129.250878906250023 28.313574218749999
129.247851562500045 28.282519531249996
129.217089843750045 28.262939453125
129.164648437500034 28.249755859375
129.27490234375 28.200878906249997
129.366406250000011 28.127734375
129.452539062500023 28.208984375
129.439062500000034 28.254785156249994
129.456738281250011 28.272314453124999
129.5126953125 28.298730468749994
129.574609375000023 28.361181640624999
129.641699218750034 28.411279296874994
129.71044921875 28.43212890625
129.714648437500045 28.469628906249994
129.689550781250034 28.517480468749994
129.598046875000023 28.475878906249996

129.257421875000034 28.176171875
129.192480468750034 28.192480468749999
129.232421875 28.101123046874996
129.33056640625 28.081591796874996
129.324023437500045 28.104931640624997
129.27734375 28.144726562499997
129.257421875000034 28.176171875

130.497167968750034 30.465527343749997
130.388085937500023 30.38818359375
130.445605468750045 30.264697265624996
130.508203125000023 30.24140625
130.622753906250011 30.262988281249996
130.673242187500023 30.366894531249997
130.6435546875 30.388964843749996
130.497167968750034 30.465527343749997

130.947363281250034 30.671191406249996
130.93994140625 30.575097656249994
130.870312500000011 30.444238281249994
130.872167968750034 30.386328125
130.959765625000045 30.396923828124997
130.992578125000023 30.529980468749997
131.057421875000045 30.642480468749994
131.082617187500034 30.790869140624999
131.060351562500045 30.828466796874999
131.039843750000045 30.818896484374996
131.01220703125 30.792285156249996
130.947363281250034 30.671191406249996

128.838574218750011 32.762890625
128.806054687500023 32.775976562499999
128.761035156250045 32.772363281249994
128.7041015625 32.756884765624996
128.665332031250045 32.783886718749997
128.649121093750011 32.662011718749994
128.657324218750034 32.62841796875
128.692968750000034 32.604736328125
128.75048828125 32.586132812499997
128.790429687500023 32.63671875
128.8212890625 32.646337890624999
128.89453125 32.652148437499996
128.87939453125 32.693310546874997
128.838574218750011 32.762890625

130.009765625 32.521630859374994
130.021289062500045 32.468847656249999
129.979296875000045 32.34619140625
130.015332031250011 32.313671875
130.017285156250011 32.291845703124999
129.960156250000011 32.24375
129.993359375000011 32.228173828124994
130.003515625000034 32.193994140624994
130.08251953125 32.2296875
130.199511718750045 32.340576171875
130.196679687500023 32.491601562499994
130.167773437500045 32.541210937499997
130.009765625 32.521630859374994

130.24169921875 32.462792968749994
130.256054687500011 32.431005859374999
130.292578125000034 32.419335937499994
130.381054687500011 32.423730468749994
130.418554687500034 32.457714843749997
130.46142578125 32.515722656249999
130.365429687500011 32.527197265624999
130.24169921875 32.462792968749994

133.206152343750034 36.293408203124997
133.18994140625 36.232617187499997
133.2392578125 36.178759765624996
133.32470703125 36.16650390625
133.370507812500023 36.203857421875
133.38125 36.246386718749996
133.295703125000045 36.340136718749996
133.206152343750034 36.293408203124997

138.510058593750045 38.258984375
138.503613281250011 38.31591796875
138.461328125000023 38.291455078124997
138.306347656250011 38.1611328125
138.25 38.078466796874999
138.246191406250034 37.994580078124997
138.321679687500023 37.990820312499999
138.322265625 37.96953125
138.287890625000045 37.895800781249996
138.282812500000034 37.854199218749997
138.225195312500034 37.829394531249996
138.2490234375 37.819580078125
138.344042968750045 37.822119140624999
138.496972656250023 37.90390625
138.5751953125 38.065527343749999
138.45361328125 38.07568359375
138.462792968750023 38.124316406249996
138.510058593750045 38.258984375

139.431347656250011 42.199560546874999
139.411523437500023 42.15966796875
139.4345703125 42.084082031249999
139.458398437500023 42.075634765624997
139.48125 42.081005859374997
139.505078125000011 42.096386718749997
139.558398437500045 42.235205078124999
139.495800781250011 42.227441406249994
139.431347656250011 42.199560546874999

140.9716796875 45.465478515624994
140.982128906250011 45.36376953125
141.033984375000045 45.269335937499996
141.07275390625 45.332861328124999
141.069921875000034 45.4
141.056738281250034 45.449560546874999
141.001660156250011 45.46484375
140.9716796875 45.465478515624994

141.251855468750023 45.232470703124996
141.19375 45.247851562499996
141.135351562500034 45.206201171874994
141.145312500000045 45.15390625
141.225976562500023 45.112207031249994
141.29541015625 45.119335937499997
141.329199218750034 45.150488281249999
141.31005859375 45.178564453124999
141.251855468750023 45.232470703124996

139.775683593750045 33.078222656249999
139.823828125000034 33.045458984374996
139.841113281250045 33.056054687499994
139.873632812500034 33.093505859375
139.808886718750045 33.129248046874999
139.777441406250034 33.125146484374994
139.768945312500023 33.107177734375
139.775683593750045 33.078222656249999

139.370019531250023 34.775439453124996
139.366894531250011 34.720507812499996
139.392382812500045 34.689892578124997
139.445703125000023 34.679541015624999
139.456445312500023 34.726513671874997
139.426171875000023 34.77587890625
139.370019531250023 34.775439453124996

134.834277343750045 34.47265625
134.757226562500023 34.3681640625
134.667871093750023 34.294140625
134.683496093750023 34.246972656249994
134.730664062500011 34.208886718749994
134.824414062500011 34.202929687499996
134.932812500000011 34.288134765624996
134.905468750000011 34.398291015624999
135.004687500000045 34.544042968749999
134.960742187500045 34.544921875
134.904101562500045 34.519091796874996
134.834277343750045 34.47265625

129.123632812500034 33.067675781249996
129.109765625000023 33.132568359375
129.034960937500045 32.969091796874999
128.997265625000011 32.951855468749997
129.019628906250034 32.919628906249997
129.051953125000011 32.829492187499994
129.076953125000045 32.840283203124997
129.111621093750045 32.928857421874994
129.153515625000011 32.946191406249994
129.181933593750045 32.993115234374997
129.152734375000023 33.003320312499994
129.123632812500034 33.067675781249996

129.4619140625 33.33125
129.423144531250045 33.257373046874996
129.4169921875 33.231103515624994
129.370410156250045 33.176025390625
129.42138671875 33.175830078124996
129.491796875000034 33.223046875
129.508105468750045 33.284326171874994
129.569921875000034 33.361035156249997
129.537988281250023 33.357763671874999
129.4619140625 33.33125

129.71728515625 33.8583984375
129.7 33.82890625
129.6748046875 33.739697265624997
129.7265625 33.707324218749996
129.795703125000045 33.748828125
129.7763671875 33.829199218749999
129.71728515625 33.8583984375

129.21484375 34.320654296874999
129.186425781250023 34.14501953125
129.214453125000034 34.0828125
129.279492187500011 34.123388671874999
129.335058593750034 34.230810546874999
129.337109375000011 34.284765625
129.21484375 34.320654296874999

129.451074218750023 34.686572265624996
129.325878906250011 34.607275390624999
129.322070312500045 34.579296875
129.329394531250045 34.521875
129.266699218750034 34.370458984374999
129.297460937500034 34.339599609375
129.365332031250034 34.305517578124999
129.385644531250023 34.353662109374994
129.381445312500034 34.416455078124997
129.475390625000045 34.540429687499994
129.469140625000023 34.615527343749996
129.480175781250011 34.649462890624996
129.472460937500045 34.671337890624997
129.451074218750023 34.686572265624996

132.578417968750045 34.115185546874997
132.560156250000034 34.126904296874997
132.54345703125 34.17265625
132.523535156250034 34.1640625
132.496289062500011 34.121972656249994
132.4609375 34.087255859374999
132.549414062500034 34.075097656249994
132.578417968750045 34.115185546874997

132.359960937500034 33.847021484374999
132.411035156250023 33.879931640624996
132.444921875000034 33.913183593749999
132.430468750000045 33.923535156249997
132.314550781250034 33.90859375
132.266015625000023 33.945166015624999
132.2080078125 33.947802734374996
132.200585937500023 33.927783203124996
132.208789062500045 33.872851562499996
132.267285156250011 33.871484375
132.359960937500034 33.847021484374999

118.33935546875 24.469140625
118.287304687500011 24.476611328125003
118.295117187500011 24.436328125
118.432714843750034 24.414355468750003
118.451171875 24.45556640625
118.407421875000011 24.522119140624994
118.33935546875 24.469140625

118.076757812500034 24.501416015624997
118.088769531250023 24.488867187499991
118.090527343750011 24.446142578124991
118.149511718750034 24.436132812499991
118.183007812500023 24.496289062499997
118.170703124999989 24.518505859374997
118.103808593749989 24.55234375
118.092968750000011 24.541210937499997
118.076757812500034 24.501416015624997

128.721875 35.013574218749994
128.66796875 35.0087890625
128.5859375 34.932275390624994
128.4892578125 34.865283203124996
128.51953125 34.819580078125
128.646679687500011 34.736865234374996
128.741015625000045 34.798535156249997
128.721875 35.013574218749994

127.832226562500011 34.87451171875
127.838281250000023 34.813330078124999
127.873437500000023 34.734960937499999
127.896875 34.735498046874994
127.941796875000023 34.766259765624994
127.983984375000034 34.703222656249999
128.0546875 34.708056640624996
128.065820312500023 34.805859375
128.037988281250023 34.878613281249997
127.965625 34.893017578124997
127.915429687500023 34.920996093749999
127.832226562500011 34.87451171875

127.7373046875 34.630908203124996
127.787792968750011 34.584082031249999
127.799023437500011 34.615039062499996
127.787109375 34.68212890625
127.7373046875 34.630908203124996

126.759863281250034 33.55322265625
126.695507812500011 33.54931640625
126.337695312499989 33.460400390624997
126.199414062500011 33.368066406249994
126.165625 33.31201171875
126.1787109375 33.282568359374999
126.22900390625 33.225244140624994
126.240234375 33.21484375
126.282031249999989 33.201513671874999
126.326953124999989 33.2236328125
126.581738281250011 33.238330078124996
126.709179687500011 33.271679687499997
126.872851562499989 33.341162109374999
126.905371093750034 33.382373046874996
126.93125 33.44384765625
126.901171874999989 33.51513671875
126.759863281250034 33.55322265625

126.343847656250034 34.544921875
126.247460937500023 34.563330078124999
126.22705078125 34.53271484375
126.122851562499989 34.443945312499999
126.108593750000011 34.398730468749996
126.1337890625 34.389599609374997
126.169726562499989 34.355175781249997
126.233691406249989 34.370507812499994
126.33544921875 34.426416015624994
126.3798828125 34.497949218749994
126.343847656250034 34.544921875

126.520703125000011 37.73681640625
126.493554687500023 37.782568359374999
126.41162109375 37.82265625
126.369335937500011 37.772021484374996
126.4072265625 37.6494140625
126.42333984375 37.623632812499999
126.460839843750023 37.6103515625
126.516015625000023 37.6046875
126.520703125000011 37.73681640625

121.576562500000023 31.637304687499999
121.542285156249989 31.673925781249999
121.491796875000034 31.693652343749996
121.464160156249989 31.756445312499999
121.338964843750034 31.79736328125
121.211132812500011 31.805371093749997
121.226855468749989 31.758105468749996
121.33642578125 31.64375
121.519921875000023 31.549609375
121.780468750000011 31.463769531249994
121.862695312500023 31.492285156249999
121.843652343750023 31.5263671875
121.808300781250011 31.552148437499994
121.576562500000023 31.637304687499999

122.284472656249989 30.068017578124994
122.110546875000011 30.139746093749999
121.969433593750011 30.143115234374996
121.977832031249989 30.063818359374999
122.024023437500034 30.013330078124994
122.157812500000034 30.001269531249996
122.281542968749989 29.94384765625
122.2958984375 29.963427734374996
122.322265625 30.031396484374994
122.284472656249989 30.068017578124994

122.11962890625 29.7822265625
122.062304687499989 29.772753906249996
122.042675781250011 29.7359375
122.083789062499989 29.725341796875
122.169042968750034 29.660253906249999
122.172558593750011 29.679003906249996
122.1650390625 29.70078125
122.11962890625 29.7822265625

122.401562500000011 29.950244140624996
122.350976562500023 29.955224609374994
122.331835937499989 29.934960937499994
122.367578125000023 29.852685546874994
122.39404296875 29.84609375
122.403906250000034 29.892382812499996
122.401562500000011 29.950244140624996

119.797460937500034 25.623242187499997
119.777929687500034 25.653173828124991
119.722558593750023 25.638818359374994
119.695996093750011 25.590869140625003
119.723046875000023 25.550585937500003
119.699414062500011 25.494726562499991
119.700292968750034 25.432714843749991
119.746679687500034 25.410693359375003
119.820898437500034 25.456982421874997
119.832421875000023 25.479589843749991
119.80908203125 25.5078125
119.838671874999989 25.559667968749991
119.83837890625 25.591064453125
119.828710937500034 25.607373046874997
119.797460937500034 25.623242187499997

110.521582031250034 21.083105468749991
110.42236328125 21.05859375
110.385156250000023 21.093164062499994
110.309863281249989 21.074755859375003
110.2646484375 21.025195312500003
110.280957031250011 21.001171875
110.339941406250034 20.997753906249997
110.421875 21.006884765625003
110.50390625 20.967724609374997
110.538867187499989 21.018457031249994
110.53955078125 21.039013671874997
110.521582031250034 21.083105468749991

107.476269531250011 21.268945312499994
107.452539062500023 21.235302734374997
107.403515625000011 21.093652343749994
107.458691406250011 21.091650390624991
107.602734375000011 21.216796875
107.562695312500011 21.220410156249997
107.476269531250011 21.268945312499994

107.478613281250034 20.95234375
107.399218749999989 20.903466796874994
107.465527343750011 20.900537109374994
107.521289062499989 20.926611328124991
107.551074218749989 20.981201171875
107.55126953125 21.034033203124991
107.518945312500023 21.012841796874994
107.478613281250034 20.95234375

107.04375 20.836816406249994
106.953417968749989 20.867041015624991
106.91064453125 20.82421875
106.990039062499989 20.743066406249994
107.031347656250034 20.747021484374997
107.042285156249989 20.761035156250003
107.06396484375 20.799755859374997
107.064453125 20.817285156249994
107.04375 20.836816406249994

106.795312500000023 20.927929687499997
106.769433593750023 20.864208984374997
106.803125 20.84375
106.854101562500034 20.79638671875
106.865625 20.815722656250003
106.855078125000034 20.858251953124991
106.795312500000023 20.927929687499997

106.567968750000034 8.700927734375
106.589257812500023 8.680517578124991
106.617480468749989 8.6828125
106.652539062500011 8.701123046874997
106.649511718750034 8.722998046874991
106.658593750000023 8.766357421875
106.567968750000034 8.700927734375

104.027734375000023 10.428369140624994
103.98583984375 10.426953125
103.8984375 10.368505859374991
103.849511718750023 10.37109375
103.867968749999989 10.335400390624997
103.9521484375 10.242919921875
104.018457031250023 10.029199218749994
104.04833984375 10.06103515625
104.036816406250011 10.110742187499994
104.075781250000034 10.224853515625
104.0830078125 10.341113281249989
104.06396484375 10.390820312499997
104.027734375000023 10.428369140624994

102.993359375000011 11.290429687499994
103.010546874999989 11.27578125
103.02734375 11.275488281249991
103.045117187500011 11.285058593749994
103.036816406250011 11.389941406249989
103.007519531250011 11.38330078125
102.995019531250023 11.348095703124997
102.993359375000011 11.290429687499994

102.532812500000034 11.614941406249997
102.589941406250034 11.572167968749994
102.6064453125 11.676513671875
102.568945312500034 11.691699218749989
102.546484375000034 11.667773437499989
102.532812500000034 11.614941406249997

102.31884765625 12.141650390624989
102.277441406250034 12.15185546875
102.273339843750023 12.119335937499997
102.301953125000011 11.980810546874991
102.359960937500034 11.974414062499989
102.378125 11.982958984374989
102.429980468749989 11.964746093749994
102.4267578125 11.988720703124997
102.408398437500011 12.025097656249997
102.378125 12.072851562499991
102.31884765625 12.141650390624989

103.817968750000034 1.447070312499989
103.705273437500011 1.4234375
103.650195312499989 1.325537109374991
103.819921875000034 1.265380859375
103.9697265625 1.331445312499994
103.996386718749989 1.365234375
103.960839843750023 1.392236328124994
103.908984374999989 1.415966796874997
103.817968750000034 1.447070312499989

104.184765625000011 2.871728515624994
104.169824218750023 2.856835937499994
104.129101562500011 2.767236328124994
104.146875 2.728222656249997
104.17333984375 2.721337890624994
104.221582031250023 2.731738281249989
104.223242187500034 2.774218749999989
104.184765625000011 2.871728515624994

100.245507812500023 5.4677734375
100.203906249999989 5.446875
100.191015625000034 5.282861328124994
100.263769531250034 5.266992187499994
100.288964843750023 5.294726562499989
100.3388671875 5.410058593749994
100.310156250000034 5.437939453124997
100.245507812500023 5.4677734375

99.848046875000023 6.465722656249994
99.821679687500023 6.445019531249997
99.749218750000011 6.409619140624997
99.710546875000034 6.42734375
99.646289062499989 6.418359375
99.656640625000023 6.367138671874997
99.704687500000034 6.337548828124994
99.74375 6.26328125
99.782617187500023 6.271582031249991
99.8232421875 6.312744140625
99.865820312500034 6.297070312499997
99.883398437500034 6.310839843749989
99.918652343750011 6.35859375
99.848046875000023 6.465722656249994

99.654003906250011 6.714111328125
99.606640625000011 6.596826171874994
99.64404296875 6.51611328125
99.6630859375 6.521923828124997
99.701367187500011 6.570556640625
99.654003906250011 6.714111328125

99.9833984375 9.793554687499991
99.998046875 9.747607421874989
100.025683593749989 9.711718749999989
100.064453125 9.679980468749989
100.074121093750023 9.696679687499994
100.073046874999989 9.749121093749991
100.04345703125 9.791650390624994
99.9833984375 9.793554687499991

99.95361328125 9.581005859374997
99.939550781250034 9.559960937499994
99.93125 9.47607421875
99.96240234375 9.421630859375
100.0537109375 9.46142578125
100.075292968750034 9.529443359374994
100.070703125000023 9.586035156249991
100.04296875 9.576855468749997
99.95361328125 9.581005859374997

98.579980468750023 7.917041015624989
98.591992187500011 7.933935546874991
98.604296874999989 8.057324218749997
98.529394531250034 8.108544921874994
98.579980468750023 7.917041015624989

98.398828125000023 7.964550781249997
98.434960937500023 8.085644531249997
98.350976562500023 8.110644531249989
98.322070312499989 8.166308593749989
98.301367187500034 8.13623046875
98.262304687500034 7.926074218749989
98.296289062500023 7.776074218749997
98.315625 7.782324218749991
98.357421875 7.829443359374991
98.3984375 7.828417968749989
98.409082031250023 7.902050781249997
98.398828125000023 7.964550781249997

98.250781249999989 9.040820312499989
98.307519531250023 9.051464843749997
98.3125 9.080371093749989
98.301171875000023 9.139111328124997
98.273632812500011 9.1298828125
98.258398437500034 9.095410156249997
98.250781249999989 9.040820312499989

93.858984375000034 7.206835937499989
93.822460937500011 7.236621093749989
93.684179687500034 7.18359375
93.656347656250034 7.13623046875
93.658007812499989 7.016064453124997
93.709277343749989 7.000683593749997
93.828808593750011 6.748681640624994
93.890039062500023 6.8310546875
93.929589843750023 6.973486328124991
93.858984375000034 7.206835937499989

93.654687500000023 7.379931640624989
93.6142578125 7.358105468749997
93.597265625000034 7.31875
93.638476562499989 7.261865234374994
93.733593750000011 7.356494140624989
93.692480468750034 7.410595703124997
93.654687500000023 7.379931640624989

93.096972656249989 8.349365234375
93.077539062500023 8.327880859375
93.064257812499989 8.274951171874989
93.115234375 8.218505859375
93.170605468750011 8.212060546874994
93.140722656250034 8.24951171875
93.096972656249989 8.349365234375

93.37548828125 8.017919921874991
93.33447265625 8.006933593749991
93.30937 7.964013671874994
93.341992187500011 7.919335937499994
93.365039062499989 7.8765625
93.442578125000011 7.877832031249994
93.447363281250034 7.899121093749997
93.433691406250034 7.948388671874994
93.37548828125 8.017919921874991

93.511621093750023 8.159765625
93.531640625000023 8.213769531249994
93.494042968750023 8.224658203124989
93.456445312500023 8.171875
93.461230468749989 8.10859375
93.4697265625 8.07265625
93.471777343750034 8.052685546874997
93.478222656250011 8.024462890624989
93.490039062499989 8.019433593749994
93.536914062499989 8.056640625
93.511621093750023 8.159765625

92.713281250000023 9.204882812499989
92.716601562499989 9.165087890624989
92.743554687500023 9.130957031249991
92.7875 9.136669921874997
92.809277343750011 9.173388671874989
92.785742187500034 9.240527343749989
92.762109375000023 9.243896484375
92.738574218749989 9.230664062499997
92.713281250000023 9.204882812499989

92.510351562500034 10.8974609375
92.447851562500034 10.865527343749989
92.370703125000034 10.793505859374989
92.352832031249989 10.751123046874994
92.377148437500011 10.650585937499997
92.369531250000023 10.547412109374989
92.47265625 10.520751953125
92.502832031250023 10.554882812499997
92.574316406250034 10.704248046874994
92.554003906249989 10.7998046875
92.510351562500034 10.8974609375

92.690039062500034 11.463427734374989
92.640234375000034 11.509130859374991
92.633886718750034 11.4267578125
92.595703125 11.386425781249997
92.64453125 11.361328125
92.693164062499989 11.381152343749989
92.687207031250011 11.411230468749991
92.690039062500034 11.463427734374989

93.017382812499989 12.036816406249997
92.995800781250011 12.031787109374989
92.955371093749989 12.00244140625
92.981738281249989 11.95947265625
93.062109375000034 11.8994140625
93.017382812499989 12.036816406249997

92.6796875 12.939257812499989
92.685742187500011 12.799951171874994
92.717578124999989 12.864892578124994
92.730859375000023 12.948535156249989
92.710644531250011 12.961572265624994
92.694433593750034 12.956787109375
92.6796875 12.939257812499989

93.016015625000023 13.336181640625
93.07666015625 13.400683593750003
93.066699218749989 13.436474609374997
93.062304687499989 13.545458984375003
93.029394531250034 13.543847656249994
92.924609374999989 13.48583984375
92.857324218750023 13.358105468749997
92.860156249999989 13.230566406249991
92.808984375000023 13.039599609374989
92.830859374999989 13.002636718749997
92.807031250000023 12.87890625
92.753125 12.820898437499991
92.740039062499989 12.779638671874991
92.759179687500023 12.669091796874994
92.732031250000034 12.615625
92.720703125 12.541259765625
92.718945312500011 12.357324218749994
92.734082031250011 12.3359375
92.777636718749989 12.302539062499989
92.788281250000011 12.22578125
92.769238281250011 12.215576171875
92.694726562500023 12.214697265624991
92.676464843750011 12.1923828125
92.640625 12.112207031249994
92.6318359375 12.013867187499997
92.607519531250034 11.949511718749989
92.566503906250034 11.930517578124991
92.533886718750011 11.873388671874991
92.559667968750034 11.833447265624997
92.575585937500023 11.718212890624997
92.668359375000023 11.538720703124994
92.700781250000034 11.512548828124991
92.722753906250034 11.536083984374997
92.7646484375 11.63916015625
92.766992187500023 11.7646484375
92.797558593750011 11.874658203124994
92.796777343750023 11.917529296874989
92.763964843749989 11.9404296875
92.747656250000034 11.992773437499991
92.786230468750034 12.03466796875
92.798828125 12.079248046874994
92.8671875 12.181445312499989
92.879492187500034 12.227929687499994
92.863671875000023 12.43603515625
92.9326171875 12.453076171874997
92.990234375 12.538525390624997
92.965039062500011 12.850488281249994
92.88623046875 12.942285156249994
92.909960937499989 12.975195312499991
92.951367187500011 13.0625
93.004687499999989 13.08935546875
93.04296875 13.154882812499991
93.066113281250011 13.221582031249994
93.073828125000034 13.252099609374994
93.016015625000023 13.336181640625

98.526562500000011 11.086962890624989
98.477441406250023 10.979736328125
98.498046875 10.964257812499994
98.518945312500023 10.959375
98.541699218750011 10.961523437499991
98.526562500000011 11.086962890624989

98.209765624999989 10.952734375
98.167285156249989 10.980322265624991
98.142578125 10.963134765625
98.080468750000023 10.886621093749994
98.155371093750034 10.89794921875
98.218164062500023 10.837744140624991
98.251757812499989 10.744433593749989
98.271484375 10.739892578124994
98.284375 10.753125
98.29345703125 10.7796875
98.209765624999989 10.952734375

98.220703125 10.045214843749989
98.140234375000034 9.974658203124989
98.118066406250023 9.877880859374997
98.134375 9.875390625
98.1826171875 9.933447265624991
98.23125 9.953955078124991
98.283398437500011 10.007617187499989
98.291699218750011 10.051318359374989
98.220703125 10.045214843749989

98.239062499999989 11.644726562499997
98.201074218750023 11.567187499999989
98.187304687499989 11.472412109375
98.209375 11.45654296875
98.216210937500023 11.455761718749997
98.2216796875 11.478222656249997
98.263281250000034 11.523632812499997
98.283789062500034 11.594091796874991
98.307519531250023 11.722900390625
98.299609374999989 11.783007812499989
98.27812 11.758398437499991
98.239062499999989 11.644726562499997

98.525292968750023 12.005175781249989
98.466210937500023 12.084277343749989
98.454492187500023 12.061279296875
98.474316406250011 11.8994140625
98.516015625000023 11.905029296875
98.576464843749989 11.925097656249989
98.609570312500011 11.956640625
98.525292968750023 12.005175781249989

98.010351562500034 11.860253906249994
98.021093750000034 11.695898437499991
98.083593750000034 11.636816406249991
98.075488281249989 11.6923828125
98.080761718750011 11.733203124999989
98.0595703125 11.756689453124991
98.010351562500034 11.860253906249994

98.37646484375 11.79150390625
98.399511718750034 11.71484375
98.396875 11.683544921874997
98.434765625000011 11.567089843749997
98.46484375 11.567187499999989
98.528417968750034 11.538671875
98.553808593750034 11.744873046875
98.523535156250034 11.804931640625
98.37646484375 11.79150390625

98.13671875 12.150439453124989
98.1201171875 12.191308593749994
98.118457031249989 12.223388671875
98.12841796875 12.26123046875
98.122460937500023 12.278710937499994
98.104882812500023 12.287792968749997
98.071386718750034 12.291796874999989
98.057324218750011 12.280078124999989
98.037304687500011 12.232470703124989
98.075390625000011 12.164453125
98.108496093750034 12.148095703124994
98.125097656250034 12.144873046874991
98.13671875 12.150439453124989

98.045117187500011 12.387011718749989
97.990234375 12.393798828125
97.938671875000011 12.34609375
97.951757812500034 12.322314453124989
98.002343750000023 12.279003906249997
98.060351562499989 12.353515625
98.066113281250011 12.389794921874994
98.059863281249989 12.397851562499994
98.045117187500011 12.387011718749989

98.396484375 12.647119140624994
98.312109375000034 12.678173828124997
98.302539062499989 12.611572265625
98.331445312500023 12.511425781249997
98.313867187500023 12.335986328124989
98.33447265625 12.336181640625
98.380859375 12.353662109374994
98.45947265625 12.473730468749991
98.46826171875 12.571337890624989
98.436425781250023 12.570507812499997
98.413964843750023 12.597949218749989
98.396484375 12.647119140624994

98.265332031250011 13.202246093749991
98.254589843750011 13.188574218749991
98.250781249999989 13.104394531249994
98.25927734375 13.014013671874991
98.309179687500034 12.934716796874994
98.3154296875 13.099072265624997
98.298632812499989 13.151660156249989
98.2685546875 13.189355468749994
98.265332031250011 13.202246093749991

97.579003906250023 16.486035156249997
97.5419921875 16.505078125
97.516406249999989 16.496875
97.469140625000023 16.461035156249991
97.480371093750023 16.305712890625003
97.537207031250034 16.240136718749994
97.575 16.253222656250003
97.58935546875 16.397363281249994
97.599609375 16.429541015624991
97.59326171875 16.460791015624991
97.579003906250023 16.486035156249997

99.037695312500034 7.548486328124994
99.06787109375 7.495898437499989
99.104394531250023 7.471289062499991
99.078417968749989 7.591845703124989
99.045117187500011 7.636523437499989
99.0380859375 7.625732421875
99.037695312500034 7.548486328124994

94.733496093750034 15.823046875
94.743359375000011 15.812109375
94.784375 15.793847656249994
94.804882812500011 15.8193359375
94.838183593749989 15.89208984375
94.828027343750023 15.933007812499994
94.733496093750034 15.823046875

94.49375 16.075341796874994
94.387890625000011 15.994140625
94.411914062499989 15.848388671875
94.476757812500011 15.945947265624994
94.566113281250011 16.019287109375
94.61865234375 16.141308593749997
94.601269531250011 16.205517578124997
94.545996093750034 16.15283203125
94.49375 16.075341796874994

93.744726562500034 18.865527343750003
93.618261718750034 18.888818359374994
93.4875 18.867529296874991
93.569921875000034 18.759570312500003
93.674023437500011 18.675683593749994
93.690820312500023 18.684277343749997
93.718359375000034 18.715722656249994
93.745507812500023 18.808056640624997
93.744726562500034 18.865527343750003

93.491796875000034 19.892578125
93.412890624999989 19.950341796874994
93.419531250000034 19.877587890624994
93.444628906249989 19.806445312500003
93.513281250000034 19.754785156249994
93.491796875000034 19.892578125

92.914648437500034 20.086474609375003
92.912695312500034 19.999804687500003
92.975195312500034 19.868017578124991
93.023242187499989 19.828857421875
93.010156250000023 19.923925781249991
92.959570312500034 20.046191406250003
92.914648437500034 20.086474609375003

93.874707031250011 19.481054687499991
93.829492187500023 19.475292968749997
93.71484375 19.558251953124994
93.688378906250023 19.54443359375
93.64404296875 19.495068359374997
93.662207031250034 19.458935546874997
93.732324218750023 19.416308593750003
93.755859375 19.32568359375
93.815234374999989 19.298681640624991
93.901953125000034 19.33203125
93.933984375000023 19.365429687499997
93.947460937500011 19.408154296874997
93.945703125000023 19.428613281249994
93.874707031250011 19.481054687499991

91.850683593750034 21.927050781250003
91.835156250000011 21.885351562499991
91.819726562500023 21.809814453125
91.837597656250011 21.750244140625
91.873828124999989 21.832128906249991
91.882519531250011 21.883642578124991
91.861328125 21.926660156249994
91.850683593750034 21.927050781250003

91.90771484375 21.722949218750003
91.857031250000034 21.708789062500003
91.873242187500011 21.574414062499997
91.859472656250034 21.532958984375
91.888867187500011 21.503320312499994
91.94921875 21.508056640625
91.9619140625 21.609765625
91.948632812500023 21.682568359374997
91.933984375000023 21.72216796875
91.90771484375 21.722949218750003

91.079492187500023 22.519726562499997
91.044726562499989 22.105175781249997
91.150781250000023 22.175195312499994
91.17822265625 22.283007812500003
91.158300781250034 22.365429687499997
91.079492187500023 22.519726562499997

91.411328125000011 22.475683593749991
91.466894531250034 22.37841796875
91.510449218750011 22.352783203125
91.556738281250034 22.382226562499994
91.54833984375 22.425390625
91.523046875000034 22.49072265625
91.483984375000034 22.5765625
91.4560546875 22.616503906250003
91.438867187500023 22.598828125
91.411328125000011 22.475683593749991

90.579882812499989 23.035449218750003
90.536328125000011 23.014892578125
90.562304687499989 22.975439453124991
90.603906250000023 22.945556640625
90.659570312500023 22.920019531249991
90.641796875000011 22.962988281249991
90.579882812499989 23.035449218750003

90.683007812500023 22.785302734374994
90.672265625000023 22.813183593749997
90.596484374999989 22.863525390625
90.5029296875 22.835351562499994
90.522558593750034 22.747509765624997
90.560351562499989 22.672558593749997
90.56494140625 22.617626953124997
90.649218749999989 22.540673828124994
90.674902343750034 22.444970703124994
90.680468749999989 22.327490234374991
90.515039062500023 22.065136718749997
90.603613281250034 22.05419921875
90.777636718749989 22.089306640624997
90.829882812499989 22.159960937500003
90.865820312500034 22.390576171874997
90.8681640625 22.48486328125
90.736914062500034 22.638720703125003
90.69921875 22.713525390624994
90.683007812500023 22.785302734374994

79.969531249999989 9.630664062499989
79.911914062499989 9.679150390624997
79.888476562499989 9.741162109374997
79.872265625000011 9.744335937499997
79.858593750000011 9.734375
79.845703125 9.714648437499989
79.857421875 9.686376953124991
79.906835937500034 9.619824218749997
79.969531249999989 9.630664062499989

79.903710937500023 8.975
79.874804687499989 9.050732421874997
79.859960937500034 9.065722656249989
79.747656250000034 9.104589843749991
79.766796875000011 9.069775390624997
79.821093749999989 9.02685546875
79.903710937500023 8.975

-8.343701171874983 71.14013671875
-8.520800781249989 71.030664062499994
-8.964648437499989 70.915917968749994
-9.098876953125 70.854882812499994
-9.045800781249994 70.832666015624994
-8.953564453124983 70.839160156250003
-8.635351562499977 70.9404296875
-8.302343749999977 70.981152343749997
-8.002099609374994 71.041259765625
-7.978808593749989 71.116894531249997
-8.001367187499994 71.177685546874997
-8.343701171874983 71.14013671875

-154.952587890625011 19.644628906249991
-154.989013671875 19.731982421875003
-155.06591796875 19.748193359374994
-155.086083984374994 19.875634765624994
-155.198779296874989 19.994384765625
-155.6220703125 20.163427734374991
-155.831640625 20.275830078124997
-155.874267578125 20.259814453125003
-155.892773437500011 20.167382812499994
-155.8203125 20.01416015625
-155.908886718750011 19.894726562499997
-155.988427734374994 19.831591796875003
-156.048681640625006 19.749951171874997
-155.9658203125 19.5908203125
-155.890722656250006 19.382519531249997
-155.905615234375006 19.125830078124991
-155.881298828125011 19.070507812499997
-155.680761718750006 18.967675781249994
-155.625634765624994 18.963916015625003
-155.581347656249989 19.012011718750003
-155.535253906250006 19.109082031249997
-155.309619140624989 19.26015625
-155.053466796875 19.319189453124991
-154.850292968750011 19.4541015625
-154.80419921875 19.524462890625003
-154.841357421874989 19.568164062500003
-154.952587890625011 19.644628906249991

-156.917187500000011 21.177294921875003
-156.952343750000011 21.19970703125
-157.002294921875006 21.187939453124997
-157.213623046875 21.215380859375003
-157.249951171875011 21.229785156250003
-157.253808593749994 21.180566406249994
-157.279492187500011 21.15234375
-157.290332031249989 21.112597656250003
-157.020898437499994 21.097802734374994
-156.85986328125 21.056347656249997
-156.747900390625006 21.103564453125003
-156.712158203125 21.155078125
-156.7421875 21.163525390624997
-156.917187500000011 21.177294921875003

-156.103515625 20.84033203125
-156.148339843749994 20.885498046875
-156.277539062500011 20.951269531249991
-156.354394531249994 20.941455078125003
-156.460839843749994 20.914746093749997
-156.48681640625 20.932568359374997
-156.532324218750006 20.99267578125
-156.585400390625011 21.034326171874994
-156.656884765624994 21.024511718749991
-156.69775390625 20.949072265624991
-156.689697265625 20.901416015625003
-156.615429687500011 20.821826171875003
-156.543847656249994 20.789990234374997
-156.480078125 20.801220703124997
-156.448876953124994 20.70625
-156.438232421875 20.617871093749997
-156.408789062500006 20.605175781249997
-156.309960937499994 20.598779296874994
-156.234765625 20.628613281249997
-156.107128906250011 20.644775390625
-156.013574218749994 20.714794921874997
-155.98984375 20.757128906250003
-156.018652343750006 20.792089843749991
-156.103515625 20.84033203125

-160.220898437500011 21.897265625
-160.243457031249989 21.843066406250003
-160.234716796875006 21.803662109374997
-160.200244140624989 21.796875
-160.180029296875006 21.841064453125
-160.153417968750006 21.878759765624991
-160.080029296875011 21.907421875
-160.076708984374989 21.958105468749991
-160.048730468749994 22.004638671875
-160.100634765624989 22.015234375
-160.163867187499989 21.944042968749997
-160.220898437500011 21.897265625

-157.82958984375 21.471435546875
-157.854345703125006 21.511914062499997
-157.851513671875011 21.553369140624994
-157.9625 21.701367187499997
-158.020361328125006 21.691796875
-158.123095703124989 21.600244140624994
-158.273144531250011 21.585253906250003
-158.238671875 21.533056640624991
-158.239111328125006 21.489355468749991
-158.137841796874994 21.377148437499997
-158.1103515625 21.318603515625
-158.079150390624989 21.312255859375
-157.98095703125 21.316113281249997
-158.017285156250011 21.367724609375003
-157.978417968749994 21.378515625
-157.968310546874989 21.366894531249997
-157.958447265625011 21.326904296875
-157.901757812499994 21.340576171875
-157.849316406250011 21.290820312500003
-157.798779296875011 21.268603515625003
-157.690869140625011 21.279736328124997
-157.635400390624994 21.3076171875
-157.654150390625006 21.333935546874997
-157.705517578125011 21.378076171874994
-157.720898437500011 21.457714843749997
-157.764990234375006 21.450927734375
-157.799365234374989 21.456640625
-157.82958984375 21.471435546875

-159.579199218750006 22.22314453125
-159.726611328124989 22.140185546875003
-159.789160156250006 22.041796875
-159.747998046875011 21.98984375
-159.646386718749994 21.951757812499991
-159.608837890625011 21.909521484374991
-159.511865234374994 21.900390625
-159.460693359375 21.876123046874994
-159.372753906250011 21.932373046875
-159.34375 21.9736328125
-159.330175781250006 22.050683593749994
-159.300683593749994 22.105273437500003
-159.304785156250006 22.154052734375
-159.35205078125 22.219580078124991
-159.579199218750006 22.22314453125

-156.941796875 20.930029296874991
-157.050585937499989 20.912451171874991
-156.988427734374994 20.82568359375
-156.973388671875 20.757519531249997
-156.908886718750011 20.744482421874991
-156.849609375 20.77265625
-156.80937 20.831152343749991
-156.848291015624994 20.877783203124991
-156.880566406250011 20.904833984375003
-156.941796875 20.930029296874991

179.181738281250034 51.469921875
179.084277343750045 51.527685546874999
178.908007812500045 51.615576171874999
178.692187500000045 51.655957031249997
178.64794921875 51.643896484374999
178.7470703125 51.58671875
178.925878906250034 51.535058593749994
179.278125 51.372216796874994
179.451562500000023 51.372607421874996
179.41552734375 51.40087890625
179.294335937500023 51.420849609374997
179.181738281250034 51.469921875

179.627148437500011 52.030419921875001
179.50390625 51.979589843749999
179.497656250000034 51.9328125
179.549609375000045 51.89404296875
179.645214843750011 51.880224609374999
179.727734375000011 51.905419921875001
179.779980468750011 51.966845703124996
179.627148437500011 52.030419921875001

177.563769531250045 52.110498046875001
177.5205078125 52.018212890625001
177.478417968750023 51.991601562500001
177.380664062500045 51.97578125
177.250292968750045 51.902929687499999
177.260644531250023 51.883691406250001
177.328515625000023 51.841064453125
177.415429687500023 51.8828125
177.594140625000023 51.947558593749996
177.595996093750045 51.993847656249997
177.653027343750011 52.059765625
177.669628906250011 52.10302734375
177.636523437500045 52.113818359374996
177.563769531250045 52.110498046875001

173.657617187500023 52.504101562499997
173.516503906250023 52.451416015625
173.424511718750011 52.437646484375001
173.40234375 52.40478515625
173.6162109375 52.391259765625001
173.657812500000034 52.356640625
173.722753906250034 52.359570312499997
173.744726562500034 52.446630859374999
173.776074218750011 52.4951171875
173.657617187500023 52.504101562499997

173.43603515625 52.85205078125
173.251660156250011 52.942675781249996
173.102148437500034 52.99560546875
172.983984375000034 52.980273437499996
172.811816406250045 53.012988281249996
172.677929687500011 53.007568359375
172.494824218750011 52.937890625
172.595117187500023 52.907421875
172.721777343750034 52.885546875
172.775585937500011 52.796923828124996
172.935156250000034 52.752099609375001
173.080273437500011 52.814453125
173.15869140625 52.810791015625
173.302539062500045 52.825927734375
173.348242187500034 52.824853515625001
173.394726562500011 52.834765625
173.43603515625 52.85205078125

-172.3875 60.398486328125003
-172.526074218750011 60.391748046874994
-172.742236328124989 60.457373046874999
-172.860205078125006 60.505664062500003
-172.923876953124989 60.606835937499994
-173.047656249999989 60.568310546874997
-173.074023437499989 60.493212890625003
-172.958398437499994 60.462792968749994
-172.6357421875 60.328857421875
-172.397167968750011 60.331103515625003
-172.232080078124994 60.299121093750003
-172.277539062500011 60.343652343749994
-172.3875 60.398486328125003

-170.386621093749994 57.203027343750001
-170.385888671874994 57.188574218749999
-170.358007812500006 57.154199218750001
-170.264013671875006 57.136767578124996
-170.160546875 57.183935546874999
-170.116162109375011 57.241796875
-170.386621093749994 57.203027343750001

-160.492919921875 55.35234375
-160.517480468749994 55.333837890624999
-160.480761718749989 55.308984375
-160.343310546874989 55.2587890625
-160.329296875000011 55.337695312499996
-160.3623046875 55.356982421874996
-160.492919921875 55.35234375

-160.583154296874994 55.3076171875
-160.552490234375 55.363378906249999
-160.552783203124989 55.380761718750001
-160.573974609375 55.378271484374999
-160.638818359374994 55.321923828125001
-160.669726562499989 55.314257812499996
-160.684912109375006 55.314794921874999
-160.666357421875006 55.359423828124996
-160.672167968749989 55.37939453125
-160.695654296875006 55.398339843750001
-160.723925781249989 55.404638671874999
-160.789208984374994 55.383105468749996
-160.839648437499989 55.335400390624997
-160.846533203125006 55.311328125
-160.825488281249989 55.173974609375001
-160.795068359374994 55.145214843749997
-160.750634765624994 55.171191406249996
-160.701806640624994 55.177636718750001
-160.609082031250011 55.159033203124999
-160.487548828125 55.184863281249996
-160.482666015625 55.197412109375001
-160.531201171875011 55.233203125
-160.583154296874994 55.3076171875

-162.433886718749989 54.931542968750001
-162.415771484375 54.895898437500001
-162.390771484374994 54.872998046874997
-162.321923828124994 54.842382812499999
-162.298144531249989 54.847021484374999
-162.272558593750006 54.8671875
-162.233740234375006 54.93203125
-162.238378906250006 54.954736328125001
-162.264599609375011 54.983496093749999
-162.293652343750011 54.982861328124997
-162.433886718749989 54.931542968750001

-162.820556640625 54.49453125
-162.811718750000011 54.444384765624996
-162.733105468750011 54.402294921874997
-162.64111328125 54.379541015625001
-162.554394531250011 54.4013671875
-162.607958984374989 54.446630859374999
-162.645410156249994 54.462060546875001
-162.820556640625 54.49453125

-159.4619140625 55.058789062499997
-159.45849609375 55.034960937499996
-159.421337890625011 54.978125
-159.394482421875011 54.967333984374996
-159.362011718750011 54.972412109375
-159.363183593749994 54.99951171875
-159.390429687499989 55.040869140624999
-159.4619140625 55.058789062499997

-159.898242187499989 55.221289062499999
-159.871044921875011 55.263574218750001
-159.887353515624994 55.272998046874996
-159.920458984374989 55.267529296874997
-159.981640625000011 55.19775390625
-160.038769531250011 55.192529296875001
-160.102197265624994 55.133886718749999
-160.133740234375011 55.120166015624996
-160.172070312500011 55.123046875
-160.152392578124989 55.056884765625
-160.153613281249989 55.038330078125
-160.16357421875 55.010449218749997
-160.22705078125 54.922705078124999
-160.169580078124994 54.941699218749996
-160.038427734375006 55.044482421874996
-159.999414062499994 55.0671875
-159.953076171875011 55.078955078124999
-159.933935546875006 55.106835937500001
-159.872998046875011 55.128759765624999
-159.854101562500006 55.144677734375001
-159.839404296874989 55.182373046875
-159.898242187499989 55.221289062499999

-159.51513671875 55.15185546875
-159.545068359374994 55.225976562500001
-159.574755859374989 55.217724609374997
-159.595263671874989 55.18203125
-159.588037109374994 55.165332031249996
-159.597949218749989 55.125683593749997
-159.6396484375 55.123974609374997
-159.635400390624994 55.10234375
-159.648486328124989 55.074560546874999
-159.617724609374989 55.057324218749997
-159.561474609375011 55.080908203124999
-159.534960937499989 55.059619140624996
-159.520410156249994 55.072167968750001
-159.51513671875 55.15185546875

-169.982568359374994 52.851025390624997
-169.991845703124994 52.829833984375
-169.980566406250006 52.806005859374999
-169.87734375 52.813769531249996
-169.722753906250006 52.792333984374999
-169.708105468750006 52.80712890625
-169.691943359374989 52.847363281249997
-169.710986328124989 52.866748046874996
-169.7548828125 52.883642578124999
-169.820654296875006 52.883398437499999
-169.982568359374994 52.851025390624997

-170.682080078125011 52.697558593749996
-170.791162109374994 52.63125
-170.827050781249994 52.600732421875001
-170.816064453124994 52.5615234375
-170.79736328125 52.549755859374997
-170.7333984375 52.581494140624997
-170.692285156249994 52.59296875
-170.649267578125006 52.593115234374999
-170.614013671875 52.609619140625
-170.586621093750011 52.642431640624999
-170.584619140624994 52.667578125
-170.608056640624994 52.68505859375
-170.682080078125011 52.697558593749996

-165.764453124999989 54.152099609375
-165.892871093749989 54.206982421874997
-165.96640625 54.211035156249999
-166.041259765625 54.191259765624999
-166.087744140625006 54.169140625
-166.105810546875006 54.144824218749996
-166.102832031249989 54.113964843749997
-166.056640625 54.054345703125001
-166.036425781249989 54.047167968749996
-165.932910156249989 54.059179687499999
-165.909863281250011 54.049169921874999
-165.87939453125 54.053027343749996
-165.841552734375 54.070654296874999
-165.737890625 54.081103515624996
-165.69287109375 54.099902343749996
-165.704248046874994 54.119921875
-165.764453124999989 54.152099609375

-165.441748046875006 54.2080078125
-165.487695312499994 54.221875
-165.533789062500006 54.273876953124997
-165.550634765625006 54.284521484374999
-165.59033203125 54.278662109374999
-165.654150390625006 54.253320312500001
-165.620507812499994 54.183544921874997
-165.615380859374994 54.139550781250001
-165.604833984375006 54.129150390625
-165.561132812500006 54.13671875
-165.467578124999989 54.180908203125
-165.407861328124994 54.196826171874996
-165.441748046875006 54.2080078125

-167.8046875 53.484960937499999
-167.828076171875011 53.507958984375001
-167.985693359375006 53.558203125
-168.073291015624989 53.556982421874999
-168.193066406250011 53.533300781249999
-168.287695312500006 53.500146484375001
-168.357226562499989 53.457568359374996
-168.396435546875011 53.408789062499999
-168.405322265624989 53.353808593749996
-168.397265624999989 53.321923828125001
-168.362988281250011 53.303564453124999
-168.380419921874989 53.283447265625
-168.436621093750006 53.256884765624996
-168.572167968749994 53.265625
-168.639013671875006 53.255761718750001
-168.68984375 53.227246093749997
-168.759619140625006 53.175048828125
-168.777783203125011 53.148779296874999
-168.783007812499989 53.079345703125
-168.795849609375011 53.044921875
-168.836083984374994 53.019726562499997
-168.9091796875 52.951171875
-168.973876953125 52.90966796875
-169.073095703125006 52.864160156250001
-169.088916015624989 52.83203125
-169.06591796875 52.833935546874997
-168.741015624999989 52.956884765624999
-168.698535156249989 52.963427734374996
-168.597412109375 53.01611328125
-168.549023437500011 53.036083984374997
-168.505615234375 53.043164062499997
-168.445996093750011 53.084423828124997
-168.3701171875 53.159765625
-168.270703125000011 53.238037109375
-167.96435546875 53.345117187500001
-167.865136718749994 53.387304687499999
-167.843115234375006 53.4345703125
-167.8046875 53.484960937499999

-166.522021484374989 53.609667968749996
-166.444189453125006 53.651806640624997
-166.354541015624989 53.673535156249997
-166.309472656249994 53.697509765625
-166.338769531249994 53.717675781250001
-166.384716796875011 53.720507812499996
-166.54921875 53.700976562499996
-166.545605468750011 53.726464843750001
-166.48876953125 53.785498046874999
-166.318994140624994 53.873779296875
-166.230859375 53.9326171875
-166.335644531250011 53.970898437499997
-166.372314453125 53.998974609374997
-166.400048828124994 53.978125
-166.442773437499994 53.9248046875
-166.497460937499994 53.883544921875
-166.572167968749994 53.853466796874997
-166.615332031250006 53.900927734374996
-166.627392578125011 53.995654296874996
-166.673291015625011 54.005957031249999
-166.734033203124994 54.002197265625
-166.848681640624989 53.977880859374999
-166.978076171874989 53.962939453124996
-167.0380859375 53.9421875
-167.090478515624994 53.905664062500001
-167.1181640625 53.872607421874996
-167.121142578124989 53.843115234374999
-167.105615234374994 53.813378906250001
-167.071484375000011 53.783398437499997
-167.027246093749994 53.769140625
-166.972949218749989 53.770556640624996
-166.889599609375011 53.75859375
-166.777246093749994 53.733154296875
-166.741259765624989 53.712939453124996
-166.803662109375011 53.685400390624999
-166.808984375 53.646142578125001
-166.81875 53.641357421875
-166.838330078125011 53.648046875
-166.894140625 53.697119140624999
-167.015722656250006 53.698388671875001
-167.042431640625011 53.654589843749996
-167.092333984374989 53.6359375
-167.136083984375006 53.526464843749999
-167.2041015625 53.494970703124999
-167.423535156250011 53.437255859375
-167.530175781249994 53.393701171875001
-167.638720703124989 53.386572265624999
-167.710107421874994 53.370898437499996
-167.808789062500011 53.323779296874996
-167.780859375 53.300244140624997
-167.66943359375 53.259960937499997
-167.628613281250011 53.259423828125001
-167.5921875 53.272705078125
-167.5224609375 53.276220703124999
-167.479833984375006 53.2919921875
-167.428808593750006 53.32568359375
-167.381298828125011 53.341992187499997
-167.337255859375006 53.340966796875001
-167.300439453124994 53.350488281250001
-167.270800781249989 53.37060546875
-167.153662109375006 53.407861328125001
-166.960742187499989 53.447363281249999
-166.850976562499994 53.452880859375
-166.770410156249994 53.476025390624997
-166.702197265624989 53.536669921874996
-166.522021484374989 53.609667968749996

-166.234375 53.7841796875
-166.250732421875 53.767773437499997
-166.249414062499994 53.745166015624996
-166.223828125000011 53.720410156249997
-166.209765624999989 53.723291015625001
-166.183740234374994 53.756884765624996
-166.138623046875011 53.787402343749996
-166.102685546874994 53.8328125
-166.113720703125011 53.843066406249996
-166.154541015625 53.836132812499997
-166.187744140625 53.822460937499997
-166.234375 53.7841796875

-172.470410156250011 52.388037109374999
-172.543652343750011 52.353808593749996
-172.582177734374994 52.325634765624997
-172.619824218750011 52.272851562500001
-172.539111328124989 52.257470703125001
-172.464794921875011 52.272265625
-172.313623046874994 52.32958984375
-172.383105468749989 52.372949218750001
-172.470410156250011 52.388037109374999

-173.357226562499989 52.095654296874997
-173.553320312500006 52.136279296874996
-173.656835937500006 52.14375
-173.779003906250011 52.118359375
-173.794091796874994 52.104296875
-173.938916015625011 52.131298828124997
-173.992480468749989 52.123339843749996
-173.989599609375006 52.103613281249999
-173.930224609374989 52.072167968750001
-173.878955078124989 52.053662109374997
-173.835791015625006 52.048193359374999
-173.672558593750011 52.062646484375001
-173.460986328124989 52.041552734374996
-173.368408203125 52.045605468749997
-173.232226562499989 52.06796875
-173.178857421874994 52.0625
-173.022900390625011 52.079150390624996
-173.024316406249994 52.090527343749997
-173.11328125 52.100390625
-173.357226562499989 52.095654296874997

-174.168896484375011 52.420166015625
-174.306884765625 52.3779296875
-174.365429687500011 52.341943359375001
-174.435546875 52.317236328124999
-174.406494140625 52.295996093749999
-174.258837890624989 52.26904296875
-174.30615234375 52.216162109374999
-174.474267578124994 52.184033203124997
-174.667773437499989 52.134960937499997
-174.915917968749994 52.094189453124997
-175.11767578125 52.047119140625
-175.214160156249989 52.038232421875001
-175.295556640624994 52.022167968749997
-175.2138671875 51.993896484375
-174.677392578124994 52.035009765624999
-174.343554687499989 52.077783203125001
-174.120654296874989 52.135205078124997
-174.179394531250011 52.200341796875001
-174.163232421874994 52.223388671875
-174.054882812500011 52.245996093750001
-174.030078124999989 52.289794921875
-174.018359374999989 52.331787109375
-174.045605468750011 52.367236328124996
-174.168896484375011 52.420166015625

-176.193652343749989 51.886279296874996
-176.204443359375006 51.834814453124999
-176.093359375 51.790478515624997
-176.008984375000011 51.812353515624999
-176.071630859375006 51.843310546874996
-176.193652343749989 51.886279296874996

-176.28671875 51.7919921875
-176.280224609375011 51.802832031249999
-176.378564453124994 51.861132812499996
-176.413720703124994 51.840576171875
-176.39609375 51.759863281249999
-176.349658203124989 51.733300781250001
-176.28671875 51.7919921875

-176.587939453124989 51.833203125
-176.593310546874989 51.86669921875
-176.551611328125006 51.919580078125001
-176.549902343750006 51.944042968749997
-176.596826171874994 51.981787109374999
-176.698339843750006 51.986035156249997
-176.7451171875 51.894677734375001
-176.736425781250006 51.839941406249999
-176.773632812500011 51.81875
-176.874414062499994 51.790478515624997
-176.961621093750011 51.603662109375001
-176.837109375000011 51.675878906249999
-176.770947265625011 51.629931640624996
-176.557519531249994 51.712060546875001
-176.510986328125 51.74560546875
-176.469775390624989 51.731152343749997
-176.452343750000011 51.735693359374999
-176.437353515625006 51.754296875
-176.437451171875011 51.820117187499996
-176.473388671875 51.83740234375
-176.587939453124989 51.833203125

-176.045068359374994 51.972998046874999
-176.021533203124989 52.00244140625
-175.975292968750011 52.028955078125001
-175.988085937499989 52.049462890625001
-176.031201171875011 52.082324218749996
-176.077392578125 52.099951171874999
-176.155664062499994 52.099414062499996
-176.184521484375011 52.056054687500001
-176.177539062499989 52.029833984374996
-176.142871093749989 52.004296875
-176.045068359374994 51.972998046874999

-177.209765624999989 51.841259765624997
-177.257275390625011 51.804931640625
-177.334716796875 51.776220703124999
-177.667626953124994 51.72119140625
-177.670214843749989 51.701074218750001
-177.654882812500006 51.6765625
-177.577587890625011 51.694189453124999
-177.474658203124989 51.701269531249999
-177.382373046874989 51.704833984375
-177.229882812499994 51.693554687499997
-177.177001953125 51.703710937499999
-177.148193359375 51.716748046874997
-177.135107421875006 51.806933593749996
-177.121386718749989 51.835791015624999
-177.079541015625011 51.866552734374999
-177.063037109374989 51.901904296874996
-177.110058593750011 51.928759765624996
-177.131494140624994 51.929785156249999
-177.16640625 51.909423828125
-177.209765624999989 51.841259765624997

-177.644482421875011 51.826269531249999
-177.799609374999989 51.840039062499997
-177.865869140624994 51.860400390624996
-177.953808593750011 51.91845703125
-178.116601562499994 51.915869140624999
-178.168261718749989 51.903027343749997
-178.194531250000011 51.882226562500001
-178.153466796874994 51.848242187499999
-178.045117187500011 51.801074218749996
-177.986376953124989 51.764257812499999
-177.977246093750011 51.73779296875
-178.000048828124989 51.717480468749997
-178.078466796875006 51.691259765624999
-178.058886718749989 51.672607421875
-177.925341796874989 51.617382812499997
-177.901269531249994 51.61640625
-177.879052734374994 51.649707031249996
-177.826953124999989 51.685888671874999
-177.770654296874994 51.777880859374996
-177.724951171875006 51.801660156250001
-177.644482421875011 51.826269531249999

73.585742187500017 -53.027148437500017
73.388085937500023 -52.999902343749994
73.305273437500006 -52.96630859375
73.251171875000011 -52.975781250000011
73.25390625 -52.989355468750006
73.285449218750017 -53.021484375
73.336328125000023 -53.029882812500006
73.413281250000011 -53.146777343750017
73.465136718750017 -53.184179687500006
73.587988281250006 -53.1845703125
73.707421875000023 -53.137109375
73.795117187500011 -53.1298828125
73.837792968750023 -53.11279296875
73.73125 -53.091210937499994
73.585742187500017 -53.027148437500017

69.220605468750023 -49.066796875
69.282421875000011 -49.058886718750017
69.321191406250023 -49.034277343750006
69.394726562500011 -48.951171875
69.36875 -48.890429687500017
69.266406250000017 -48.878808593749994
69.167187500000011 -48.882910156250006
69.150097656250011 -48.919042968750006
69.16953125 -48.95703125
69.203906250000017 -48.9912109375
69.201562500000023 -49.034277343750006
69.220605468750023 -49.066796875

51.741894531250011 -46.326855468750011
51.659277343750006 -46.373632812500006
51.696582031250017 -46.428125
51.76171875 -46.44873046875
51.834570312500006 -46.43994140625
51.8154296875 -46.394726562500011
51.7841796875 -46.35888671875
51.741894531250011 -46.326855468750011

37.590039062500011 -46.908007812500017
37.61181640625 -46.946484375000011
37.81396484375 -46.962890625
37.85693359375 -46.944238281249994
37.8876953125 -46.901660156250017
37.872851562500017 -46.885449218750011
37.78955078125 -46.8375
37.684863281250017 -46.824023437500017
37.649707031250017 -46.848925781250017
37.590039062500011 -46.908007812500017

27.914453125000023 36.3453125
27.815234375000017 36.276953125
27.7744140625 36.213769531249994
27.71630859375 36.171582031249997
27.718652343750023 36.14111328125
27.75732421875 36.069189453124999
27.715527343750011 35.957324218749996
27.745703125 35.911035156249994
27.770605468750006 35.908300781249999
27.8427734375 35.929296875
27.965527343750011 36.047509765624994
28.087792968750023 36.065332031249994
28.067675781250017 36.1296875
28.14404296875 36.209863281249994
28.230078125 36.370263671874994
28.231835937500023 36.433642578124996
28.171484375 36.426220703124997
27.914453125000023 36.3453125

27.1572265625 35.629492187499999
27.20703125 35.714453125
27.22314453125 35.820458984374994
27.158007812500017 35.788671875
27.156054687500017 35.726269531249997
27.070703125000023 35.597753906249999
27.115820312500006 35.511132812499994
27.09912109375 35.456445312499994
27.137890625000011 35.409082031249994
27.176074218750017 35.465283203124997
27.233593750000011 35.478564453124996
27.208886718750023 35.558935546874999
27.1572265625 35.629492187499999

27.8625 36.641162109374996
27.836816406250023 36.634863281249999
27.785742187500006 36.607519531249999
27.7880859375 36.583691406249997
27.838281250000023 36.537988281249994
27.860156250000017 36.55390625
27.869042968750023 36.582666015624994
27.869824218750011 36.622509765624997
27.8625 36.641162109374996

27.040136718750006 37.0015625
27.016015625000023 37.009667968749994
26.966601562500017 37.052099609374999
26.888671875 37.087255859374999
26.937695312500011 37.024609375
26.919921875 36.945214843749994
27.019726562500011 36.959033203124996
27.034570312500023 36.975976562499994
27.040136718750006 37.0015625

27.061132812500006 36.840380859374996
26.95556640625 36.77421875
26.918359375000023 36.725927734374999
26.949609375000023 36.727099609374996
27.033593750000023 36.770751953125
27.150976562500006 36.777587890625
27.193164062500017 36.809130859374996
27.352148437500006 36.868896484375
27.265625 36.905126953124999
27.214941406250006 36.898632812499997
27.061132812500006 36.840380859374996

25.361914062500006 37.070410156249999
25.395898437500023 36.984375
25.456738281250011 36.9296875
25.5458984375 36.967578125
25.584277343750017 37.039306640625
25.587890625 37.152539062499997
25.564355468750023 37.185107421874996
25.525292968750023 37.196386718749999
25.361914062500006 37.070410156249999

25.275292968750023 37.137841796874994
25.235058593750011 37.148535156249999
25.146484375 37.107421875
25.10546875 37.034960937499996
25.13330078125 36.999658203124994
25.199414062500011 36.991308593749999
25.27890625 37.068408203124996
25.271484375 37.084179687499997
25.275292968750023 37.137841796874994

25.414648437500006 36.442285156249994
25.412890625000017 36.404882812499999
25.397167968750011 36.378955078124996
25.370507812500023 36.358935546874996
25.435937500000023 36.340087890625
25.482421875 36.392626953124996
25.467382812500006 36.43505859375
25.408984375000017 36.473730468749999
25.396875 36.46533203125
25.414648437500006 36.442285156249994

25.364355468750006 36.658349609374994
25.381738281250023 36.674023437499997
25.406933593750011 36.717333984374996
25.2958984375 36.789160156249999
25.259960937500011 36.758447265624994
25.288671875 36.721533203124999
25.364355468750006 36.658349609374994

26.981542968750006 37.781982421875
26.947363281250006 37.778466796874994
26.824414062500011 37.811425781249994
26.743359375000011 37.809765625
26.638671875 37.780859375
26.5810546875 37.723730468749999
26.612890625 37.710498046874996
26.720507812500017 37.70546875
26.788281250000011 37.656982421875
26.844921875000011 37.644726562499997
26.978125 37.700488281249996
27.055078125000023 37.709277343749996
27.039648437500006 37.77001953125
26.981542968750006 37.781982421875

26.211523437500006 37.63828125
26.086328125000023 37.634912109374994
25.996777343750011 37.565576171874994
25.982421875 37.525585937499997
26.029296875 37.529394531249999
26.204882812500017 37.568505859374994
26.296875 37.619580078124997
26.351367187500017 37.67431640625
26.325585937500023 37.673046875
26.211523437500006 37.63828125

25.941992187500006 36.886572265624999
25.852441406250023 36.847558593749994
25.834375 36.825390625
25.796777343750023 36.80703125
25.7431640625 36.789746093749997
25.77109375 36.7822265625
25.859375 36.790429687499994
25.984667968750017 36.8796875
26.064453125 36.902734375
26.000683593750011 36.937402343749994
25.941992187500006 36.886572265624999

26.337011718750006 36.58056640625
26.269824218750017 36.595410156249997
26.27001953125 36.546923828124996
26.331445312500023 36.511376953124994
26.381640625000017 36.5615234375
26.460644531250011 36.585400390624997
26.421289062500023 36.62421875
26.370019531250023 36.638574218749994
26.384179687500023 36.607861328124997
26.337011718750006 36.58056640625

24.277441406250006 37.601123046874996
24.288964843750023 37.528271484374997
24.35595703125 37.576855468749997
24.400781250000023 37.649023437499999
24.379101562500011 37.682714843749999
24.320410156250006 37.677734375
24.277441406250006 37.601123046874996

24.397753906250017 37.383447265624994
24.37890625 37.314111328124994
24.435742187500011 37.344433593749997
24.4814453125 37.408007812499996
24.448535156250017 37.449560546874999
24.43125 37.475195312499999
24.394824218750017 37.450390625
24.369726562500006 37.419628906249997
24.397753906250017 37.383447265624994

24.425195312500023 36.712939453124996
24.357421875 36.744287109374994
24.344921875000011 36.722998046874999
24.325976562500017 36.655615234374999
24.530664062500023 36.683984375
24.5375 36.705029296874997
24.535742187500006 36.763769531249999
24.460351562500023 36.747460937499994
24.4501953125 36.728955078124997
24.425195312500023 36.712939453124996

24.94287109375 37.493505859374999
24.906542968750017 37.508886718749999
24.895312500000017 37.446337890624996
24.896191406250011 37.406591796874999
24.911523437500023 37.390576171874997
24.937890625000023 37.389697265624996
24.94287109375 37.493505859374999

24.948437500000011 37.857666015625
24.956347656250017 37.90478515625
24.855078125 37.913671875
24.790429687500023 37.990136718749994
24.763378906250011 37.9875
24.7001953125 37.961669921875
24.71435546875 37.898876953124997
24.766503906250023 37.870703125
24.798535156250011 37.824023437499996
24.884082031250017 37.7705078125
24.962207031250017 37.6923828125
24.99169921875 37.759619140624999
24.98046875 37.796923828124996
24.948437500000011 37.857666015625

25.156347656250006 37.545068359374994
25.21875 37.535107421874997
25.255859375 37.599609375
25.225390625000017 37.630664062499996
25.091796875 37.647998046874996
25.039355468750017 37.6806640625
24.996484375000023 37.676904296874994
25.016308593750011 37.645947265624997
25.051953125000011 37.614453125
25.156347656250006 37.545068359374994

24.676464843750011 36.959277343749996
24.70263671875 36.917089843749999
24.720898437500011 36.921435546874996
24.76318359375 36.94921875
24.716113281250017 37.023828125
24.681445312500017 37.021630859374994
24.670996093750006 36.998583984374996
24.676464843750011 36.959277343749996

26.0125 38.601708984374994
25.846093750000023 38.574023437499996
25.851269531250011 38.508398437499999
25.9599609375 38.416015625
25.991406250000011 38.353515625
25.95263671875 38.302636718749994
25.874316406250017 38.269628906249999
25.891894531250017 38.243310546874994
25.99853515625 38.161523437499994
26.094042968750017 38.218066406249996
26.103125 38.234179687499996
26.110742187500023 38.279638671874999
26.157031250000017 38.302929687499997
26.149609375000011 38.468457031249997
26.141210937500006 38.486181640624999
26.160351562500011 38.540722656249997
26.110449218750006 38.544628906249997
26.0125 38.601708984374994

26.531054687500017 39.171777343749994
26.392773437500011 39.270117187499999
26.41015625 39.329443359374999
26.347753906250006 39.383007812499997
26.165429687500023 39.37353515625
26.164843750000017 39.331982421874997
26.08837890625 39.304296875
26.026464843750006 39.284619140624997
25.909570312500023 39.287548828124997
25.844140625000023 39.200048828124999
25.85546875 39.178662109374997
25.90625 39.138964843749996
26.072363281250006 39.095605468749994
26.175976562500011 39.194287109374997
26.273144531250011 39.197558593749996
26.2451171875 39.164111328124996
26.10791015625 39.0810546875
26.160839843750011 39.02587890625
26.39013671875 38.973925781249996
26.46875 38.972802734374994
26.547167968750017 38.994140625
26.503125 39.031445312499997
26.488671875000023 39.074804687499999
26.531542968750017 39.064355468749994
26.583984375 39.031445312499997
26.595605468750023 39.048828125
26.578222656250006 39.109521484374994
26.531054687500017 39.171777343749994

23.735156250000017 39.08056640625
23.77978515625 39.114404296874994
23.593945312500011 39.20859375
23.666113281250006 39.095361328124994
23.735156250000017 39.08056640625

23.970898437500011 39.267724609374994
23.888085937500023 39.226367187499996
23.841210937500023 39.146582031249999
23.887988281250017 39.158300781249999
23.939746093750017 39.200537109374999
23.970898437500011 39.267724609374994

24.58125 38.878857421874997
24.5640625 38.942236328124999
24.485644531250017 38.980273437499996
24.473437500000017 38.961669921875
24.461035156250006 38.888623046874997
24.56640625 38.832373046874999
24.564550781250006 38.819433593749999
24.541015625 38.788671875
24.569042968750011 38.784814453124994
24.674707031250023 38.809228515624994
24.58125 38.878857421874997

25.568554687500011 40.515869140625
25.448046875000017 40.4828125
25.572656250000023 40.400439453124996
25.685742187500011 40.4265625
25.664257812500011 40.4638671875
25.624316406250017 40.491992187499996
25.568554687500011 40.515869140625

25.373632812500006 40.015527343749994
25.348046875000023 39.984765625
25.285742187500006 39.956298828125
25.234179687500017 40.005419921874996
25.058007812500023 39.999658203124994
25.05234375 39.976367187499996
25.065234375000017 39.909863281249997
25.062207031250011 39.852392578124999
25.12646484375 39.825830078124994
25.18515625 39.829931640624999
25.203222656250006 39.849414062499996
25.223828125000011 39.892578125
25.249414062500023 39.894140625
25.251757812500017 39.854394531249994
25.263378906250011 39.822949218749997
25.298730468750023 39.806103515624997
25.35703125 39.80810546875
25.3720703125 39.891308593749997
25.39990234375 39.949560546874999
25.437695312500011 39.983300781249994
25.449121093750023 40.034814453124994
25.373632812500006 40.015527343749994

24.623339843750017 40.792919921874997
24.585546875 40.76875
24.516699218750006 40.687207031249997
24.515527343750023 40.647021484374996
24.645898437500023 40.579443359374999
24.774218750000017 40.615185546874997
24.768652343750006 40.658886718749997
24.786328125000011 40.703857421875
24.773632812500011 40.730273437499996
24.719140625000023 40.786279296874994
24.623339843750017 40.792919921874997

25.740917968750011 40.1962890625
25.6689453125 40.135888671874994
25.740234375 40.10546875
25.970019531250017 40.136328125
25.97705078125 40.177832031249999
25.918359375000023 40.237988281249997
25.874804687500017 40.233691406249996
25.740917968750011 40.1962890625

-16.067333984374983 11.197216796874997
-16.087451171874989 11.198779296874989
-16.104785156249989 11.191015625
-16.14404296875 11.166845703124991
-16.175878906249977 11.130810546874997
-16.194628906249989 11.130126953125
-16.236425781249977 11.113427734374994
-16.231005859374989 11.09423828125
-16.194531249999983 11.044580078124994
-16.114501953125 11.059423828124991
-16.072216796874983 11.084082031249991
-16.052783203124989 11.117529296874991
-16.067333984374983 11.197216796874997

-16.420166015625 19.801953125
-16.477001953124983 19.710351562499994
-16.465966796874994 19.646386718749994
-16.437548828124989 19.609277343749994
-16.373339843749989 19.706445312499994
-16.343652343749994 19.8662109375
-16.393261718749983 19.849267578124994
-16.420166015625 19.801953125

-16.693261718749994 32.758007812499997
-16.773974609374989 32.773535156249999
-16.92919921875 32.84140625
-17.054492187499989 32.815869140624997
-17.190869140624983 32.868603515624997
-17.241015624999989 32.807373046875
-17.226025390624983 32.766845703125
-17.171191406249989 32.721875
-17.018261718749983 32.662792968749997
-16.83740234375 32.648291015624999
-16.765283203124994 32.709716796875
-16.693261718749994 32.758007812499997

-15.963476562499977 11.0953125
-15.950634765624983 11.087109375
-15.963964843749977 11.058984375
-15.905175781249994 11.054736328124989
-15.895898437499994 11.082470703124997
-15.9052734375 11.148339843749994
-15.909130859374983 11.161328125
-15.937695312499983 11.192773437499994
-15.946484374999983 11.179736328124989
-15.963476562499977 11.0953125

-16.33447265625 28.379931640624996
-16.119140625 28.528271484374997
-16.123632812499977 28.575976562499996
-16.318994140624994 28.558203125
-16.517431640624977 28.412695312499999
-16.556835937499983 28.400488281249999
-16.752050781249977 28.369824218749997
-16.843066406249989 28.376123046874994
-16.905322265624989 28.339599609375
-16.866015624999989 28.293261718749996
-16.794726562499989 28.149169921875
-16.658007812499989 28.007177734374999
-16.542773437499989 28.032080078124999
-16.496240234374994 28.061914062499994
-16.418212890625 28.151416015624996
-16.33447265625 28.379931640624996

-13.535058593749994 29.144287109375
-13.650097656249983 29.118994140624999
-13.788183593749977 29.056103515624997
-13.823632812499994 29.013330078124994
-13.859912109374989 28.869091796874997
-13.783984374999989 28.845458984375
-13.715966796874994 28.911230468749999
-13.5546875 28.960205078125
-13.477929687499994 29.006591796875
-13.453759765624994 29.1513671875
-13.422949218749977 29.197509765625
-13.463574218749983 29.237207031249994
-13.501416015624983 29.211230468749996
-13.535058593749994 29.144287109375

-14.028369140624989 28.617431640625
-14.152587890625 28.406640625
-14.231982421874989 28.2158203125
-14.355566406249977 28.1296875
-14.491796874999977 28.100927734374999
-14.468603515624977 28.082373046874999
-14.332617187499977 28.056005859374999
-14.19677734375 28.169287109374999
-13.928027343749989 28.253466796874996
-13.862988281249983 28.409326171874994
-13.827587890624983 28.58515625
-13.8271484375 28.691210937499996
-13.857226562499989 28.738037109375
-13.886279296874989 28.744677734374996
-13.954150390624989 28.741455078125
-14.003369140624983 28.706689453124994
-14.028369140624989 28.617431640625

-12.615234375 7.63720703125
-12.854394531249994 7.622021484374997
-12.951611328124983 7.570849609374989
-12.607177734375 7.474511718749994
-12.54062 7.410253906249991
-12.526074218749983 7.436328124999989
-12.500634765624994 7.535107421874997
-12.5125 7.582421875
-12.544189453125 7.607373046874997
-12.615234375 7.63720703125

-15.400585937499983 28.147363281249994
-15.415478515624983 28.159326171874994
-15.432714843749977 28.154248046874997
-15.452783203124994 28.136914062499997
-15.682763671874994 28.154052734375
-15.720947265625 28.064160156249997
-15.809472656249994 27.994482421874999
-15.807324218749983 27.887548828124999
-15.710302734374977 27.784082031249994
-15.65576171875 27.758398437499999
-15.55937 27.746972656249994
-15.436767578125 27.810693359374994
-15.38916015625 27.874707031249997
-15.383154296874977 27.992822265624994
-15.406689453124983 28.070507812499997
-15.400585937499983 28.147363281249994

-15.717480468749983 11.3017578125
-15.754687499999989 11.268701171874994
-15.77978515625 11.19453125
-15.767480468749994 11.182275390624994
-15.725146484374989 11.174511718749997
-15.725146484374989 11.215478515624994
-15.687109374999977 11.234326171874997
-15.667187499999983 11.257861328124989
-15.658349609374994 11.286474609374991
-15.671923828124989 11.296484375
-15.717480468749983 11.3017578125

-15.536572265624983 11.617626953124997
-15.61962890625 11.533496093749989
-15.562792968749989 11.513769531249991
-15.553417968749983 11.537011718749994
-15.526220703124977 11.553857421874994
-15.484423828124989 11.567529296874994
-15.482470703124989 11.63232421875
-15.536572265624983 11.617626953124997

-24.979687499999983 17.0947265625
-25.03466796875 17.176464843749997
-25.113476562499983 17.193652343750003
-25.337109374999983 17.091015625
-25.341552734375 17.067724609374991
-25.321923828124994 17.015380859375
-25.308300781249983 16.935839843750003
-25.267236328124994 16.925927734374994
-25.169824218749994 16.946484375
-25.01708984375 17.04931640625
-24.979687499999983 17.0947265625

-24.991015624999989 16.913232421874994
-25.070117187499989 16.870703125
-25.093066406249989 16.83251953125
-25.019970703124983 16.797216796874991
-24.969140625 16.794189453125
-24.887060546874977 16.818115234375
-24.891894531249989 16.846484375
-24.936474609374983 16.922119140625
-24.991015624999989 16.913232421874994

-17.324902343749983 28.11767578125
-17.27392578125 28.03828125
-17.225390624999989 28.013525390624999
-17.184667968749977 28.02197265625
-17.10107421875 28.083447265624997
-17.103759765625 28.111132812499996
-17.129638671875 28.155957031249997
-17.21435546875 28.199267578124996
-17.258593749999989 28.203173828124996
-17.290332031249989 28.176318359374996
-17.324902343749983 28.11767578125

-15.94873046875 11.434423828124991
-15.901806640624983 11.4658203125
-15.915332031249989 11.589111328125
-15.964550781249983 11.598291015624994
-16.019335937499989 11.527294921874997
-16.023193359375 11.477148437499991
-15.997216796874994 11.449169921874997
-15.94873046875 11.434423828124991

-16.102441406249994 11.773193359375
-16.038330078125 11.759716796874997
-15.986425781249977 11.88203125
-16.021875 11.886669921874997
-16.152441406249977 11.876806640624991
-16.147363281249994 11.845996093749989
-16.102441406249994 11.773193359375

-18.043359375 27.768115234374996
-18.160546875 27.761474609375
-18.135937499999983 27.727929687499994
-18.106591796874994 27.707470703124997
-17.984765625 27.646386718749994
-17.887939453125 27.8095703125
-17.924511718749983 27.850146484374996
-18.043359375 27.768115234374996

-22.692626953125 16.169042968749991
-22.749414062499994 16.221533203124991
-22.802636718749994 16.225537109374997
-22.834326171874977 16.218994140625
-22.917724609375 16.237255859374997
-22.916113281249977 16.1484375
-22.959277343749989 16.045117187499997
-22.884082031249989 15.992724609375003
-22.820507812499983 15.986035156249997
-22.710107421874994 16.043359375
-22.681884765625 16.11328125
-22.692626953125 16.169042968749991

-24.329492187499994 15.019482421874997
-24.391992187499994 15.03828125
-24.49687 14.980273437500003
-24.51708984375 14.93125
-24.4921875 14.87421875
-24.440527343749977 14.834814453124991
-24.386132812499994 14.818212890624991
-24.308251953124994 14.856298828124991
-24.295800781249994 14.929541015624991
-24.329492187499994 15.019482421874997

-17.928808593749977 28.844580078124999
-18.000781249999989 28.758251953124997
-17.882128906249989 28.564599609374994
-17.859375 28.485693359374999
-17.834277343749989 28.493212890624996
-17.758007812499983 28.569091796875
-17.744384765625 28.616015625
-17.751611328124994 28.688574218749999
-17.7265625 28.724462890624999
-17.74453125 28.786572265624997
-17.797558593749983 28.846777343749999
-17.928808593749977 28.844580078124999

-24.271093749999977 16.644873046874991
-24.376708984375 16.677783203125003
-24.392919921874977 16.664453125
-24.398095703124994 16.618408203125
-24.322363281249977 16.493115234374997
-24.282812499999977 16.575927734375
-24.243066406249994 16.599414062500003
-24.094140625 16.56103515625
-24.03271484375 16.572021484375
-24.04638671875 16.593066406250003
-24.087695312499989 16.622509765624997
-24.271093749999977 16.644873046874991

-22.903906249999977 16.732128906249997
-22.904736328124983 16.84375
-22.932910156249989 16.841015625
-22.990917968749983 16.808837890625
-22.980615234374994 16.700878906249997
-22.959423828124983 16.683056640624997
-22.920263671874977 16.60791015625
-22.888330078124994 16.659082031249994
-22.903906249999977 16.732128906249997

-23.210253906249989 15.323535156250003
-23.247167968749977 15.256982421874994
-23.242480468749989 15.240527343750003
-23.251806640624977 15.178125
-23.2099609375 15.133105468750003
-23.18212890625 15.136767578125003
-23.115869140624994 15.166650390624994
-23.119335937499983 15.268408203124991
-23.137744140624989 15.317724609374991
-23.210253906249989 15.323535156250003

-23.535253906249977 15.139257812499991
-23.579980468749994 15.160888671875
-23.700634765624983 15.271630859374994
-23.707226562499983 15.31689453125
-23.748095703124989 15.328515625
-23.75937 15.310791015625
-23.754492187499977 15.243554687499994
-23.782519531249989 15.166113281249991
-23.785009765624977 15.076904296875
-23.705371093749989 14.961328125
-23.63720703125 14.923486328124994
-23.504687499999989 14.916113281249991
-23.444238281249994 15.007958984374994
-23.535253906249977 15.139257812499991

44.476367187500017 -12.08154296875
44.451855468750011 -12.071386718750006
44.41259765625 -12.092968750000011
44.407031250000017 -12.1201171875
44.379101562500011 -12.165625
44.33447265625 -12.173046875000011
44.292285156250017 -12.164746093750011
44.220117187500023 -12.17138671875
44.37744140625 -12.252246093750003
44.460156250000011 -12.335156250000011
44.504980468750006 -12.356542968750006
44.526269531250023 -12.323535156250003
44.526757812500023 -12.21953125
44.476367187500017 -12.08154296875

43.704296875000011 -12.255957031250006
43.63134765625 -12.2470703125
43.632910156250006 -12.287695312500006
43.663671875 -12.342871093750006
43.858984375 -12.368261718750006
43.788671875 -12.30703125
43.704296875000011 -12.255957031250006

45.134765625 -12.709179687500011
45.092382812500006 -12.653027343750011
45.042578125 -12.701269531250006
45.093554687500017 -12.7861328125
45.088281250000023 -12.835058593750006
45.069433593750006 -12.895605468750006
45.087695312500017 -12.95849609375
45.117578125000023 -12.984960937500006
45.180273437500006 -12.976757812500011
45.179394531250011 -12.920214843750003
45.20859375 -12.847949218750003
45.204296875000011 -12.824316406250006
45.22314453125 -12.752148437500011
45.158789062500006 -12.712988281250006
45.134765625 -12.709179687500011

43.37939453125 -11.614160156250009
43.392968750000023 -11.40859375
43.341503906250011 -11.368457031250003
43.299023437500011 -11.37451171875
43.280664062500023 -11.391210937500006
43.256054687500011 -11.43212890625
43.226660156250006 -11.751855468750009
43.303320312500006 -11.844042968750003
43.35546875 -11.857519531250006
43.44677734375 -11.91455078125
43.4658203125 -11.901269531250009
43.491503906250017 -11.862109375
43.447656250000023 -11.752539062500006
43.37939453125 -11.614160156250009

39.846582031250023 -7.730273437500003
39.716601562500017 -7.83154296875
39.66064453125 -7.900585937500011
39.602929687500023 -7.936132812500006
39.636132812500023 -7.977832031250003
39.6572265625 -7.990527343750003
39.711328125000023 -7.977441406250009
39.761816406250006 -7.911914062500003
39.824414062500011 -7.900683593750003
39.897753906250017 -7.728125
39.907128906250023 -7.64921875
39.890917968750017 -7.663476562500009
39.846582031250023 -7.730273437500003

40.976464843750023 -2.109765625
40.957324218750017 -2.167285156250003
40.994433593750017 -2.158398437500011
41.1181640625 -2.10009765625
41.136816406250006 -2.085058593750006
41.139257812500006 -2.06982421875
41.130664062500017 -2.053027343750003
41.086035156250006 -2.036523437500009
40.976464843750023 -2.109765625

39.487890625 -6.166210937500011
39.433300781250011 -6.115429687500011
39.368261718750006 -5.951171875
39.357226562500017 -5.8115234375
39.308984375000023 -5.721972656250003
39.266992187500023 -5.853125
39.1923828125 -5.931054687500009
39.20625 -6.083203125000011
39.182324218750011 -6.172558593750011
39.243457031250017 -6.275
39.312695312500011 -6.279101562500003
39.382617187500017 -6.364941406250011
39.423632812500017 -6.347851562500011
39.447363281250006 -6.419726562500003
39.48095703125 -6.453710937500006
39.509179687500023 -6.45166015625
39.563183593750011 -6.42724609375
39.573046875000017 -6.387402343750011
39.496484375000023 -6.174609375
39.487890625 -6.166210937500011

57.737207031250023 -20.0984375
57.656542968750017 -19.989941406250011
57.57578125 -19.997167968750006
57.515039062500023 -20.055957031250003
57.486425781250006 -20.143945312500009
57.416015625 -20.183789062500011
57.3857421875 -20.228613281250006
57.362109375000017 -20.337597656250011
57.365136718750023 -20.406445312500011
57.317675781250017 -20.427636718750009
57.328320312500011 -20.45
57.38330078125 -20.503710937500003
57.524804687500023 -20.51318359375
57.651269531250023 -20.48486328125
57.706640625 -20.434863281250003
57.725 -20.368847656250011
57.780664062500023 -20.326953125
57.7919921875 -20.212597656250011
57.737207031250023 -20.0984375

55.661914062500017 -20.90625
55.596484375000017 -20.879589843750011
55.450488281250017 -20.865136718750009
55.311328125000017 -20.904101562500003
55.25 -21.00244140625
55.232812500000023 -21.058398437500003
55.310351562500017 -21.217382812500006
55.362695312500023 -21.273632812500011
55.5576171875 -21.358300781250009
55.656152343750023 -21.369042968750009
55.79736328125 -21.33935546875
55.822460937500011 -21.27783203125
55.839062500000011 -21.138574218750009
55.739160156250023 -21.021484375
55.661914062500017 -20.90625

48.35107421875 -13.3095703125
48.308886718750017 -13.1982421875
48.269726562500011 -13.20458984375
48.255664062500017 -13.256054687500011
48.191210937500017 -13.259960937500011
48.2119140625 -13.38525390625
48.343554687500017 -13.400390625
48.342187500000023 -13.363867187500006
48.35107421875 -13.3095703125

49.855664062500011 -16.933203125
49.824023437500017 -17.086523437500006
49.936425781250023 -16.902929687500006
50.023046875 -16.6953125
49.9859375 -16.71240234375
49.855664062500011 -16.933203125

-5.775048828124994 -15.956738281250011
-5.782519531249989 -16.004003906250006
-5.692138671875 -15.997753906250011
-5.659716796874989 -15.970898437500011
-5.6625 -15.912792968750011
-5.707861328124977 -15.906152343750009
-5.775048828124994 -15.956738281250011

39.749316406250017 -5.44384765625
39.7958984375 -5.394433593750009
39.85302734375 -5.25546875
39.858984375 -5.155175781250009
39.855664062500011 -5.004003906250006
39.870996093750023 -4.95654296875
39.865039062500017 -4.906152343750009
39.78076171875 -4.944921875
39.6734375 -4.927050781250003
39.701074218750023 -5.113671875
39.646777343750017 -5.368554687500009
39.6734375 -5.406640625
39.707617187500006 -5.429492187500003
39.749316406250017 -5.44384765625

55.48125 -4.69482421875
55.494726562500006 -4.754589843750011
55.54296875 -4.785546875
55.540332031250017 -4.693066406250011
55.455761718750011 -4.558789062500011
55.383398437500006 -4.609277343750009
55.416796875000017 -4.650292968750009
55.48125 -4.69482421875

8.760449218750011 3.754345703124997
8.735742187500023 3.75830078125
8.675878906250006 3.7359375
8.6376953125 3.668847656249994
8.622753906250011 3.579980468749994
8.577246093750006 3.482373046874997
8.5498046875 3.467626953124991
8.464648437500017 3.450585937499994
8.451757812500006 3.422900390624989
8.434277343750011 3.332421875
8.444921875 3.293505859374989
8.474902343750017 3.2646484375
8.65234375 3.217089843749989
8.704003906250023 3.2236328125
8.763476562500017 3.304638671874997
8.792187500000011 3.400390625
8.946093750000017 3.627539062499991
8.95068359375 3.705322265625
8.910058593750023 3.758203125
8.760449218750011 3.754345703124997

6.625878906250023 0.400244140624991
6.524316406250023 0.340283203124997
6.4775390625 0.280126953124991
6.468164062500023 0.227343749999989
6.496972656250023 0.117382812499997
6.519726562500011 0.066308593749994
6.556835937500011 0.04736328125
6.659960937500017 0.120654296874989
6.75 0.243457031249989
6.749804687500017 0.325634765624997
6.686914062500023 0.404394531249991
6.625878906250023 0.400244140624991

7.414453125000023 1.699121093749994
7.387597656250023 1.68017578125
7.330664062500006 1.603369140624991
7.342382812500006 1.563574218749991
7.386621093750023 1.541552734374989
7.423828125 1.567724609374991
7.452343750000011 1.631103515625
7.450390625000011 1.661962890624991
7.43701171875 1.683056640624997
7.414453125000023 1.699121093749994

7.227343750000017 4.52734375
7.140429687500017 4.395117187499991
7.203906250000017 4.387646484374997
7.30078125 4.418164062499997
7.327929687500017 4.487207031249994
7.271386718750023 4.498925781249994
7.227343750000017 4.52734375

-44.220410156249983 -23.082910156250009
-44.242871093749983 -23.074121093750009
-44.274121093749983 -23.1162109375
-44.360156249999989 -23.172070312500011
-44.320068359375 -23.212304687500009
-44.220507812499989 -23.190820312500009
-44.15576171875 -23.166601562500006
-44.098046875 -23.169335937500009
-44.129296875 -23.141894531250003
-44.191601562499983 -23.11328125
-44.220410156249983 -23.082910156250009

-48.497607421874989 -26.21875
-48.539746093749983 -26.1703125
-48.665771484375 -26.289648437500006
-48.603076171874989 -26.413769531250011
-48.584423828124983 -26.401562500000011
-48.568066406249983 -26.3796875
-48.531103515625006 -26.313183593750011
-48.497607421874989 -26.21875

-48.542187499999983 -27.574804687500006
-48.554589843749994 -27.812207031250011
-48.485888671874989 -27.766992187500009
-48.496777343749983 -27.70703125
-48.409570312499994 -27.566308593750009
-48.3779296875 -27.451464843750003
-48.414892578125006 -27.399609375000011
-48.464746093749994 -27.436328125
-48.505175781249989 -27.495507812500009
-48.542187499999983 -27.574804687500006

-45.233105468749983 -23.825390625000011
-45.249072265624989 -23.782617187500009
-45.272265624999989 -23.751953125
-45.30234375 -23.7275390625
-45.451416015625 -23.895605468750006
-45.412841796875 -23.934960937500009
-45.302539062499989 -23.914746093750011
-45.260888671874994 -23.941308593750009
-45.26025390625 -23.88916015625
-45.250292968749989 -23.85302734375
-45.233105468749983 -23.825390625000011

11.2548828125 34.8203125
11.153027343750011 34.744580078124997
11.123632812500006 34.681689453124996
11.278027343750011 34.753808593749994
11.281054687500017 34.802197265624997
11.2548828125 34.8203125

10.921972656250006 33.893115234374996
10.745214843750006 33.888671875
10.73388671875 33.855615234374994
10.722070312500023 33.738916015624994
10.757031250000011 33.717480468749997
10.784765625 33.717675781249994
10.857421875 33.687158203124994
10.883007812500011 33.690185546875
10.931347656250011 33.717431640624994
10.957617187500006 33.722070312499994
10.993066406250023 33.745947265624999
11.03759765625 33.785058593749994
11.033593750000023 33.805029296874999
11.017871093750017 33.823339843749999
10.921972656250006 33.893115234374996

-4.412060546874983 54.185351562499996
-4.392285156249983 54.225390625
-4.337988281249977 54.269091796874996
-4.377197265625 54.392578125
-4.395556640624989 54.402929687499999
-4.424707031249994 54.407177734374997
-4.508642578124977 54.376708984375
-4.614843749999977 54.266943359374999
-4.69873046875 54.224902343749996
-4.745556640624983 54.118798828125001
-4.785351562499983 54.073046875
-4.765771484374994 54.069433593749999
-4.696093749999989 54.081445312500001
-4.6142578125 54.058691406249999
-4.412060546874983 54.185351562499996

-6.569921874999977 56.661230468749999
-6.668554687499977 56.593603515624999
-6.664453125 56.579443359374999
-6.607617187499983 56.585009765624996
-6.530078124999989 56.626611328125001
-6.483691406249989 56.665771484375
-6.506054687499983 56.67236328125
-6.569921874999977 56.661230468749999

-5.10498046875 55.573974609375
-5.160400390625 55.666796875
-5.185449218749994 55.690966796874996
-5.251611328124994 55.716943359375001
-5.318115234375 55.709179687499997
-5.345703125 55.690722656249996
-5.370800781249983 55.666943359374997
-5.392675781249977 55.618359375
-5.331494140624983 55.481054687499999
-5.277050781249983 55.456738281249997
-5.231494140624989 55.448095703124999
-5.105419921874983 55.448828125
-5.0947265625 55.494335937499997
-5.10498046875 55.573974609375

-5.836035156249977 56.522558593749999
-5.946679687499994 56.534521484374999
-6.029589843749989 56.609814453124997
-6.102734374999983 56.645654296875001
-6.138281249999977 56.649853515624997
-6.182080078124983 56.64296875
-6.286328124999983 56.611865234374996
-6.30625 56.598779296875001
-6.319677734374977 56.569433593749999
-6.310644531249977 56.552148437500001
-6.138867187499983 56.490625
-6.184863281249989 56.356884765624997
-6.298486328124994 56.339160156249996
-6.325830078124994 56.320947265625001
-6.313427734374983 56.293652343749997
-6.176171875 56.288720703125001
-5.777880859374989 56.344335937499999
-5.760839843749977 56.490673828124997
-5.836035156249977 56.522558593749999

-6.12890625 55.930566406250001
-6.215673828124977 55.904589843749996
-6.311279296875 55.856494140624996
-6.344140625 55.873730468749997
-6.374951171874983 55.871337890625
-6.413183593749977 55.854638671875001
-6.445263671874983 55.832373046874999
-6.462841796874983 55.808251953125001
-6.466455078124994 55.768994140624997
-6.495654296874989 55.711572265625001
-6.491357421874994 55.697314453124996
-6.451953124999989 55.704248046875001
-6.333886718749994 55.774365234374997
-6.3017578125 55.780615234374999
-6.286425781249989 55.772509765624996
-6.302050781249989 55.728369140624999
-6.27001953125 55.6703125
-6.307226562499977 55.619140625
-6.305078125 55.60693359375
-6.253173828125 55.607226562499996
-6.08837890625 55.657519531249996
-6.055322265624994 55.6953125
-6.0576171875 55.722509765624999
-6.092822265624989 55.802148437500001
-6.12890625 55.930566406250001

-5.939062499999977 56.045263671874999
-5.97265625 56.004443359374996
-5.970312499999977 55.9921875
-5.911767578124994 55.974755859375001
-6.041308593749989 55.925634765624999
-6.071972656249983 55.893115234374996
-6.070703125 55.84765625
-6.060351562499989 55.822900390625001
-6.041552734374989 55.806787109375001
-5.990917968749983 55.803808593749999
-5.970068359374977 55.814550781249999
-5.797216796874977 56.005615234375
-5.725146484374989 56.118554687500001
-5.762255859374989 56.1203125
-5.799609374999989 56.108789062500001
-5.939062499999977 56.045263671874999

-1.093310546874989 60.72021484375
-1.16552734375 60.60390625
-1.06787109375 60.502294921874999
-1.042529296874989 60.513867187499997
-1.034228515624989 60.530175781249994
-1.035107421874983 60.592919921874994
-1.049023437499983 60.646923828124997
-1.045019531249977 60.655517578125
-1.000341796874977 60.658007812500003
-0.991650390624983 60.68603515625
-1.005615234375 60.716503906249997
-1.093310546874989 60.72021484375

-1.235742187499994 60.485302734374997
-1.287402343749989 60.467041015625
-1.30810546875 60.5375
-1.301708984374983 60.607666015625
-1.363964843749983 60.609570312499997
-1.414208984374994 60.598730468749999
-1.498144531249977 60.529833984375003
-1.552636718749994 60.517431640624999
-1.57177734375 60.494433593750003
-1.548828125 60.481298828124999
-1.449560546874977 60.468554687500003
-1.374609374999977 60.332910156249994
-1.494433593749989 60.29248046875
-1.57666015625 60.298388671875003
-1.663769531249983 60.282519531250003
-1.660058593749994 60.262255859375003
-1.641357421875 60.236767578124997
-1.613037109375 60.229101562499999
-1.5166015625 60.231005859375003
-1.499121093749977 60.221777343749999
-1.49687 60.193994140624994
-1.481494140624989 60.173388671875003
-1.409033203124977 60.189501953125003
-1.322802734374989 60.188378906249994
-1.290917968749994 60.153466796874994
-1.276171874999989 60.114648437499994
-1.299511718749983 60.03984375
-1.355859375 59.9111328125
-1.299462890624994 59.878662109375
-1.283789062499977 59.886914062499997
-1.245312499999983 59.971240234375003
-1.199316406249977 60.006591796875
-1.179248046874989 60.113916015624994
-1.165722656249983 60.124267578125
-1.152783203124983 60.17734375
-1.133691406249994 60.206982421874997
-1.065673828125 60.381591796875
-1.052441406249983 60.444482421874994
-1.117968749999989 60.417626953124994
-1.157763671874989 60.417724609375
-1.235742187499994 60.485302734374997

-0.825488281249989 60.683935546874999
-0.826171875 60.716162109374999
-0.774316406249994 60.800488281249997
-0.774267578124977 60.811962890624997
-0.801806640624989 60.83125
-0.823437499999983 60.831884765624999
-0.864941406249983 60.805810546874994
-0.891406249999989 60.81591796875
-0.915820312499989 60.810449218749994
-0.927539062499989 60.797167968750003
-0.938085937499977 60.745654296875003
-0.922265625 60.697265625
-0.909130859374983 60.68701171875
-0.825488281249989 60.683935546874999

-3.271923828124983 58.9052734375
-3.357421875 58.918994140625003
-3.394726562499983 58.909619140624997
-3.400830078124983 58.881787109374997
-3.3671875 58.839746093749994
-3.27880859375 58.781933593749997
-3.222119140624983 58.780957031249997
-3.164941406249994 58.794189453125
-3.158544921874977 58.801220703124997
-3.211621093749983 58.813574218749999
-3.222119140624983 58.825878906249997
-3.227636718749977 58.857177734375
-3.271923828124983 58.9052734375

-4.315087890624994 53.417236328125
-4.461718749999989 53.419287109374999
-4.56787109375 53.386474609375
-4.55322265625 53.260449218749997
-4.471972656249989 53.176367187499999
-4.418847656249994 53.178027343749996
-4.373046875 53.134179687500001
-4.278613281249989 53.172412109374996
-4.200390624999983 53.218066406249996
-4.084277343749989 53.264306640625001
-4.049365234374989 53.305761718749999
-4.154882812499977 53.302832031249999
-4.19677734375 53.321435546875001
-4.315087890624994 53.417236328125

-2.53564453125 59.304150390624997
-2.603613281249977 59.289306640625
-2.662060546874983 59.230175781249997
-2.548876953124989 59.231347656249994
-2.429833984374994 59.271044921875003
-2.406982421875 59.297558593749997
-2.53564453125 59.304150390624997

-3.035449218749989 58.82265625
-2.975390624999989 58.756933593749999
-2.93896484375 58.738623046874999
-2.929394531249983 58.741601562499994
-2.9130859375 58.799609375
-2.896435546874983 58.827587890624997
-2.941210937499989 58.835693359375
-3.035449218749989 58.82265625

-2.817919921874989 58.981884765624997
-2.884570312499989 58.984521484374994
-2.994677734374989 59.005566406249997
-3.070703125 59.004980468749999
-3.057421874999989 59.029638671874999
-3.02001953125 59.057666015625003
-3.019238281249983 59.076025390624999
-3.051123046874977 59.099023437499994
-3.156494140625 59.136328125
-3.248583984374989 59.143945312499994
-3.310351562499989 59.130810546874997
-3.346826171874994 59.064990234375003
-3.353710937499983 59.01875
-3.347070312499994 58.98671875
-3.331640624999977 58.971240234375003
-3.304345703124994 58.967431640624994
-3.242138671874983 58.999707031249997
-3.2328125 58.989648437499994
-3.232617187499983 58.955517578124997
-3.223339843749983 58.938769531250003
-3.200781249999977 58.92529296875
-3.166601562499977 58.919091796874994
-2.994824218749983 58.939355468749994
-2.86376953125 58.890527343749994
-2.826220703124989 58.893261718749997
-2.793017578124989 58.906933593749997
-2.762451171875 58.955810546875
-2.817919921874989 58.981884765624997

-6.662109375 61.861767578124997
-6.790771484375 61.895361328124999
-6.841796875 61.903710937499994
-6.884765625 61.899121093749997
-6.863964843749983 61.862255859374997
-6.839160156249989 61.840771484374997
-6.764257812499977 61.815332031249994
-6.670166015625 61.768652343749999
-6.642773437499983 61.768310546875
-6.623193359374994 61.805957031250003
-6.625830078124977 61.826708984375003
-6.662109375 61.861767578124997

-6.703515625 61.495947265624999
-6.741064453124977 61.536376953125
-6.740625 61.570507812499997
-6.77001953125 61.584375
-6.881640624999989 61.602783203125
-6.905908203124994 61.630810546874997
-6.934863281249989 61.634326171875003
-6.929248046874989 61.602929687499994
-6.888134765624983 61.534765625
-6.7705078125 61.452246093749999
-6.703027343749994 61.417675781249997
-6.6796875 61.414306640625
-6.699462890625 61.444628906250003
-6.703515625 61.495947265624999

-7.379101562499983 62.074804687499999
-7.254931640624989 62.046142578125
-7.179394531249983 62.0400390625
-7.116796874999977 62.046826171874997
-7.065185546875 62.0732421875
-7.097119140624983 62.100537109374997
-7.186865234374977 62.139306640624994
-7.235302734374983 62.151220703124999
-7.336767578124977 62.138671875
-7.422607421875 62.140283203124994
-7.379101562499983 62.074804687499999

-7.013574218749994 62.093994140625
-6.809716796874994 61.977441406249994
-6.725195312499977 61.951464843750003
-6.714404296874989 61.964160156250003
-6.722558593749994 61.990380859374994
-6.809472656249994 62.080419921874999
-6.837695312499989 62.095410156249997
-6.840527343749983 62.119287109374994
-6.823437499999983 62.139111328124997
-6.768896484374977 62.131494140624994
-6.696435546874994 62.094335937499999
-6.655810546874989 62.093603515624999
-6.631054687499983 62.227880859374999
-6.803662109374983 62.265966796874999
-6.958642578124994 62.316259765624999
-7.172167968749989 62.285595703124997
-7.013574218749994 62.093994140625

-2.963769531249994 59.274365234374997
-2.861425781249977 59.246826171875
-2.851855468749989 59.182470703124999
-2.815234374999989 59.161914062500003
-2.729394531249994 59.186767578125
-2.719921874999983 59.219482421875
-2.730664062499983 59.226757812499997
-2.815039062499977 59.240820312499999
-2.861621093749989 59.288330078125
-2.975537109374983 59.347119140624997
-3.042236328125 59.333837890624999
-3.052050781249989 59.323876953124994
-3.013476562499989 59.291455078124997
-2.963769531249994 59.274365234374997

-6.453857421875 62.1865234375
-6.406054687499989 62.258642578124999
-6.473046875 62.291894531249994
-6.554589843749994 62.355664062499997
-6.552050781249989 62.278125
-6.559472656249994 62.224511718749994
-6.544140624999983 62.205615234375003
-6.524707031249989 62.197851562499999
-6.453857421875 62.1865234375

-6.853759765625 57.826513671874999
-6.796582031249983 57.827539062500001
-6.683300781249983 57.911035156250001
-6.578125 57.941357421874997
-6.425195312499994 58.021289062500003
-6.402441406249977 58.041357421874999
-6.403369140624989 58.075878906249997
-6.4365234375 58.091894531249999
-6.554589843749994 58.092871093749999
-6.419287109374977 58.140966796874999
-6.375585937499977 58.1845703125
-6.325830078124994 58.188867187499994
-6.198681640624983 58.36328125
-6.194238281249994 58.435107421875003
-6.219433593749983 58.488720703124997
-6.237451171874994 58.502832031249994
-6.297167968749989 58.486621093750003
-6.544189453125 58.383154296874999
-6.742285156249977 58.321630859374999
-6.776464843749977 58.301513671875
-6.787744140624994 58.283886718749997
-6.724707031249977 58.197558593750003
-6.726464843749994 58.189404296874997
-6.812304687499989 58.19609375
-6.88623046875 58.182568359374997
-6.949560546874977 58.217675781249994
-7.012060546874977 58.228710937499997
-7.028417968749977 58.222314453124994
-7.044921875 58.2015625
-7.085253906249989 58.182177734375003
-7.095605468749994 58.13828125
-7.088476562499977 58.095361328124994
-7.076904296875 58.079003906249994
-7.038232421874994 58.072314453125003
-7.016894531249989 58.054785156249999
-6.985302734374983 58.050488281249997
-7.051904296874994 58.01796875
-7.057080078124983 58.003173828125
-7.002539062499977 57.974902343749996
-6.864160156249994 57.932861328125
-6.856835937499994 57.923535156249997
-6.944140624999989 57.893652343749999
-6.955957031249994 57.864892578125001
-7.083447265624983 57.813769531249996
-7.01318359375 57.761767578124996
-6.983105468749983 57.75
-6.956933593749994 57.750048828124996
-6.910351562499983 57.773388671874997
-6.853759765625 57.826513671874999

-6.4326171875 57.017919921874999
-6.383398437499977 56.970898437499997
-6.346240234374989 56.954296875
-6.308740234374994 56.951806640625001
-6.279052734375 56.964697265624999
-6.260546874999989 56.985253906250001
-6.261279296874989 57.009521484375
-6.278222656249994 57.031396484375001
-6.322363281249977 57.050537109375
-6.4326171875 57.017919921874999

-6.362402343749977 57.2375
-6.322705078124983 57.202490234374999
-6.26611328125 57.184326171875
-6.162744140624994 57.18212890625
-6.03437 57.201220703124996
-6.014746093749977 57.051953125
-5.9873046875 57.04443359375
-5.949072265624977 57.045166015625
-5.913769531249983 57.062646484375001
-5.79541015625 57.146533203124996
-5.696191406249994 57.1984375
-5.668652343749983 57.226904296874999
-5.672460937499977 57.252685546875
-5.706005859374983 57.268945312500001
-5.880273437499994 57.263232421874996
-6.067626953125 57.283544921874999
-6.093408203124994 57.301708984374997
-6.135546874999989 57.314257812499996
-6.140820312499983 57.353662109375001
-6.163769531249983 57.408837890625001
-6.146142578124994 57.460791015624999
-6.144726562499983 57.504980468749999
-6.166064453124989 57.585302734374999
-6.246923828124977 57.651220703124999
-6.305957031249989 57.671972656249999
-6.357666015625 57.666796875
-6.378515624999977 57.603320312499996
-6.616796874999977 57.562695312499997
-6.615283203124989 57.552734375
-6.58349609375 57.520654296875001
-6.5830078125 57.507128906249996
-6.605859375 57.490673828124997
-6.643457031249994 57.482617187499997
-6.704199218749977 57.495751953125001
-6.752734374999989 57.458935546874997
-6.761132812499994 57.4423828125
-6.741308593749977 57.412451171874999
-6.675439453124994 57.362890625
-6.442431640624989 57.327490234374999
-6.362402343749977 57.2375

-7.20556640625 57.682958984374999
-7.271191406249983 57.657470703125
-7.324853515624994 57.663134765624996
-7.391894531249989 57.645214843749997
-7.440039062499977 57.656396484375001
-7.470312499999977 57.652539062499997
-7.499414062499994 57.636328125
-7.515625 57.615869140625001
-7.514746093749977 57.601953125
-7.320556640625 57.533740234374996
-7.1826171875 57.533300781249999
-7.0927734375 57.626660156249997
-7.20556640625 57.682958984374999

-7.29638671875 57.383691406250001
-7.410546875 57.381103515625
-7.407031249999989 57.298486328125001
-7.42236328125 57.229345703124999
-7.415917968749994 57.192138671875
-7.381494140624994 57.130664062499996
-7.347412109375 57.115136718750001
-7.292041015624989 57.109765625
-7.249853515624977 57.115332031249999
-7.24755859375 57.126367187500001
-7.267138671874989 57.371777343749997
-7.29638671875 57.383691406250001

-10.139843749999983 54.005273437500001
-10.18115234375 54.016992187500001
-10.265820312499983 53.977734375
-10.062304687499989 53.959765625
-10.026513671874994 53.9203125
-9.952539062499994 53.884619140624999
-9.948144531249994 53.913378906249996
-9.956152343749977 53.987353515624996
-9.996337890625 54.003369140624997
-10.139843749999983 54.005273437500001

-7.52294921875 57.006787109374997
-7.54296875 56.972363281249997
-7.537402343749989 56.959716796875
-7.504785156249994 56.95166015625
-7.416894531249994 56.965429687499999
-7.39892578125 56.983349609374997
-7.406689453124983 57.000292968749996
-7.45546875 57.018945312500001
-7.52294921875 57.006787109374997

21.9078125 60.393164062499999
21.950292968750006 60.401708984374999
21.906835937500006 60.4384765625
21.827246093750006 60.469921875
21.8193359375 60.452294921874994
21.845996093750017 60.412451171874999
21.8056640625 60.401220703124999
21.818652343750017 60.3818359375
21.921484375 60.332275390625
21.994238281250006 60.336669921875
21.979785156250017 60.355224609375
21.9078125 60.393164062499999

19.551367187500006 60.243847656249997
19.51904296875 60.1845703125
19.536523437500023 60.144970703124997
19.579882812500017 60.135058593750003
19.599804687500011 60.162695312499999
19.629199218750017 60.170361328124997
19.66748046875 60.164746093749997
19.662304687500011 60.187158203124994
19.628808593750023 60.24609375
19.551367187500006 60.243847656249997

20.0732421875 60.193457031249999
20.12548828125 60.200878906249997
20.155078125000017 60.192285156249994
20.194726562500023 60.193554687499997
20.258886718750006 60.261279296875003
20.239550781250017 60.283007812500003
20.18408203125 60.29375
20.167871093750023 60.314697265625
20.08740234375 60.353417968749994
20.033886718750011 60.359326171874997
20.020214843750011 60.350878906250003
19.989550781250017 60.351171875
19.944531250000011 60.357519531249999
19.88828125 60.405810546875003
19.823046875000017 60.390185546875003
19.787792968750011 60.354052734375003
19.812304687500017 60.331591796875003
19.854687500000011 60.318505859374994
19.87158203125 60.301611328124999
19.8671875 60.268115234375003
19.84765625 60.220556640624999
19.785253906250006 60.21337890625
19.779003906250011 60.285546875
19.736523437500011 60.282373046874994
19.686914062500023 60.267626953125003
19.672265625000023 60.233007812499999
19.745996093750023 60.098974609374999
19.7998046875 60.081738281249997
20.033984375000017 60.093554687500003
20.032324218750006 60.152490234374994
20.042578125 60.1806640625
20.0732421875 60.193457031249999

21.366015625000017 63.261767578125003
21.287109375 63.227783203125
21.228515625 63.22265625
21.2177734375 63.241308593749999
21.221777343750006 63.259130859374999
21.236328125 63.277734375
21.083886718750023 63.277539062499997
21.149316406250023 63.199462890625
21.25341796875 63.152001953124994
21.309765625000011 63.162695312499999
21.318457031250006 63.179492187500003
21.3671875 63.207226562499997
21.377636718750011 63.19921875
21.415625 63.197363281249999
21.421972656250006 63.245898437500003
21.366015625000017 63.261767578125003

19.134863281250006 57.981347656250001
19.039257812500011 57.911035156250001
19.086523437500006 57.864990234375
19.138378906250011 57.860253906250001
19.156347656250006 57.922607421875
19.331445312500023 57.962890625
19.281152343750023 57.9775390625
19.134863281250006 57.981347656250001

16.9609375 57.250195312499997
16.901562500000011 57.174609375
16.864648437500023 57.090673828124999
16.727734375000011 56.902001953125001
16.63037109375 56.876855468750001
16.412304687500011 56.568994140625001
16.394140625 56.483642578125
16.401269531250023 56.310888671874999
16.431640625 56.24375
16.477148437500006 56.240185546874997
16.528515625000011 56.29052734375
16.778027343750011 56.805224609374996
16.838281250000023 56.840527343749997
16.883691406250023 56.985205078124999
17.053515625000017 57.2080078125
17.058203125 57.229248046875
17.050390625 57.28046875
17.11767578125 57.31982421875
17.089257812500023 57.332275390625
17.025390625 57.345068359374999
16.995996093750023 57.317773437500001
16.9609375 57.250195312499997

14.765332031250011 55.296728515624999
14.713671875000017 55.238037109375
14.684179687500006 55.102246093749997
14.885546875000017 55.032958984375
15.05078125 55.004931640624996
15.087695312500017 55.021875
15.137109375000023 55.087158203125
15.132617187500017 55.14453125
14.765332031250011 55.296728515624999

13.601855468750017 54.425146484374999
13.580468750000023 54.463964843749999
13.603320312500017 54.488183593750001
13.670703125000017 54.535449218749996
13.657617187500023 54.5595703125
13.636035156250017 54.577001953124999
13.4912109375 54.615380859375001
13.450097656250023 54.649609375
13.422753906250023 54.699316406249999
13.336816406250023 54.697119140624999
13.239941406250011 54.638427734375
13.2314453125 54.582763671875
13.176660156250023 54.544238281249996
13.18125 54.508984375
13.156347656250006 54.396923828124997
13.162109375 54.364550781249996
13.190039062500006 54.325634765624997
13.364355468750006 54.245849609375
13.41455078125 54.249560546874996
13.48203125 54.33740234375
13.594921875000011 54.338183593749996
13.707324218750017 54.281152343750001
13.734179687500017 54.3154296875
13.709179687500011 54.382714843750001
13.601855468750017 54.425146484374999

12.31005859375 55.040917968750001
12.274023437500006 55.064111328125001
12.2587890625 55.02109375
12.219921875000011 54.993603515624997
12.16171875 54.974804687499997
12.143652343750006 54.958691406249997
12.118847656250011 54.914404296874999
12.184472656250023 54.892480468750001
12.357519531250006 54.961816406250001
12.511035156250017 54.950878906249997
12.549218750000023 54.965771484374997
12.51328125 54.997314453125
12.469531250000017 55.017480468750001
12.417187500000011 55.031201171874997
12.31005859375 55.040917968750001

12.520312500000017 55.614599609374999
12.550878906250006 55.55625
12.571582031250017 55.554003906249996
12.665722656250011 55.596533203124999
12.6484375 55.646777343749996
12.620019531250023 55.679345703125001
12.59921875 55.680224609374996
12.569921875 55.650097656249997
12.520312500000017 55.614599609374999

11.658105468750023 54.833154296875001
11.538378906250017 54.82958984375
11.361425781250006 54.891650390624996
11.258496093750011 54.951806640625001
11.05859375 54.940576171875001
11.041699218750011 54.893359375
11.035546875000023 54.773095703125001
11.457421875000023 54.628857421874997
11.5859375 54.662451171874999
11.680371093750011 54.653710937500001
11.765917968750017 54.679443359375
11.758984375000011 54.767675781249999
11.739550781250017 54.807421875
11.658105468750023 54.833154296875001

10.346972656250017 54.905957031249997
10.265527343750023 54.948828125
10.199902343750011 54.962744140624999
10.215625 54.940966796874996
10.340527343750011 54.858935546874996
10.417285156250017 54.837158203125
10.484375 54.847558593750001
10.5048828125 54.860546875
10.413671875 54.896826171874999
10.346972656250017 54.905957031249997

9.78125 55.069042968749997
9.771191406250011 55.059912109374999
9.80625 54.906005859375
9.90390625 54.896630859375001
9.957128906250006 54.872460937500001
10.061230468750011 54.886376953125001
10.057714843750006 54.907910156249997
9.998828125000017 54.986474609375001
9.830371093750017 55.058251953125001
9.78125 55.069042968749997

10.73828125 54.962011718749999
10.692480468750006 54.903271484374997
10.621679687500006 54.851416015624999
10.629492187500006 54.826074218750001
10.689746093750017 54.745068359374997
10.734082031250011 54.750732421875
10.765234375 54.799658203124999
10.920800781250023 55.062109375
10.951074218750023 55.156201171874997
10.925 55.157861328125001
10.856738281250017 55.052197265624997
10.73828125 54.962011718749999

10.526953125 55.783789062499999
10.59033203125 55.765087890624997
10.607324218750023 55.783056640624999
10.627343750000023 55.833886718750001
10.66171875 55.877587890625001
10.636328125 55.914160156249999
10.547167968750017 55.991943359375
10.51611328125 55.958544921874996
10.544335937500023 55.906591796874999
10.520312500000017 55.848486328124999
10.526953125 55.783789062499999

11.0849609375 54.533398437499997
11.04345703125 54.515478515624999
11.01171875 54.466162109374999
11.070703125000023 54.456005859374997
11.129296875000023 54.416015625
11.2828125 54.41796875
11.2802734375 54.438378906250001
11.233593750000011 54.501269531249996
11.0849609375 54.533398437499997

10.9345703125 57.30859375
10.873828125000017 57.262255859374996
11.011425781250011 57.229101562499999
11.052148437500023 57.252539062499999
11.076855468750011 57.276904296874996
11.174511718750011 57.322900390625001
11.085742187500017 57.329931640624999
10.9345703125 57.30859375

8.451464843750017 55.055371093749997
8.405175781250023 55.058740234375001
8.295703125000017 54.908300781249999
8.28466796875 54.76708984375
8.307714843750006 54.786962890624999
8.347363281250011 54.847607421874997
8.6005859375 54.865380859375001
8.629589843750011 54.891748046875001
8.3798828125 54.899853515624997
8.371191406250006 54.929394531249997
8.390429687500017 54.986279296874997
8.404101562500017 55.014746093749999
8.451464843750017 55.055371093749997

-1.388671875 46.050390625
-1.388867187499983 46.032958984375
-1.368701171874989 45.967675781249994
-1.2802734375 45.897119140624994
-1.213574218749983 45.816601562499997
-1.178320312499977 45.904052734375
-1.285058593749994 46.002685546875
-1.388671875 46.050390625

-1.312792968749989 50.773486328124996
-1.385839843749977 50.733544921874994
-1.515673828124989 50.703320312499997
-1.563427734374983 50.666113281249999
-1.515332031249983 50.669775390624999
-1.306298828124994 50.588525390624994
-1.25146484375 50.588818359374997
-1.196093749999989 50.59921875
-1.175830078124989 50.615234375
-1.149365234374983 50.655712890624997
-1.065576171874994 50.690234375
-1.144238281249983 50.734716796874999
-1.312792968749989 50.773486328124996

4.73984375 53.09130859375
4.709179687500011 53.036035156250001
4.726757812500011 53.019628906249999
4.787109375 52.999804687499996
4.886132812500023 53.070703125
4.886425781250011 53.183300781249997
4.73984375 53.09130859375

10.358984375 42.822314453124996
10.285742187500006 42.828076171874997
10.248242187500011 42.815771484374999
10.127539062500006 42.810302734375
10.109765625000023 42.785058593749994
10.13125 42.742041015624999
10.208984375 42.736914062499999
10.335644531250011 42.761132812499994
10.419335937500023 42.713183593749996
10.409960937500017 42.77099609375
10.432226562500006 42.796582031249997
10.428320312500006 42.819189453124999
10.395117187500006 42.858154296875
10.358984375 42.822314453124996

8.366796875 39.115917968749997
8.358593750000011 39.098779296874994
8.3609375 39.038671875
8.421484375 38.968652343749994
8.478906250000023 39.067529296874994
8.440625 39.090625
8.366796875 39.115917968749997

8.34375 41.101611328124996
8.320214843750023 41.121875
8.267382812500017 41.09912109375
8.224023437500023 41.031298828124996
8.205664062500006 40.997460937499994
8.252734375000017 40.994140625
8.286035156250023 41.03984375
8.318945312500006 41.062744140625
8.34375 41.101611328124996

4.059179687500006 40.075097656249994
3.853417968750023 40.063037109374996
3.845410156250011 40.036474609374999
3.842675781250023 39.976367187499996
3.8671875 39.958740234375
3.967675781250023 39.945849609374996
4.275292968750023 39.830273437499997
4.293652343750011 39.841845703124996
4.322070312500017 39.897509765624996
4.315136718750011 39.917236328125
4.225781250000011 40.032373046874994
4.059179687500006 40.075097656249994

1.417187500000011 38.739648437499994
1.401953125 38.71142578125
1.40576171875 38.670996093749999
1.504980468750006 38.670996093749999
1.571191406250023 38.658837890624994
1.593945312500011 38.672070312499997
1.592675781250023 38.701464843749996
1.496875 38.7119140625
1.436328125000017 38.768212890624994
1.417187500000011 38.739648437499994

1.3486328125 39.080810546875
1.302539062500017 39.031152343749994
1.2998046875 38.981738281249996
1.25625 38.973388671875
1.223339843750011 38.903857421874996
1.256933593750006 38.879003906249999
1.408984375000017 38.857275390624999
1.445214843750023 38.918701171875
1.494531250000023 38.932519531249994
1.623632812500006 39.038818359375
1.613183593750023 39.08740234375
1.564453125 39.121044921874997
1.3486328125 39.080810546875

-31.260839843750006 39.496777343749997
-31.282958984375 39.394091796874996
-31.257617187499989 39.3759765625
-31.181347656249983 39.358935546874996
-31.137109375 39.406933593749997
-31.138623046874983 39.479443359374997
-31.199853515624994 39.520849609374999
-31.260839843750006 39.496777343749997

-27.127001953124989 38.78984375
-27.259667968749994 38.802685546874997
-27.351025390624983 38.788964843749994
-27.385937499999983 38.765820312499997
-27.361914062500006 38.697851562499999
-27.302832031250006 38.661035156249994
-27.0953125 38.634033203125
-27.075244140624989 38.643457031249994
-27.0419921875 38.67890625
-27.041943359374983 38.7412109375
-27.127001953124989 38.78984375

-28.310644531250006 38.743896484375
-28.187255859375 38.655371093749999
-28.092333984374989 38.620556640624997
-27.825878906249983 38.543554687499999
-27.778466796874994 38.555615234374997
-27.962646484375 38.636328125
-28.310644531250006 38.743896484375

-28.69775390625 38.638476562499996
-28.842041015625 38.5984375
-28.743847656249983 38.522363281249994
-28.641308593749983 38.525
-28.605810546875006 38.550732421874997
-28.624218749999983 38.586328125
-28.655419921874994 38.6140625
-28.69775390625 38.638476562499996

-28.402148437499989 38.553369140624994
-28.51025390625 38.553027343749996
-28.548828125 38.5185546875
-28.531152343749994 38.462548828124994
-28.454492187499994 38.408642578124997
-28.332421875 38.412890625
-28.231152343749983 38.384667968749994
-28.189746093749989 38.404150390624999
-28.064794921875006 38.412744140624994
-28.147265624999989 38.452685546874996
-28.402148437499989 38.553369140624994

-25.585498046874989 37.834033203124996
-25.648974609374989 37.840917968749999
-25.783740234374989 37.9111328125
-25.845898437499983 37.89404296875
-25.847851562499983 37.872412109374999
-25.833691406249983 37.826074218749994
-25.734472656249977 37.762890625
-25.439013671874989 37.71533203125
-25.251123046874994 37.735009765624994
-25.190722656249989 37.764355468749997
-25.181933593749989 37.837890625
-25.2666015625 37.8486328125
-25.585498046874989 37.834033203124996

14.448339843750006 35.957421875
14.351269531250011 35.978417968749994
14.352343750000017 35.872265625
14.436425781250023 35.821679687499994
14.53271484375 35.820214843749994
14.566210937500017 35.852734375
14.537011718750023 35.886279296874996
14.448339843750006 35.957421875

15.231054687500006 44.062304687499996
15.065820312500023 44.157666015624997
15.074609375000023 44.137841796874994
15.121875 44.093310546874996
15.246679687500006 44.027050781249997
15.231054687500006 44.062304687499996

14.739160156250023 45.065478515624996
14.701171875 45.090039062499997
14.629980468750006 45.178027343749996
14.571093750000017 45.224755859374994
14.524609375000011 45.146826171874999
14.437890625000023 45.0986328125
14.450390625000011 45.079199218749999
14.51171875 45.035400390625
14.612988281250011 45.025439453124996
14.628320312500023 44.993945312499996
14.68701171875 44.955615234374996
14.810253906250011 44.97705078125
14.739160156250023 45.065478515624996

14.856640625000011 44.71484375
14.831445312500023 44.758935546874994
14.763769531250006 44.821386718749999
14.754199218750017 44.844824218749999
14.690527343750006 44.84814453125
14.672460937500006 44.824365234374994
14.660351562500011 44.7998046875
14.67822265625 44.769873046874999
14.7625 44.754638671875
14.856640625000011 44.71484375

14.912792968750011 44.48583984375
14.99609375 44.434326171875
15.03857421875 44.393017578124997
15.097949218750017 44.358154296875
15.16259765625 44.309179687499999
15.1884765625 44.335742187499996
15.213574218750011 44.347558593749994
15.239941406250011 44.350195312499999
15.112988281250011 44.435742187499997
15.006445312500006 44.534228515624996
14.898046875 44.61083984375
14.855371093750023 44.618261718749999
14.803808593750006 44.648681640625
14.741894531250011 44.697363281249999
14.760449218750011 44.664746093749997
14.884667968750023 44.544726562499996
14.912792968750011 44.48583984375

14.952539062500023 44.1171875
14.865039062500017 44.16796875
14.891308593750011 44.125537109374996
15.135839843750006 43.907275390624996
15.149804687500023 43.911816406249997
15.20166015625 43.897753906249996
15.203027343750023 43.90771484375
15.188769531250017 43.92236328125
14.952539062500023 44.1171875

15.374218750000011 43.914794921875
15.437207031250011 43.899511718749999
15.371386718750017 43.973828125
15.27001953125 44.0107421875
15.30859375 43.960791015624999
15.374218750000011 43.914794921875

14.467578125000017 44.725341796875
14.452539062500023 44.869189453124996
14.467382812500006 44.97021484375
14.39375 45.03125
14.369140625 45.080957031249994
14.358203125000017 45.167431640624997
14.33125 45.164990234374997
14.285839843750011 45.144628906249999
14.340039062500011 45.019970703124997
14.342187500000023 44.979931640624997
14.302539062500017 44.9404296875
14.312402343750023 44.900390625
14.388867187500011 44.75830078125
14.41953125 44.6703125
14.480371093750023 44.621240234374994
14.488085937500017 44.660058593749994
14.482519531250006 44.693359375
14.467578125000017 44.725341796875

17.389550781250023 42.798632812499996
17.344140625000023 42.790380859374999
17.744238281250006 42.700341796874994
17.607812500000023 42.76904296875
17.431933593750017 42.800390625
17.389550781250023 42.798632812499996

20.788867187500017 38.14208984375
20.695214843750023 38.246191406249999
20.624707031250011 38.267871093749996
20.6123046875 38.383349609374996
20.563183593750011 38.474951171874999
20.55029296875 38.45654296875
20.54833984375 38.39453125
20.519628906250006 38.332324218749996
20.4814453125 38.318212890624999
20.43505859375 38.356201171875
20.40869140625 38.336767578124999
20.352246093750011 38.221728515624996
20.3525390625 38.179882812499997
20.391015625000023 38.188427734374997
20.4521484375 38.234179687499996
20.473339843750011 38.218798828124996
20.498730468750011 38.184375
20.495507812500023 38.164160156249999
20.523535156250006 38.106640625
20.568945312500006 38.09765625
20.606152343750011 38.119726562499999
20.761328125 38.070556640625
20.78076171875 38.088818359374997
20.788867187500017 38.14208984375

20.83984375 37.840722656249994
20.758691406250023 37.852978515624997
20.691503906250006 37.929541015624999
20.619531250000023 37.855029296874996
20.635058593750017 37.823144531249994
20.703808593750011 37.743457031249996
20.818554687500011 37.664746093749997
20.909082031250023 37.732128906249997
20.993945312500017 37.7080078125
20.888476562500017 37.805371093749997
20.83984375 37.840722656249994

20.647851562500023 38.600976562499994
20.686718750000011 38.608691406249996
20.71484375 38.638330078124994
20.719628906250023 38.799169921874999
20.694140625000017 38.84423828125
20.634667968750023 38.817578125
20.592480468750011 38.76015625
20.557910156250017 38.661865234375
20.5546875 38.582568359374996
20.583984375 38.601708984374994
20.614355468750006 38.60625
20.647851562500023 38.600976562499994

20.701269531250006 38.451416015625
20.6748046875 38.476318359375
20.649707031250017 38.483984375
20.623632812500006 38.480322265624999
20.646386718750023 38.414306640625
20.709277343750017 38.318603515625
20.758691406250023 38.329443359374999
20.739160156250023 38.365771484374996
20.711621093750011 38.398632812499997
20.701074218750023 38.425927734374994
20.701269531250006 38.451416015625

19.955273437500011 39.470410156249997
19.92734375 39.505908203124996
19.903125 39.6
19.904101562500017 39.619482421874999
19.8466796875 39.668115234374994
19.862207031250023 39.692626953125
19.936816406250017 39.746728515624994
19.926074218750017 39.773730468749996
19.891699218750006 39.797265625
19.838574218750011 39.820117187499996
19.707324218750017 39.798095703125
19.646484375 39.76708984375
19.64892578125 39.726171875
19.808886718750017 39.585302734374999
19.883984375000011 39.461523437499999
19.975 39.411425781249996
20.099609375 39.376611328124994
20.077929687500017 39.432714843749999
20.027734375000023 39.442089843749997
19.955273437500011 39.470410156249997

23.511425781250011 37.901171875
23.550976562500011 37.925878906249999
23.534863281250011 37.97021484375
23.515527343750023 37.986035156249997
23.483691406250017 37.991113281249994
23.462207031250017 37.980371093749994
23.4390625 37.940673828125
23.419335937500023 37.93125
23.435253906250011 37.911474609374999
23.466796875 37.902392578124996
23.511425781250011 37.901171875

22.950488281250017 36.383935546874994
22.9326171875 36.36875
22.905664062500023 36.3203125
22.910839843750011 36.220996093749996
22.939453125 36.176220703124997
23.042187500000011 36.146386718749994
23.053808593750006 36.189794921874999
23.097070312500023 36.24658203125
22.997851562500017 36.328125
22.950488281250017 36.383935546874994

3.949121093750023 51.739453125
3.7890625 51.746435546874999
3.698535156250017 51.7296875
3.699023437500017 51.709912109374997
3.731835937500023 51.67822265625
3.819042968750011 51.693994140625001
3.950976562500017 51.627050781249999
4.075097656250023 51.648779296874999
4.067578125000011 51.66748046875
4.046777343750023 51.684912109374999
3.949121093750023 51.739453125

-51.350292968749983 69.854785156250003
-51.318945312500006 69.804052734375006
-51.3388671875 69.73203125
-51.314892578124983 69.674072265625
-51.233984375 69.551855468750006
-51.202050781249994 69.525
-51.17041015625 69.517138671875003
-51.013671875 69.552490234375
-50.970410156249983 69.5830078125
-50.977880859375006 69.617822265624994
-50.967236328124983 69.664257812499997
-50.91171875 69.756689453125006
-50.75439453125 69.79765625
-50.697900390624994 69.829052734374997
-50.679003906249989 69.848535156249994
-50.940234374999989 69.90869140625
-51.094580078125006 69.924169921875006
-51.208886718749994 69.913916015625006
-51.350292968749983 69.854785156250003

-37.047509765624994 65.722265625
-37.222900390625 65.695458984374994
-37.238427734374994 65.60986328125
-37.186816406249989 65.531347656250006
-37.03125 65.531982421875
-36.986914062500006 65.575585937499994
-36.953076171874983 65.663330078125
-37.047509765624994 65.722265625

-53.628808593749994 71.034277343750006
-53.535205078124989 71.040820312500003
-53.48779296875 71.056298828124994
-53.45546875 71.082910156249994
-53.436914062499994 71.115234375
-53.43212890625 71.153417968750006
-53.44140625 71.185839843750003
-53.512353515624994 71.249609375
-53.58447265625 71.297070312499997
-53.700976562499989 71.283007812500003
-53.861865234374989 71.207226562499997
-53.947460937499997 71.155517578125
-53.957812499999989 71.127734375
-53.941162109375 71.104296875
-53.897558593749991 71.08515625
-53.628808593749994 71.034277343750006

-55.523632812499997 72.568408203125003
-55.273583984374994 72.684326171875
-55.158203125 72.723291015624994
-55.016894531249989 72.791113281250006
-55.033007812499989 72.820507812499997
-55.205810546875 72.841650390625006
-55.234667968749989 72.824804687500006
-55.427929687499997 72.788623046875003
-55.516259765624994 72.780712890624997
-55.57421875 72.780371093750006
-55.666455078124997 72.793701171875
-55.993554687499994 72.782275390625003
-56.078076171874997 72.753222656250003
-56.214794921874997 72.719189453124997
-56.140869140625 72.66845703125
-56.042675781249997 72.656445312499997
-55.935693359374994 72.668359375
-55.869042968749994 72.662109375
-55.8271484375 72.652148437500003
-55.813916015624997 72.636474609375
-55.781005859375 72.617236328125003
-55.6865234375 72.609912109375003
-55.634130859374991 72.579443359375006
-55.566601562499997 72.564355468749994
-55.523632812499997 72.568408203125003

-51.969824218750006 70.976464843749994
-52.106738281249989 70.968017578125
-52.148046875 70.904394531250006
-52.144189453124994 70.882275390624997
-52.119384765625 70.870654296875003
-51.808691406250006 70.8525390625
-51.675146484375006 70.855224609375
-51.60693359375 70.868847656249997
-51.63134765625 70.892138671875003
-51.806933593749989 70.941650390625
-51.969824218750006 70.976464843749994

-46.393896484375006 60.908789062499999
-46.789990234374983 60.779833984375003
-46.7880859375 60.758398437499999
-46.666210937499983 60.765917968750003
-46.553125 60.740771484375003
-46.496337890625 60.686669921874994
-46.381542968749983 60.660302734374994
-46.266699218750006 60.781396484374994
-46.254492187500006 60.841552734375
-46.218603515625006 60.88916015625
-46.205224609374994 60.943505859374994
-46.393896484375006 60.908789062499999

-126.115283203124989 49.365039062499996
-126.208544921874989 49.379785156249994
-126.2314453125 49.3390625
-126.229638671874994 49.295654296875
-126.186816406249989 49.278125
-126.064013671874989 49.263623046874997
-126.092089843749989 49.35400390625
-126.115283203124989 49.365039062499996

-122.5068359375 47.421679687499996
-122.509912109374994 47.358007812499999
-122.468554687499989 47.390234375
-122.458203125 47.386132812499994
-122.456982421874997 47.359326171874997
-122.437109375 47.354785156249996
-122.398730468749989 47.372509765624997
-122.394140625 47.395263671875
-122.442089843749997 47.446142578124999
-122.468603515625006 47.489990234375
-122.486474609374994 47.48876953125
-122.5068359375 47.421679687499996

-122.517236328124994 47.690576171874994
-122.549755859374997 47.703955078124999
-122.560107421874989 47.69775390625
-122.57373046875 47.666845703124999
-122.575927734375 47.619482421874999
-122.5578125 47.598291015624994
-122.502636718749997 47.575439453125
-122.497265625 47.594580078124999
-122.507861328124989 47.682666015624996
-122.517236328124994 47.690576171874994

-122.918017578124989 48.706982421874997
-122.976660156250006 48.679150390624997
-123.002832031249994 48.652197265624999
-122.985644531249989 48.626708984375
-122.892529296874997 48.594482421875
-122.887011718749989 48.6123046875
-122.903027343749997 48.664697265624994
-122.883105468749989 48.66064453125
-122.837597656249997 48.6265625
-122.808984375 48.629833984374997
-122.768847656249989 48.650976562499999
-122.782128906249994 48.672705078124999
-122.897705078125 48.710351562499994
-122.918017578124989 48.706982421874997

-122.868896484375 48.548632812499996
-122.885498046875 48.551611328124999
-122.912207031250006 48.537988281249994
-122.932275390624994 48.484765625
-122.921630859375 48.456933593749994
-122.890039062499994 48.434667968749999
-122.836572265624994 48.421533203124994
-122.820898437500006 48.431347656249997
-122.814599609374994 48.45234375
-122.861914062500006 48.501855468749994
-122.868896484375 48.548632812499996

-123.114160156249994 48.61328125
-123.162158203124989 48.606396484374997
-123.169580078124994 48.58671875
-123.153417968750006 48.526318359374997
-123.139941406249989 48.507958984374994
-123.094433593749997 48.4890625
-122.986767578124997 48.468017578125
-123.013134765624997 48.500878906249994
-123.024169921875 48.538476562499994
-123.114160156249994 48.61328125

-122.502832031249994 48.080078125
-122.523828125 48.025439453124996
-122.57275390625 48.156640625
-122.597607421874997 48.200439453125
-122.624414062499994 48.213769531249994
-122.697021484375 48.228662109374994
-122.692138671875 48.241064453124999
-122.542431640624997 48.293994140624996
-122.535546875 48.321191406249994
-122.572460937499997 48.359570312499997
-122.603515625 48.380615234375
-122.628613281249997 48.384228515624997
-122.668994140624989 48.351025390624997
-122.724511718749994 48.280908203124994
-122.748730468749997 48.239013671875
-122.741503906249989 48.225292968749997
-122.690380859374997 48.173876953124996
-122.657275390624989 48.156494140625
-122.62265625 48.151416015624996
-122.606298828125006 48.128564453124994
-122.603173828124994 48.055029296874999
-122.591357421874989 48.029638671874999
-122.557519531249994 47.992480468749996
-122.492285156250006 47.981298828124999
-122.461621093749997 47.964013671874994
-122.437597656250006 47.931347656249997
-122.411425781249989 47.917724609375
-122.383154296875006 47.923193359374999
-122.366601562499994 47.938818359374999
-122.366748046874989 47.985449218749999
-122.502832031249994 48.080078125

-124.493945312499989 49.66748046875
-124.457226562499997 49.634228515624997
-124.3623046875 49.588183593749996
-124.139794921874994 49.510351562499999
-124.153662109375006 49.531152343749994
-124.309130859374989 49.667285156249996
-124.421484375 49.727783203125
-124.547167968749989 49.764941406249996
-124.623291015625 49.775097656249997
-124.649853515624997 49.758349609374996
-124.630957031250006 49.735693359374999
-124.517822265625 49.686328125
-124.493945312499989 49.66748046875

-123.384814453124989 48.875195312499997
-123.372363281249989 48.886132812499994
-123.3779296875 48.908251953124996
-123.482324218749994 48.9546875
-123.689257812499989 49.095117187499994
-123.645605468750006 49.038623046874996
-123.541015625 48.945947265624994
-123.384814453124989 48.875195312499997

-123.467871093750006 48.867382812499997
-123.5546875 48.922070312499997
-123.582324218749989 48.92578125
-123.517529296874997 48.750146484374994
-123.499609375 48.732177734375
-123.477246093749997 48.728759765625
-123.435400390625006 48.754443359374996
-123.406787109374989 48.756054687499997
-123.422753906249994 48.793359375
-123.487548828125 48.845703125
-123.467871093750006 48.867382812499997

-124.977734375 50.029589843749996
-124.908447265625 50.0712890625
-124.907470703125 50.083984375
-124.91640625 50.131542968749997
-124.937841796875006 50.165917968749994
-124.990820312500006 50.217138671874999
-124.987011718749997 50.195849609374996
-124.995654296874989 50.175195312499994
-125.025976562500006 50.134082031249996
-125.0015625 50.020751953125
-124.977734375 50.029589843749996

-126.738134765625006 49.843652343749994
-126.826074218749994 49.872363281249996
-126.925830078124989 49.837744140624999
-126.896875 49.782910156249997
-126.904882812500006 49.762792968749999
-126.940039062500006 49.75048828125
-126.951269531250006 49.735693359374999
-126.938574218750006 49.718457031249997
-126.814208984375 49.64208984375
-126.743408203125 49.613476562499997
-126.680419921875 49.601367187499996
-126.641210937500006 49.605810546874999
-126.625781249999989 49.626806640624999
-126.628173828125 49.675146484374999
-126.64990234375 49.745800781249997
-126.698144531249994 49.808496093749994
-126.738134765625006 49.843652343749994

-125.12646484375 50.320263671874997
-125.139501953125006 50.339697265624999
-125.195996093749997 50.389746093749999
-125.2609375 50.417822265624999
-125.301171875 50.4140625
-125.3453125 50.353955078124997
-125.358447265624989 50.3115234375
-125.259570312499989 50.130029296874994
-125.195117187499989 50.044335937499994
-125.184130859374989 50.097119140624997
-125.112988281249997 50.163476562499994
-125.074023437499989 50.220654296874997
-125.09140625 50.267773437499997
-125.12646484375 50.320263671874997

-118.507470703124994 32.959912109374997
-118.557080078124997 33.032666015624997
-118.590185546875006 33.011181640624997
-118.52890625 32.935595703124996
-118.473193359374989 32.838916015624996
-118.40859375 32.818505859374994
-118.350390624999989 32.827587890624997
-118.383203125 32.849462890624999
-118.507470703124994 32.959912109374997

-118.312060546874989 29.130517578124994
-118.312304687499989 29.182861328125
-118.367822265624994 29.187597656249999
-118.4013671875 29.162744140624994
-118.400097656249997 29.1123046875
-118.285498046875006 28.903759765624997
-118.242773437500006 28.941943359374996
-118.247363281249989 29.043359375
-118.265527343749994 29.08642578125
-118.312060546874989 29.130517578124994

-120.251904296874997 34.013867187499997
-120.167138671874994 33.918066406249999
-120.113916015624994 33.904882812499999
-120.043554687500006 33.918847656249994
-119.983935546874989 33.973339843749997
-119.994384765625 33.984912109374996
-120.071826171874989 34.026513671874994
-120.251904296874997 34.013867187499997

-119.678857421874994 34.028466796874994
-119.882373046874989 34.0796875
-119.918066406250006 34.067822265624997
-119.892431640625006 34.032177734374997
-119.885498046875 33.994921875
-119.8095703125 33.9677734375
-119.562207031249997 34.006591796875
-119.549267578124997 34.028173828124999
-119.569140624999989 34.052978515625
-119.678857421874994 34.028466796874994

-118.469335937500006 33.357128906249997
-118.4462890625 33.317089843749997
-118.370214843750006 33.321240234374997
-118.297460937500006 33.312109375
-118.347949218749989 33.3857421875
-118.391699218750006 33.415087890624996
-118.554833984374994 33.477099609374996
-118.569433593750006 33.464160156249996
-118.563330078125006 33.437060546874996
-118.559423828125006 33.431982421874999
-118.50732421875 33.427001953125
-118.492041015625006 33.412792968749997
-118.469335937500006 33.357128906249997

-71.39306640625 41.466748046874997
-71.365332031249991 41.485253906249994
-71.3544921875 41.542285156249996
-71.364306640624989 41.571826171874996
-71.383984375 41.570556640625
-71.403417968749991 41.515039062499994
-71.39306640625 41.466748046874997

-74.25048828125 39.529394531249999
-74.133203125 39.680761718749999
-74.106738281249989 39.746435546874999
-74.253173828125 39.558496093749994
-74.25048828125 39.529394531249999

-74.188183593749997 40.614599609374999
-74.235888671874989 40.518701171874994
-74.188134765624994 40.522851562499994
-74.138525390624991 40.541845703124999
-74.0796875 40.586474609374996
-74.0673828125 40.615429687499997
-74.06875 40.649316406249994
-74.100488281249994 40.658447265625
-74.188183593749997 40.614599609374999

-64.771191406249997 32.307714843749999
-64.862841796874989 32.273876953124997
-64.845068359374991 32.262304687499999
-64.820117187499989 32.259619140624999
-64.730273437499989 32.29345703125
-64.668310546874991 32.381933593749999
-64.694628906249989 32.386914062499997
-64.771191406249997 32.307714843749999

-70.673730468749994 41.448535156249996
-70.760498046875 41.373583984374996
-70.829199218749991 41.358984375
-70.785302734374994 41.327441406249996
-70.509912109374994 41.376318359374999
-70.525341796874997 41.414794921875
-70.616015624999989 41.457226562499997
-70.673730468749994 41.448535156249996

-71.346240234374989 41.469384765624994
-71.290917968749994 41.464599609375
-71.24140625 41.491943359375
-71.23203125 41.654296875
-71.264453124999989 41.638232421874996
-71.280175781249994 41.620019531249994
-71.307470703124991 41.560498046874997
-71.318164062499989 41.506298828124997
-71.346240234374989 41.469384765624994

-70.062695312499997 41.328466796874999
-70.086621093749997 41.317578125
-70.233056640624994 41.286328125
-70.055078125 41.249462890624997
-69.977929687499994 41.265576171874997
-69.985595703125 41.298632812499996
-70.041210937499997 41.3974609375
-70.043603515624994 41.374414062499994
-70.062695312499997 41.328466796874999

-75.781933593749997 35.190185546875
-75.864941406249997 35.174121093749996
-75.984179687499989 35.123095703124996
-75.963671874999989 35.118847656249997
-75.781933593749997 35.190185546875

-75.65078125 35.835595703124994
-75.635693359374997 35.855908203124997
-75.636669921874997 35.880664062499996
-75.648876953124997 35.910400390625
-75.7171875 35.946142578124999
-75.65078125 35.835595703124994

-75.225976562499994 38.072314453124996
-75.252490234374989 38.037451171874999
-75.378515625 37.8720703125
-75.333056640624989 37.88828125
-75.225830078125 38.040283203125
-75.203222656249991 38.072412109374994
-75.13623046875 38.180517578124999
-75.097900390625 38.298095703125
-75.137402343749997 38.240087890624999
-75.225976562499994 38.072314453124996

-75.503515625 35.769140625
-75.504296875 35.735400390624996
-75.48125 35.572119140624999
-75.487890625 35.4794921875
-75.536376953125 35.278613281249996
-75.690087890624994 35.221582031249994
-75.678271484374989 35.212841796874997
-75.544140625 35.240087890624999
-75.509326171874989 35.280322265624996
-75.464746093749994 35.448632812499994
-75.456445312499994 35.564160156249997
-75.478515625 35.716503906249997
-75.503515625 35.769140625

-76.43701171875 34.75634765625
-76.528564453125 34.631494140624994
-76.503662109375 34.64296875
-76.357714843749989 34.803662109374997
-76.207373046874991 34.938916015624997
-76.256201171874991 34.914697265624994
-76.43701171875 34.75634765625

-96.519335937499989 28.333447265624997
-96.681640625 28.2296875
-96.755615234375 28.202441406249996
-96.801123046874991 28.1484375
-96.764404296875 28.152587890625
-96.543896484374997 28.275585937499997
-96.413330078125 28.337792968749994
-96.403564453125 28.381591796875
-96.418652343749997 28.376318359374999
-96.453125 28.340576171875
-96.519335937499989 28.333447265624997

-97.295019531249991 27.523095703124994
-97.376220703125 27.328271484374994
-97.384814453124989 27.242529296874999
-97.353613281249991 27.300048828125
-97.250878906249994 27.541210937499997
-97.060546875 27.822021484375
-97.130029296874994 27.779150390624999
-97.295019531249991 27.523095703124994

-95.089648437499989 29.136328125
-95.039697265624994 29.145898437499994
-94.864941406249997 29.252880859374997
-94.767626953124989 29.3390625
-94.825976562499989 29.34130859375
-94.871679687499991 29.290136718749999
-95.089648437499989 29.136328125

-97.385986328125 27.196484375
-97.407177734374997 27.100195312499999
-97.402099609375 26.820507812499997
-97.267333984375 26.329785156249997
-97.184521484374997 26.112939453124994
-97.170703124999989 26.159375
-97.202246093749991 26.2998046875
-97.351220703124994 26.801464843749997
-97.385986328125 27.196484375

-85.04931640625 29.637792968749999
-85.116748046874989 29.6328125
-85.008251953124997 29.606640625
-84.907910156249997 29.642626953124996
-84.737158203124991 29.732421875
-84.812207031249997 29.717626953124999
-84.877001953124989 29.678662109374997
-85.000537109374989 29.627197265625
-85.04931640625 29.637792968749999

-81.463476562499991 30.727783203125
-81.418994140624989 30.971435546875
-81.450927734375 30.947412109374994
-81.484619140625 30.897851562499994
-81.482714843749989 30.8140625
-81.463476562499991 30.727783203125

-89.184667968749991 30.168652343749997
-89.276464843749991 30.11083984375
-89.287646484374989 30.094189453124997
-89.31005859375 30.078710937499999
-89.341992187499997 30.062841796874999
-89.269433593749994 30.060742187499997
-89.220458984375 30.03759765625
-89.223974609374991 30.084082031249999
-89.210693359375 30.126220703125
-89.184667968749991 30.168652343749997

-91.796484375 29.596972656249996
-91.875244140625 29.640966796874999
-91.925048828125 29.643945312499994
-92.006640624999989 29.610302734374997
-91.996240234374994 29.573095703124999
-91.830859374999989 29.486474609374994
-91.793701171875 29.500732421875
-91.761914062499997 29.539013671874997
-91.754296875 29.56689453125
-91.767675781249991 29.584716796875
-91.796484375 29.596972656249996

-88.827978515624991 29.928369140624994
-88.855664062499997 29.77587890625
-88.827441406249989 29.807714843749999
-88.812597656249991 29.933349609375
-88.825878906249997 30.000390625
-88.866894531249997 30.056738281249999
-88.827978515624991 29.928369140624994

-77.531884765624994 23.939404296874997
-77.536816406249997 23.961669921875
-77.532031249999989 23.987646484374991
-77.5615234375 24.136816406249991
-77.615380859374994 24.216357421875003
-77.683251953124994 24.118457031250003
-77.755273437499994 24.163476562499994
-77.656152343749994 24.2265625
-77.65771484375 24.249462890624997
-77.701464843749989 24.287548828124997
-77.757421875 24.269921875
-77.849560546874997 24.257519531249997
-77.883593749999989 24.241992187500003
-77.950048828124991 24.253076171874994
-77.999902343749994 24.219824218749991
-77.9140625 24.090917968749991
-77.852246093749997 24.040380859374991
-77.806298828124994 23.883544921875
-77.77578125 23.862353515625003
-77.771289062499989 23.752539062499991
-77.57373046875 23.739160156249994
-77.51875 23.869433593750003
-77.521337890624991 23.910839843749997
-77.531884765624994 23.939404296874997

-77.7744140625 22.082958984374997
-77.854736328125 22.091943359374994
-77.918554687499991 22.088085937499997
-77.9 22.037158203125003
-77.823193359374997 21.987939453124994
-77.783642578124997 21.970410156249997
-77.755029296874994 21.965576171875
-77.710058593749991 21.921337890624997
-77.668994140624989 21.951953125
-77.64599609375 21.996484375
-77.633691406249994 22.054003906250003
-77.7744140625 22.082958984374997

-78.027099609375 22.28515625
-78.061669921874994 22.305908203125
-78.094140625 22.38720703125
-78.150585937499997 22.431494140624991
-78.200976562499989 22.437646484374994
-78.273535156249991 22.423583984375
-78.27001953125 22.402246093749994
-78.226123046874989 22.379980468749991
-78.180029296874991 22.321972656249997
-78.101660156249991 22.305761718749991
-78.047509765624994 22.268505859374997
-78.027099609375 22.28515625

-78.283886718749997 22.45546875
-78.351220703124994 22.538623046875003
-78.399560546874994 22.547460937499991
-78.4453125 22.54375
-78.492871093749997 22.531054687500003
-78.630126953125 22.55224609375
-78.695507812499997 22.533984375
-78.673632812499989 22.508837890625003
-78.629003906249991 22.488183593749994
-78.547656249999989 22.464013671874994
-78.424560546875 22.460107421874994
-78.389941406249989 22.445117187500003
-78.343017578125 22.445117187500003
-78.283886718749997 22.45546875

-77.510595703124991 26.845996093749996
-77.329931640624991 26.618359375
-77.238623046874991 26.561132812499999
-77.2060546875 26.488964843749997
-77.230126953124994 26.424707031249994
-77.22109375 26.361767578124997
-77.247753906249997 26.2890625
-77.246777343749997 26.156347656249999
-77.2939453125 26.095507812499996
-77.403173828124991 26.024707031249996
-77.333251953125 25.99560546875
-77.246435546874991 25.895458984374997
-77.225634765624989 25.904199218749994
-77.191015625 25.95546875
-77.167285156249989 26.240332031249999
-77.03828125 26.333447265624997
-77.066357421874997 26.530175781249994
-77.162109375 26.597265625
-77.257177734374991 26.638818359374994
-77.269287109375 26.663037109374997
-77.265917968749989 26.688818359374999
-77.2958984375 26.711669921875
-77.36875 26.747607421874996
-77.449414062499997 26.83642578125
-77.533886718749997 26.903417968749999
-77.672119140625 26.913916015624999
-77.787548828124997 26.935644531249999
-77.862548828125 26.940087890624994
-77.94375 26.903564453125
-77.795996093749991 26.901269531249994
-77.510595703124991 26.845996093749996

-74.242236328124989 22.715087890625
-74.098583984374997 22.665429687499994
-74.034765625 22.70556640625
-74.057519531249994 22.723486328124991
-74.175390625 22.759912109374994
-74.221484374999989 22.811572265625003
-74.30703125 22.839599609375
-74.31396484375 22.803564453124991
-74.303125 22.764453125
-74.274609375 22.711669921875
-74.242236328124989 22.715087890625

-74.429443359375 24.068066406249997
-74.450488281249989 24.12548828125
-74.472021484374991 24.126660156249997
-74.526904296874989 24.105078125
-74.550927734374994 23.968945312499997
-74.508691406249994 23.959716796875
-74.429443359375 24.068066406249997

-73.661035156249994 20.937402343749994
-73.40078125 20.943896484375003
-73.16455078125 20.979150390624994
-73.058740234374994 21.119042968749994
-73.02685546875 21.1923828125
-73.011669921874997 21.299511718749997
-73.058496093749994 21.313378906249994
-73.137304687499991 21.204785156249997
-73.2353515625 21.154492187499997
-73.301562499999989 21.156152343749994
-73.424511718749997 21.201757812499991
-73.523095703124994 21.190820312499994
-73.585058593749991 21.125927734374997
-73.680371093749997 21.103320312500003
-73.669580078124994 21.082226562499997
-73.667822265624991 21.061572265625003
-73.686816406249989 21.009130859374991
-73.68115234375 20.9755859375
-73.661035156249994 20.937402343749994

-73.91455078125 22.568017578124994
-73.906396484374994 22.527441406249991
-73.935986328124997 22.477734375
-73.994970703124991 22.44921875
-74.010058593749989 22.427978515625
-74.05234375 22.400634765625
-74.126757812499989 22.323388671874994
-74.261328125 22.235546875
-74.276904296874989 22.183691406249991
-74.206738281249997 22.213769531249994
-74.092919921874994 22.30625
-73.974609375 22.361181640624991
-73.836523437499991 22.538427734374991
-73.877490234374989 22.680761718749991
-73.849951171874991 22.731054687499991
-73.954199218749991 22.715527343749997
-73.975488281249994 22.682275390624994
-73.976367187499989 22.635058593750003
-73.91455078125 22.568017578124994

-76.343798828124989 25.33203125
-76.484228515624991 25.374609375
-76.648828125 25.487402343749991
-76.710839843749994 25.564892578124997
-76.726953125 25.551611328124991
-76.748925781249994 25.480566406249991
-76.780664062499994 25.426855468749991
-76.692773437499994 25.442724609374991
-76.620703125 25.431640625
-76.499902343749994 25.341552734375
-76.369287109374994 25.312597656249991
-76.284326171874994 25.222119140624997
-76.160400390625 25.119335937499997
-76.152539062499997 25.025976562499991
-76.204345703125 24.936230468749997
-76.213769531249994 24.822460937499997
-76.319970703124994 24.817675781250003
-76.30029296875 24.7958984375
-76.2412109375 24.754345703124997
-76.205175781249991 24.682080078124997
-76.16953125 24.6494140625
-76.174658203124991 24.759765625
-76.140527343749994 24.885644531249994
-76.114941406249997 25.0947265625
-76.126611328124994 25.140527343749994
-76.191992187499991 25.190820312499994
-76.343798828124989 25.33203125

-75.948632812499994 23.647412109374997
-76.010449218749997 23.67138671875
-76.037109375 23.602783203125
-75.955957031249994 23.59228515625
-75.781005859375 23.470654296874997
-75.706347656249989 23.444238281249994
-75.66455078125 23.450146484374997
-75.754248046874991 23.489990234375
-75.807519531249994 23.542529296875003
-75.948632812499994 23.647412109374997

-75.130566406249997 23.267919921874991
-75.14111328125 23.204638671875003
-75.204394531249989 23.192724609374991
-75.223339843749997 23.165332031250003
-75.132128906249989 23.117089843749994
-74.973339843749997 23.068554687499997
-74.846875 22.868701171875003
-74.840478515624994 22.894335937500003
-74.845605468749994 22.999902343749994
-74.937109375 23.088134765625
-75.064208984375 23.150195312500003
-75.108789062499994 23.3328125
-75.17529296875 23.438671875
-75.216601562499989 23.546777343749994
-75.315966796874989 23.668359375
-75.309814453125 23.58984375
-75.288232421874994 23.568261718749994
-75.241259765624989 23.474609375
-75.157568359374991 23.336376953124997
-75.130566406249997 23.267919921874991

-75.526464843749991 24.449511718750003
-75.653515625 24.680859375
-75.709619140624994 24.697509765625
-75.726660156249991 24.689355468749994
-75.743994140624991 24.6546875
-75.661035156249994 24.58984375
-75.6390625 24.529394531249991
-75.5927734375 24.491259765625003
-75.493896484375 24.330419921874991
-75.408935546875 24.265771484374994
-75.412402343749989 24.220947265625
-75.481054687499991 24.173876953125003
-75.503222656249989 24.1390625
-75.467626953124991 24.139599609374997
-75.36875 24.159472656250003
-75.3017578125 24.149169921875
-75.308398437499989 24.2
-75.518164062499991 24.42734375
-75.526464843749991 24.449511718750003

-77.87939453125 22.127539062499991
-77.842480468749997 22.148974609375003
-77.889111328124997 22.201074218749994
-77.893652343749991 22.214550781249997
-77.969580078124991 22.240673828124997
-77.985644531249989 22.302099609374991
-77.99921875 22.298730468749994
-78.006689453124991 22.247998046874997
-78.041650390624994 22.201269531249991
-78.011914062499997 22.16640625
-77.912353515625 22.124707031249997
-77.87939453125 22.127539062499991

-82.201367187499997 26.548046875
-82.18437 26.48095703125
-82.144970703124997 26.446679687499994
-82.072851562499991 26.427539062499996
-82.037207031249991 26.45361328125
-82.116064453124991 26.4609375
-82.138574218749994 26.477001953124997
-82.201367187499997 26.548046875

-78.366503906249989 24.544189453125
-78.257617187499989 24.482763671874991
-78.191601562499997 24.466064453125
-78.145800781249989 24.493457031250003
-78.1357421875 24.412353515625
-78.075830078124994 24.364648437499994
-78.044921875 24.287451171874991
-77.983203124999989 24.3349609375
-77.881201171874991 24.369091796874997
-77.853417968749994 24.402929687499991
-77.745214843749991 24.463476562499991
-77.735107421875 24.495751953124994
-77.746044921874997 24.586328125
-77.743847656249997 24.707421875
-77.840136718749989 24.794384765624997
-77.9189453125 24.942822265624997
-77.973388671875 25.004785156249994
-77.975292968749997 25.084814453124991
-78.033300781249991 25.143115234375003
-78.162792968749997 25.20234375
-78.211376953124997 25.191259765624991
-78.159326171874994 25.022363281249994
-78.18408203125 24.917089843749991
-78.298828125 24.75390625
-78.273828125 24.691601562499997
-78.260058593749989 24.687304687500003
-78.242724609374989 24.65380859375
-78.318994140624994 24.590234375
-78.338916015624989 24.642041015624997
-78.435302734375 24.627587890624994
-78.366503906249989 24.544189453125

-81.562304687499989 24.689160156249997
-81.579248046874994 24.62939453125
-81.631494140624994 24.590039062499997
-81.566699218749989 24.599902343750003
-81.5322265625 24.614160156249994
-81.531640625 24.642480468749994
-81.562304687499989 24.689160156249997

-80.262451171875 27.375585937499999
-80.170507812499991 27.204785156249997
-80.186767578125 27.278417968749999
-80.355517578124989 27.678613281249994
-80.395751953125 27.79453125
-80.436914062499994 27.850537109374997
-80.376074218749991 27.643408203124999
-80.262451171875 27.375585937499999

-82.681835937499997 21.821142578124991
-82.714550781249997 21.890283203124994
-82.755761718749994 21.909521484374991
-82.9912109375 21.942724609374991
-83.077734375 21.83349609375
-83.08251953125 21.79140625
-82.973583984374997 21.59228515625
-83.007226562499994 21.565576171874994
-83.054882812499997 21.549414062499991
-83.112939453124994 21.573681640624997
-83.180224609374989 21.623046875
-83.183789062499997 21.593457031249997
-83.141503906249994 21.531884765624994
-83.067285156249994 21.469384765624994
-82.959619140624994 21.441308593749994
-82.853173828124994 21.443896484375003
-82.654833984374989 21.518652343749991
-82.561767578125 21.571679687499994
-82.567822265624997 21.621826171875
-82.62939453125 21.766894531250003
-82.681835937499997 21.821142578124991

-82.085205078125 26.493603515624997
-82.083789062499989 26.55234375
-82.121142578124989 26.66552734375
-82.169140625 26.700732421874996
-82.135595703124991 26.591992187499997
-82.085205078125 26.493603515624997

-79.382177734374991 22.681347656249997
-79.579150390624989 22.806738281249991
-79.628173828125 22.805224609375003
-79.597851562499997 22.787646484375003
-79.522753906249989 22.711132812499997
-79.347900390625 22.6376953125
-79.349560546874997 22.663916015624991
-79.382177734374991 22.681347656249997

-78.23388671875 26.637353515624994
-77.926123046874991 26.663378906249996
-77.922460937499991 26.691113281249997
-77.943945312499991 26.744238281249999
-78.088671874999989 26.714306640624997
-78.267919921874991 26.72265625
-78.306835937499997 26.702197265624996
-78.371728515624994 26.697949218749997
-78.492871093749997 26.729052734374996
-78.597119140624997 26.797949218749999
-78.632958984374994 26.726171875
-78.621142578124989 26.704638671874996
-78.633251953124997 26.6591796875
-78.7125 26.599023437499994
-78.798046875 26.582421875
-78.935791015625 26.6734375
-78.985644531249989 26.689501953124996
-78.79921875 26.528466796874994
-78.74365234375 26.500683593749997
-78.670947265624989 26.506542968749997
-78.516210937499991 26.559375
-78.23388671875 26.637353515624994

-80.257080078125 25.347607421874997
-80.28046875 25.341259765624997
-80.351269531249997 25.296972656249991
-80.354931640624997 25.233642578125
-80.403662109374991 25.179345703124994
-80.456005859374997 25.149316406249994
-80.481054687499991 25.101953125
-80.558544921874997 25.001318359374991
-80.58056640625 24.954248046874994
-80.3818359375 25.142285156249997
-80.257080078125 25.347607421874997

-87.848535156249994 18.140380859375
-87.858935546874989 18.154052734375
-87.898339843749994 18.154931640624994
-87.953320312499997 18.001074218749991
-87.959033203124989 17.964013671874994
-87.998095703124989 17.906347656249991
-87.950585937499994 17.924951171874994
-87.848535156249994 18.140380859375

-87.90283203125 17.426464843749997
-87.934863281249989 17.322949218749997
-87.929980468749989 17.283007812500003
-87.852929687499994 17.4228515625
-87.798144531249989 17.479589843749991
-87.788623046874989 17.52421875
-87.826416015625 17.546289062499994
-87.83251953125 17.501074218749991
-87.859423828124989 17.462792968749994
-87.90283203125 17.426464843749997

-91.816113281249997 18.675878906249991
-91.796142578125 18.654199218749994
-91.683691406249991 18.67734375
-91.654248046874997 18.711474609375003
-91.53671875 18.760009765625
-91.55029296875 18.773681640625
-91.589111328125 18.778027343749997
-91.816113281249997 18.675878906249991

-82.244433593749989 9.334082031249991
-82.233496093749991 9.380712890624991
-82.259423828124994 9.430273437499991
-82.27578125 9.431884765625
-82.321728515624997 9.418115234374994
-82.244433593749989 9.334082031249991

-81.284814453124994 19.362548828125
-81.296484375 19.341357421875003
-81.337255859374991 19.329492187499994
-81.36953125 19.348876953125
-81.391015625 19.384912109374994
-81.419091796874994 19.374755859375
-81.40478515625 19.278417968749991
-81.3037109375 19.271875
-81.277294921874997 19.277392578125003
-81.224609375 19.304101562499994
-81.107128906249997 19.30517578125
-81.13046875 19.346777343749991
-81.284814453124994 19.362548828125

-86.927832031249991 20.551513671875
-86.977978515624997 20.489794921875003
-87.019433593749994 20.38232421875
-86.99140625 20.272167968749997
-86.939648437499997 20.303320312499991
-86.808789062499997 20.468457031249997
-86.755029296874994 20.5517578125
-86.76328125 20.579052734374997
-86.828564453124997 20.558789062499997
-86.927832031249991 20.551513671875

-62.713720703124991 17.353271484375
-62.794628906249997 17.402587890625
-62.827050781249994 17.386425781249997
-62.839404296874989 17.365332031249991
-62.840478515624994 17.347070312499994
-62.838916015624989 17.339257812499994
-62.775537109374994 17.302832031249991
-62.702001953124991 17.286035156249994
-62.656494140625 17.224414062500003
-62.630664062499989 17.239990234375
-62.640527343749994 17.262304687499991
-62.67578125 17.290917968749994
-62.713720703124991 17.353271484375

-60.908105468749994 14.093359375
-60.944580078125 14.072851562499991
-60.996679687499991 14.0109375
-61.063574218749991 13.915576171875003
-61.073144531249994 13.865576171874991
-61.060644531249991 13.783105468749994
-60.951416015625 13.717578125
-60.895214843749997 13.821972656249997
-60.886767578124989 14.011132812499994
-60.908105468749994 14.093359375

-60.933691406249991 14.686181640624994
-60.918652343749997 14.7353515625
-60.927148437499994 14.755175781250003
-60.952539062499994 14.75625
-61.027099609375 14.826171875
-61.127392578124997 14.875292968750003
-61.180810546874994 14.871923828124991
-61.213330078124997 14.848583984374997
-61.2197265625 14.804394531249997
-61.14111328125 14.652392578125003
-61.104296874999989 14.621240234374994
-61.011328125 14.601904296874991
-61.09033203125 14.5296875
-61.0888671875 14.509570312500003
-61.063720703125 14.467089843750003
-60.8994140625 14.473779296874994
-60.862109374999989 14.42626953125
-60.836621093749997 14.437402343749994
-60.826269531249991 14.494482421874991
-60.869970703124991 14.613720703124997
-60.88916015625 14.64453125
-60.933691406249991 14.686181640624994

-60.917626953124994 10.840234375
-61.078515625 10.831933593749994
-61.173730468749994 10.803320312499991
-61.370019531249994 10.796826171874997
-61.46484375 10.764453124999989
-61.591845703124989 10.747949218749994
-61.651171874999989 10.718066406249989
-61.635302734374989 10.699365234374994
-61.540917968749994 10.664453125
-61.498828124999989 10.638867187499997
-61.478271484375 10.603369140624991
-61.464746093749994 10.538964843749994
-61.499316406249989 10.2685546875
-61.528857421874989 10.253125
-61.632714843749994 10.243408203125
-61.661474609374991 10.191699218749989
-61.906103515624991 10.069140624999989
-61.771679687499997 10.085058593749991
-61.5966796875 10.064648437499997
-61.174267578124997 10.078027343749994
-61.012109375 10.134326171874989
-61.004101562499997 10.167822265624991
-60.999609375 10.261474609375
-60.968457031249997 10.323388671874994
-61.016406249999989 10.386376953124994
-61.0375 10.482275390624991
-61.019335937499989 10.55810546875
-61.033740234374989 10.669873046874997
-60.996728515624994 10.716162109374991
-60.917626953124994 10.840234375

-68.369238281249991 12.301953125
-68.37109375 12.257519531249997
-68.348437499999989 12.228076171874989
-68.30712890625 12.206738281249997
-68.287255859374994 12.171728515624991
-68.2822265625 12.082275390625
-68.254345703124997 12.032080078124991
-68.205810546875 12.144580078124989
-68.219482421875 12.23125
-68.369238281249991 12.301953125

-60.708935546874997 11.277246093749994
-60.804296875 11.208398437499994
-60.810644531249991 11.168603515624994
-60.756298828124997 11.178515624999989
-60.546484375 11.263720703124989
-60.525488281249991 11.325390625
-60.562792968749989 11.323535156249989
-60.708935546874997 11.277246093749994

-62.17578125 16.8095703125
-62.191357421874997 16.804394531249997
-62.223046875 16.7515625
-62.221630859374997 16.699511718750003
-62.154248046874997 16.681201171875003
-62.1484375 16.740332031249991
-62.17578125 16.8095703125

-59.591601562499989 13.317675781250003
-59.646679687499997 13.303125
-59.642773437499997 13.150292968749994
-59.611328125 13.102099609374989
-59.521875 13.062207031249997
-59.493310546874994 13.081982421874997
-59.427636718749994 13.152783203124997
-59.487890625 13.196826171874989
-59.591601562499989 13.317675781250003

-64.00732421875 11.068457031249991
-64.0283203125 11.001855468749994
-64.11279296875 11.005664062499989
-64.184814453125 11.04296875
-64.213671874999989 11.086132812499997
-64.249755859375 11.080322265625
-64.3486328125 11.051904296874994
-64.40234375 10.981591796874994
-64.3625 10.961523437499991
-64.218945312499997 10.941601562499997
-64.160888671875 10.958789062499989
-64.101171875 10.901416015624989
-64.0546875 10.884326171874989
-63.993554687499994 10.881201171874991
-63.917626953124994 10.887548828124991
-63.827099609374997 10.975830078125
-63.817285156249994 11.000341796874991
-63.849365234375 11.131005859374994
-63.893115234374989 11.167236328125
-64.00732421875 11.068457031249991

-63.160009765624991 18.17138671875
-63.001220703125 18.221777343749991
-62.979589843749991 18.264794921874994
-63.026025390624994 18.269726562499997
-63.1533203125 18.200292968749991
-63.160009765624991 18.17138671875

-61.660449218749989 12.2373046875
-61.715039062499997 12.18505859375
-61.749658203124994 12.108544921874994
-61.755957031249991 12.045703124999989
-61.782080078124991 12.008203125
-61.715429687499991 12.012646484374997
-61.627099609374994 12.05419921875
-61.606787109374991 12.223388671875
-61.660449218749989 12.2373046875

-61.762011718749989 17.548681640624991
-61.747119140624989 17.574951171875
-61.749609375 17.661328125
-61.776757812499994 17.690478515625003
-61.819921875 17.696875
-61.852441406249994 17.7140625
-61.866162109374997 17.704296875
-61.86875 17.685449218749994
-61.843798828124989 17.596142578124997
-61.762011718749989 17.548681640624991

-61.25 16.006298828124997
-61.275292968749994 15.996240234374994
-61.318408203124989 15.954882812500003
-61.310742187499997 15.894677734374994
-61.286230468749991 15.886035156250003
-61.23046875 15.889941406250003
-61.203417968749989 15.921240234374991
-61.212353515624997 15.959912109374997
-61.25 16.006298828124997

-61.859667968749989 17.013330078124994
-61.748144531249991 16.997167968749991
-61.716064453125 17.037011718749994
-61.694970703124994 17.048925781249991
-61.686474609374997 17.06982421875
-61.68603515625 17.0984375
-61.708203125 17.105078125
-61.738574218749989 17.138476562500003
-61.817285156249994 17.1689453125
-61.887109375 17.09814453125
-61.88203125 17.063134765624994
-61.859667968749989 17.013330078124994

-61.251074218749991 15.373144531249991
-61.277246093749994 15.526708984374991
-61.320019531249997 15.585058593749991
-61.458105468749991 15.633105468750003
-61.469921875 15.603466796874997
-61.481152343749997 15.525146484375
-61.415722656249997 15.399853515624997
-61.375390625 15.227294921875
-61.281689453124997 15.2490234375
-61.251074218749991 15.373144531249991

-61.172607421875 16.256103515625
-61.35546875 16.363183593749994
-61.396142578124994 16.413427734374991
-61.406445312499997 16.468310546875003
-61.47119140625 16.506640625
-61.510644531249994 16.477685546874994
-61.52890625 16.433789062499997
-61.500585937499991 16.360205078124991
-61.539990234374997 16.299609375
-61.522167968749997 16.22802734375
-61.44482421875 16.219287109375003
-61.3271484375 16.230419921874997
-61.172607421875 16.256103515625

-61.641503906249994 16.325976562500003
-61.748046875 16.355273437500003
-61.767138671874989 16.340478515624994
-61.794091796874994 16.300976562499997
-61.759423828124994 16.062060546875003
-61.710253906249989 15.975927734374991
-61.670458984374989 15.962060546874994
-61.589550781249997 16.006933593749991
-61.563867187499994 16.047753906249994
-61.575048828124991 16.227148437499991
-61.55234375 16.270898437499994
-61.597021484374991 16.2921875
-61.641503906249994 16.325976562500003

-61.134521484375 13.202880859375
-61.1240234375 13.294042968749991
-61.138964843749989 13.358740234374991
-61.18212890625 13.35595703125
-61.224072265624997 13.330664062499991
-61.268457031249994 13.287695312499991
-61.277294921874997 13.209570312499991
-61.203906249999989 13.142285156249997
-61.174511718749997 13.158105468749994
-61.134521484375 13.202880859375

-72.981054687499991 22.369238281249991
-72.88916015625 22.360253906249994
-72.783886718749997 22.290625
-72.747265625 22.327392578125
-72.762597656249994 22.344384765624994
-72.830761718749997 22.385595703124991
-72.945214843749994 22.415625
-72.978955078124997 22.414599609375003
-73.041015625 22.429052734374991
-73.127392578124997 22.455322265625
-73.161914062499989 22.380712890624991
-73.110205078124991 22.367578125
-72.981054687499991 22.369238281249991

-68.827392578125 12.158544921874991
-69.013134765624997 12.231347656249994
-69.076757812499991 12.342041015625
-69.118457031249989 12.373242187499997
-69.158886718749997 12.380273437499994
-69.15380859375 12.2984375
-68.9951171875 12.141845703125
-68.803320312499991 12.045458984374989
-68.751074218749991 12.059765625
-68.827392578125 12.158544921874991

-71.721777343749991 21.790234375
-71.665380859374991 21.751708984375
-71.661425781249989 21.765234375
-71.636914062499997 21.787548828124997
-71.668359375 21.833447265624997
-71.80615234375 21.852099609375003
-71.84765625 21.843457031249997
-71.830419921874991 21.790625
-71.721777343749991 21.790234375

-72.916113281249991 21.506689453124991
-72.994775390624994 21.561621093749991
-73.062695312499997 21.515332031249997
-73.04931640625 21.457617187499991
-72.916113281249991 21.506689453124991

-71.95546875 21.864404296874994
-71.8974609375 21.829882812500003
-71.879931640624989 21.840429687499991
-71.899609375 21.8625
-71.931542968749994 21.951904296875
-72.010644531249994 21.950439453125
-72.01904296875 21.918261718750003
-71.984521484374994 21.893408203124991
-71.963769531249994 21.892041015624997
-71.95546875 21.864404296874994

-72.190673828125 21.769775390625
-72.181542968749994 21.780029296875
-72.144335937499989 21.792724609375
-72.149804687499994 21.804492187500003
-72.218652343749994 21.796289062499994
-72.332812499999989 21.851367187500003
-72.342382812499991 21.7953125
-72.33544921875 21.758007812499997
-72.300878906249991 21.755224609374991
-72.190673828125 21.769775390625

-161.084570312500006 58.671289062499994
-161.131494140624994 58.668212890625
-161.070263671875011 58.569140625
-160.992382812500011 58.56103515625
-160.918994140624989 58.577099609374997
-160.715136718749989 58.795214843750003
-160.768603515624989 58.789208984374994
-160.986230468749994 58.736425781249999
-161.084570312500006 58.671289062499994

-153.156835937500006 57.093945312499997
-153.134228515625011 57.092578125
-153.007080078125 57.124853515624999
-152.933447265625006 57.129248046874999
-152.907763671874989 57.139746093749999
-152.908398437500011 57.152441406249999
-152.935449218749994 57.167333984374999
-153.285205078124989 57.18505859375
-153.354345703125006 57.131933593749999
-153.374609375 57.051904296875001
-153.29541015625 57.000439453124997
-153.235400390624989 57.028613281249996
-153.156835937500006 57.093945312499997

-151.959716796875 60.503759765624999
-152.004492187500006 60.407421875
-152.069042968750011 60.358056640624994
-152.020751953125 60.36171875
-151.986914062500006 60.373974609374997
-151.887304687500006 60.472705078125003
-151.8994140625 60.490380859374994
-151.959716796875 60.503759765624999

-152.515527343749994 58.478613281249999
-152.486083984375 58.485009765624994
-152.392822265625 58.540869140624999
-152.362255859375011 58.570849609375003
-152.356835937499994 58.594970703125
-152.367919921875 58.611083984375
-152.3955078125 58.619384765625
-152.463183593749989 58.618505859374999
-152.604882812499994 58.56640625
-152.636621093749994 58.541699218749997
-152.588623046875 58.509228515624997
-152.515527343749994 58.478613281249999

-153.240625 57.85009765625
-153.2900390625 57.897900390624997
-153.346972656249989 57.9328125
-153.481054687500006 57.971044921874999
-153.520068359374989 57.955761718749997
-153.51708984375 57.94189453125
-153.465039062500011 57.909375
-153.350830078125 57.861962890625001
-153.294970703124989 57.829492187500001
-153.2685546875 57.822363281249999
-153.240625 57.85009765625

-155.737353515624989 55.829785156249997
-155.723193359374989 55.802197265624997
-155.680615234375011 55.791845703124999
-155.604882812499994 55.78955078125
-155.566015625 55.821191406250001
-155.563916015625011 55.886669921874997
-155.5732421875 55.92109375
-155.593945312500011 55.92431640625
-155.62060546875 55.9130859375
-155.737353515624989 55.829785156249997

-154.517529296875011 56.600537109374997
-154.623730468750011 56.561328125
-154.729345703125006 56.502148437499997
-154.760937500000011 56.471142578124997
-154.777148437499989 56.439892578124997
-154.77392578125 56.420263671874999
-154.751220703125 56.412158203124996
-154.682812500000011 56.435791015625
-154.511181640625011 56.521435546874997
-154.444873046874989 56.573193359374997
-154.46337890625 56.598193359374996
-154.517529296875011 56.600537109374997

-154.216748046875011 56.608740234374999
-154.322216796875011 56.570605468749996
-154.332128906250006 56.539013671874997
-154.2578125 56.5126953125
-154.208642578124994 56.514892578125
-154.149804687499994 56.529589843749996
-154.115966796875 56.543896484374997
-154.107177734375 56.5578125
-154.102246093750011 56.581640625
-154.110400390624989 56.602929687500001
-154.216748046875011 56.608740234374999

-146.371679687500006 60.422167968750003
-146.393945312499994 60.449658203124997
-146.560302734375 60.480566406249999
-146.605908203125011 60.467822265625003
-146.670263671875006 60.4326171875
-146.702539062499994 60.408544921874999
-146.702880859375 60.395605468749999
-146.683007812499994 60.360693359374999
-146.650439453124989 60.335644531249997
-146.618310546874994 60.273681640625
-146.5953125 60.268457031249994
-146.419189453125 60.325048828124999
-146.202392578125 60.368017578124999
-146.128271484375006 60.392529296874997
-146.102246093750011 60.411181640625003
-146.124267578125 60.423925781249999
-146.179541015625006 60.428759765625003
-146.371679687500006 60.422167968750003

-145.284277343750006 60.336816406249994
-145.237646484375006 60.321337890625003
-145.150488281250006 60.312646484374994
-145.118505859375006 60.337109375
-145.102441406249994 60.388232421875003
-145.128125 60.401123046875
-145.284277343750006 60.336816406249994

-144.541552734374989 59.878222656250003
-144.613574218749989 59.812646484374994
-144.565625 59.818408203125003
-144.403222656249994 59.92109375
-144.248974609375011 59.982128906249997
-144.235742187499994 60.015185546875003
-144.353955078125011 59.996191406249999
-144.444921875 59.95068359375
-144.541552734374989 59.878222656250003

-147.019873046875006 60.332226562499997
-147.120019531249994 60.363085937500003
-147.180859375000011 60.358251953124999
-147.205224609374994 60.311328125
-147.336523437500006 60.185351562500003
-147.4658203125 60.097021484374999
-147.606689453125 60.03662109375
-147.733642578125 59.95361328125
-147.76806640625 59.94375
-147.814355468749994 59.901953125
-147.872460937499994 59.828369140625
-147.846337890624994 59.798828125
-147.735888671874989 59.813232421875
-147.66875 59.83154296875
-147.644921875 59.853613281249999
-147.60205078125 59.865576171874999
-147.540234375000011 59.867529296874999
-147.499316406249989 59.890185546875003
-147.479394531249994 59.933691406249999
-147.447558593749989 59.960253906250003
-147.40380859375 59.969970703125
-147.376513671874989 59.991162109374997
-147.346337890624994 60.051953125
-147.318457031250006 60.075292968749999
-146.98671875 60.254345703124997
-146.957861328125006 60.288867187500003
-147.019873046875006 60.332226562499997

-147.914208984374994 60.092333984375003
-148.07958984375 60.151660156250003
-148.230664062500011 60.113525390625
-148.271875 60.053271484375003
-148.074169921875011 60.034716796875003
-148.021777343749989 60.065332031249994
-147.914208984374994 60.092333984375003

-147.841699218749994 60.351269531249997
-147.854882812499994 60.321435546874994
-147.891455078125006 60.299414062499999
-147.871337890625 60.229785156250003
-147.805273437500006 60.230664062499997
-147.821679687499994 60.202734375
-147.815820312499994 60.18515625
-147.787841796875 60.177929687499997
-147.759912109374994 60.190234375
-147.732128906250011 60.222070312499994
-147.712011718750006 60.272753906250003
-147.659960937499989 60.352490234374997
-147.690039062500006 60.398876953124997
-147.65869140625 60.424121093750003
-147.658251953124989 60.450488281250003
-147.688574218750006 60.49140625
-147.702978515625006 60.48681640625
-147.7373046875 60.447412109374994
-147.760205078125011 60.438769531250003
-147.774169921875 60.444970703124994
-147.779150390625006 60.466064453125
-147.79453125 60.459863281249994
-147.837597656250011 60.371289062499997
-147.841699218749994 60.351269531249997

-147.930712890624989 60.826171875
-147.943115234375 60.875390625
-147.964404296874989 60.900146484375
-148.037744140624994 60.924121093750003
-148.101660156250006 60.916113281249999
-148.099707031250006 60.894824218750003
-148.123779296875 60.844335937499999
-148.115429687500011 60.830615234375003
-148.057421874999989 60.817919921875003
-147.930712890624989 60.826171875

-132.676660156249994 54.726220703125001
-132.64697265625 54.756152343749996
-132.634033203125 54.840478515625001
-132.617236328124989 54.892431640624999
-132.648876953125011 54.907080078124999
-132.700634765625011 54.919042968749999
-132.772314453125006 54.926074218749996
-132.812890625 54.890429687499996
-132.837744140625006 54.880957031249999
-132.862255859375011 54.894433593750001
-132.945996093750011 55.002587890625001
-132.982177734375 55.033007812499996
-132.995751953124994 55.110595703125
-133.067089843750011 55.166210937499997
-133.097412109375 55.213720703124999
-133.296582031250011 55.325732421874996
-133.429052734375006 55.303808593749999
-133.453808593750011 55.260351562499999
-133.41796875 55.210693359375
-133.324853515624994 55.185498046874997
-133.251171875000011 55.175146484374999
-133.204638671874989 55.08447265625
-133.122705078124994 54.969824218749999
-133.08056640625 54.949414062499997
-133.075390625000011 54.921337890624997
-133.008935546874994 54.854833984374999
-132.889599609375011 54.762646484374997
-132.807275390624994 54.709130859375001
-132.705810546875 54.684179687499999
-132.676660156249994 54.726220703125001

-133.855273437499989 56.582177734375001
-133.809033203125011 56.611328125
-133.767285156250011 56.60009765625
-133.738378906250006 56.650439453124996
-133.77812 56.72890625
-133.830859374999989 56.781298828124996
-133.9248046875 56.775683593749996
-133.989599609375006 56.844970703125
-134.000585937500006 56.869189453124996
-134.051806640624989 56.898291015624999
-134.143261718750011 56.932324218749997
-134.2744140625 56.918164062499997
-134.373681640624994 56.838671875
-134.390625 56.749462890624997
-134.384423828124994 56.724023437500001
-134.278369140624989 56.617089843750001
-134.290234375000011 56.580029296874997
-134.150488281250006 56.513476562499996
-134.084375 56.456347656249996
-134.195458984374994 56.413525390624997
-134.245068359375011 56.203271484375001
-134.189599609374994 56.076953125
-134.122412109375006 56.077392578125
-134.067480468750006 56.133007812499997
-134.024023437500006 56.118994140624999
-133.993994140625006 56.101123046874996
-133.970800781250006 56.10791015625
-133.94970703125 56.127734375
-133.938525390624989 56.193652343749996
-133.884619140625006 56.292138671875001
-133.870458984375006 56.388671875
-133.883593749999989 56.485498046875001
-133.855273437499989 56.582177734375001

-133.634228515625011 55.539257812499997
-133.737109374999989 55.496923828124999
-133.635009765625 55.413330078125
-133.650195312499989 55.269287109375
-133.54736328125 55.317236328124999
-133.493457031249989 55.361669921874999
-133.463085937500011 55.376660156249997
-133.429101562499994 55.417724609375
-133.426464843750011 55.431445312499996
-133.281689453125011 55.497851562499996
-133.283203125 55.515625
-133.305078125 55.54375
-133.345556640625006 55.55908203125
-133.454785156250011 55.522314453124999
-133.566699218749989 55.527197265624999
-133.634228515625011 55.539257812499997

-131.431347656250011 54.996484375
-131.456103515624989 54.930566406250001
-131.445703125 54.909326171875001
-131.406201171875011 54.894287109375
-131.329541015625011 54.887744140624996
-131.23203125 54.903759765624997
-131.237451171874994 54.949511718749996
-131.339746093749994 55.079833984375
-131.404638671875006 55.213330078124997
-131.512646484375011 55.262744140624996
-131.5654296875 55.264111328124997
-131.578466796875006 55.248779296875
-131.577832031250011 55.200830078125001
-131.556005859375006 55.137402343749997
-131.595117187499994 55.090722656250001
-131.592236328125011 55.025683593749996
-131.5400390625 55.048486328125001
-131.481738281249989 55.035253906249999
-131.431347656250011 54.996484375

-132.906542968749989 56.637402343749997
-132.936230468750011 56.606835937500001
-132.948046874999989 56.567236328124999
-132.930810546874994 56.524462890624996
-132.884716796875011 56.512451171875
-132.757617187499989 56.511035156249996
-132.74687 56.525683593749996
-132.714453125 56.542529296874996
-132.634228515625011 56.553466796875
-132.56796875 56.575830078125001
-132.598681640624989 56.6357421875
-132.655859375 56.684716796875001
-132.842529296875 56.794775390624999
-132.870654296874989 56.696386718749999
-132.906542968749989 56.637402343749997

-132.379833984375011 56.498779296875
-132.505957031250006 56.335253906249996
-132.539013671875011 56.324169921874997
-132.598730468750006 56.241650390624997
-132.675195312499994 56.2236328125
-132.699023437499989 56.198193359374997
-132.691357421875011 56.130078125
-132.659912109375 56.078173828124996
-132.602978515625011 56.06640625
-132.451171875 56.056347656249997
-132.406054687499989 56.028857421874996
-132.420605468750011 55.979541015624996
-132.406591796875006 55.958203125
-132.368603515625011 55.939746093749996
-132.287304687500011 55.929394531249997
-132.210302734375006 55.952978515624999
-132.172607421875 55.95263671875
-132.132958984374994 55.943261718750001
-132.112353515624989 56.109375
-132.06689453125 56.244238281249999
-132.205615234374989 56.387939453125
-132.316503906250006 56.4875
-132.379833984375011 56.498779296875

-132.935498046875011 56.441796875
-133.01708984375 56.391992187500001
-133.037646484374989 56.36484375
-133.035009765625006 56.340917968749999
-132.891455078125006 56.259423828125001
-132.830957031249994 56.244140625
-132.779882812500006 56.247265625
-132.669384765625011 56.287304687499997
-132.646582031250006 56.313183593749997
-132.657568359375006 56.339306640624997
-132.65283203125 56.364355468749999
-132.632275390625011 56.38828125
-132.629101562500011 56.411914062499996
-132.643359374999989 56.43515625
-132.7060546875 56.448486328125
-132.902050781250011 56.453759765625001
-132.935498046875011 56.441796875

-134.312744140625 58.22890625
-134.398876953125011 58.287207031249999
-134.519970703125011 58.33251953125
-134.647998046874989 58.312402343749994
-134.661572265625011 58.290917968749994
-134.593994140625 58.243115234374997
-134.45625 58.20654296875
-134.319873046874989 58.2041015625
-134.312744140625 58.22890625

-129.215039062500011 52.803857421875001
-129.245947265625006 52.811230468749997
-129.263525390625006 52.80078125
-129.267773437500011 52.772363281250001
-129.25048828125 52.72216796875
-129.151025390624994 52.605322265624999
-129.102343749999989 52.574365234375001
-128.968701171875011 52.464257812500001
-128.936865234375006 52.510009765625
-128.940332031249994 52.600732421875001
-128.993994140625006 52.66171875
-129.186181640624994 52.791259765625
-129.215039062500011 52.803857421875001

-130.921777343749994 54.614892578125001
-130.953466796875006 54.541845703124999
-130.959033203124989 54.498681640625001
-130.950292968750006 54.477783203125
-130.927148437499994 54.479052734374996
-130.805126953125011 54.543798828124999
-130.763378906250011 54.576708984374996
-130.75341796875 54.599707031249999
-130.758007812500011 54.61376953125
-130.777050781250011 54.618896484375
-130.906835937500006 54.631787109374997
-130.921777343749994 54.614892578125001

-131.107128906250011 52.136572265624999
-131.117333984374994 52.101025390624997
-131.103417968749994 52.013867187499997
-131.080517578125011 51.980419921874997
-131.047265625 51.959716796875
-131.029296875 51.961621093749997
-131.010644531249994 52.095263671874996
-131.098095703125011 52.150634765625
-131.107128906250011 52.136572265624999

-130.315869140625011 54.046923828124996
-130.397314453125006 54.085693359375
-130.447998046875 54.089013671875001
-130.49462890625 54.074169921874997
-130.646923828125011 53.991259765624996
-130.695703125 53.951269531249999
-130.707275390625 53.921484375
-130.703173828124989 53.892236328125001
-130.683447265625006 53.863476562499997
-130.66357421875 53.847558593750001
-130.643701171874994 53.84453125
-130.637890625000011 53.860009765625001
-130.646289062499989 53.89404296875
-130.641845703125 53.921142578125
-130.624609375 53.94140625
-130.58984375 53.940283203124999
-130.5375 53.917871093750001
-130.470263671874989 53.861767578124997
-130.4072265625 53.855517578124996
-130.384228515625011 53.843945312499997
-130.337548828124994 53.866259765624996
-130.267236328124994 53.922607421875
-130.236279296875011 53.958544921874996
-130.298486328124994 54.03564453125
-130.315869140625011 54.046923828124996

-130.035400390625 53.481103515625001
-130.195019531250011 53.549658203124999
-130.394824218749989 53.620410156249996
-130.452001953125006 53.631152343749996
-130.517578125 53.544238281249996
-130.410742187500006 53.490820312499999
-130.3056640625 53.407373046875001
-130.151416015624989 53.345703125
-129.93437 53.176660156250001
-129.868554687499994 53.164501953124997
-129.848583984375011 53.167919921874997
-129.768945312499994 53.21728515625
-129.754833984375011 53.244775390625001
-129.944726562499994 53.436376953124999
-130.035400390625 53.481103515625001

-127.932519531249994 51.60546875
-127.98681640625 51.673583984375
-127.998681640624994 51.703808593749997
-128.03173828125 51.708398437500001
-128.122753906250011 51.666796875
-128.142382812499989 51.646582031249999
-128.148779296875006 51.626708984375
-128.091796875 51.511132812499994
-128.04453125 51.474023437499994
-127.98125 51.457226562499997
-127.941259765625006 51.457177734374994
-127.924658203125006 51.473876953125
-127.916308593749989 51.506201171874999
-127.916357421875006 51.58544921875
-127.932519531249994 51.60546875

-128.298144531249989 52.548242187500001
-128.2484375 52.7412109375
-128.247265625000011 52.784375
-128.364892578124994 52.781884765625001
-128.439794921875006 52.696386718749999
-128.4359375 52.560351562499996
-128.42626953125 52.502734375
-128.4125 52.472851562499997
-128.419873046875011 52.441113281249997
-128.445410156250006 52.3875
-128.36875 52.40087890625
-128.343554687499989 52.426074218749996
-128.323779296874989 52.458984375
-128.298144531249989 52.548242187500001

-129.471435546875 53.183007812500001
-129.501074218750006 53.188330078124999
-129.514746093750006 53.179394531249997
-129.500146484374994 53.12890625
-129.477783203125 53.097753906249999
-129.409716796874989 53.023730468749996
-129.370019531249994 52.997607421874996
-129.328710937500006 52.984228515624999
-129.313720703125 52.9921875
-129.343505859375 53.052783203124996
-129.450732421874989 53.174707031250001
-129.471435546875 53.183007812500001

-129.167724609375 53.117871093749997
-129.177001953125 53.259130859374999
-129.195214843749994 53.293212890625
-129.238183593749994 53.330078125
-129.251171875000011 53.316699218749996
-129.253076171874994 53.285498046874999
-129.314355468749994 53.212304687500001
-129.33125 53.173974609375001
-129.323876953124994 53.142138671874996
-129.305712890624989 53.121142578124996
-129.27685546875 53.1109375
-129.173242187499994 53.110742187500001
-129.167724609375 53.117871093749997

-139.29140625 69.597851562499997
-139.256982421874994 69.578564453124997
-139.125732421875 69.539306640625
-139.043115234374994 69.576904296875
-138.878857421875011 69.589697265625006
-138.931542968749994 69.616943359375
-139.07265625 69.64765625
-139.139599609375011 69.649609375
-139.29140625 69.597851562499997

-60.997900390624991 8.867333984374994
-60.91640625 8.899267578124991
-60.861425781249991 8.949609375
-60.849169921874989 8.995703125
-60.89990234375 9.031884765624994
-60.894580078124989 9.053369140624994
-60.915820312499989 9.0703125
-60.944775390624997 9.055029296874991
-61.050488281249997 8.974365234375
-61.069189453124991 8.947314453124989
-61.059960937499994 8.847021484374991
-60.997900390624991 8.867333984374994

-80.223681640624989 -2.753125
-80.249804687499989 -2.811914062500009
-80.272167968749997 -2.951757812500006
-80.27294921875 -2.995898437500003
-80.245703125 -3.00830078125
-80.150683593749989 -3.01171875
-80.131591796875 -2.97314453125
-80.093408203124994 -2.845898437500011
-80.071191406249994 -2.833789062500003
-80.013232421874989 -2.819531250000011
-79.909033203124991 -2.7255859375
-79.997265625 -2.673828125
-80.080761718749997 -2.668847656250009
-80.145703125 -2.6962890625
-80.223681640624989 -2.753125

-51.254003906250006 -0.54140625
-51.424462890624994 -0.56591796875
-51.546044921874994 -0.649609375000011
-51.678271484374989 -0.855078125
-51.680029296875006 -1.086132812500011
-51.802050781249989 -1.202539062500009
-51.938378906249994 -1.45263671875
-51.83251953125 -1.433789062500011
-51.6376953125 -1.341894531250006
-51.465136718749989 -1.211132812500011
-51.310107421874989 -1.023828125
-51.276318359374983 -1.021777343750003
-51.160742187500006 -0.666699218750011
-51.254003906250006 -0.54140625

-79.127539062499991 8.251855468749994
-79.1103515625 8.209814453124991
-79.0654296875 8.254199218749989
-79.085302734374991 8.295800781249994
-79.096289062499991 8.29541015625
-79.127539062499991 8.251855468749994

-78.99169921875 1.293212890625
-78.96562 1.245361328125
-78.909228515624989 1.252783203124991
-78.899804687499994 1.359765625
-78.923242187499994 1.348925781249989
-78.99169921875 1.293212890625

-78.178417968749997 2.646337890624991
-78.210107421874994 2.609179687499989
-78.192480468749991 2.559277343749997
-78.140820312499997 2.519677734374994
-78.113720703124997 2.541748046875
-78.119140625 2.603613281249991
-78.137646484374997 2.634179687499994
-78.178417968749997 2.646337890624991

-60.790380859374991 9.177197265624997
-60.73583984375 9.203320312499997
-60.758886718749991 9.216455078124994
-60.781591796874991 9.218359375
-60.821386718749991 9.207666015624994
-60.844873046874994 9.191796875
-60.907275390624989 9.1787109375
-60.939453125 9.13232421875
-60.94140625 9.105566406249991
-60.821191406249994 9.138378906249997
-60.790380859374991 9.177197265624997

-44.4814453125 -2.717578125
-44.501953125 -2.726269531250011
-44.569091796875 -2.784960937500003
-44.581884765625006 -2.845605468750009
-44.565332031249994 -2.923925781250006
-44.597753906250006 -3.03759765625
-44.499316406249989 -2.939648437500011
-44.482568359374994 -2.811914062500009
-44.4873046875 -2.789746093750011
-44.4814453125 -2.717578125

-38.668115234374994 -12.880175781250003
-38.684863281249989 -12.974902343750003
-38.786962890625006 -13.055078125
-38.783007812499989 -13.11865234375
-38.743847656249983 -13.097070312500009
-38.601171875 -12.992578125
-38.600292968749983 -12.972460937500003
-38.614550781249989 -12.924023437500011
-38.668115234374994 -12.880175781250003

-39.006591796875 -13.41552734375
-39.022167968749983 -13.445605468750003
-38.993212890624989 -13.484082031250011
-38.977587890624989 -13.523535156250006
-38.937890625 -13.532324218750006
-38.903564453125 -13.4734375
-38.907128906249994 -13.401074218750011
-38.980126953124994 -13.3984375
-39.006591796875 -13.41552734375

-44.978662109374994 -1.267285156250011
-44.99560546875 -1.347558593750009
-45.01123046875 -1.3447265625
-45.020849609375006 -1.372363281250003
-44.967871093750006 -1.390820312500011
-44.947119140625006 -1.366015625
-44.883105468749989 -1.31787109375
-44.88828125 -1.27685546875
-44.978662109374994 -1.267285156250011

-50.127978515624989 0.226513671874997
-50.272656249999983 0.231738281249989
-50.345117187499994 0.134472656249997
-50.339453125 0.043359375
-50.285595703124983 0.028564453125
-50.113134765625006 0.033007812499989
-50.002490234374989 -0.029296875
-49.917089843750006 -0.023193359375
-49.838964843750006 0.006884765624989
-49.697265625 0.215966796874994
-49.738232421874983 0.268164062499991
-49.879003906250006 0.304541015624991
-50.127978515624989 0.226513671874997

-50.491015624999989 2.128613281249997
-50.508984374999983 2.029541015625
-50.456103515624989 1.910498046874991
-50.398779296875006 1.892871093749989
-50.298974609374994 1.938525390624989
-50.292089843750006 1.979589843749991
-50.341992187499983 2.141748046874994
-50.362646484375006 2.154443359374994
-50.41875 2.161474609374991
-50.491015624999989 2.128613281249997

-50.652880859374989 -0.131640625
-50.650585937499983 -0.105859375
-50.6669921875 -0.058007812500009
-50.765283203124994 -0.040869140625006
-50.8421875 -0.050195312500009
-50.995068359374983 -0.105273437500003
-51.025732421875006 -0.17236328125
-51.022363281249994 -0.188378906250009
-51.0380859375 -0.225878906250003
-51.018994140624983 -0.263085937500009
-50.926367187500006 -0.327343750000011
-50.652880859374989 -0.131640625

-49.708837890625006 -0.14375
-49.443896484374989 -0.112402343750006
-49.380859375 -0.05546875
-49.372314453125 0.001074218749991
-49.400488281250006 0.057226562499991
-49.503466796874989 0.083691406249997
-49.602197265624994 0.062695312499997
-49.712304687499994 0.01513671875
-49.802685546874983 -0.051855468750006
-49.830078125 -0.093896484375009
-49.708837890625006 -0.14375

-50.342529296875 0.381591796875
-50.350976562499994 0.581738281249997
-50.372753906249983 0.590869140624989
-50.396875 0.581396484374991
-50.424560546875 0.558251953124994
-50.426074218749989 0.424951171874994
-50.4515625 0.326904296875
-50.526220703125006 0.246923828124991
-50.610449218750006 0.204785156249997
-50.623925781249994 0.054394531249997
-50.443945312500006 -0.007666015625006
-50.426123046875006 0.139257812499991
-50.332275390625 0.259033203125
-50.342529296875 0.381591796875

-50.261328125 0.359179687499989
-50.152929687500006 0.393017578124997
-50.0400390625 0.522802734374991
-50.036816406249983 0.594824218749991
-50.058837890625 0.638037109374991
-50.0986328125 0.625
-50.11279296875 0.604736328125
-50.251171874999983 0.58544921875
-50.281689453124983 0.516503906249994
-50.281542968749989 0.390820312499997
-50.261328125 0.359179687499989

-90.269384765624991 -0.484667968750003
-90.4697265625 -0.517382812500003
-90.531689453124997 -0.581445312500009
-90.542138671874994 -0.676464843750011
-90.387109375 -0.773339843750009
-90.334863281249994 -0.771582031250006
-90.3154296875 -0.757226562500009
-90.261083984374991 -0.741992187500003
-90.192724609374991 -0.658789062500006
-90.185302734375 -0.544824218750009
-90.269384765624991 -0.484667968750003

-89.423144531249989 -0.722265625
-89.479931640624997 -0.793359375
-89.54345703125 -0.826855468750011
-89.60859375 -0.888574218750009
-89.602636718749991 -0.913476562500009
-89.577294921874994 -0.933789062500011
-89.53662109375 -0.952343750000011
-89.418896484374997 -0.911035156250009
-89.358349609374997 -0.826074218750009
-89.294873046874997 -0.7859375
-89.259375 -0.728417968750009
-89.267431640624991 -0.70458984375
-89.287841796875 -0.68984375
-89.318408203124989 -0.680078125
-89.423144531249989 -0.722265625

-81.71044921875 7.485546875
-81.671435546874989 7.5234375
-81.728759765625 7.621191406249991
-81.752294921874991 7.621630859374989
-81.812158203124994 7.592382812499991
-81.85693359375 7.507666015624991
-81.85859375 7.480175781249997
-81.85205078125 7.453320312499997
-81.770117187499991 7.370361328125
-81.658105468749994 7.327539062499994
-81.603271484375 7.332812499999989
-81.613427734374994 7.380175781249989
-81.694726562499994 7.425
-81.71044921875 7.485546875

-91.399365234374997 -0.322460937500011
-91.46015625 -0.255664062500003
-91.646679687499997 -0.284472656250003
-91.654150390624991 -0.3109375
-91.646582031249991 -0.390820312500011
-91.610742187499994 -0.443945312500006
-91.5263671875 -0.478222656250011
-91.425976562499997 -0.460839843750009
-91.399951171874989 -0.4208984375
-91.399365234374997 -0.322460937500011

-90.477197265624994 -1.220996093750003
-90.51953125 -1.299121093750003
-90.464404296874989 -1.341992187500011
-90.423925781249991 -1.339941406250006
-90.379150390625 -1.292285156250003
-90.398730468749989 -1.262304687500006
-90.431982421874991 -1.23984375
-90.477197265624994 -1.220996093750003

-90.958935546874997 -0.5953125
-90.968457031249997 -0.575585937500009
-90.950634765624997 -0.525195312500003
-90.975537109374997 -0.416894531250009
-91.176220703124997 -0.223046875
-91.210058593749991 -0.039306640625
-91.272167968749997 0.025146484375
-91.305761718749991 0.09140625
-91.361376953124989 0.125830078124991
-91.491015624999989 0.105175781249997
-91.509179687499994 0.062255859375
-91.596826171874994 0.002099609374994
-91.590087890625 -0.014794921875009
-91.55 -0.046679687500003
-91.468701171874997 -0.010302734375003
-91.428857421874994 -0.023388671875011
-91.369189453124989 -0.287207031250006
-91.24951171875 -0.373632812500006
-91.197021484375 -0.496972656250009
-91.120947265624991 -0.55908203125
-91.144677734374994 -0.622851562500003
-91.334082031249991 -0.70625
-91.458300781249989 -0.799511718750011
-91.495410156249989 -0.8609375
-91.483544921874994 -0.924609375
-91.419042968749991 -0.996679687500006
-91.371533203124997 -1.016992187500009
-91.131054687499997 -1.019628906250006
-90.905517578125 -0.940527343750006
-90.799658203124991 -0.752050781250006
-90.862548828125 -0.671777343750009
-90.958935546874997 -0.5953125

-90.667529296874989 -0.18984375
-90.780371093749991 -0.160449218750003
-90.820361328124989 -0.1921875
-90.867773437499991 -0.271386718750009
-90.809033203124997 -0.329394531250003
-90.620458984374991 -0.3642578125
-90.573925781249997 -0.333984375
-90.553320312499991 -0.278417968750006
-90.667529296874989 -0.18984375

-109.390478515624991 -27.068359375
-109.429150390624997 -27.1162109375
-109.434130859375003 -27.171289062500009
-109.279980468749997 -27.140429687500003
-109.222851562499997 -27.10107421875
-109.276464843749991 -27.095898437500011
-109.390478515624991 -27.068359375

-106.523828125 21.65234375
-106.536425781250003 21.676367187499991
-106.597363281249997 21.712158203125
-106.639355468749997 21.697851562499991
-106.634179687499994 21.613134765624991
-106.60703125 21.561474609374997
-106.531347656249991 21.528515625
-106.502246093750003 21.61083984375
-106.523828125 21.65234375

-110.989404296874994 18.863134765624991
-111.039941406249994 18.830126953125003
-111.063671875 18.781640625
-110.974804687499997 18.720361328124994
-110.914453125 18.741455078125
-110.942089843749997 18.801708984374997
-110.989404296874994 18.863134765624991

-110.703417968750003 25.046630859375
-110.657421875 24.968847656249991
-110.590185546874991 24.908056640624991
-110.538867187500003 24.891552734374997
-110.5673828125 25.003466796875003
-110.59521484375 25.042138671874994
-110.690234375 25.087841796874997
-110.699267578125003 25.081445312499994
-110.703417968750003 25.046630859375

-109.890332031249997 24.344824218749991
-109.900488281249991 24.330908203124991
-109.8779296875 24.200634765624997
-109.826757812499991 24.147558593749991
-109.805078125 24.151074218749997
-109.795605468749997 24.16357421875
-109.793798828124991 24.183398437500003
-109.890332031249997 24.344824218749991

-113.2021484375 29.301855468749999
-113.373828125 29.338916015624996
-113.375830078124991 29.41748046875
-113.415917968749994 29.4859375
-113.507958984374994 29.559912109374999
-113.587207031250003 29.573046875
-113.594384765624994 29.462695312499996
-113.580615234375003 29.413232421874994
-113.496337890625 29.3076171875
-113.264746093749991 29.096728515624996
-113.162792968749997 29.034765625
-113.155615234374991 29.05224609375
-113.177929687499997 29.131933593749999
-113.2021484375 29.301855468749999

-114.789208984374994 31.747412109374999
-114.727246093749997 31.701367187499997
-114.694140625 31.705615234374996
-114.687939453124997 31.72421875
-114.709082031249991 31.756884765624996
-114.77109375 31.794091796874994
-114.784570312499994 31.789794921875
-114.789208984374994 31.747412109374999

-115.233544921874994 28.368359375
-115.273974609375003 28.3427734375
-115.260400390624994 28.220556640624999
-115.352929687499994 28.103955078124997
-115.184277343749997 28.037255859374994
-115.170605468749997 28.069384765624996
-115.148535156249991 28.172119140625
-115.196972656249997 28.327880859375
-115.233544921874994 28.368359375

-111.856835937499994 24.537988281249994
-111.940869140624997 24.551123046874991
-112.01328125 24.533398437499997
-111.712304687499994 24.346386718749997
-111.698876953124994 24.393603515625003
-111.856835937499994 24.537988281249994

-111.090869140625003 26.07568359375
-111.139257812499991 26.06982421875
-111.182910156250003 26.040625
-111.224658203125003 25.835888671874997
-111.204492187499994 25.849707031249991
-111.13525390625 25.999169921874994
-111.094433593749997 25.974072265624997
-111.087744140624991 25.984521484374994
-111.100292968749997 26.020605468749999
-111.090869140625003 26.07568359375

-112.203076171874997 29.005322265624997
-112.248730468749997 29.1259765625
-112.263427734375 29.206787109375
-112.285058593749994 29.240429687499997
-112.423535156249997 29.203662109374996
-112.469824218749991 29.167724609375
-112.531005859375 28.893994140624997
-112.5140625 28.847607421874997
-112.355273437500003 28.773144531249997
-112.278417968749991 28.769335937499996
-112.203076171874997 29.005322265624997

-112.163769531249997 24.799658203124991
-112.195019531249997 24.841064453125
-112.198388671874994 24.885449218749997
-112.131689453124991 25.224365234375
-112.159423828125 25.28564453125
-112.222314453124994 24.951123046874997
-112.296777343749994 24.789648437499991
-112.210498046875003 24.763134765624997
-112.175488281249997 24.729589843749991
-112.162890625 24.650292968749994
-112.07734375 24.534570312499994
-112.057275390624994 24.545703125
-112.067480468749991 24.583642578124994
-112.126269531250003 24.654003906249997
-112.130224609374991 24.729589843749991
-112.163769531249997 24.799658203124991

166.892675781250034 -45.240527343750017
166.93115234375 -45.27685546875
167.022656250000011 -45.2998046875
166.9794921875 -45.1796875
166.962695312500045 -45.180371093750011
166.892675781250034 -45.240527343750017

124.334667968750011 10.706689453124994
124.288476562500023 10.601464843749994
124.316210937499989 10.606005859374989
124.38134765625 10.632568359375
124.38232421875 10.679833984374994
124.37109375 10.691357421874997
124.334667968750011 10.706689453124994

125.23095703125 10.115673828124997
125.175878906250034 10.151074218749997
125.133007812500011 10.155029296875
125.158984374999989 10.062939453124997
125.287695312500034 9.932714843749991
125.28076171875 9.982177734375
125.23095703125 10.115673828124997

122.914843749999989 7.433398437499989
122.871191406250034 7.397314453124991
122.822167968750023 7.428466796875
122.796582031250011 7.393359374999989
122.8046875 7.315966796874989
122.839550781250011 7.314599609374994
122.943652343749989 7.361035156249997
122.948046874999989 7.3857421875
122.937109375000034 7.409130859374997
122.914843749999989 7.433398437499989

125.783398437500011 7.130664062499989
125.714453125000034 7.185546875
125.683007812500023 7.073193359374997
125.70751953125 7.039990234374997
125.768945312500023 6.90576171875
125.784570312500023 6.962744140624991
125.783398437500011 7.130664062499989

125.9677734375 9.759082031249989
125.948535156249989 9.739208984374997
125.922070312500011 9.621484375
125.952441406249989 9.56796875
125.970507812499989 9.593554687499989
125.992968749999989 9.6845703125
125.9677734375 9.759082031249989

124.56494140625 11.639697265624989
124.510937500000011 11.687109375
124.437402343750023 11.695019531249997
124.3603515625 11.665917968749994
124.428808593750034 11.53173828125
124.483496093750034 11.48583984375
124.6083984375 11.4921875
124.622265625000011 11.549560546875
124.56494140625 11.639697265624989

124.788378906249989 11.68310546875
124.730859375000023 11.71533203125
124.74365234375 11.658544921874991
124.781054687499989 11.580761718749997
124.806640625 11.557568359374997
124.8359375 11.543310546874991
124.854394531250023 11.594775390624989
124.821484375000011 11.626611328124994
124.788378906249989 11.68310546875

134.795312500000023 -6.39306640625
134.795117187500011 -6.4423828125
134.819531250000011 -6.434179687500006
134.885839843750034 -6.323535156250003
134.851855468750045 -6.324609375
134.822949218750011 -6.349609375
134.795312500000023 -6.39306640625

134.629101562500011 -6.712792968750009
134.631445312500034 -6.73291015625
134.657421875000011 -6.765332031250011
134.674414062500034 -6.749804687500003
134.72607421875 -6.668652343750011
134.735742187500023 -6.623339843750003
134.697656250000023 -6.625683593750011
134.663476562500023 -6.65771484375
134.629101562500011 -6.712792968750009

127.834277343750045 -3.00439453125
127.849609375 -3.016308593750011
127.937695312500011 -3.02001953125
127.987890625000034 -2.9365234375
127.938378906250023 -2.952343750000011
127.834277343750045 -3.00439453125

127.554492187500045 -3.254296875
127.530468750000011 -3.261523437500003
127.487695312500023 -3.288183593750006
127.531054687500045 -3.331347656250003
127.629296875000023 -3.359179687500003
127.60625 -3.315136718750011
127.554492187500045 -3.254296875

124.02294921875 -5.902148437500003
123.975781250000011 -5.880175781250003
123.972265625000034 -5.939355468750009
124.005664062499989 -5.966699218750009
124.042089843750034 -6.021582031250006
124.05126953125 -5.973730468750006
124.02294921875 -5.902148437500003

123.550097656249989 -5.331835937500003
123.582617187500034 -5.367382812500011
123.622753906250011 -5.373046875
123.626757812499989 -5.271582031250006
123.560644531250034 -5.249804687500003
123.542773437499989 -5.27109375
123.540917968750023 -5.29833984375
123.550097656249989 -5.331835937500003

120.633398437500034 -7.018261718750011
120.640820312500011 -7.115820312500006
120.67236328125 -7.124707031250011
120.7744140625 -7.118945312500003
120.78173828125 -7.063085937500006
120.745507812500023 -7.06015625
120.633398437500034 -7.018261718750011

123.010546874999989 -8.448339843750006
122.932812500000011 -8.4970703125
122.903515625000011 -8.530664062500009
122.887792968750034 -8.587304687500009
122.945507812500011 -8.60400390625
122.977343749999989 -8.545214843750003
123.030078124999989 -8.494824218750011
123.15312 -8.475781250000011
123.137890625000011 -8.456933593750009
123.089453125000034 -8.43984375
123.010546874999989 -8.448339843750006

117.546093750000011 -8.151953125
117.490527343749989 -8.183398437500003
117.482128906250011 -8.2392578125
117.505957031250034 -8.30703125
117.490429687500011 -8.348730468750006
117.533593750000023 -8.36796875
117.556347656250011 -8.367285156250006
117.669238281249989 -8.189257812500003
117.6650390625 -8.148242187500003
117.546093750000011 -8.151953125

70.057226562500006 66.599462890625006
70.0576171875 66.627197265625
70.07666015625 66.695898437500006
69.917578125 66.711669921875
69.800390625 66.736474609374994
69.616406250000011 66.739013671875
69.502734375000017 66.751074218750006
69.469335937500006 66.715966796874994
69.6513671875 66.565332031249994
69.8447265625 66.48974609375
70.020703125000011 66.502197265625
70.059179687500006 66.517578125
70.110058593750011 66.569091796875
70.057226562500006 66.599462890625006

96.853906250000023 76.199169921874997
96.974218750000034 76.236523437499997
97.053027343749989 76.302587890625006
97.045312500000023 76.315380859374997
96.990234375 76.343408203124994
96.8779296875 76.355224609375
96.835253906249989 76.344824218750006
96.832910156250023 76.324169921874997
96.740234375 76.257861328125003
96.739355468750034 76.206933593749994
96.754492187500034 76.195751953124997
96.7978515625 76.188427734374997
96.853906250000023 76.199169921874997

100.068359375 79.701025390625006
99.955761718750011 79.690332031249994
99.942285156250023 79.671435546875003
99.915429687500023 79.601611328125003
100.135937500000011 79.614208984374997
100.30029296875 79.670263671875006
100.141503906250023 79.683691406250006
100.068359375 79.701025390625006

161.520703125000011 69.634033203125
161.505175781250045 69.639453125
161.409765625000034 69.595703125
161.323339843750034 69.540917968749994
161.110742187500023 69.469824218750006
161.082812500000045 69.405664062499994
161.16455078125 69.33359375
161.12548828125 69.197021484375
161.136523437500045 69.110253906249994
161.182519531250023 69.081591796875003
161.364062500000045 69.04443359375
161.461132812500011 68.99560546875
161.45625 68.966015625
161.422460937500034 68.899658203125
161.467089843750045 68.900976562500006
161.506738281250023 68.927587890625006
161.516992187500023 68.969580078125006
161.494726562500034 69.016015625
161.394238281250011 69.1064453125
161.377539062500034 69.194433593750006
161.372656250000034 69.292822265625006
161.350878906250045 69.369335937499997
161.374414062500023 69.413671875
161.540332031250045 69.4365234375
161.609277343750023 69.500927734374997
161.617773437500034 69.592431640624994
161.520703125000011 69.634033203125

129.706835937500045 31.71826171875
129.686816406250045 31.6396484375
129.717968750000011 31.657128906249994
129.793652343750011 31.742480468749996
129.787304687500011 31.787109375
129.706835937500045 31.71826171875

126.386621093750023 36.571142578124999
126.318554687500011 36.612548828125
126.3375 36.470556640624999
126.40380859375 36.427880859374994
126.417578125000034 36.492578125
126.386621093750023 36.571142578124999

124.889550781250023 39.602099609374996
124.846093750000023 39.558886718749996
124.848925781249989 39.507568359375
124.9052734375 39.536279296874994
124.9345703125 39.6078125
124.889550781250023 39.602099609374996

121.205468750000023 28.204394531249996
121.133984375000011 28.13525390625
121.131542968750011 28.062597656249999
121.164257812500011 28.0625
121.251367187500023 28.08642578125
121.2509765625 28.145214843749997
121.234375 28.181298828124994
121.205468750000023 28.204394531249996

113.464941406250034 22.904541015625
113.404394531250034 22.90283203125
113.426074218749989 22.85859375
113.46337890625 22.832373046874991
113.485644531249989 22.828320312499997
113.563671875000011 22.757910156249991
113.555273437500034 22.80419921875
113.5205078125 22.85205078125
113.464941406250034 22.904541015625

112.782031249999989 21.772265625
112.760546874999989 21.733251953124991
112.712695312499989 21.697949218749997
112.733496093750034 21.669921875
112.741992187499989 21.618066406249994
112.771093750000034 21.581835937500003
112.790234375000011 21.601855468750003
112.800683593750023 21.694873046875003
112.812597656250034 21.712158203125
112.862597656249989 21.752636718749997
112.839062500000011 21.764501953124991
112.782031249999989 21.772265625

112.558984375000023 21.674755859374997
112.525 21.623046875
112.545605468750011 21.618505859374991
112.64375 21.6396484375
112.647656250000011 21.710253906250003
112.558984375000023 21.674755859374997

113.997753906250011 22.210498046875003
114.003320312500023 22.277539062499997
114.0439453125 22.333398437499994
113.881542968750011 22.2802734375
113.8388671875 22.24169921875
113.8515625 22.220458984375
113.877343750000023 22.21044921875
113.997753906250011 22.210498046875003

107.077929687499989 10.3875
107.083789062499989 10.336572265624994
107.167675781250011 10.397167968749997
107.194921875000034 10.445703125
107.176562499999989 10.446191406249994
107.15087890625 10.4203125
107.077929687499989 10.3875

103.223437499999989 10.781982421875
103.222949218749989 10.759570312499989
103.28125 10.6796875
103.317773437500023 10.718505859375
103.223437499999989 10.781982421875

8.509960937500011 54.760302734374996
8.468164062500023 54.757421875
8.417675781250011 54.738671875
8.400390625 54.714111328125
8.453808593750011 54.691064453125001
8.548925781250006 54.688183593749997
8.587890625 54.712695312499996
8.573437500000011 54.748730468749997
8.509960937500011 54.760302734374996

6.754589843750011 53.62548828125
6.668554687500006 53.605664062499997
6.64208984375 53.579199218749999
6.734765625000023 53.58251953125
6.800878906250006 53.62548828125
6.754589843750011 53.62548828125

-62.624121093749991 66.016259765624994
-62.497363281249989 65.974023437499994
-62.448388671874994 65.945507812499997
-62.410302734374994 65.90576171875
-62.38818359375 65.868310546874994
-62.381982421874994 65.833300781250003
-62.485644531249989 65.804492187500003
-62.610253906249994 65.7236328125
-62.658886718749997 65.639941406250003
-62.771728515625 65.631982421874994
-62.817285156249994 65.647705078125
-62.968896484374994 65.622363281250003
-63.1689453125 65.657324218750006
-63.240673828124997 65.695556640625
-63.458740234375 65.85302734375
-63.46435546875 65.835351562499994
-63.409765625 65.755810546874997
-63.4208984375 65.70859375
-63.651953125 65.67431640625
-63.651074218749997 65.660986328125006
-63.509228515624997 65.636035156250003
-63.337451171874989 65.616748046875003
-63.3642578125 65.543212890625
-63.363378906249991 65.229736328125
-63.401806640624997 65.118457031250003
-63.48583984375 65.021240234375
-63.606591796874994 64.928076171875006
-63.737158203124991 64.989111328125006
-63.789355468749989 65.051367187500006
-63.833203125 65.083300781250003
-63.895605468749991 65.109277343749994
-63.976269531249997 65.121484375
-64.061425781249994 65.121923828125006
-64.15185546875 65.066162109375
-64.250439453124997 65.114306640625003
-64.345703125 65.172412109375003
-64.309765625 65.324560546875006
-64.269677734374994 65.40078125
-64.285742187499991 65.400195312500003
-64.339941406249991 65.364160156249994
-64.469824218749991 65.252734375
-64.555078125 65.116601562499994
-64.665332031249989 65.1689453125
-64.764794921874994 65.234082031249997
-64.846923828125 65.299560546875
-64.979638671874994 65.375097656250006
-65.108496093749991 65.463769531249994
-65.175683593749994 65.568164062500003
-65.206982421874997 65.589648437500003
-65.282031249999989 65.676660156249994
-65.311474609374997 65.701513671875006
-65.33740234375 65.709765625
-65.401611328125 65.764013671875006
-65.378125 65.822070312500003
-65.276953125 65.890673828125003
-65.184863281249989 65.93994140625
-65.0322265625 65.988525390625
-64.853710937499997 66.015917968750003
-64.772509765624989 66.078564453124997
-64.672998046874994 66.192724609375006
-64.56396484375 66.272167968749997
-64.445361328124989 66.317138671875
-64.50439453125 66.325488281250003
-64.655175781249994 66.287011718749994
-64.761132812499994 66.230908203124997
-64.887255859374989 66.137402343749997
-65.004492187499991 66.077734375
-65.305371093749997 66.008447265624994
-65.415576171874989 65.994580078124997
-65.543701171875 65.987207031249994
-65.825732421874989 65.996923828125006
-65.891064453124997 66.020214843749997
-65.857177734375 66.08642578125
-65.656347656249991 66.204736328124994
-65.688378906249994 66.213085937499997
-65.758984375 66.171191406250003
-65.85595703125 66.142236328124994
-65.940039062499991 66.12744140625
-66.063720703125 66.132714843749994
-66.20859375 66.206396484375006
-66.277392578124989 66.229101562500006
-66.419189453125 66.254492187500006
-66.476953125 66.279736328124997
-66.712304687499994 66.46044921875
-66.759765625 66.508496093749997
-66.787402343749989 66.5556640625
-66.862890625 66.5953125
-66.986328125 66.627490234375003
-67.014794921874994 66.622216796874994
-66.970410156249997 66.581884765625006
-66.968994140625 66.547167968750003
-67.076855468749997 66.525488281250006
-67.189648437499997 66.533007812500003
-67.307324218749997 66.569726562499994
-67.317675781249989 66.520361328125006
-67.191748046874991 66.432763671874994
-67.189746093749989 66.321728515624997
-67.225390624999989 66.310253906249997
-67.311230468749997 66.303759765625003
-67.368847656249997 66.317480468750006
-67.559765625 66.400439453125003
-67.740771484374989 66.458203125
-67.868457031249989 66.490136718749994
-67.883398437499991 66.467431640624994
-67.800585937499989 66.367333984374994
-67.704492187499994 66.268603515625003
-67.547216796874991 66.187207031249997
-67.296728515624991 66.090283203124997
-67.183203125 66.034423828125
-67.27265625 65.95556640625
-67.350439453124991 65.929736328125003
-67.398779296874991 65.921728515625006
-67.55078125 65.921630859375
-67.828027343749994 65.965185546875006
-67.958203125 66.013818359374994
-68.147265624999989 66.129833984374997
-68.459912109374997 66.249267578125
-68.527783203124997 66.248632812500006
-68.748925781249994 66.200048828125006
-68.714208984374991 66.192236328125006
-68.571679687499994 66.188720703125
-68.467089843749989 66.173193359375006
-68.2171875 66.078857421875
-68.198339843749991 66.038964843749994
-68.260693359374997 65.994580078124997
-68.2568359375 65.938623046874994
-68.18671875 65.870996093749994
-68.115039062499989 65.827783203124994
-67.968066406249989 65.797265625
-67.894189453124994 65.793261718750003
-67.866455078125 65.773681640625
-67.954345703125 65.623095703125003
-67.961816406249994 65.581933593749994
-67.936767578125 65.564892578124997
-67.906054687499989 65.5634765625
-67.717138671874991 65.625341796875006
-67.638085937499994 65.640429687500003
-67.569628906249989 65.6435546875
-67.490136718749994 65.626220703125
-67.399707031249989 65.58837890625
-67.346386718749997 65.549365234375003
-67.330322265625 65.509179687499994
-67.303417968749997 65.48291015625
-67.117968749999989 65.440380859374997
-67.134960937499997 65.420507812500006
-67.326074218749994 65.356640625
-67.336523437499991 65.346582031249994
-67.29833984375 65.341943359374994
-67.177587890624991 65.303808593750006
-67.066503906249991 65.244091796874997
-66.998583984374989 65.172998046874994
-66.984912109374989 65.138037109375006
-66.985644531249989 65.104833984375006
-66.970361328124994 65.084912109374997
-66.911523437499994 65.081347656250003
-66.8875 65.093994140625
-66.860644531249989 65.091601562500003
-66.830908203124991 65.074169921874997
-66.799609374999989 65.019677734374994
-66.732763671874991 64.860058593749997
-66.697412109374994 64.815185546875
-66.677148437499994 64.813671875
-66.666699218749997 64.973828125
-66.635498046875 65.000341796875006
-66.517773437499997 64.971972656250003
-66.34521484375 64.909619140624997
-66.223730468749991 64.854101562500006
-66.209716796875 64.828125
-66.301513671875 64.777734375
-66.282128906249994 64.755322265624997
-66.214648437499989 64.722412109375
-66.152490234374994 64.734912109375003
-66.107519531249991 64.791210937499997
-66.030175781249994 64.846582031249994
-65.938525390624989 64.8857421875
-65.76806640625 64.853564453125003
-65.626757812499989 64.770751953125
-65.605273437499989 64.742333984374994
-65.51318359375 64.706494140624997
-65.431933593749989 64.726416015625006
-65.274804687499994 64.631542968749997
-65.349316406249997 64.588525390624994
-65.512792968749991 64.525976562500006
-65.529345703124989 64.504785156249994
-65.489990234375 64.509619140625006
-65.178613281249994 64.509716796874997
-65.094531249999989 64.484570312499997
-65.074609375 64.436669921874994
-65.212988281249991 64.303271484375003
-65.339892578124989 64.315087890624994
-65.507470703124994 64.318310546874997
-65.593652343749994 64.311132812500006
-65.580322265625 64.293847656249994
-65.347802734374994 64.232324218749994
-65.281982421875 64.181640625
-65.192773437499994 64.129833984374997
-65.149609375 64.087158203125
-65.150634765625 64.067529296874994
-65.187304687499989 64.037988281249994
-65.169873046874997 64.028173828125006
-65.010595703124991 64.008837890625003
-64.911816406249997 64.026171875
-64.787792968749997 64.032763671875003
-64.678466796875 64.027978515624994
-64.669726562499989 64.009570312500003
-64.686181640624994 63.9609375
-64.798144531249989 63.915966796874997
-64.768164062499991 63.905419921874994
-64.63671875 63.918359375
-64.576318359374994 63.897363281249994
-64.498486328124997 63.790332031250003
-64.410937499999989 63.706347656250003
-64.482226562499989 63.687060546875003
-64.561572265624989 63.6796875
-64.55029296875 63.572558593750003
-64.498632812499991 63.462792968749994
-64.498095703124989 63.357568359374994
-64.514355468749997 63.263964843750003
-64.5869140625 63.2431640625
-64.664648437499991 63.245361328125
-64.695605468749989 63.268847656250003
-64.886279296874989 63.548730468749994
-64.933300781249997 63.599267578124994
-64.989697265624997 63.643359375
-65.191845703124997 63.764257812499999
-65.183935546874991 63.744824218749997
-65.133837890624989 63.6890625
-65.089404296874989 63.60595703125
-65.031347656249991 63.440136718749997
-65.004785156249994 63.333398437499994
-65.016699218749991 63.292822265624999
-65.058056640624997 63.282861328124994
-65.068945312499991 63.263476562500003
-65.04931640625 63.234619140625
-64.894824218749989 63.125634765624994
-64.820166015624991 63.060009765624997
-64.767382812499989 62.991796875
-64.718115234374991 62.94580078125
-64.67236328125 62.921972656249999
-64.683642578124989 62.902392578125003
-64.751855468749994 62.887158203124997
-64.868701171874989 62.8798828125
-64.923242187499994 62.88916015625
-65.132958984374994 62.95234375
-65.162792968749997 62.9326171875
-65.046582031249997 62.701464843750003
-65.050195312499994 62.646142578124994
-65.108496093749991 62.62646484375
-65.180322265624994 62.649462890625003
-65.265820312499997 62.715087890625
-65.396533203124989 62.788183593749999
-65.572412109374994 62.868896484375
-65.740380859374994 62.931982421874999
-65.779882812499991 62.930273437499999
-65.8056640625 62.911572265624997
-65.833691406249997 62.908544921874999
-65.864062499999989 62.921142578125
-65.920263671874991 62.968505859375
-65.978857421874991 63.000683593749997
-66.224023437499994 63.107177734375
-66.24921875 63.108251953124999
-66.22607421875 63.076318359374994
-66.201074218749994 63.00625
-66.228662109374994 62.990966796875
-66.292773437499989 62.996679687499999
-66.414453125 63.027197265624999
-66.496386718749989 63.097265625
-66.600488281249994 63.218896484374994
-66.654980468749997 63.264746093749999
-66.659814453124994 63.234912109375003
-66.630859375 63.119042968749994
-66.636425781249997 63.080126953125003
-66.697460937499997 63.06953125
-66.723242187499991 63.080175781249999
-66.74853515625 63.111083984375
-66.773242187499989 63.162255859374994
-66.831445312499994 63.201123046874997
-66.923291015624997 63.227685546874994
-66.974707031249991 63.255566406249997
-67.000146484374994 63.305126953124997
-67.017919921874991 63.316503906249999
-67.179785156249991 63.305029296874999
-67.2609375 63.340722656249994
-67.495019531249994 63.4814453125
-67.709228515625 63.633935546874994
-67.84423828125 63.714550781249997
-67.893261718749997 63.733740234374999
-67.821435546874994 63.635009765625
-67.742529296874991 63.4892578125
-67.722558593749994 63.422753906249994
-67.7587890625 63.419726562500003
-67.837890625 63.44921875
-68.243554687499994 63.637060546874999
-68.49375 63.725488281249994
-68.632861328124989 63.741113281249994
-68.858935546874989 63.751855468749994
-68.911083984374997 63.703222656249999
-68.789257812499997 63.595117187499994
-68.670556640624994 63.513671875
-68.555126953124997 63.458935546874997
-68.373925781249994 63.352197265624994
-68.208056640624989 63.214697265624999
-68.141259765624994 63.172314453124997
-67.915332031249989 63.113671875
-67.797460937499991 63.098095703124997
-67.675976562499997 63.093554687500003
-67.664892578124991 63.07265625
-67.723779296874994 63.03369140625
-67.736962890624994 63.009570312500003
-67.468212890624997 62.9482421875
-67.366650390624997 62.914160156249999
-67.268505859374997 62.857568359374994
-67.212695312499989 62.843505859375
-66.979541015624989 62.700830078124994
-66.921533203124994 62.678076171874999
-66.714013671874994 62.631787109374997
-66.644873046874991 62.60205078125
-66.530517578125 62.509960937499997
-66.458740234375 62.463134765625
-66.357275390624991 62.351904296874999
-66.28125 62.302685546874997
-66.095019531249989 62.246386718750003
-66.015625 62.230273437500003
-65.980175781249997 62.208886718749994
-66.004345703124997 62.158300781249999
-66.026953125 62.13720703125
-66.133154296874991 62.102392578124999
-66.11640625 62.05390625
-66.056445312499989 61.967480468749997
-66.058886718749989 61.913867187500003
-66.123876953124991 61.89306640625
-66.256689453124991 61.868261718749999
-66.32373046875 61.870263671874994
-66.424511718749997 61.890722656249999
-66.551318359374989 61.925585937500003
-66.803125 62.012597656249994
-67.181054687499994 62.072851562499999
-67.322021484375 62.105029296875003
-67.368994140624991 62.134082031250003
-67.440136718749997 62.151269531249994
-68.378613281249997 62.23515625
-68.535888671875 62.255615234375
-68.633642578124991 62.281298828125003
-68.724365234375 62.318994140624994
-69.082324218749989 62.405175781249994
-69.125585937499991 62.423974609374994
-69.366015624999989 62.571875
-69.545166015625 62.744580078124997
-69.604736328125 62.767724609374994
-69.799511718749997 62.790478515624997
-69.962109375 62.776171875
-70.070947265624994 62.757226562499994
-70.236132812499989 62.763378906249997
-70.344042968749989 62.79150390625
-70.571337890624989 62.869189453125003
-70.801416015624994 62.910498046874999
-71.002148437499997 62.978271484375
-71.105761718749989 63.002246093750003
-71.09619140625 63.019677734374994
-70.946044921875 63.120703125
-70.99267578125 63.119287109374994
-71.253710937499989 63.042529296875003
-71.347265625 63.066113281249997
-71.501269531249989 63.126416015624997
-71.617138671874997 63.187207031249997
-71.85546875 63.355273437500003
-71.992236328124989 63.416162109374994
-71.973046875 63.429882812499997
-71.819189453124991 63.435449218749994
-71.696533203125 63.430224609375003
-71.6142578125 63.444091796875
-71.455859374999989 63.512255859375003
-71.387402343749997 63.555029296874999
-71.380859375 63.580322265625
-71.513476562499989 63.586572265624994
-71.541894531249994 63.598828125
-71.565625 63.626757812500003
-71.626757812499989 63.66259765625
-71.725292968749997 63.706152343749999
-71.837548828124994 63.724951171874999
-72.222949218749989 63.708886718749994
-72.290136718749991 63.727978515624997
-72.288769531249997 63.756982421874994
-72.213476562499991 63.838720703124999
-72.172460937499991 63.871679687499999
-72.159375 63.889892578125
-72.174267578124997 63.893408203124999
-72.226464843749994 63.891357421875
-72.45 63.818115234375
-72.4984375 63.823486328125
-72.586132812499997 63.90078125
-72.639306640624994 63.9890625
-72.678076171874991 64.02001953125
-72.729589843749991 64.03046875
-72.913183593749991 64.1171875
-73.17431640625 64.281884765624994
-73.270312499999989 64.33349609375
-73.377099609374994 64.379589843749997
-73.454541015624997 64.399267578125006
-73.443652343749989 64.423486328124994
-73.278173828124991 64.560253906249997
-73.271289062499989 64.58251953125
-73.4130859375 64.574169921874997
-73.626953125 64.6025390625
-73.728417968749994 64.568261718749994
-73.792773437499989 64.566210937500003
-73.867871093749997 64.585351562499994
-73.910351562499997 64.578125
-73.950390625 64.4658203125
-73.981103515624994 64.437744140625
-74.025585937499997 64.42265625
-74.064794921874991 64.424658203125006
-74.098730468749991 64.443701171875006
-74.097900390625 64.469921875
-74.13046875 64.6078125
-74.205078125 64.628125
-74.415869140624991 64.633496093749997
-74.461230468749989 64.644677734374994
-74.512451171875 64.670166015625
-74.55625 64.717333984375003
-74.592578124999989 64.786181640625003
-74.63427734375 64.823925781249997
-74.681396484375 64.830664062500006
-74.719189453124997 64.825146484374997
-74.747753906249997 64.807324218749997
-74.813427734374997 64.796240234375006
-74.916259765625 64.7919921875
-74.91943359375 64.765527343749994
-74.823046874999989 64.716894531250006
-74.729833984374991 64.647363281249994
-74.640039062499994 64.557080078124997
-74.694726562499994 64.49658203125
-74.893945312499994 64.465722656249994
-75.0673828125 64.456689453124994
-75.215039062499997 64.469384765624994
-75.328417968749989 64.490429687499997
-75.48779296875 64.540771484375
-75.715039062499997 64.524365234374997
-75.766699218749991 64.391943359375006
-75.815234374999989 64.384667968749994
-76.031835937499991 64.388085937499994
-76.118066406249994 64.376318359375006
-76.406835937499991 64.303173828124997
-76.494726562499991 64.29296875
-76.5615234375 64.301611328125006
-76.626513671874989 64.283935546875
-76.723828125 64.242041015625006
-76.856152343749997 64.237646484375006
-77.023535156249991 64.270849609375006
-77.165673828124994 64.285058593749994
-77.282519531249989 64.280371093750006
-77.402880859374989 64.299902343750006
-77.526757812499994 64.34375
-77.627783203124991 64.363476562499997
-77.760498046875 64.36015625
-77.791162109374994 64.367089843749994
-77.98486328125 64.461083984374994
-78.045214843749989 64.499267578125
-78.174560546875 64.617724609375003
-78.197558593749989 64.664648437500006
-78.200878906249997 64.714746093749994
-78.189697265625 64.751806640625006
-78.144628906249991 64.807714843750006
-78.095605468749994 64.939257812500003
-78.055273437499991 64.98291015625
-77.994580078124997 65.022607421874994
-77.876171875 65.072949218749997
-77.447460937499997 65.161572265624997
-77.360888671874989 65.196533203125
-77.363867187499991 65.219775390625003
-77.461474609374989 65.328173828125003
-77.460400390624997 65.355908203124997
-77.427685546874997 65.372119140625003
-77.358007812499991 65.435449218749994
-77.326708984374989 65.453125
-77.251171875 65.462890625
-77.094140625 65.430859375
-76.95859375 65.418017578125003
-76.77890625 65.413867187500003
-76.481689453125 65.369726562500006
-76.066992187499991 65.285449218750003
-75.828320312499997 65.22705078125
-75.648144531249997 65.140820312499997
-75.519921875 65.056005859375006
-75.5015625 65.013085937499994
-75.5609375 64.947021484375
-75.590869140624989 64.927685546874997
-75.589111328125 64.905029296875
-75.555761718749991 64.879199218750003
-75.452099609374997 64.841601562500003
-75.427148437499994 64.855859375
-75.43515625 64.90078125
-75.413671875 64.938525390625003
-75.36279296875 64.969042968750003
-75.357128906249997 65.008740234374997
-75.396679687499997 65.057568359374997
-75.44580078125 65.099707031250006
-75.504687499999989 65.13515625
-75.77294921875 65.25703125
-75.798681640624991 65.297509765624994
-75.70859375 65.315722656250003
-75.316650390625 65.274804687499994
-75.166308593749989 65.283935546875
-75.109277343749994 65.331445312499994
-75.047753906249994 65.363964843749997
-74.981738281249989 65.381445312500006
-74.849853515625 65.3890625
-74.665478515624997 65.366943359375
-74.574902343749997 65.363671875
-74.494775390624994 65.371679687500006
-74.390722656249991 65.397558593750006
-74.236865234374989 65.48388671875
-74.138476562499989 65.503466796875003
-73.989599609374991 65.516992187499994
-73.8779296875 65.518847656250003
-73.675390625 65.484326171874997
-73.55078125 65.485253906249994
-73.560742187499997 65.542919921874997
-73.643408203124991 65.653222656249994
-73.74609375 65.766699218750006
-73.826074218749994 65.80517578125
-74.033105468749994 65.877050781250006
-74.276171874999989 66.012744140625003
-74.401074218749997 66.096972656250003
-74.433935546874991 66.139013671875006
-74.41640625 66.167089843750006
-74.374902343749994 66.208154296874994
-73.933691406249991 66.358056640624994
-73.584228515625 66.506933593750006
-73.430957031249989 66.583154296874994
-73.357373046874997 66.636279296875003
-73.280810546874989 66.674951171874994
-73.201123046874997 66.699169921874997
-73.033251953124989 66.728173828124994
-72.9853515625 66.765380859375
-72.974853515625 66.828515625
-72.94677734375 66.883251953124997
-72.788818359375 67.030615234375006
-72.667724609375 67.070458984374994
-72.485156249999989 67.098095703124997
-72.364941406249997 67.133398437500006
-72.220019531249989 67.254296875
-72.234130859375 67.284423828125
-72.301074218749989 67.307275390624994
-72.352880859374991 67.341894531250006
-72.576464843749989 67.658642578124997
-72.725292968749997 67.811621093750006
-72.903955078124994 67.944775390624997
-73.063427734374997 68.106982421875003
-73.328222656249991 68.266748046874994
-73.331445312499994 68.308984375
-73.284472656249989 68.356982421875003
-73.306884765625 68.367822265624994
-73.580175781249991 68.297753906249994
-73.644482421874997 68.29453125
-73.749462890624997 68.325
-73.820507812499997 68.362939453124994
-73.879345703124997 68.429394531249997
-73.873339843749989 68.464160156250003
-73.834423828124997 68.4970703125
-73.782519531249989 68.578027343749994
-73.780615234374991 68.619287109374994
-73.7984375 68.658642578124997
-73.822119140624991 68.685986328124997
-73.8515625 68.701367187499997
-73.93515625 68.710986328125003
-74.072998046875 68.714941406250006
-74.117968749999989 68.700927734375
-73.966064453125 68.578759765624994
-73.9892578125 68.548632812500003
-74.1828125 68.535449218750003
-74.270117187499991 68.541210937499997
-74.35 68.556054687499994
-74.422412109374989 68.579931640625006
-74.64794921875 68.70751953125
-74.69580078125 68.755566406249997
-74.680517578124991 68.790283203125
-74.699951171875 68.808349609375
-74.745996093749994 68.796728515625006
-74.808349609375 68.7958984375
-74.89296875 68.808154296875003
-74.910400390625 68.823144531249994
-74.752392578124997 68.89208984375
-74.743261718749991 68.913378906250003
-74.816113281249997 68.936132812500006
-74.925097656249989 68.940722656250003
-74.954003906249994 68.961083984374994
-74.917285156249989 68.982861328124997
-74.769335937499989 69.020654296874994
-74.716699218749994 69.045507812500006
-74.805468749999989 69.064257812500003
-74.854882812499994 69.065820312499994
-74.954443359374991 69.024609375
-75.104248046875 68.940576171874994
-75.21328125 68.909375
-75.362744140624997 68.948291015625003
-75.456982421874997 68.961279296875006
-75.52265625 68.952734375
-75.623046875 68.887744140625003
-75.842236328124997 68.840185546875006
-76.234716796874991 68.72802734375
-76.403417968749991 68.692333984374997
-76.585058593749991 68.69873046875
-76.619433593749989 68.721386718749997
-76.616259765624989 68.759863281250006
-76.603662109374994 68.791552734375003
-76.581738281249997 68.816308593749994
-76.574560546874991 68.8466796875
-76.587695312499989 68.974462890625006
-76.557226562499991 69.009472656249997
-76.495166015624989 69.030419921874994
-76.380908203124989 69.052441406249997
-76.089208984374991 69.026171875
-75.953710937499991 69.030810546875003
-75.85859375 69.060302734375
-75.763378906249997 69.102929687499994
-75.66796875 69.158837890624994
-75.647753906249989 69.212548828124994
-75.749072265624989 69.299560546875
-75.787158203124989 69.318652343750003
-76.046484375 69.386376953124994
-76.189794921874991 69.410986328125006
-76.316210937499989 69.421630859375
-76.407958984375 69.441113281249997
-76.464941406249991 69.469433593749997
-76.520361328124991 69.5166015625
-76.524951171874989 69.548681640625006
-76.51611328125 69.590917968750006
-76.46328125 69.619970703125006
-76.231103515624994 69.653466796874994
-76.234082031249997 69.662109375
-76.423828125 69.686816406250003
-76.51328125 69.683935546875006
-76.590039062499997 69.65625
-76.6865234375 69.591259765624997
-76.742333984374994 69.572900390624994
-76.915576171874989 69.611181640625006
-77.019628906249991 69.616845703124994
-77.089941406249991 69.635107421875006
-77.128808593749994 69.652734375
-77.105078125 69.670751953125006
-77.018701171874994 69.6890625
-76.868603515624997 69.745166015625003
-76.85859375 69.775390625
-76.962255859374991 69.824853515624994
-77.015966796874991 69.836132812499997
-77.232470703124989 69.854589843750006
-77.494287109374994 69.836230468750003
-77.591650390624991 69.845605468749994
-77.635302734374989 69.900439453125003
-77.662988281249994 69.965722656249994
-77.674755859374997 70.04150390625
-77.721923828125 70.170800781249994
-77.774023437499991 70.238525390625
-77.842529296875 70.2470703125
-78.156787109374989 70.219140625
-78.2314453125 70.218798828125003
-78.2828125 70.229150390624994
-78.49072265625 70.315576171874994
-78.574804687499991 70.34619140625
-78.621435546874991 70.353417968749994
-78.77265625 70.4453125
-78.830859374999989 70.463183593750003
-78.89990234375 70.508544921875
-78.979785156249989 70.581347656250003
-79.06640625 70.603564453125003
-79.159765625 70.575244140625003
-79.253173828125 70.534716796875003
-79.346630859374997 70.481884765624997
-79.397314453124991 70.437255859375
-79.405224609374997 70.400732421875006
-79.347412109375 70.372314453125
-79.017529296874997 70.3251953125
-78.933837890625 70.293701171875
-78.862841796874989 70.241894531249997
-78.809814453125 70.178564453125006
-78.774853515624997 70.103613281250006
-78.77783203125 70.04765625
-78.818798828124997 70.010449218749997
-78.8896484375 69.977490234374997
-79.092871093749991 69.925341796875003
-79.303320312499991 69.894824218750003
-79.515429687499989 69.887597656249994
-79.615917968749997 69.894726562499997
-80.162109375 69.995996093749994
-80.260400390624994 69.996777343749997
-80.386816406249991 70.010449218749997
-80.6703125 70.052099609375006
-80.82578125 70.056640625
-81.098291015624994 70.091162109375006
-81.5595703125 70.111230468749994
-81.651953125 70.094628906249994
-81.529248046874997 70.048046875
-81.421728515624991 70.024609375
-81.329492187499994 70.024365234374997
-81.196826171874989 69.9828125
-81.023730468749989 69.9
-80.9248046875 69.8505859375
-80.842871093749991 69.791650390624994
-80.840283203124997 69.771386718749994
-80.921728515624991 69.730908203124997
-81.564697265625 69.942724609375006
-81.957714843749997 69.86875
-82.138720703124989 69.841210937499994
-82.293847656249994 69.8369140625
-82.487744140624997 69.865966796875
-82.925390625 69.968164062499994
-83.091162109374991 70.00390625
-83.149951171874989 70.009082031250003
-83.53076171875 69.964794921874997
-83.859082031249997 69.962744140625006
-84.521875 70.005224609375006
-84.76513671875 70.033642578124997
-84.829199218749991 70.063330078125006
-84.909082031249994 70.078222656250006
-85.052636718749994 70.078222656250006
-85.432373046875 70.111376953125003
-85.780029296875 70.036669921875003
-86.198193359374997 70.105126953124994
-86.322021484375 70.145410156249994
-86.361425781249991 70.173046875
-86.483105468749997 70.28857421875
-86.499804687499989 70.350390625
-86.465380859374989 70.40625
-86.431005859374991 70.44453125
-86.396875 70.46533203125
-86.624316406249989 70.401269531249994
-86.704150390624989 70.390722656250006
-86.809277343749997 70.38828125
-87.122460937499994 70.411962890625006
-87.171972656249991 70.399853515624997
-87.155810546874989 70.37744140625
-87.074023437499989 70.344824218750006
-87.063281249999989 70.325097656249994
-87.237890625 70.309716796874994
-87.50244140625 70.32568359375
-87.617773437499991 70.31875
-87.670214843749989 70.309814453125
-87.789453125 70.258251953124997
-87.838134765625 70.24658203125
-87.900683593749989 70.251904296874997
-88.178320312499991 70.368603515624997
-88.402099609375 70.442480468750006
-88.662988281249994 70.470849609374994
-88.78271484375 70.494482421875006
-88.848437499999989 70.522900390624997
-89.208300781249989 70.759716796874997
-89.257519531249997 70.810693359374994
-89.371533203124997 70.996142578125003
-89.409765625 71.035693359375003
-89.455908203124991 71.06171875
-89.365527343749989 71.0671875
-89.025146484375 71.044628906249997
-88.695654296874991 71.045605468749997
-88.516650390624989 71.030566406250003
-88.30908203125 70.984326171874997
-88.03857421875 70.951318359374994
-87.844921875 70.944384765625003
-87.534423828125 70.956591796875003
-87.181591796874997 70.987548828125
-87.140087890624997 71.011621093749994
-87.368603515624997 71.052832031250006
-87.572314453124989 71.107568359374994
-87.76025390625 71.178515625
-87.872460937499994 71.208544921875003
-88.060644531249991 71.227246093749997
-88.589501953124994 71.240283203125003
-89.079345703125 71.287939453125006
-89.417675781249997 71.352197265624994
-89.693310546874997 71.423486328124994
-89.805371093749997 71.462304687499994
-89.845751953124989 71.492285156250006
-89.888525390624991 71.585742187500003
-89.933691406249991 71.742724609375003
-89.977343749999989 71.848046875
-90.01953125 71.901806640624997
-90.025195312499989 71.948779296875003
-89.931494140624991 72.049023437499997
-89.663818359375 72.157958984375
-89.657275390624989 72.175048828125
-89.710546875 72.180126953124997
-89.822900390624994 72.2078125
-89.858691406249989 72.248339843750003
-89.873095703124989 72.312646484374994
-89.8740234375 72.3671875
-89.861523437499997 72.411914062500003
-89.816845703124997 72.467724609374997
-89.701513671874991 72.568066406249997
-89.536425781249989 72.68984375
-89.357714843749989 72.804150390624997
-89.327099609374997 72.841552734375
-89.311376953124991 72.94296875
-89.287695312499991 73.016943359375006
-89.263232421874989 73.068994140624994
-89.225341796875 73.108056640624994
-89.11474609375 73.182177734375003
-88.976806640625 73.252490234375003
-88.7609375 73.312402343749994
-88.742529296874991 73.334570312500006
-88.739599609374991 73.365283203125003
-88.727148437499991 73.38818359375
-88.705175781249991 73.403271484374997
-88.170019531249991 73.5953125
-87.926416015624994 73.67333984375
-87.719775390624989 73.722900390625
-87.472363281249997 73.759423828124994
-86.76875 73.833984375
-86.406396484374994 73.854785156250003
-85.95078125 73.850146484375003
-85.110498046874994 73.808154296875003
-85.009326171874989 73.778613281250003
-84.98359375 73.763720703125003
-84.94677734375 73.721630859374997
-84.974511718749994 73.694775390624997
-85.204296875 73.603564453125003
-85.493603515624997 73.527685546875006
-85.681884765625 73.461474609375003
-86.000537109374989 73.312548828125003
-86.086474609374989 73.26025390625
-86.481396484374997 72.960253906250003
-86.574658203124997 72.910546875
-86.629345703124997 72.870800781249997
-86.667773437499989 72.762548828125006
-86.656298828124989 72.724023437499994
-86.594628906249994 72.6611328125
-86.380322265624997 72.524658203125
-86.322558593749989 72.460839843749994
-86.324023437499989 72.402148437500003
-86.348046875 72.262255859375003
-86.350976562499994 72.191308593749994
-86.341357421874989 72.123193359374994
-86.297167968749989 72.02578125
-86.218457031249997 71.899121093749997
-86.0361328125 71.770947265624997
-85.750097656249991 71.641357421875
-85.537158203124989 71.555419921875
-85.327197265624989 71.492138671874997
-85.078710937499991 71.398486328125003
-85.023388671874997 71.353222656249997
-85.137597656249994 71.303417968749997
-85.405371093749991 71.226757812499997
-85.757275390624997 71.193945312500006
-85.945410156249991 71.162646484375003
-86.179443359375 71.095898437499997
-86.473242187499991 71.042626953124994
-86.58935546875 71.010791015625003
-86.549658203124991 70.98876953125
-86.3212890625 71.016796875
-86.127148437499997 71.048974609374994
-85.824560546874991 71.125732421875
-85.643847656249989 71.152441406250006
-85.094873046874994 71.151953125
-85.0015625 71.137451171875
-85.042773437499989 71.091601562500003
-85.065771484374991 71.07861328125
-85.047656249999989 71.058691406250006
-84.988476562499997 71.03173828125
-84.8703125 71.001806640625006
-84.82373046875 71.028613281250003
-84.789599609374989 71.09326171875
-84.70859375 71.358691406250003
-84.67431640625 71.438769531250003
-84.658105468749994 71.514599609374997
-84.659960937499989 71.586132812499997
-84.699414062499997 71.631445312500006
-84.840136718749989 71.658642578124997
-85.0322265625 71.654052734375
-85.130908203124989 71.661230468750006
-85.25048828125 71.67529296875
-85.3390625 71.697265625
-85.396679687499997 71.72705078125
-85.511523437499989 71.816552734374994
-85.59619140625 71.86640625
-85.813330078124991 71.956445312499994
-85.91162109375 71.986523437499997
-85.862109374999989 72.02197265625
-85.664794921875 72.062792968750003
-85.545800781249994 72.1015625
-85.405908203124994 72.21484375
-85.321875 72.233154296875
-85.01875 72.218164062499994
-84.608496093749991 72.129492187500006
-84.351660156249991 72.052636718749994
-84.283740234374989 72.044482421875003
-84.282324218749991 72.058447265625006
-84.347460937499989 72.094433593749997
-84.64296875 72.189550781250006
-84.777539062499997 72.2587890625
-84.841992187499997 72.308154296875003
-84.81103515625 72.329541015624997
-84.644677734374994 72.351416015625006
-84.623046875 72.3765625
-84.849414062499989 72.40625
-84.964160156249989 72.405615234375006
-85.056835937499997 72.384375
-85.156396484374994 72.382910156250006
-85.341113281249989 72.421533203124994
-85.391308593749997 72.443994140624994
-85.497753906249997 72.510595703125006
-85.5537109375 72.568603515625
-85.615576171874991 72.604638671874994
-85.637890625 72.633203125
-85.64990234375 72.72216796875
-85.64453125 72.774462890625003
-85.619433593749989 72.819189453125006
-85.574609375 72.856396484374997
-85.454785156249997 72.925146484375006
-85.387597656249994 72.945019531249997
-85.262109375 72.954003906249994
-84.989550781249989 72.919873046874997
-84.256640624999989 72.796728515625006
-84.274267578124991 72.83642578125
-85.094042968749989 73.002636718749997
-85.383886718749991 73.04541015625
-85.454736328124994 73.10546875
-85.018408203124991 73.335498046875003
-84.616064453124991 73.389550781249994
-84.416064453124989 73.456494140624997
-84.088964843749991 73.459375
-83.781884765624994 73.416894531249994
-83.776513671874994 73.428466796875
-83.914990234374997 73.508398437500006
-83.904052734375 73.5283203125
-83.729833984374991 73.575878906249997
-83.410351562499997 73.631689453125006
-83.020458984374997 73.676025390625
-82.943212890624991 73.699121093749994
-82.843310546874989 73.715429687500006
-82.659619140624997 73.729589843750006
-82.202783203124994 73.736474609374994
-81.946142578124991 73.729833984375006
-81.605371093749994 73.695996093749997
-81.406152343749994 73.634521484375
-81.344091796874991 73.597753906250006
-81.238330078124989 73.479541015625003
-81.151757812499994 73.314013671875003
-81.025146484375 73.245214843750006
-80.821728515624997 73.207177734374994
-80.68115234375 73.165820312500003
-80.603466796874997 73.121191406250006
-80.582763671875 73.06494140625
-80.619140625 72.997167968750006
-80.591894531249991 72.927685546874997
-80.500927734374997 72.856591796874994
-80.430810546874994 72.816259765625006
-80.277246093749994 72.770166015624994
-80.274707031249989 72.745556640624997
-80.32265625 72.717480468749997
-80.42431640625 72.67890625
-80.675097656249989 72.558642578125003
-80.998730468749997 72.426220703124997
-81.229345703124991 72.31171875
-81.240576171874991 72.277929687500006
-80.760791015624989 72.457177734374994
-80.611474609374994 72.450830078124994
-80.6046875 72.42578125
-80.702441406249989 72.33828125
-80.821484375 72.26025390625
-80.941210937499989 72.21015625
-80.919335937499994 72.191259765625006
-80.69140625 72.103466796874997
-80.733251953124991 72.089013671874994
-80.84326171875 72.09619140625
-80.888378906249997 72.08828125
-80.92109375 72.072314453125003
-80.94140625 72.048242187499994
-80.942675781249989 72.014355468749997
-80.925048828125 71.970703125
-80.926806640624989 71.938085937500006
-80.947900390624994 71.916552734375003
-80.925146484374991 71.907666015624997
-80.858447265624989 71.911425781250003
-80.80224609375 71.92919921875
-80.705419921874991 71.988134765625006
-80.386132812499994 72.148779296875006
-80.181933593749989 72.208789062500003
-80.116113281249994 72.2140625
-79.928320312499991 72.174951171874994
-79.884375 72.177197265624997
-80.090917968749991 72.300878906250006
-80.108935546874989 72.332177734374994
-80.066992187499991 72.378320312499994
-80.041796874999989 72.394238281249997
-79.926708984374997 72.428173828124997
-79.831298828125 72.4462890625
-79.777880859374989 72.438720703125
-79.693310546874997 72.375927734374997
-79.653857421874989 72.332177734374994
-79.583691406249997 72.314648437499997
-79.427441406249997 72.337304687499994
-79.323339843749991 72.390820312499997
-79.194384765624989 72.355712890625
-79.000244140625 72.272021484375003
-79.01796875 72.188232421875
-79.017773437499997 72.104345703125006
-79.0078125 72.042919921874997
-78.775927734374989 71.930371093749997
-78.614453125 71.881005859374994
-78.585107421874994 71.880615234375
-78.5888671875 71.897509765625003
-78.62255859375 71.934960937499994
-78.711132812499997 71.972412109375
-78.790820312499989 72.0302734375
-78.862744140624997 72.100830078125
-78.820117187499989 72.265429687500003
-78.699267578124989 72.351416015625006
-78.582470703124997 72.329345703125
-78.428808593749991 72.27978515625
-78.307470703124991 72.275146484375
-78.116357421874994 72.280322265625003
-77.726025390624997 72.179980468750003
-77.516503906249994 72.177783203125003
-77.535742187499991 72.21875
-77.694482421874994 72.238427734374994
-77.926171875 72.293847656249994
-78.287207031249991 72.359814453124997
-78.453076171874997 72.435205078124994
-78.484277343749994 72.470605468749994
-78.4794921875 72.508740234374997
-78.458837890624991 72.542333984375006
-78.422412109374989 72.571533203125
-78.350244140624994 72.600195312500006
-78.001025390624989 72.687597656250006
-77.753222656249989 72.724755859374994
-77.566796875 72.736865234375003
-77.25537109375 72.735888671875003
-76.893505859374997 72.720654296874997
-76.697949218749997 72.695068359375
-76.473242187499991 72.633349609375003
-76.188769531249989 72.572216796874997
-76.087304687499994 72.561328125
-75.96875 72.562744140625
-75.833203125 72.576513671875006
-75.704296875 72.571533203125
-75.294238281249989 72.480859375
-75.185791015625 72.434228515624994
-75.120068359374997 72.377734375
-75.071484375 72.322851562500006
-75.039843749999989 72.269580078125003
-75.052685546874997 72.226367187500003
-75.394140625 72.039794921875
-75.542773437499989 72.007958984374994
-75.640966796874991 71.937158203124994
-75.787402343749989 71.803076171875006
-75.911279296874994 71.731298828125006
-75.922802734374997 71.717236328124997
-75.896826171874991 71.713720703125006
-75.822070312499989 71.745898437500003
-75.693359375 71.838574218749997
-75.599902343749989 71.91845703125
-75.428369140624994 71.984375
-75.14765625 72.06298828125
-74.903173828124991 72.100488281249994
-74.694921875 72.096923828125
-74.519677734374994 72.085644531249997
-74.37744140625 72.066552734374994
-74.29296875 72.050585937500003
-74.266357421875 72.037695312500006
-74.209326171874991 71.978662109374994
-74.212597656249997 71.938671875
-74.248242187499997 71.893652343750006
-74.315722656249989 71.842675781249994
-74.621484375 71.786279296874994
-74.7890625 71.741992187500003
-74.89296875 71.725537109374997
-75.204785156249997 71.709130859374994
-75.191064453124994 71.691601562499997
-74.95947265625 71.66748046875
-74.70078125 71.675585937500003
-74.707373046874991 71.646923828124997
-74.828955078124991 71.570898437500006
-74.868310546874994 71.504736328125006
-74.83447265625 71.450585937499994
-74.840722656249994 71.406591796875006
-74.931298828124994 71.3140625
-75.035351562499997 71.230517578125003
-74.996191406249991 71.218115234375006
-74.758935546874994 71.338134765625
-74.6953125 71.469433593749997
-74.599560546874997 71.584863281249994
-74.488085937499989 71.648388671874997
-74.404101562499989 71.672509765624994
-74.1390625 71.682226562500006
-73.992089843749994 71.749609375
-73.866601562499994 71.771044921875003
-73.8140625 71.771435546874997
-73.707226562499997 71.746337890625
-73.713574218749997 71.719873046874994
-73.868603515624997 71.599365234375
-74.197265625 71.404150390625006
-74.063330078124991 71.426464843749997
-73.972509765624991 71.472851562499997
-73.850878906249989 71.519140625
-73.712841796874997 71.587597656249997
-73.621679687499991 71.525537109374994
-73.481591796874994 71.479248046875
-73.397802734374991 71.3734375
-73.262402343749997 71.322460937499997
-73.180615234374997 71.282861328124994
-73.192187499999989 71.349853515625
-73.310449218749994 71.484277343749994
-73.278222656249994 71.537988281249994
-73.186816406249989 71.564892578124997
-72.901953125 71.677783203125003
-72.703027343749994 71.64013671875
-72.580615234374989 71.606787109375006
-72.519287109375 71.615625
-72.364599609374991 71.610986328124994
-72.116503906249989 71.5927734375
-71.875195312499997 71.561230468749997
-71.640673828124989 71.516259765624994
-71.459912109374997 71.463720703125006
-71.332958984374997 71.403466796874994
-71.256054687499997 71.36181640625
-71.229394531249994 71.338769531249994
-71.1865234375 71.278710937499994
-71.219384765624994 71.238818359375003
-71.396582031249991 71.146875
-71.495019531249994 71.105126953124994
-71.593066406249989 71.086376953124997
-71.856152343749997 71.104785156250003
-71.937939453124997 71.094287109375003
-72.023876953124997 71.065332031249994
-72.297705078124991 70.938818359375006
-72.449121093749994 70.884082031250003
-72.598046875 70.84921875
-72.632714843749994 70.830761718749997
-72.312548828124989 70.83251953125
-72.223925781249989 70.870166015625003
-72.15 70.940673828125
-72.009179687499994 71.013427734375
-71.742529296874991 71.046875
-71.370849609375 70.975146484375003
-71.186230468749997 70.97802734375
-71.045361328124997 71.05
-70.888037109374991 71.099023437499994
-70.826074218749994 71.108740234375006
-70.79248046875 71.103320312500003
-70.672656249999989 71.052197265624997
-70.636474609375 71.006591796875
-70.639111328124997 70.902441406250006
-70.655224609374997 70.870898437500003
-70.76171875 70.792236328125
-71.021777343749989 70.674121093750003
-71.191796875 70.629785156249994
-71.38046875 70.60595703125
-71.5859375 70.565869140624997
-71.658447265625 70.533544921875006
-71.729394531249994 70.487695312499994
-71.800146484374991 70.45703125
-71.890185546874989 70.431542968749994
-71.772363281249994 70.394189453124994
-71.727246093749997 70.395214843749997
-71.683691406249991 70.417578125
-71.564990234374989 70.505664062500003
-71.476660156249991 70.544042968750006
-71.426660156249994 70.552099609375006
-71.375097656249991 70.5484375
-71.324853515624994 70.531152343749994
-71.27587890625 70.500292968750003
-71.279589843749989 70.425195312499994
-71.429443359375 70.127783203125006
-71.405126953124991 70.128662109375
-71.313085937499991 70.209326171875006
-71.045263671874991 70.51904296875
-70.979785156249989 70.5810546875
-70.850537109374997 70.643603515625003
-70.5609375 70.73828125
-70.337255859374991 70.787841796875
-70.084716796875 70.829541015624997
-69.949804687499991 70.845019531250003
-69.795703124999989 70.834570312500006
-69.695507812499997 70.785888671875
-69.560107421874989 70.777148437500003
-69.395361328124991 70.789257812499997
-69.2890625 70.783447265625
-69.168701171875 70.76416015625
-69.065722656249989 70.728076171875003
-68.890722656249991 70.687109375
-68.495751953124994 70.610253906249994
-68.446679687499994 70.594091796875006
-68.400830078124997 70.564990234375003
-68.358251953124991 70.522900390624997
-68.363525390625 70.48125
-68.416650390624994 70.439990234375003
-68.482568359374994 70.41484375
-68.561328124999989 70.405664062499994
-68.642822265625 70.383203125
-68.793652343749997 70.324414062499997
-68.842919921874994 70.314453125
-69.079443359374991 70.289160156250006
-69.298730468749994 70.276806640624997
-69.435693359374994 70.253125
-69.698974609375 70.189306640625006
-70.061425781249994 70.070849609375003
-70.057714843749991 70.042626953124994
-69.9130859375 70.029052734375
-69.795849609374997 70.046923828125003
-69.634570312499989 70.128759765625006
-69.483007812499991 70.160058593749994
-69.246191406249991 70.185107421875003
-68.918554687499991 70.206982421874997
-68.778222656249994 70.203564453124997
-68.7529296875 70.199169921874997
-68.734619140625 70.179833984374994
-68.723291015624994 70.145654296874994
-68.776953125 70.101025390624997
-68.839111328125 70.079931640625006
-69.00830078125 69.978955078124997
-68.897021484374989 69.952734375
-68.744042968749994 69.94140625
-68.65673828125 69.968457031249997
-68.577832031249997 70.03046875
-68.489355468749991 70.06484375
-68.391259765624994 70.071630859375006
-68.305078125 70.08740234375
-68.230664062499997 70.112207031249994
-68.21044921875 70.12841796875
-68.318603515625 70.160595703124997
-68.327197265624989 70.18017578125
-68.283105468749994 70.228271484375
-68.203515625 70.281494140625
-68.120654296874989 70.314599609374994
-68.05908203125 70.317236328125006
-67.855322265624991 70.281787109375003
-67.716015625 70.219824218750006
-67.363671875 70.034423828125
-67.318408203124989 69.9984375
-67.195898437499991 69.860693359375006
-67.172656249999989 69.799462890624994
-67.192773437499994 69.7568359375
-67.221630859374997 69.730712890625
-67.25927734375 69.721289062500006
-67.336718749999989 69.720996093750003
-67.806201171874989 69.777392578125003
-68.020410156249994 69.770068359375003
-68.113964843749997 69.754296875
-68.189453125 69.730615234374994
-68.248095703124989 69.70078125
-68.289794921875 69.664697265624994
-68.3720703125 69.644384765625006
-68.669921875 69.643652343750006
-68.837109375 69.62353515625
-69.12451171875 69.574511718750003
-69.227685546874994 69.547412109375003
-69.250781249999989 69.511914062499997
-69.074902343749997 69.518115234375003
-68.785253906249991 69.564208984375
-68.513037109374991 69.577294921874994
-68.058154296874989 69.475878906250003
-67.908251953124989 69.460107421874994
-67.824853515624994 69.474707031250006
-67.724511718749994 69.479248046875
-67.3609375 69.472509765625006
-67.236962890624994 69.460107421874994
-67.052685546874997 69.421191406250003
-66.770849609374991 69.336669921875
-66.716748046874997 69.311865234375006
-66.685253906249997 69.285742187500006
-66.67626953125 69.258447265624994
-66.679296875 69.191064453124994
-66.707421875 69.168212890625
-66.802880859374994 69.152734375
-67.2080078125 69.170654296875
-67.331640625 69.184716796874994
-67.483789062499994 69.1669921875
-67.607226562499989 69.173193359375006
-67.765039062499994 69.200244140625003
-67.9384765625 69.248144531250006
-68.198193359374997 69.202685546875003
-68.406298828124989 69.232226562500003
-68.618896484375 69.206005859374997
-69.040625 69.097998046875006
-68.993457031249989 69.079345703125
-68.41552734375 69.172070312499997
-68.303955078125 69.16640625
-68.121289062499997 69.132617187500003
-67.832617187499991 69.065966796875003
-67.751708984375 69.038671875
-67.751025390624989 68.933837890625
-67.795117187499997 68.863330078125003
-67.883203125 68.783984375
-68.015625 68.794677734375
-68.32421875 68.844042968750003
-68.450390625 68.850830078125
-68.542773437499989 68.8427734375
-68.666699218749997 68.811328125
-68.725292968749997 68.810205078124994
-69.218847656249991 68.872802734375
-69.329785156249997 68.87578125
-69.342675781249994 68.869384765625
-69.319091796875 68.856982421875003
-68.871435546874991 68.759960937499997
-68.540625 68.749365234375006
-68.333203125 68.732568359374994
-68.210400390624997 68.702978515625006
-68.152490234374994 68.681054687499994
-68.148339843749994 68.616113281249994
-68.037939453124991 68.550732421874997
-67.9384765625 68.524169921875
-67.875048828124989 68.52294921875
-67.766015625 68.547021484374994
-67.655957031249997 68.550732421874997
-67.566943359374989 68.533984375
-67.455517578124997 68.497900390625006
-67.320703125 68.48779296875
-67.202490234374991 68.465869140625003
-67.111181640624991 68.461474609375003
-66.854199218749997 68.471630859374997
-66.742724609374989 68.457763671875
-66.713916015624989 68.445703125
-66.762402343749997 68.424658203125006
-66.997265625 68.374169921874994
-67.032958984375 68.326074218749994
-66.900390625 68.263525390625006
-66.830957031249994 68.215625
-66.834326171874991 68.179882812499997
-66.905126953124991 68.098486328125006
-66.923095703125 68.065722656250003
-66.899804687499994 68.063085937500006
-66.72900390625 68.129003906250006
-66.70234375 68.120556640624997
-66.6845703125 68.029248046874997
-66.662695312499991 68.034423828125
-66.60546875 68.110009765624994
-66.630957031249991 68.210644531249997
-66.53076171875 68.250341796875006
-66.21240234375 68.280419921874994
-66.266308593749997 68.122705078124994
-66.274707031249989 68.040771484375
-66.413867187499989 67.904296875
-66.529980468749997 67.860302734374997
-66.526464843749991 67.851171875
-66.443945312499991 67.833837890625006
-66.392382812499989 67.831933593749994
-66.34296875 67.853271484375
-66.225195312499991 67.958740234375
-65.98583984375 68.068554687499997
-65.9423828125 68.070947265624994
-65.943994140624994 68.031201171874997
-65.974902343749989 67.957421875
-65.864355468749991 67.9228515625
-65.758935546874994 67.957080078125003
-65.701708984374989 67.986669921875006
-65.5693359375 67.982324218749994
-65.509082031249989 67.96826171875
-65.491113281249994 67.935693359374994
-65.552001953125 67.799365234375003
-65.540869140624991 67.765625
-65.401269531249994 67.674853515625003
-65.387109375 67.680273437500006
-65.413476562499994 67.724072265624997
-65.442236328124991 67.832324218750003
-65.415332031249989 67.879248046875006
-65.300341796874989 67.939501953125003
-65.064404296874997 68.026220703125006
-64.976904296874991 68.043408203124997
-64.922314453124997 68.031640625
-64.83544921875 67.989990234375
-64.862548828125 67.965136718750003
-64.956396484374991 67.939111328124994
-65.026025390624994 67.892041015624997
-65.071435546874994 67.823828125
-65.02109375 67.787548828124997
-64.829882812499989 67.784277343750006
-64.637792968749991 67.840234375
-64.527539062499997 67.812695312499997
-64.396435546874997 67.739941406249997
-64.15625 67.622998046874997
-64.019433593749994 67.654882812500006
-63.850195312499991 67.566064453124994
-64.077490234374991 67.49560546875
-64.007958984374994 67.347314453124994
-64.303271484374989 67.353466796874997
-64.469287109374989 67.341845703125003
-64.58046875 67.355175781249997
-64.699951171875 67.350537109374997
-64.589257812499994 67.315527343750006
-64.375927734374997 67.301074218750003
-64.3564453125 67.256152343750003
-64.18896484375 67.257275390624997
-64.063232421875 67.265917968750003
-63.836230468749989 67.264111328124997
-63.824121093749994 67.315673828125
-63.676464843749997 67.345117187499994
-63.591601562499989 67.377539062500006
-63.52109375 67.358349609374997
-63.315820312499994 67.336328125
-63.040136718749991 67.235009765624994
-63.16162109375 67.174365234375003
-63.194677734374991 67.117041015625006
-63.235546875 67.068505859374994
-63.258398437499991 67.024658203125
-63.306787109374994 66.994482421875006
-63.7015625 66.822363281250006
-63.63623046875 66.82080078125
-63.469189453124997 66.862402343750006
-63.143701171874994 66.92431640625
-62.962304687499994 66.949267578125003
-62.833349609374991 66.932714843750006
-62.768164062499991 66.931982421875006
-62.71044921875 66.9541015625
-62.602880859374991 66.928613281249994
-62.379736328124991 66.905371093750006
-62.123583984374989 67.046728515625006
-61.968554687499989 67.01904296875
-61.824121093749994 66.931738281250006
-61.514697265624989 66.778466796874994
-61.353417968749994 66.689208984375
-61.299707031249994 66.648730468750003
-61.307226562499991 66.608837890624997
-61.453076171874997 66.566601562499997
-61.52783203125 66.55810546875
-61.72412109375 66.637792968750006
-61.904492187499997 66.678125
-62.014257812499991 66.673779296874997
-62.123339843749989 66.64306640625
-62.089306640624997 66.625927734374997
-61.652636718749989 66.503125
-61.576416015625 66.4125
-61.57080078125 66.372900390625006
-61.862695312499994 66.312841796875006
-61.956347656249989 66.309326171875
-62.158447265625 66.337988281250006
-62.276904296874989 66.391503906249994
-62.37451171875 66.410839843749997
-62.509814453124989 66.4171875
-62.553125 66.406835937500006
-62.405664062499994 66.31591796875
-62.419824218749994 66.28857421875
-62.495996093749994 66.270898437499994
-62.53359375 66.227001953124997
-62.242089843749994 66.14794921875
-62.02392578125 66.067529296874994
-61.991601562499994 66.035302734374994
-62.138671875 66.011376953124994
-62.244335937499997 66.005859375
-62.4677734375 66.017480468749994
-62.59033203125 66.034423828125
-62.624121093749991 66.016259765624994

-68.72119140625 81.26123046875
-68.688525390624989 81.293310546875006
-66.9140625 81.485107421875
-66.861132812499989 81.498681640624994
-66.800585937499989 81.526806640624997
-66.765039062499994 81.563037109375003
-66.625732421875 81.61640625
-66.004736328124991 81.629443359375003
-65.701074218749994 81.645556640625003
-65.495410156249989 81.668066406250006
-65.399169921875 81.715380859375003
-65.226171875 81.743505859375006
-64.574023437499989 81.733740234375006
-64.435791015625 81.742626953124997
-64.1279296875 81.793652343749997
-63.59228515625 81.845507812500003
-62.496484375 82.006787109374997
-62.176708984374997 82.043408203124997
-61.968652343749994 82.110253906249994
-61.615380859374994 82.184423828125006
-61.273535156249991 82.279833984375003
-61.207226562499997 82.341064453125
-61.302490234375 82.399755859375006
-61.392480468749994 82.44189453125
-61.47705078125 82.467431640624994
-61.697167968749994 82.488623046875006
-62.475195312499991 82.519580078125003
-63.246777343749997 82.4501953125
-63.250830078124991 82.466845703125003
-63.087060546874994 82.5328125
-63.085351562499994 82.565234375
-63.385400390624994 82.653466796874994
-63.592675781249994 82.694042968749997
-63.642529296874997 82.712988281250006
-63.62060546875 82.729296875
-63.5640625 82.748730468749997
-63.473046875 82.771240234375
-63.498730468749997 82.792578125
-63.641015625 82.812597656250006
-63.98359375 82.8291015625
-64.134228515624997 82.823193359374997
-64.433398437499989 82.777734375
-64.504003906249991 82.778417968750006
-64.634765625 82.818603515625
-64.776757812499994 82.87646484375
-64.904882812499991 82.900830078124997
-64.98388671875 82.902294921874997
-65.113183593749994 82.888916015625
-65.162402343749989 82.8701171875
-65.24658203125 82.818505859374994
-65.299023437499997 82.799609375
-65.4 82.802392578124994
-65.549609374999989 82.826953125
-65.727441406249994 82.842431640624994
-66.120458984374991 82.80712890625
-66.611865234374989 82.742089843749994
-66.86572265625 82.718847656250006
-66.997705078124994 82.716064453125
-67.397070312499991 82.668115234374994
-67.735888671874989 82.652441406250006
-68.1728515625 82.645947265624997
-68.469335937499991 82.653369140625003
-68.357568359374994 82.676806640625003
-66.836328125 82.817919921875003
-66.600390624999989 82.861230468749994
-66.4248046875 82.906152343749994
-66.422558593749997 82.926855468750006
-66.591650390624991 82.944042968749997
-67.405664062499994 82.95390625
-67.624462890624997 82.964404296875003
-67.924609374999989 82.956005859374997
-68.106884765624997 82.961181640625
-68.409033203124991 83.005273437499994
-68.673242187499994 82.998779296875
-69.488867187499991 83.016796875
-69.569384765624989 83.02490234375
-69.782128906249994 83.092529296875
-69.86767578125 83.109619140625
-69.969921875 83.116113281249994
-70.870556640624997 83.09814453125
-71.084814453124991 83.082666015624994
-71.423535156249997 83.021142578124994
-71.402392578124989 83.001269531250003
-71.198339843749991 82.969580078125006
-70.933007812499994 82.911279296874994
-70.940380859374997 82.902246093749994
-71.13203125 82.923046875
-71.405957031249997 82.974853515625
-71.983203124999989 83.101416015625006
-72.069238281249994 83.106054687500006
-72.811669921874994 83.081201171874994
-73.331152343749991 82.998779296875
-73.40380859375 82.977148437500006
-73.440722656249989 82.945849609375003
-73.44189453125 82.904833984375003
-73.234667968749989 82.84423828125
-72.775927734374989 82.755664062500003
-72.65869140625 82.721630859374997
-73.272021484374989 82.771582031250006
-73.703125 82.851855468750003
-73.91650390625 82.904199218749994
-74.055859375 82.955371093750003
-74.19775390625 82.989013671875
-74.414160156249991 83.013134765624997
-75.744921874999989 83.047167968750003
-77.124902343749994 83.008544921875
-77.041210937499997 82.967529296875
-76.908447265625 82.91943359375
-76.409960937499989 82.815820312499994
-76.187792968749989 82.757910156250006
-76.086962890624989 82.7236328125
-75.642871093749989 82.643505859374997
-75.565625 82.608544921874994
-75.744335937499997 82.572412109374994
-76.009375 82.53515625
-76.146484375 82.549853515625003
-76.244042968749994 82.604101562500006
-76.335546875 82.644433593749994
-76.420996093749991 82.6708984375
-77.225878906249989 82.837207031250003
-77.479589843749991 82.883154296875006
-77.618066406249994 82.895849609375006
-77.968652343749994 82.906347656250006
-78.524951171874989 82.89111328125
-79.180566406249994 82.933203125
-79.886328125 82.938525390625003
-80.154931640624994 82.9111328125
-80.141162109374989 82.894238281249997
-79.974316406249997 82.858984375
-79.833789062499989 82.816503906250006
-79.641992187499994 82.784960937500003
-79.207226562499997 82.732763671875006
-78.791796874999989 82.693896484375003
-78.748779296875 82.679394531249997
-79.035058593749994 82.674658203125006
-80.07578125 82.706201171874994
-80.657128906249994 82.769091796875003
-81.01015625 82.779052734375
-81.128173828125 82.76171875
-81.178076171874991 82.744677734375003
-81.146630859374994 82.715576171875
-80.809667968749991 82.586376953124997
-80.8625 82.571533203125
-81.188867187499994 82.594482421875
-81.5796875 82.643017578124997
-81.785351562499997 82.64921875
-82.116845703124994 82.628662109375
-82.122509765624997 82.601757812499997
-81.95859375 82.563232421875
-81.68115234375 82.518652343750006
-81.7177734375 82.50625
-82.023242187499989 82.494384765625
-82.268896484374991 82.464648437500003
-82.451367187499997 82.427099609375006
-82.447558593749989 82.39501953125
-82.253662109375 82.336328125
-81.997607421874989 82.278271484374997
-81.46826171875 82.1923828125
-80.129833984374997 82.028369140625003
-79.629492187499991 81.932324218749997
-79.424853515624989 81.854443359374997
-79.46562 81.851123046875003
-79.685546875 81.885888671874994
-79.908642578124997 81.936230468749997
-80.153369140624989 81.977636718750006
-80.549902343749991 82.004589843749997
-81.58447265625 82.120556640624997
-82.2765625 82.218457031249997
-82.536914062499989 82.247265625
-82.638378906249997 82.245751953124994
-82.70859375 82.228710937499997
-82.747460937499994 82.196435546874994
-82.657080078124991 82.158300781250006
-82.327441406249989 82.092480468749997
-82.356005859374989 82.066015625
-82.633691406249994 82.077294921874994
-82.774218749999989 82.094921875
-83.01015625 82.141699218750006
-83.175683593749994 82.187207031249997
-83.590673828124991 82.326464843750003
-83.823632812499994 82.350683593750006
-84.368115234374997 82.373925781249994
-84.553369140624994 82.398339843749994
-84.744726562499991 82.437353515625006
-84.896826171874991 82.449414062499997
-85.275976562499991 82.405224609374997
-85.480859375 82.366308593750006
-85.79443359375 82.291601562500006
-85.920019531249991 82.283056640625006
-86.187597656249991 82.247949218749994
-86.615625 82.218554687500003
-86.580615234374989 82.187207031249997
-85.310595703124989 82.043994140625003
-85.169238281249989 82.023388671874997
-85.05224609375 81.99453125
-85.044824218749994 81.9828125
-85.403173828124991 81.982226562500003
-85.537988281249994 81.954638671875003
-85.645654296874994 81.953271484374994
-85.874804687499989 81.975683593750006
-86.158349609374994 82.025537109374994
-86.377539062499991 82.045117187499997
-86.626806640624991 82.051025390625
-86.834033203124989 82.033349609374994
-86.99921875 81.992138671874997
-87.018212890624994 81.958740234375
-87.218164062499994 82.000097656250006
-87.404394531249991 82.05419921875
-87.638916015625 82.085058593750006
-88.063183593749997 82.096484375
-88.566845703124997 82.061083984375003
-88.875244140625 82.018017578124997
-89.156347656249991 81.955419921875006
-89.381005859374994 81.916748046875
-89.633349609374989 81.89453125
-90.163037109374997 81.89404296875
-90.490185546874997 81.877246093750003
-90.941943359374989 81.827441406250003
-91.219482421875 81.787744140624994
-91.423828125 81.744238281250006
-91.647558593749991 81.683837890625
-91.68408203125 81.635693359374997
-91.402783203124997 81.578222656250006
-91.292382812499994 81.571240234374997
-91.102734375 81.591992187499997
-90.833740234375 81.640478515625006
-90.626318359374991 81.656005859375
-90.480371093749994 81.638525390625006
-90.330859374999989 81.631542968749997
-89.821679687499994 81.634863281250006
-89.84521484375 81.611669921875006
-90.553759765624989 81.464208984375006
-90.609033203124994 81.429541015625006
-90.416308593749989 81.405371093750006
-90.303515624999989 81.401123046875
-88.978369140624991 81.54150390625
-88.479052734374989 81.564648437499997
-88.101367187499989 81.558642578125003
-87.597021484374991 81.525830078124997
-87.61669921875 81.509326171875003
-88.126513671874989 81.518798828125
-88.621923828124991 81.501416015624997
-88.892285156249997 81.47412109375
-89.427001953125 81.387451171875
-89.673681640624991 81.32861328125
-89.635693359374997 81.302050781250003
-89.208691406249997 81.250097656250006
-89.262548828124991 81.2390625
-89.563378906249994 81.226464843749994
-89.947314453124989 81.17265625
-89.98095703125 81.124707031249997
-89.792285156249989 81.06484375
-89.623046875 81.032470703125
-89.398388671874997 81.025341796874997
-88.886816406249991 81.058496093749994
-87.275097656249997 81.080810546875
-86.622753906249997 81.12265625
-85.875048828124989 81.2412109375
-85.402490234374994 81.285302734374994
-85.206298828125 81.294873046874997
-84.941210937499989 81.286230468750006
-85.083300781249989 81.246875
-85.8095703125 81.123583984375003
-86.476757812499997 81.035742187500006
-86.929003906249989 81.000439453124997
-87.388671875 80.988378906250006
-88.4130859375 80.999755859375
-89.166894531249994 80.941308593749994
-89.26328125 80.914306640625
-89.211767578124991 80.881933593750006
-89.144580078124989 80.853662109374994
-89.061669921874994 80.829541015624997
-88.921435546874989 80.805615234374997
-88.625097656249991 80.770068359375003
-88.231982421874989 80.703808593749997
-88.003662109375 80.675390625
-87.711669921875 80.65625
-87.329882812499989 80.669775390625006
-87.080273437499997 80.726269531249997
-86.233447265624989 80.950097656249994
-85.966796875 81.011914062499997
-85.780859375 81.035058593749994
-84.635449218749997 81.098095703124997
-83.288818359375 81.14794921875
-83.34921875 81.103320312500003
-84.679931640625 81.042382812499994
-85.246289062499997 80.987890625
-85.639306640624994 80.924609375
-86.252099609374994 80.78955078125
-86.440478515624989 80.72802734375
-86.603076171874989 80.664013671874997
-86.615429687499997 80.630029296874994
-86.531591796874991 80.604736328125
-86.250341796874991 80.565771484375006
-86.09716796875 80.562109375
-85.726220703124994 80.581152343750006
-85.307421874999989 80.525976562500006
-85.145849609374991 80.521142578124994
-84.417822265624991 80.526757812499994
-84.219775390624989 80.537792968749997
-84.076269531249991 80.55625
-83.885351562499991 80.601757812499997
-83.647119140624994 80.674072265625
-83.401416015624989 80.713964843750006
-82.779980468749997 80.736035156249997
-82.4984375 80.762792968750006
-82.222363281249997 80.772314453125006
-82.336767578124991 80.728662109374994
-82.768310546875 80.630664062500003
-82.884326171874989 80.577539062499994
-82.613037109375 80.558886718750003
-82.368212890624989 80.561328125
-81.552685546874997 80.622802734375
-81.300976562499997 80.627197265625
-81.00703125 80.654882812500006
-80.133544921875 80.763916015625
-79.761328125 80.841943359374994
-79.606640625 80.881787109374997
-79.54541015625 80.909326171874994
-79.477246093749997 80.960986328125003
-79.402148437499989 81.036865234375
-79.309179687499991 81.0890625
-79.198339843749991 81.117578125
-79.072460937499997 81.127636718749997
-78.931542968749994 81.119238281250006
-78.73388671875 81.151025390624994
-78.352148437499991 81.258935546874994
-77.972363281249997 81.330810546875
-76.885107421874991 81.430273437500006
-77.030712890624997 81.385693359374997
-77.536035156249994 81.32109375
-78.286816406249997 81.167626953124994
-78.463964843749991 81.114355468750006
-78.629296875 81.04345703125
-78.681933593749989 81.001074218750006
-78.716210937499994 80.95166015625
-78.550976562499997 80.921435546875003
-78.003808593749994 80.904833984375003
-77.389453124999989 80.905419921874994
-77.118554687499994 80.896435546874997
-76.850341796875 80.878173828125
-76.862988281249997 80.864794921875003
-77.169140625 80.842919921874994
-77.507128906249989 80.834765625
-78.386181640624997 80.784375
-79.629345703124997 80.647851562499994
-79.674365234374989 80.625244140625
-80.051074218749989 80.528564453125
-80.979638671874994 80.445263671874997
-82.5361328125 80.375537109375003
-82.784814453124994 80.353759765625
-82.987011718749997 80.322607421875006
-82.961132812499997 80.277880859375003
-82.681298828124994 80.174902343750006
-82.332373046874991 80.066357421874997
-81.860253906249994 79.957177734374994
-81.644238281249997 79.890234375
-81.358691406249989 79.787792968749997
-81.179052734374991 79.733447265625003
-81.01015625 79.693115234375
-80.714013671874994 79.674951171874994
-80.287451171874991 79.678955078125
-80.124462890624997 79.669482421875003
-80.270605468749991 79.635205078124997
-80.475927734374991 79.60625
-80.667822265624991 79.601025390624997
-81.0380859375 79.614208984374997
-81.463037109374994 79.654150390625006
-81.688378906249994 79.685791015625
-81.855712890625 79.722558593749994
-82.048779296874997 79.782763671875003
-82.377001953124989 79.908251953125003
-82.677490234375 79.992773437500006
-83.004296875 80.054589843749994
-83.34375 80.14697265625
-83.7236328125 80.228955078124997
-84.056542968749994 80.261962890625
-84.675439453124994 80.27890625
-85.159619140624997 80.271777343750003
-86.307177734374989 80.3193359375
-86.49853515625 80.258251953124997
-86.614501953125 80.12353515625
-86.494335937499997 80.018164062500006
-86.420751953124991 79.84521484375
-86.146630859374994 79.742822265624994
-86.031494140625 79.721923828125
-85.456933593749994 79.68984375
-85.268505859374997 79.664111328125003
-85.089794921874997 79.612158203125006
-84.83642578125 79.494726562500006
-84.522412109374997 79.376611328124994
-84.381054687499997 79.30126953125
-84.197363281249991 79.22509765625
-83.978125 79.163134765625003
-83.662011718749994 79.090039062499997
-83.575878906249997 79.053662109374997
-83.824609375 79.058837890625
-84.053027343749989 79.098681640625003
-84.256640624999989 79.122167968750006
-84.383593749999989 79.118554687499994
-84.5302734375 79.101269531249997
-84.567773437499994 79.0712890625
-84.495849609375 79.028564453125
-84.412011718749994 78.99658203125
-84.316113281249997 78.975292968749997
-84.145800781249989 78.959814453125006
-83.778613281249989 78.945263671874997
-83.058544921874997 78.939501953125003
-82.644091796874989 78.907519531250003
-82.438769531249989 78.903662109375006
-82.237402343749991 78.924072265625
-82.0283203125 78.961865234374997
-81.889111328124997 78.974853515625
-81.750097656249991 78.97578125
-81.780810546874989 78.950341796874994
-81.981103515624994 78.898486328125003
-82.151074218749997 78.864111328125006
-82.290673828124994 78.847070312499994
-82.441796875 78.840429687500006
-82.989794921874989 78.844140625
-83.147412109374997 78.807861328125
-83.271435546874997 78.7703125
-83.388720703124989 78.779345703125003
-83.547021484374994 78.804492187500003
-83.907910156249997 78.839160156250003
-84.787255859374994 78.884570312500003
-85.003759765624991 78.912255859374994
-85.2296875 78.902001953124994
-85.691015625 78.843701171874997
-86.241894531249997 78.823632812499994
-86.807910156249989 78.774365234374997
-86.952929687499989 78.663916015625006
-87.164306640625 78.5576171875
-87.361279296874997 78.478710937499997
-87.491308593749991 78.4171875
-87.491113281249994 78.284423828125
-87.5517578125 78.176611328125006
-87.33935546875 78.132666015625006
-86.913232421874994 78.126806640625006
-86.693603515625 78.151025390624994
-86.427050781249989 78.197021484375
-86.070947265624994 78.284619140624997
-85.920068359374994 78.342871093750006
-86.062597656249991 78.186962890624997
-86.2177734375 78.081201171874994
-85.5859375 78.109570312499997
-85.418994140624989 78.142431640625006
-85.270166015624994 78.199511718750003
-85.024316406249994 78.312402343749994
-84.783203125 78.527587890625
-84.910351562499997 78.239697265624997
-84.55 78.251367187499994
-84.388134765624997 78.206347656250003
-84.222705078124989 78.176025390625
-84.524169921875 78.197070312500003
-84.615429687499997 78.195703125
-85.031494140625 78.06201171875
-85.265332031249997 78.010595703125006
-85.547558593749997 77.927685546874997
-85.292041015624989 77.763867187499997
-85.289355468749989 77.559033203124997
-85.087890625 77.515380859375
-84.860546875 77.49951171875
-84.48583984375 77.561962890624997
-84.167822265624991 77.522705078125
-83.928173828124997 77.518310546875
-83.779394531249991 77.532617187499994
-83.42822265625 77.621289062499997
-83.303759765624989 77.673730468749994
-82.703564453124997 77.96240234375
-82.5953125 77.992138671874997
-82.626318359374991 77.936328125
-82.664697265624994 77.888818359374994
-82.710351562499994 77.849511718749994
-82.902734375 77.732714843750003
-83.250292968749989 77.584814453125006
-83.477343749999989 77.513623046874997
-83.5498046875 77.482568359374994
-83.608056640624994 77.442236328125006
-83.721289062499991 77.414208984374994
-83.973583984374997 77.390527343749994
-84.487011718749997 77.36796875
-84.738671875 77.361035156249997
-84.950878906249997 77.374951171874997
-85.588476562499991 77.461132812499997
-85.731201171875 77.508642578125006
-85.906640625 77.613916015624994
-86.172998046874994 77.746142578125003
-86.385107421874991 77.80859375
-86.755078125 77.863720703124997
-87.01796875 77.892236328124994
-87.236035156249997 77.891796875
-87.496777343749997 77.871923828125006
-87.757128906249989 77.836230468750003
-88.016992187499994 77.784716796875003
-88.094677734374997 77.719189453124997
-87.937939453124997 77.599804687499997
-87.780175781249994 77.492822265624994
-87.681445312499989 77.436376953125006
-87.589160156249989 77.394824218750003
-87.4296875 77.347802734374994
-87.265380859375 77.343017578125
-87.182421874999989 77.332128906250006
-87.100878906249989 77.307714843750006
-86.873779296875 77.200292968750006
-86.812255859375 77.184912109375006
-86.852197265624994 77.174414062500006
-87.064453125 77.165869140625006
-87.36171875 77.13623046875
-87.610498046874994 77.126855468749994
-87.828417968749989 77.136474609375
-88.14794921875 77.1240234375
-88.398144531249997 77.103955078124997
-88.556201171874989 77.072216796874997
-88.770898437499994 76.993359375
-89.499755859375 76.826806640624994
-89.544335937499994 76.65966796875
-89.570068359375 76.491943359375
-89.36962890625 76.474462890625006
-88.8037109375 76.456835937500003
-88.545800781249994 76.4208984375
-88.562548828124989 76.547216796875006
-88.614111328124991 76.65087890625
-88.495849609375 76.772851562499994
-88.481640625 76.580078125
-88.39599609375 76.4052734375
-88.104345703124991 76.412744140624994
-87.49755859375 76.386279296875003
-87.489794921874989 76.585839843749994
-87.354199218749997 76.448046875
-86.977685546874994 76.412744140624994
-86.680224609374989 76.376611328124994
-86.561914062499994 76.516503906249994
-86.453710937499991 76.584863281249994
-86.41943359375 76.579638671875003
-86.366845703124994 76.548632812500003
-86.296191406249989 76.491845703124994
-86.115820312499991 76.434912109375006
-85.680566406249994 76.349023437499994
-85.343603515624991 76.313378906249994
-85.141259765624994 76.304589843749994
-84.275341796874997 76.356542968750006
-84.223779296874994 76.675341796875003
-83.986328125 76.495019531249994
-83.885693359374997 76.453125
-83.388964843749989 76.439257812500003
-82.233154296875 76.4658203125
-82.208349609374991 76.513769531250006
-82.261962890625 76.57470703125
-82.356982421874989 76.636035156250003
-82.493408203125 76.697802734375003
-82.529833984374989 76.723291015624994
-82.393457031249994 76.689892578124997
-82.311132812499991 76.655371093750006
-82.217919921874994 76.639794921874994
-82.113720703124997 76.643212890624994
-82.0341796875 76.62939453125
-81.822949218749997 76.520849609375006
-81.717382812499991 76.494970703125006
-81.591992187499997 76.484423828125003
-81.474462890624991 76.487646484375006
-81.364794921874989 76.504492187500006
-81.170703124999989 76.512744140625003
-81.074365234374994 76.498486328124997
-80.974511718749994 76.470068359375006
-80.832373046874991 76.408642578124997
-80.834814453124991 76.369140625
-80.901220703124991 76.321533203125
-80.955175781249991 76.270166015624994
-80.996679687499991 76.214990234374994
-80.962939453124989 76.183935546875006
-80.799707031249994 76.173583984375
-80.690283203124991 76.176464843749997
-80.186816406249989 76.240185546874997
-79.953564453124997 76.251269531250003
-79.511035156249989 76.310498046874997
-79.285888671875 76.354785156250003
-79.130712890624991 76.403955078124994
-78.934277343749997 76.451171875
-78.284326171874994 76.571240234374997
-78.118701171874989 76.64404296875
-77.983300781249994 76.754980468750006
-77.998730468749997 76.851953125
-78.165087890624989 76.934912109375006
-78.288867187499989 76.977978515624997
-78.370019531249994 76.98125
-78.455957031249994 76.967236328124997
-78.658544921874991 76.908007812500003
-78.791796874999989 76.88359375
-78.979199218749997 76.892871093750003
-79.220751953124989 76.93603515625
-79.318945312499991 76.980371093749994
-79.273828125 77.02578125
-79.281103515624991 77.08515625
-79.340869140624989 77.158398437499997
-79.497265625 77.19609375
-79.923730468749994 77.193603515625
-80.218701171874997 77.146582031250006
-80.274218749999989 77.150927734375003
-80.672558593749997 77.244287109374994
-80.798193359374991 77.259472656249997
-81.1171875 77.269628906250006
-81.277441406249991 77.257080078125
-81.534472656249989 77.214453125
-81.75634765625 77.204003906249994
-81.840234375 77.214111328125
-81.967822265624989 77.247851562500003
-82.066015625 77.283642578124997
-82.056787109374994 77.296533203124994
-81.767333984375 77.295947265625003
-81.52294921875 77.310839843750003
-81.301367187499991 77.344042968750003
-81.277734375 77.365185546874997
-81.378173828125 77.385205078124997
-81.503564453124994 77.429785156250006
-81.65380859375 77.498828125
-81.659082031249994 77.525439453125003
-81.519287109375 77.509570312500003
-81.376855468749994 77.482128906249997
-80.874609375 77.35859375
-80.573046874999989 77.314794921875006
-80.281689453124997 77.301464843749997
-79.906396484374994 77.299560546875
-79.137597656249994 77.331005859374997
-78.86953125 77.33251953125
-78.70849609375 77.342138671875006
-78.493212890624989 77.369384765625
-78.283740234374989 77.4130859375
-78.16796875 77.458105468750006
-78.076171875 77.51904296875
-78.047167968749989 77.615478515625
-78.0810546875 77.747363281250003
-78.084130859374994 77.84609375
-78.056396484375 77.91171875
-78.012597656249994 77.946044921875
-77.455957031249994 77.947167968749994
-76.974023437499994 77.92724609375
-76.708105468749991 77.937890625
-76.355566406249991 77.991015625
-76.077539062499994 77.9873046875
-75.969628906249994 77.993115234374997
-75.865966796875 78.009814453125003
-75.550683593749994 78.22109375
-75.193457031249991 78.327734375
-75.237207031249994 78.355712890625
-75.488378906249991 78.403515625
-76.136523437499989 78.49169921875
-76.416113281249991 78.511523437500003
-76.373486328124997 78.52109375
-75.9658203125 78.529833984375003
-75.396582031249991 78.522851562499994
-74.878613281249997 78.544824218749994
-74.546582031249997 78.6203125
-74.535058593749994 78.659277343750006
-74.43310546875 78.72412109375
-74.486328125 78.750097656250006
-74.618408203125 78.757714843749994
-75.098535156249994 78.858300781249994
-75.399853515624997 78.881298828124997
-75.795068359374994 78.889746093750006
-75.952685546874989 78.959033203125003
-76.07734375 78.98515625
-76.255859375 79.0068359375
-76.524121093749997 79.02421875
-76.824804687499991 79.017871093750003
-77.510400390624994 78.978466796874997
-77.6982421875 78.954541015624997
-77.882763671874997 78.9423828125
-78.036816406249997 78.963916015625003
-78.221972656249989 79.01513671875
-78.421777343749994 79.048388671875003
-78.558984375 79.054589843749994
-78.581640625 79.075
-78.257910156249991 79.082177734374994
-77.973779296874994 79.076220703125003
-77.729248046875 79.056933593750003
-77.398046875 79.057275390624994
-76.771142578124994 79.087158203125
-76.531445312499997 79.086523437500006
-76.38037109375 79.104150390624994
-76.157568359374991 79.100390625
-75.911816406249997 79.117773437500006
-75.638964843749989 79.087744140625006
-75.5146484375 79.061230468749997
-75.233154296875 79.035546875
-74.640917968749989 79.035546875
-74.532324218749991 79.052734375
-74.481201171875 79.2294921875
-74.727246093749997 79.2353515625
-75.093603515624991 79.20390625
-75.353662109374994 79.228320312500003
-75.602734375 79.239550781250003
-75.947509765625 79.311328125
-76.116357421874994 79.326123046874997
-76.295703124999989 79.413623046875003
-76.6708984375 79.478076171875003
-76.855078125 79.488232421874997
-76.898828125 79.512304687500006
-76.376074218749991 79.494433593750003
-76.06689453125 79.473193359375003
-75.773828125 79.43115234375
-75.50341796875 79.414160156250006
-75.259472656249997 79.421044921874994
-74.797949218749991 79.458691406249997
-74.406005859375 79.453564453124997
-74.188671875 79.464746093749994
-74.015380859375 79.490527343750003
-73.865966796875 79.501416015624997
-73.466064453125 79.495166015625003
-73.361523437499997 79.504003906250006
-73.293554687499991 79.521582031250006
-73.240136718749994 79.552490234375
-73.201123046874997 79.596582031249994
-73.229394531249994 79.643994140624997
-73.405908203124994 79.732177734375
-73.472460937499989 79.756445312500006
-73.64208984375 79.77099609375
-74.051025390625 79.778222656249994
-74.540722656249997 79.815576171874994
-74.660205078124989 79.83515625
-74.394482421874997 79.874072265625003
-74.144238281249997 79.879785156249994
-73.805078125 79.846289062500006
-73.448144531249994 79.827099609374997
-72.4365234375 79.694384765625003
-72.215527343749997 79.686816406250003
-71.964550781249997 79.701074218749994
-71.387841796874994 79.761767578125003
-71.298583984375 79.782568359375006
-71.110156249999989 79.847802734374994
-71.106347656249994 79.875537109375003
-71.277636718749989 79.906347656250006
-71.355810546874991 79.911279296874994
-70.757519531249997 79.998242187499997
-70.55908203125 80.070996093749997
-70.568408203124989 80.093701171874997
-70.758496093749997 80.11865234375
-70.877050781249991 80.122314453125
-71.616113281249994 80.071044921875
-71.948681640624997 80.086181640625
-72.06298828125 80.105566406250006
-72.055957031249989 80.123242187499997
-71.927636718749994 80.13916015625
-71.7958984375 80.143359375
-71.660839843749997 80.1359375
-71.470068359374991 80.145898437499994
-71.100292968749997 80.187060546875003
-70.264892578125 80.23359375
-70.212792968749994 80.277734375
-70.667822265624991 80.505566406249997
-70.712597656249997 80.539599609375003
-70.638671875 80.527539062499997
-70.402636718749989 80.458984375
-70.143505859374997 80.39765625
-69.949316406249991 80.373779296875
-69.733789062499994 80.366943359375
-69.550683593749994 80.383251953124997
-69.400097656249997 80.4228515625
-68.959375 80.586865234374997
-68.63046875 80.6787109375
-67.774365234374997 80.859423828125003
-66.726855468749989 81.040917968749994
-66.312841796874991 81.146142578124994
-65.483984375 81.284765625
-64.832763671875 81.438623046874994
-64.780078124999989 81.492871093749997
-65.239990234375 81.509667968749994
-65.735693359374991 81.494238281250006
-68.317675781249989 81.26123046875
-68.542578125 81.247998046874997
-68.72119140625 81.26123046875

-120.681835937499997 69.566943359375003
-120.814648437499997 69.616845703124994
-120.962451171874989 69.660400390625
-121.336230468749989 69.741552734375006
-121.531103515625006 69.77578125
-121.741845703124994 69.797509765624994
-122.070068359375 69.816162109375
-122.3875 69.808447265625006
-122.704882812499989 69.8173828125
-122.785400390625 69.808447265625006
-122.956689453124994 69.81884765625
-123.02578125 69.810009765624997
-123.076611328124997 69.782470703125
-123.110400390624989 69.738134765625006
-123.144482421874997 69.632470703124994
-123.213671874999989 69.54150390625
-123.248974609374997 69.52001953125
-123.361474609374994 69.496630859375003
-123.46044921875 69.420019531250006
-123.528417968750006 69.389355468749997
-123.609130859375 69.37744140625
-124.049658203125006 69.372851562500003
-124.11171875 69.35888671875
-124.338085937499997 69.36484375
-124.426171875 69.379443359375003
-124.472070312499994 69.400048828124994
-124.481347656249994 69.425146484375006
-124.453906249999989 69.454833984375
-124.398388671874997 69.493847656249997
-124.138476562499989 69.653173828125006
-124.124609375 69.689990234375003
-124.349365234375 69.734521484374994
-124.406933593749997 69.767431640625006
-124.471923828125 69.918505859375003
-124.4671875 69.982568359374994
-124.441503906250006 70.061914062499994
-124.444482421874994 70.110595703125
-124.502587890624994 70.14111328125
-124.555029296875006 70.151220703125006
-124.639941406249989 70.141455078125006
-124.706347656249989 70.116992187500003
-124.7451171875 70.080175781250006
-124.952441406249989 70.041748046875
-124.990380859374994 70.026611328125
-124.962597656249997 70.012597656249994
-124.920019531250006 70.005566406249997
-124.862597656249989 70.005517578124994
-124.767919921875006 69.990039062500003
-124.793652343749997 69.968505859375
-124.88916015625 69.935791015625
-124.96826171875 69.894384765625006
-125.031005859375 69.844287109375003
-125.07958984375 69.817822265624997
-125.114013671875 69.815039062500006
-125.201171875 69.828808593749997
-125.227880859375006 69.756738281249994
-125.219384765624994 69.732373046874997
-125.345507812499989 69.662451171875006
-125.35693359375 69.6259765625
-125.261572265625006 69.566162109375
-125.166845703125006 69.479785156250003
-125.171875 69.427978515625
-125.386767578124989 69.34921875
-125.524951171874989 69.3515625
-125.727783203125 69.379980468750006
-125.907421875 69.418554687500006
-126.063818359375006 69.467089843750003
-126.250439453124997 69.545263671875006
-126.612158203125006 69.730322265625006
-126.684912109375006 69.777099609375
-126.758691406249994 69.853369140625006
-126.83349609375 69.959082031250006
-126.926806640624989 70.06171875
-127.138476562499989 70.239355468750006
-127.225976562499994 70.296142578125
-127.376855468749994 70.36875
-127.752832031249994 70.517138671875003
-127.861621093749989 70.549072265625
-127.991015624999989 70.573828125
-128.040478515625011 70.56640625
-128.127294921875006 70.523828125
-128.168066406250006 70.479785156250003
-128.170117187500011 70.41845703125
-128.121484375 70.397363281249994
-127.988916015624994 70.363134765625006
-128.043652343750011 70.328759765624994
-128.0341796875 70.315332031249994
-127.974023437499994 70.292919921874997
-127.683789062499997 70.260351562500006
-127.764941406249989 70.221875
-128.095849609374994 70.161328125
-128.278613281249989 70.108105468749997
-128.359179687499989 69.987597656250003
-128.38671875 69.96015625
-128.705517578125011 69.81015625
-128.85302734375 69.751025390625003
-128.971435546875 69.71240234375
-129.054345703124994 69.701074218749994
-129.101708984374994 69.717041015625
-129.13623046875 69.750048828125003
-129.157910156250011 69.800097656250003
-129.138330078124994 69.83251953125
-128.938623046874994 69.875
-128.916796874999989 69.894873046875006
-128.883691406249994 69.963476562500006
-128.89892578125 69.966162109375006
-128.984326171875011 69.933447265625006
-129.032910156250011 69.904980468749997
-129.109130859375 69.881933593750006
-129.264843750000011 69.855419921874997
-129.572119140625006 69.826708984375003
-130.117626953125011 69.720068359375006
-130.353613281250006 69.655810546875003
-130.515966796875006 69.569677734375006
-130.660693359374989 69.481298828125006
-130.875048828124989 69.320019531249997
-130.914306640625 69.284863281249997
-130.970654296875011 69.209082031250006
-130.981982421874989 69.253271484375006
-130.986279296875011 69.362890625
-131.013427734375 69.4287109375
-131.063427734375011 69.45068359375
-131.112841796874989 69.45947265625
-131.16171875 69.454980468749994
-131.209033203124989 69.432177734375003
-131.293896484375011 69.363720703124997
-131.32470703125 69.361181640625006
-131.303027343749989 69.415087890625003
-131.342919921874994 69.435400390625006
-131.562939453125011 69.461376953124997
-131.631787109375011 69.459082031250006
-131.788378906249989 69.431982421875006
-131.820166015625006 69.401611328125
-131.781054687499989 69.388867187499997
-131.786914062499989 69.371289062499997
-131.833398437499994 69.335986328125003
-131.919628906250011 69.29052734375
-132.134375 69.234472656250006
-132.213964843750006 69.20166015625
-132.358056640624994 69.166943359374997
-132.545166015625 69.140625
-132.718945312500011 69.079199218750006
-132.75546875 69.041601562500006
-132.770117187500006 69.012158203124997
-132.764697265624989 68.972460937500003
-132.739111328125006 68.922460937500006
-132.704345703125 68.895898437499994
-132.542236328125 68.889941406250003
-132.532666015625011 68.875634765624994
-132.57763671875 68.847802734374994
-132.706005859375011 68.814892578124997
-133.304003906249989 68.847412109375
-133.336669921875 68.835253906250003
-133.319531250000011 68.819726562499994
-133.192187499999989 68.776513671874994
-133.138037109375006 68.74658203125
-133.196826171874989 68.73984375
-133.348388671875 68.769873046875006
-133.373388671875006 68.788476562499994
-133.418310546875006 68.844287109375003
-133.378955078124989 68.886669921874997
-133.228222656250011 68.967138671875006
-133.089453125 69.028759765624997
-132.967968750000011 69.101416015625006
-132.817480468750006 69.205761718749997
-132.686718750000011 69.259863281250006
-132.481201171875 69.273144531249997
-132.330761718750011 69.307958984375006
-132.196826171874989 69.364697265624997
-132.128759765625006 69.40234375
-131.98876953125 69.517626953125003
-131.937792968749989 69.534716796875003
-131.86279296875 69.549365234375003
-131.472949218749989 69.579492187499994
-131.306347656250011 69.596630859374997
-131.207958984375011 69.615771484375003
-130.960107421874994 69.63203125
-130.832080078124989 69.651464843750006
-130.708544921874989 69.685986328124997
-130.458837890625006 69.779980468749997
-129.648291015625006 69.997753906249997
-129.538183593750006 70.073925781249997
-129.538427734375006 70.105175781249997
-129.622998046875011 70.167626953124994
-129.675634765625006 70.19296875
-129.730078125 70.192089843749997
-129.898046875 70.106152343749997
-129.944970703124994 70.090917968750006
-130.043310546875006 70.095068359375006
-130.174951171874994 70.085888671874997
-130.274951171874989 70.097998046875006
-130.396386718749994 70.129248046875006
-130.4984375 70.143164062500006
-130.665478515625011 70.127050781250006
-130.926171875 70.051611328125006
-130.990625 70.018115234375003
-131.031835937500006 69.9794921875
-131.136376953124994 69.906884765624994
-131.215869140624989 69.90078125
-131.318945312500006 69.924169921875006
-131.44091796875 69.917919921874997
-131.581835937499989 69.882128906250003
-131.934130859374989 69.753466796875003
-132.163427734375006 69.704980468749994
-132.232421875 69.708154296874994
-132.333984375 69.751806640625006
-132.488476562500011 69.738085937500003
-132.537548828125011 69.7265625
-132.570605468749989 69.706689453124994
-132.568359375 69.698144531249994
-132.478955078125011 69.69287109375
-132.412744140624994 69.674072265625
-132.40390625 69.658740234375003
-132.452343750000011 69.646923828124997
-132.526806640625011 69.643261718749997
-132.84033203125 69.650683593750003
-132.915332031249989 69.629638671875
-133.028271484375011 69.508251953124997
-133.084423828125011 69.470654296874997
-133.163134765624989 69.433886718750003
-133.293652343750011 69.412158203125003
-133.475927734375006 69.405371093750006
-133.694042968750011 69.368408203125
-133.948046874999989 69.301318359375003
-134.17431640625 69.252832031249994
-134.1650390625 69.280566406250003
-134.018408203125006 69.388476562500003
-133.947460937500011 69.429492187500003
-133.879785156249994 69.507714843749994
-133.899951171874989 69.528222656249994
-134.077490234375006 69.557861328125
-134.134033203125 69.587255859375006
-134.189892578125011 69.638818359374994
-134.242041015625006 69.668847656249994
-134.408935546875 69.681787109374994
-134.451464843749989 69.665478515624997
-134.473681640624989 69.6328125
-134.495361328125 69.571923828124994
-134.4912109375 69.5453125
-134.456835937499989 69.477636718750006
-134.493847656250011 69.467919921874994
-134.852880859375006 69.485888671875003
-135.140820312500011 69.467822265625003
-135.199023437499989 69.449609375
-135.229785156249989 69.425195312499994
-135.254980468750006 69.323828125
-135.292822265625006 69.307861328125
-135.499560546874989 69.337158203125
-135.614941406250011 69.291015625
-135.691455078124989 69.311181640624994
-135.910205078124989 69.111474609374994
-135.849707031250006 69.081396484375006
-135.742626953125011 69.049414062500006
-135.651269531249994 69.031298828125003
-135.575537109375006 69.026953125
-135.589990234374994 69.008251953124997
-135.695214843749994 69.000634765624994
-135.872851562499989 69.001025390625003
-135.924755859375011 68.992626953124997
-135.939013671874989 68.974169921875003
-135.894726562500011 68.926708984374997
-135.876318359375006 68.9169921875
-135.637988281249989 68.892236328124994
-135.4345703125 68.841992187499997
-135.406933593750011 68.828955078125006
-135.231201171875 68.694287109374997
-135.258837890624989 68.684326171875
-135.362158203125006 68.696435546874994
-135.866650390625011 68.832617187500006
-136.122363281249989 68.882226562499994
-136.44375 68.895117187500006
-136.498681640624994 68.897314453125006
-136.717333984374989 68.88916015625
-137.070410156250006 68.950878906249997
-137.259960937500011 68.964111328125
-137.869433593749989 69.092822265625003
-138.128369140625011 69.151953125
-138.291015625 69.219042968750003
-138.689892578125011 69.316796875
-139.181542968749994 69.515527343749994
-139.976611328124989 69.621728515624994
-140.405126953125006 69.602490234374997
-140.860009765624994 69.63525390625
-141.002148437500011 69.65078125
-141.080810546875 69.659423828125
-141.289648437500006 69.664697265624994
-141.338623046875 69.646777343750003
-141.407910156250011 69.653369140625003
-141.5263671875 69.714697265625006
-141.69921875 69.770361328125006
-142.296972656250006 69.869873046875
-142.422119140625 69.939501953125003
-142.707861328125006 70.033789062500006
-143.218310546874989 70.116259765625003
-143.276464843750006 70.0953125
-143.35703125 70.089550781249997
-143.56640625 70.101464843749994
-143.746435546875006 70.101953125
-144.064111328124994 70.054101562499994
-144.416894531249994 70.039013671874997
-144.619189453124989 69.982128906249997
-145.197363281250006 70.008691406249994
-145.23681640625 70.033935546875
-145.440087890624994 70.050927734374994
-145.823144531249994 70.160058593749994
-146.057666015624989 70.15625
-146.28125 70.186132812500006
-146.744873046875 70.191748046875006
-147.062939453125011 70.17041015625
-147.705371093749989 70.217236328124997
-147.790576171874989 70.240136718749994
-147.86953125 70.303271484375003
-148.0390625 70.315478515625003
-148.142724609374994 70.35546875
-148.248779296875 70.356738281250003
-148.371142578124989 70.314990234375003
-148.479199218750011 70.317919921875003
-148.688378906249994 70.416308593750003
-148.844775390624989 70.425195312499994
-149.269433593749994 70.50078125
-149.410595703125011 70.49140625
-149.544042968750006 70.512890625
-149.8701171875 70.509667968749994
-150.152490234374994 70.443701171875006
-150.273632812500011 70.434326171875
-150.403222656249994 70.443896484375003
-150.543505859374989 70.490136718749994
-150.662646484374989 70.509912109374994
-150.979052734374989 70.464697265625006
-151.128027343750006 70.451611328124997
-151.224804687500011 70.41875
-151.944677734375006 70.452099609374997
-151.819628906249989 70.511328125
-151.799902343750006 70.538037109374997
-151.76904296875 70.56015625
-152.172949218750006 70.556640625
-152.253369140625011 70.568261718749994
-152.269677734374994 70.61474609375
-152.399218749999989 70.620458984375006
-152.470605468749994 70.653613281250003
-152.437255859375 70.733251953125006
-152.23291015625 70.810351562500003
-152.300390625 70.846777343750006
-152.4912109375 70.880957031250006
-152.670849609375011 70.890722656250006
-152.784912109375 70.876025390625003
-153.23291015625 70.932568359374997
-153.497705078124994 70.891064453124997
-153.701367187500011 70.893603515625003
-153.918212890625 70.87734375
-154.195214843749994 70.801123046875006
-154.3921875 70.838330078124997
-154.5986328125 70.847998046875006
-154.785205078124989 70.894287109375
-154.726318359375 70.927783203125003
-154.673681640625006 70.987109375
-154.817529296874994 71.048486328124994
-154.943798828125011 71.083056640625003
-155.166845703125006 71.09921875
-155.229736328125 71.082226562499997
-155.313378906249994 71.014990234375006
-155.579394531249989 70.894335937500003
-155.708056640624989 70.857275390625006
-155.872216796874994 70.834667968749997
-155.973535156249994 70.841992187499997
-156.041943359375011 70.902246093749994
-156.146582031250006 70.927832031250006
-155.804345703124994 70.995410156250003
-155.634570312499989 71.061572265625003
-155.579443359375006 71.12109375
-155.645605468750006 71.182763671874994
-155.811132812500006 71.188427734374997
-156.469970703125 71.291552734375003
-156.567236328125006 71.341552734375
-156.496679687500006 71.379101562499997
-156.395263671875 71.396679687499997
-156.47021484375 71.407666015624997
-156.783300781250006 71.318945312500006
-156.973339843750011 71.230029296875003
-157.1953125 71.09326171875
-157.324755859374989 71.039599609375003
-157.605615234374994 70.941259765625006
-157.909375 70.860107421875
-157.998486328125011 70.8453125
-158.484375 70.841064453125
-158.510839843750006 70.820117187500003
-158.620947265625006 70.799023437499997
-158.996289062500011 70.801611328125006
-159.075048828125006 70.772070312500006
-159.251171875000011 70.7484375
-159.304150390625011 70.752539062500006
-159.33984375 70.78125
-159.26220703125 70.813867187499994
-159.183154296874989 70.831933593749994
-159.191748046875006 70.859667968750003
-159.231738281249989 70.876757812500003
-159.314501953124989 70.878515625
-159.680908203125 70.786767578124994
-160.081591796874989 70.634863281250006
-159.961816406249994 70.634082031250003
-159.746191406250006 70.53046875
-159.386767578124989 70.524511718750006
-159.683300781250011 70.477148437500006
-159.814990234374989 70.4970703125
-159.842626953125006 70.453027343749994
-159.857519531250006 70.389257812500006
-159.855224609375 70.324169921874997
-159.865673828125011 70.278857421875003
-159.907568359375006 70.331445312499994
-160.095068359375006 70.333300781250003
-160.005566406250011 70.447558593750003
-160.106396484375011 70.472558593749994
-159.963134765625 70.568164062500003
-160.045605468750011 70.585595703124994
-160.117138671875011 70.591210937499994
-160.634130859375006 70.446386718750006
-160.647656250000011 70.420556640624994
-160.996289062500011 70.304589843749994
-161.639013671875006 70.234521484374994
-161.768164062500006 70.196533203125
-161.997412109375006 70.165234375
-162.073876953124994 70.161962890625006
-162.042382812499994 70.176660156249994
-161.911962890625006 70.20546875
-161.818408203124989 70.2484375
-161.761083984375006 70.257666015625006
-161.779931640624994 70.27734375
-161.812597656250006 70.28984375
-161.880957031250006 70.331738281249997
-161.977978515625011 70.287646484375003
-162.071142578125006 70.227197265624994
-162.350390624999989 70.094140625
-162.952099609375011 69.758105468750003
-163.093554687499989 69.610693359375006
-163.131005859374994 69.454345703125
-163.161474609375006 69.387939453125
-163.187109375 69.38046875
-163.205175781250006 69.392529296874997
-163.250537109374989 69.345361328124994
-163.535693359374989 69.170117187499997
-163.867919921875 69.036669921875003
-164.150195312499989 68.961181640625
-164.30234375 68.936474609374997
-164.889697265624989 68.902441406250006
-165.0439453125 68.882470703124994
-165.509472656250011 68.867578125
-166.209082031250006 68.885351562500006
-166.18203125 68.797216796875006
-166.282958984375 68.5732421875
-166.380517578124994 68.425146484375006
-166.447021484375 68.390234375
-166.570410156250006 68.361083984375
-166.647851562499994 68.373828125
-166.5458984375 68.424365234375003
-166.643896484375006 68.408007812500003
-166.786279296874994 68.359619140625
-166.574462890625 68.320263671874997
-166.409130859375011 68.307958984375006
-166.2359375 68.277929687500006
-165.959570312500006 68.155908203124994
-165.386035156249989 68.045605468749997
-164.125195312500011 67.606738281250003
-163.942675781249989 67.477587890625003
-163.7998046875 67.27099609375
-163.720556640625006 67.195556640625
-163.531835937500006 67.102587890625003
-163.001708984375 67.027294921874997
-162.761425781250011 67.036425781250003
-162.583105468750006 67.018505859374997
-162.409423828125 67.103955078124997
-162.411572265625011 67.060302734375
-162.391552734375011 67.019873046875006
-161.965429687500006 67.049560546875
-161.719921875000011 67.020556640625003
-161.622216796874994 66.979345703125006
-161.731298828125006 66.922802734374997
-161.878759765625006 66.803955078125
-161.856689453125 66.700341796874994
-161.680908203125 66.6455078125
-161.571728515625011 66.591601562500003
-161.398046875 66.551855468750006
-161.051464843750011 66.652783203124997
-160.864013671875 66.670849609374997
-160.643798828125 66.60498046875
-160.360888671874989 66.6125
-160.262548828125006 66.572460937499997
-160.227343749999989 66.508544921875
-160.231689453125 66.420263671875006
-160.650537109374994 66.373095703125003
-160.784472656249989 66.384375
-161.048144531249989 66.47421875
-161.155810546874989 66.4953125
-161.3359375 66.496337890625
-161.591015625000011 66.459521484375003
-161.909570312499994 66.559619140625003
-162.050732421875011 66.667285156250003
-162.017626953124989 66.784130859374997
-162.131396484374989 66.801367187500006
-162.253564453124994 66.918652343749997
-162.361621093749989 66.947314453125003
-162.478320312499989 66.930810546874994
-162.607421875 66.894384765625006
-162.543652343750011 66.805126953124997
-162.467431640624994 66.735644531250003
-162.317724609375006 66.733691406250003
-162.191162109375 66.693115234375
-161.887597656249994 66.493066406249994
-161.916894531249994 66.411816406249997
-161.828173828124989 66.370849609375
-161.54443359375 66.40703125
-161.120312500000011 66.334326171875006
-161.069531250000011 66.294628906249997
-161.034277343750006 66.188818359375006
-161.109228515625006 66.239501953125
-161.201074218749994 66.219384765624994
-161.345068359375006 66.247167968750006
-161.455419921875006 66.281396484374994
-161.556835937500011 66.250537109375003
-161.816308593749994 66.053662109374997
-161.933691406250006 66.042871093749994
-162.214257812499994 66.071044921875
-162.586865234375011 66.050830078125003
-162.721777343750006 66.059814453125
-162.886474609375 66.09921875
-163.171435546874989 66.075439453125
-163.695361328124989 66.083837890625006
-164.033740234374989 66.215527343749997
-163.964990234374994 66.25732421875
-163.893945312499994 66.286914062500003
-163.902880859374989 66.378369140624997
-163.793701171875 66.492626953124997
-163.775488281250006 66.531103515625006
-163.838232421875006 66.561572265625003
-163.893945312499994 66.575878906249997
-163.815722656249989 66.58349609375
-163.638232421874989 66.574658203124997
-163.727685546874994 66.616455078125
-164.058251953124994 66.610742187499994
-164.460498046874989 66.588427734375003
-164.674121093749989 66.555029296875006
-165.06396484375 66.437841796875006
-165.198291015624989 66.43994140625
-165.449414062500011 66.409912109375
-165.776171874999989 66.319042968749997
-165.811865234375006 66.288476562499994
-165.840234375 66.245068359374997
-165.560205078124994 66.167089843750006
-165.589990234374994 66.145117187500006
-165.629931640624989 66.131201171875006
-165.723681640624989 66.112548828125
-166.008935546874994 66.121337890625
-166.057421874999989 66.127246093750003
-166.214599609375 66.170263671875006
-166.398730468749989 66.144433593749994
-166.540136718750006 66.100634765625003
-166.74765625 66.051855468750006
-166.894433593749994 65.959179687499997
-166.997216796874994 65.904931640624994
-167.07421875 65.877050781250006
-167.405322265624989 65.859326171874997
-167.580029296875011 65.75830078125
-167.914355468749989 65.681201171875003
-167.927001953125 65.71435546875
-167.930566406249994 65.748144531250006
-168.009667968749994 65.719140625
-168.08837890625 65.657763671875003
-168.035009765625006 65.595605468749994
-167.987255859375011 65.567773437499994
-167.404003906250011 65.422119140625
-166.665380859375006 65.33828125
-166.609375 65.352734375
-166.197412109374994 65.305566406249994
-166.157031249999989 65.285839843749997
-166.121484375 65.2607421875
-166.2796875 65.273779296875006
-166.45166015625 65.247314453125
-166.531005859375 65.154736328124997
-166.762548828125006 65.134912109374994
-166.856787109375006 65.147265625
-166.906396484374994 65.163818359375
-166.928417968750011 65.157080078125006
-166.826953124999989 65.09609375
-166.550878906250006 64.952978515625006
-166.415234375000011 64.926513671875
-166.40869140625 64.826953125
-166.478125 64.797558593749997
-166.481396484375011 64.728076171875003
-166.325097656249994 64.625732421875
-166.142773437500011 64.582763671875
-165.446191406249994 64.512841796874994
-165.138134765625011 64.465234375
-164.978759765625 64.453662109375003
-164.899511718750006 64.460644531249997
-164.857275390625006 64.480322265625006
-164.829541015625011 64.511376953124994
-164.764941406249989 64.529638671875006
-164.727490234375011 64.523291015625006
-164.691845703125011 64.507421875
-164.303955078125 64.583935546874997
-163.713085937500011 64.588232421875006
-163.486181640625006 64.5498046875
-163.267041015625011 64.475195312500006
-163.144335937499989 64.423828125
-163.1044921875 64.478613281250006
-163.0517578125 64.519726562499997
-163.174072265625 64.532958984375
-163.248291015625 64.56328125
-163.302832031250006 64.605908203124997
-163.203906249999989 64.652001953124994
-162.876416015625011 64.51640625
-162.80703125 64.37421875
-162.711083984374994 64.377539062500006
-162.6357421875 64.450830078124994
-162.334619140624994 64.612841796875003
-162.172265625 64.678076171875006
-161.868310546874994 64.74267578125
-161.759375 64.816259765625006
-161.633984375000011 64.79248046875
-161.466357421874989 64.794873046874997
-161.186914062499994 64.924023437499997
-161.130175781249989 64.925439453124994
-161.063232421875 64.904003906249997
-160.967480468750011 64.839550781249997
-160.886962890625 64.795556640624994
-160.855908203125011 64.755615234375
-160.836035156250006 64.681933593750003
-160.893701171874994 64.612890625
-160.931933593749989 64.5791015625
-161.048779296875011 64.534472656250003
-161.193066406250011 64.51640625
-161.414599609374989 64.5263671875
-161.49072265625 64.433789062499997
-161.385693359375011 64.43994140625
-161.220117187499994 64.396582031250006
-160.987548828125 64.251269531250003
-160.903955078124994 64.031201171874997
-160.840478515624994 63.934912109374999
-160.778564453125 63.818945312499999
-160.826513671875006 63.729345703124999
-160.926708984375011 63.660546875
-161.099707031250006 63.557910156250003
-161.266015625 63.496972656249994
-161.505419921874989 63.468164062499994
-161.973974609375006 63.452929687500003
-162.05625 63.471337890624994
-162.1125 63.5341796875
-162.193310546875011 63.540966796874997
-162.2828125 63.529199218749994
-162.359814453125011 63.452587890624997
-162.621484375 63.265820312499997
-162.807763671874994 63.206591796875003
-162.947705078125011 63.114990234375
-163.062255859375 63.079736328124994
-163.287841796875 63.046435546875003
-163.358837890625011 63.045751953124999
-163.423193359375006 63.084521484375003
-163.504345703125011 63.105859375
-163.649365234375011 63.056787109374994
-163.737841796874989 63.01640625
-163.748974609375011 63.030322265625003
-163.725732421874994 63.047802734374997
-163.66357421875 63.0703125
-163.633740234375011 63.090429687499999
-163.616308593750006 63.125146484374994
-163.736230468749994 63.192822265624997
-163.94287109375 63.247216796874994
-164.107617187500011 63.26171875
-164.409033203125006 63.215039062499997
-164.46328125 63.185205078124994
-164.525195312499989 63.127636718749997
-164.375097656250006 63.054003906250003
-164.384228515625011 63.03046875
-164.428125 63.040429687499994
-164.677441406250011 63.020458984374997
-164.7640625 62.970605468749994
-164.799658203125006 62.918066406249999
-164.845410156250011 62.800976562499997
-164.818652343749989 62.677050781250003
-164.792675781250011 62.623193359374994
-164.68896484375 62.6767578125
-164.589453125 62.709375
-164.596289062500006 62.686669921874994
-164.68798828125 62.608251953124999
-164.844384765624994 62.5810546875
-164.796093750000011 62.511621093749994
-164.757861328124989 62.496728515624994
-164.779199218749994 62.481152343749997
-164.891845703125 62.517578125
-164.999707031250011 62.533789062499999
-165.115625 62.5126953125
-165.194531250000011 62.473535156249994
-165.44765625 62.30390625
-165.707275390625 62.100439453124999
-165.743945312499989 62.01171875
-165.725244140624994 61.959375
-165.705810546875 61.927441406249997
-165.61279296875 61.869287109374994
-165.833837890625006 61.836816406249994
-165.991406250000011 61.834179687499997
-166.078808593750011 61.803125
-166.019921875 61.748291015625
-165.808935546875006 61.69609375
-165.834570312500006 61.679394531249997
-166.100488281249994 61.645068359375003
-166.131152343749989 61.657324218749999
-166.168115234374994 61.650830078124997
-166.163525390625011 61.589013671874994
-166.152734375 61.545947265625003
-166.093994140625 61.506738281249994
-165.961328125 61.550878906249999
-165.8453125 61.536230468749999
-165.797119140625 61.491162109374997
-165.906298828124989 61.40380859375
-165.863964843750011 61.335693359375
-165.691357421875011 61.299902343749999
-165.627587890624994 61.165185546874994
-165.565869140625011 61.10234375
-165.48046875 61.094873046874994
-165.380761718749994 61.106298828124999
-165.379296875 61.16875
-165.392041015625011 61.212304687499994
-165.333691406250011 61.26611328125
-165.273632812500011 61.274853515624997
-165.243945312499989 61.26875
-165.310791015625 61.227636718749999
-165.344873046874994 61.197705078124997
-165.27978515625 61.169628906249997
-165.203759765624994 61.15283203125
-165.150048828124994 61.186865234374999
-165.127783203125006 61.192431640625003
-165.1376953125 61.130126953125
-165.077099609375011 61.094189453124997
-164.941210937499989 61.114892578124994
-164.868994140625006 61.111767578124997
-164.875585937500006 61.086767578124999
-164.999902343749994 61.043652343749997
-165.175488281250011 60.965673828124999
-165.11484375 60.9328125
-165.065625 60.920654296875
-164.753955078124989 60.931298828124994
-164.441552734374994 60.869970703124999
-163.99462890625 60.864697265624997
-163.7490234375 60.9697265625
-163.658935546875 60.938232421875
-163.5869140625 60.902978515624994
-163.655419921874994 60.877490234375003
-163.837304687499994 60.880419921875003
-163.906542968749989 60.853808593750003
-163.623046875 60.822216796874997
-163.511865234374994 60.798144531250003
-163.420947265624989 60.757421875
-163.528710937499994 60.66455078125
-163.72998046875 60.589990234374994
-163.821386718750006 60.668261718750003
-163.894921875 60.745166015625003
-163.936132812500006 60.75830078125
-163.999560546874989 60.766064453124997
-164.1318359375 60.691503906249999
-164.309667968750006 60.606738281250003
-164.372363281249989 60.591845703125003
-164.321386718750006 60.646630859374994
-164.265673828124989 60.724658203125003
-164.318505859374994 60.771289062500003
-164.370068359375011 60.7958984375
-164.512939453125 60.819042968749997
-164.682373046875 60.871533203124997
-164.80517578125 60.892041015624997
-164.899804687499994 60.873144531249999
-165.016015625 60.740039062500003
-165.353808593749989 60.541210937499997
-165.224511718749994 60.523583984374994
-165.11328125 60.526074218749997
-165.026513671874994 60.500634765624994
-165.048730468749994 60.464257812499994
-165.061132812500006 60.412548828124997
-164.919726562499989 60.3484375
-164.799951171874994 60.307226562499999
-164.662255859374994 60.303808593749999
-164.470507812499989 60.149316406249994
-164.131542968750011 59.994238281249999
-164.14111328125 59.948876953124994
-164.142822265625 59.896777343750003
-163.906884765624994 59.806787109374994
-163.680371093750011 59.801513671875
-163.219384765624994 59.845605468749994
-162.877832031249994 59.922753906249994
-162.732617187500011 59.99365234375
-162.570751953125011 59.98974609375
-162.53564453125 60.038378906250003
-162.50048828125 60.1265625
-162.526953125 60.199121093749994
-162.547705078125006 60.231054687499999
-162.684960937499994 60.268945312499994
-162.599707031250006 60.296972656249999
-162.468701171875011 60.394677734374994
-162.265039062499994 60.59521484375
-162.199902343750011 60.634326171875003
-162.138037109375006 60.685546875
-162.068261718749994 60.694873046875003
-161.962011718750006 60.695361328125003
-161.946582031249989 60.684814453125
-162.138867187500011 60.614355468749999
-162.287792968750011 60.456884765624999
-162.421337890625011 60.283984375
-162.242480468749989 60.178320312499999
-162.138134765625011 59.980029296875003
-161.908642578125011 59.714111328125
-161.828710937500006 59.588623046875
-161.831689453124994 59.514501953124999
-161.872216796874994 59.428271484375003
-161.920117187500011 59.365478515625
-162.023291015625006 59.283984375
-161.981054687500006 59.146142578124994
-161.890771484374994 59.076074218749994
-161.794482421874989 59.109472656249999
-161.644384765625006 59.109667968750003
-161.788671875 59.01640625
-161.790283203125 58.949951171875
-161.780517578125 58.897412109374997
-161.724365234375 58.794287109374999
-161.856494140624989 58.717089843750003
-162.008691406249994 58.685009765624997
-162.144921875 58.644238281249997
-161.75546875 58.612011718749997
-161.361328125 58.66953125
-161.328125 58.743701171875003
-161.287890624999989 58.7609375
-161.246826171875 58.799462890624994
-161.215917968750006 58.800976562499997
-160.924267578125011 58.872412109374999
-160.817089843750011 58.871679687499999
-160.656640625 58.955078125
-160.519921875 59.00732421875
-160.363134765625006 59.051171875
-160.260791015624989 58.971533203124999
-160.152587890625 58.905908203124994
-159.920214843749989 58.819873046875003
-159.832226562500011 58.835986328125003
-159.741455078125 58.894287109375
-159.670263671875006 58.9111328125
-159.454199218750006 58.792919921874997
-159.358203124999989 58.721289062499999
-159.082666015624994 58.469775390625003
-158.95068359375 58.404541015625
-158.788623046874989 58.440966796875003
-158.772119140624994 58.5203125
-158.861376953124989 58.71875
-158.837744140625006 58.7939453125
-158.775537109374994 58.902539062499997
-158.809472656249994 58.973876953125
-158.760595703125006 58.950097656249994
-158.678271484374989 58.929394531249997
-158.58447265625 58.98779296875
-158.514404296875 59.072851562499999
-158.422802734375011 59.08984375
-158.220605468749994 59.0375
-158.080517578125011 58.977441406249994
-158.189208984375 58.979931640624997
-158.314501953124989 59.009326171875003
-158.425634765625006 58.999316406250003
-158.476269531250011 58.938378906249994
-158.503173828125 58.850341796875
-158.439306640625006 58.782617187499994
-158.3896484375 58.745654296875003
-158.302587890625006 58.641796875
-158.19091796875 58.6142578125
-158.021923828125011 58.640185546875003
-157.665722656250011 58.748486328124997
-157.142041015625011 58.877636718749997
-156.96337890625 58.988867187499999
-156.808886718749989 59.13427734375
-156.923242187499994 58.963671875
-157.040478515625011 58.772558593749999
-157.009033203125 58.744189453125003
-156.974658203124989 58.736328125
-157.228857421875006 58.640917968750003
-157.460888671875011 58.503027343749999
-157.523632812500011 58.421337890624997
-157.5244140625 58.350732421874994
-157.488378906250006 58.253710937500003
-157.393603515624989 58.234814453124997
-157.339404296874989 58.234521484374994
-157.193701171875006 58.194189453124999
-157.442675781249989 58.172167968750003
-157.555029296875006 58.139941406250003
-157.610888671874989 58.050830078125003
-157.621191406250006 57.895214843749997
-157.683984375 57.743896484375
-157.697216796875011 57.679443359375
-157.6806640625 57.638085937500001
-157.607568359374994 57.601464843750001
-157.571630859375006 57.540673828125001
-157.533496093749989 57.52587890625
-157.473876953125 57.518212890625001
-157.4619140625 57.506201171874999
-157.535302734374994 57.483447265624996
-157.645556640624989 57.497802734375
-157.674023437500011 57.513720703124996
-157.697412109374994 57.539257812499997
-157.737207031249994 57.548144531249996
-157.845751953124989 57.528076171875
-157.894335937499989 57.511376953125001
-158.045703124999989 57.409472656249996
-158.133544921875 57.36640625
-158.224511718749994 57.342675781250001
-158.320947265624994 57.297900390624996
-158.473730468750006 57.199072265624999
-158.585595703124994 57.1140625
-158.660791015624994 57.039404296874999
-158.67724609375 56.997363281249996
-158.684814453125 56.944238281250001
-158.681054687499994 56.887744140624996
-158.665917968749994 56.827929687499996
-158.675146484375006 56.794873046874997
-158.708837890625006 56.78857421875
-158.782080078125006 56.795751953124999
-158.894873046875006 56.81640625
-158.918017578124989 56.847412109375
-158.918017578124989 56.882177734374999
-158.990380859374994 56.860058593749997
-159.159033203125006 56.770068359374996
-159.283105468749994 56.688574218749999
-159.785058593749994 56.561621093749999
-160.046240234375006 56.43701171875
-160.149267578125006 56.396337890624999
-160.302050781249989 56.314111328125001
-160.377490234374989 56.241455078125
-160.460839843749994 56.1375
-160.514697265624989 56.059130859374996
-160.5390625 56.006298828124997
-160.527441406250006 55.965039062499997
-160.479882812499994 55.935449218750001
-160.308496093749994 55.864453125
-160.270117187500006 55.832177734375001
-160.291699218750011 55.805078125
-160.347314453124994 55.799902343749999
-160.436914062499994 55.816699218749996
-160.497900390625006 55.837890625
-160.530224609375011 55.863476562499997
-160.599707031250006 55.874316406249996
-160.706347656249989 55.870458984374999
-160.758398437500006 55.854638671875001
-160.745507812499994 55.771484375
-160.762597656249994 55.756591796875
-160.802832031250006 55.754443359374996
-160.851318359375 55.771875
-161.00537109375 55.887158203124997
-161.008398437500006 55.91171875
-160.902392578124989 55.941308593750001
-160.877832031249994 55.970507812499996
-160.898632812500011 55.99365234375
-160.968652343749994 55.969628906250001
-161.145166015624994 55.951318359375001
-161.192529296874994 55.954296875
-161.222558593749994 55.977441406250001
-161.178613281249994 56.014453125
-161.21562 56.021435546874997
-161.697314453124989 55.9072265625
-161.936621093750006 55.824169921874997
-162.157128906249994 55.719433593749997
-162.349365234375 55.5947265625
-162.513378906250011 55.45
-162.658984374999989 55.35078125
-162.786230468750006 55.297070312499997
-162.857128906250011 55.253027343749999
-162.87158203125 55.218603515624999
-162.906591796875006 55.195556640625
-162.961962890624989 55.183837890625
-163.008251953125011 55.186865234374999
-163.045361328125011 55.204736328125001
-163.114501953125 55.193945312499999
-163.27880859375 55.121826171875
-163.303662109375011 55.095849609375001
-163.305957031249989 55.058544921874997
-163.285693359374989 55.009960937499997
-163.296337890625011 54.949267578124996
-163.337890625 54.876367187500001
-163.335302734375006 54.839160156249996
-163.288623046874989 54.837597656249997
-163.220556640625006 54.863378906249999
-163.131103515625 54.916552734374996
-163.100195312500006 54.9736328125
-163.127832031249994 55.034765625
-163.11962890625 55.064697265625
-162.995898437499989 55.046484375
-162.865039062499989 54.954541015624997
-162.819580078125 54.95
-162.674365234374989 54.99658203125
-162.618896484375 55.038427734374999
-162.614306640624989 55.071484375
-162.644140625 55.218017578125
-162.63037109375 55.246679687499999
-162.541894531249994 55.242724609374996
-162.495263671874994 55.208447265624997
-162.426806640624989 55.145410156250001
-162.412548828125011 55.106884765624997
-162.452392578125 55.092822265624996
-162.457470703125011 55.077685546874996
-162.427929687500011 55.061474609374997
-162.386376953124994 55.05234375
-162.332910156249994 55.050244140624997
-162.274658203125 55.0732421875
-162.211474609374989 55.121337890625
-162.166601562500006 55.14375
-162.073974609375 55.139306640625001
-161.980322265625006 55.198632812500001
-161.741552734375006 55.391162109374996
-161.720361328124994 55.420703125
-161.683544921875011 55.529931640625001
-161.654296875 55.563378906250001
-161.598779296874994 55.592822265624996
-161.516943359375006 55.618408203125
-161.458789062499989 55.629150390625
-161.357470703124989 55.612207031250001
-161.255126953125 55.579003906250001
-161.214697265625006 55.559765625
-161.202099609375011 55.543554687499999
-161.313281249999989 55.558642578124996
-161.372705078124994 55.556298828125001
-161.413330078125 55.5361328125
-161.443798828125011 55.51328125
-161.476708984374994 55.464892578124996
-161.480517578124989 55.397802734374999
-161.4638671875 55.382519531249997
-161.381933593750006 55.371289062499997
-161.178027343749989 55.388867187499997
-161.099511718749994 55.405712890624997
-161.024218749999989 55.4404296875
-160.952197265624989 55.493066406250001
-160.896728515625 55.513623046874997
-160.770849609375006 55.483544921875001
-160.726513671875011 55.499658203125001
-160.682910156249989 55.540429687500001
-160.625244140625 55.552392578125001
-160.553515624999989 55.535498046874999
-160.499316406249989 55.537304687499997
-160.462695312499989 55.5578125
-160.407421875000011 55.613818359374996
-160.373193359374994 55.635107421874999
-160.243798828124994 55.660546875
-160.045654296875 55.762939453125
-159.962304687499994 55.794873046874997
-159.913525390625011 55.7921875
-159.874365234375006 55.80029296875
-159.810400390625006 55.832714843749997
-159.771386718749994 55.841113281249996
-159.743017578125006 55.84375
-159.678515624999989 55.824658203124997
-159.665332031249989 55.794873046874997
-159.670263671875006 55.64501953125
-159.65966796875 55.625927734374997
-159.610058593750011 55.652783203124997
-159.567626953125 55.695214843750001
-159.541308593749989 55.748486328124997
-159.523242187499989 55.810009765624997
-159.429443359375 55.842724609374997
-158.789843749999989 55.986914062499999
-158.704882812499989 56.043115234375001
-158.626757812499989 56.1546875
-158.591162109375006 56.184521484374997
-158.554443359375 56.182861328125
-158.542675781250011 56.166845703124999
-158.523339843749994 56.072460937499997
-158.504687499999989 56.062109375
-158.476123046874989 56.075488281249996
-158.431835937500011 56.111474609375001
-158.275634765625 56.196240234374997
-158.29140625 56.203662109374996
-158.316992187500006 56.254150390625
-158.343994140625 56.280322265624996
-158.386132812499994 56.3015625
-158.467333984374989 56.318261718750001
-158.536376953125 56.307666015624996
-158.552148437499994 56.312695312499997
-158.537402343749989 56.33544921875
-158.414404296875006 56.435839843749996
-158.352490234375011 56.453515625
-158.189404296875011 56.478173828125001
-158.124365234375006 56.501025390624996
-158.070947265624994 56.510351562499999
-157.982177734375 56.509570312499996
-157.929980468749989 56.520458984374997
-157.9287109375 56.531689453124997
-157.978271484375 56.543164062499997
-158.078320312500011 56.552050781249996
-158.027880859374989 56.592138671874999
-157.869091796875011 56.645214843749997
-157.770703125000011 56.651660156249996
-157.673876953124989 56.633447265625001
-157.609765625 56.627685546875
-157.578369140625 56.634472656249997
-157.528710937499994 56.673193359374999
-157.489648437499994 56.759765625
-157.440576171874994 56.790332031249996
-157.390234375 56.809814453125
-157.33359375 56.815869140624997
-157.270556640624989 56.808496093750001
-157.205761718750011 56.812060546874996
-157.13916015625 56.8265625
-157.066699218749989 56.860205078124999
-156.988427734374994 56.912939453124999
-156.9234375 56.942089843749997
-156.871728515624994 56.94765625
-156.823876953124994 56.968847656249999
-156.779882812500006 57.005615234375
-156.712646484375 57.016064453124997
-156.629003906250006 57.009960937499997
-156.592041015625 57.065087890625001
-156.501318359375006 57.089794921874997
-156.475146484374989 57.105175781249997
-156.400488281250006 57.204833984375
-156.397656250000011 57.240576171874999
-156.443554687500011 57.293652343749997
-156.473681640624989 57.310693359375001
-156.478417968749994 57.327880859375
-156.435888671875006 57.359960937499999
-156.2421875 57.44921875
-156.156005859375 57.463427734374996
-156.089892578124989 57.445068359375
-156.055371093750011 57.447558593749996
-156.037353515625 57.526513671875001
-156.000195312500011 57.544970703124996
-155.813671875000011 57.559033203124997
-155.777978515624994 57.568212890624999
-155.728955078125011 57.626611328125001
-155.628710937499989 57.673046875
-155.595849609374994 57.701074218750001
-155.590234375 57.73359375
-155.529638671875006 57.758886718749999
-155.413964843749994 57.777050781249997
-155.312744140625 57.80712890625
-155.147363281249994 57.8818359375
-155.099267578124994 57.913330078125
-155.006884765624989 58.016064453124997
-154.584912109375011 58.0556640625
-154.581933593749994 58.109765625
-154.570605468749989 58.118066406249994
-154.409228515624989 58.147314453124999
-154.282275390624989 58.146777343750003
-154.247021484375011 58.159423828125
-154.235107421875 58.234619140625
-154.208056640624989 58.288769531249997
-154.281787109374989 58.29345703125
-154.289013671875011 58.304345703124994
-154.085888671875011 58.365820312499999
-154.055712890624989 58.397167968749997
-154.062451171875011 58.441748046874999
-154.019873046875006 58.49296875
-153.861962890624994 58.587841796874997
-153.821484375000011 58.604101562499999
-153.698583984375006 58.626367187499994
-153.617333984374994 58.654736328124997
-153.437597656250006 58.754833984374997
-153.362939453124994 58.822216796874997
-153.334423828125011 58.857861328124997
-153.327050781249994 58.884326171875003
-153.338964843750006 58.908544921874999
-153.418261718749989 58.9599609375
-153.656396484374994 59.038671875
-153.787939453125006 59.067919921875003
-153.899560546874994 59.078027343749994
-154.129833984375011 59.119873046875
-154.178320312500006 59.155566406250003
-154.138818359374994 59.240136718749994
-154.067480468750006 59.336376953124997
-154.088330078125011 59.36328125
-153.814160156250011 59.473730468749999
-153.752587890624994 59.509863281249999
-153.71435546875 59.545263671874999
-153.622265625000011 59.598486328124999
-153.609375 59.615039062500003
-153.670703124999989 59.634814453125003
-153.652539062500011 59.647021484375003
-153.482617187500011 59.720947265625
-153.414404296875006 59.740136718749994
-153.366455078125 59.729833984374999
-153.359619140625 59.717480468749997
-153.383496093750011 59.6671875
-153.364013671875 59.659863281249997
-153.236181640625006 59.670947265625003
-153.093603515625006 59.709130859374994
-153.048144531249989 59.730029296875003
-153.024609375000011 59.793994140625003
-153.040087890624989 59.810498046874997
-153.211230468749989 59.842724609374997
-153.186376953125006 59.856884765624997
-153.106054687500006 59.875048828125003
-152.85693359375 59.898095703124994
-152.759472656250011 59.9208984375
-152.660107421875011 59.997216796874994
-152.628564453124994 60.041113281249999
-152.630126953125 60.083789062500003
-152.664746093750011 60.125292968750003
-152.752392578125011 60.177490234375
-152.892919921875006 60.240380859374994
-153.03125 60.289257812499997
-153.025 60.295654296875
-152.923388671874989 60.292871093749994
-152.797900390624989 60.247167968749999
-152.727294921875 60.237060546875
-152.653955078124994 60.238427734374994
-152.540917968749994 60.265429687500003
-152.368847656250011 60.336328125
-152.29150390625 60.381103515625
-152.260302734374989 60.409423828125
-152.305078125 60.453027343749994
-152.306591796875011 60.472216796875003
-152.270703125000011 60.528125
-151.996240234374994 60.682226562499999
-151.866162109375011 60.734082031249997
-151.785107421875011 60.740234375
-151.75048828125 60.7548828125
-151.784423828125 60.833154296874994
-151.781640625 60.857958984375003
-151.733984375 60.910742187499999
-151.593505859375 60.979638671874994
-151.460107421874994 61.014111328124997
-151.281884765624994 61.041943359374997
-151.150146484375 61.085839843749994
-151.064990234374989 61.145703125
-150.945507812500011 61.1982421875
-150.612255859375011 61.301123046874999
-150.567236328125006 61.306787109374994
-150.533203125 61.300244140624997
-150.471777343750006 61.259960937499997
-150.108935546874989 61.267919921874999
-149.975683593750006 61.279345703125003
-149.945214843749994 61.294238281250003
-149.873681640624994 61.372998046874997
-149.82373046875 61.413378906250003
-149.695263671875011 61.470703125
-149.625439453125011 61.486035156249997
-149.433544921875011 61.50078125
-149.329052734375011 61.497363281250003
-149.595996093749989 61.417285156250003
-149.736914062500006 61.363330078125003
-149.829199218750006 61.307519531249994
-149.882031250000011 61.263720703125003
-149.895312499999989 61.231738281250003
-149.9267578125 61.21328125
-150.0185546875 61.194238281249994
-150.053271484374989 61.17109375
-149.967724609375011 61.121728515624994
-149.592480468750011 60.993847656249997
-149.459130859374994 60.964746093749994
-149.142236328124994 60.935693359374994
-149.0712890625 60.885546875
-149.075097656249994 60.876416015624997
-149.1728515625 60.880419921875003
-149.632470703124994 60.952001953124999
-149.85625 60.962255859374999
-149.99755859375 60.93515625
-150.113037109375 60.9328125
-150.202783203124994 60.955224609374994
-150.281494140625 60.985205078124999
-150.34912109375 61.02265625
-150.441259765625006 61.023583984374994
-150.779492187500011 60.914794921875
-150.953759765624994 60.841210937499994
-151.32177734375 60.742919921875
-151.3564453125 60.722949218750003
-151.355029296874989 60.659863281249997
-151.317529296874994 60.553564453124999
-151.312695312500011 60.466455078124994
-151.39599609375 60.274462890625003
-151.451464843749989 60.20263671875
-151.611865234374989 60.092041015625
-151.734521484374994 59.988330078125003
-151.783447265625 59.921142578125
-151.853222656250011 59.782080078124999
-151.816943359374989 59.720898437499997
-151.763818359374994 59.7
-151.512597656249994 59.651269531249994
-151.450097656249994 59.650390625
-151.403662109375006 59.662255859374994
-151.089453125 59.789404296874999
-151.057324218750011 59.782177734374997
-151.046484375 59.771826171874999
-151.189404296875011 59.6376953125
-151.262109375 59.585595703124994
-151.399609375000011 59.516308593749997
-151.5126953125 59.482714843750003
-151.692578125000011 59.462207031250003
-151.849951171875006 59.406347656249999
-151.884619140625006 59.386328125
-151.931689453124989 59.342724609374997
-151.964062500000011 59.285107421874997
-151.949511718749989 59.265087890624997
-151.903857421874989 59.259765625
-151.738183593749994 59.188525390625003
-151.619384765625 59.187304687500003
-151.477001953125011 59.230566406249999
-151.366357421874994 59.24560546875
-151.2875 59.232324218749994
-151.222265625 59.229394531249994
-151.170703124999989 59.236914062499999
-151.163037109375011 59.256933593749999
-151.19921875 59.289648437499999
-151.182763671874994 59.30078125
-151.063574218750006 59.278417968749999
-150.960742187499989 59.243994140624999
-150.934521484375011 59.249121093749999
-150.899316406249994 59.302685546874997
-150.852783203125 59.341845703125003
-150.677441406250011 59.426953125
-150.622900390625006 59.479638671874994
-150.621142578124989 59.535058593749994
-150.607373046875011 59.563378906249994
-150.58154296875 59.564599609374994
-150.525976562500006 59.537304687499997
-150.4853515625 59.535302734374994
-150.338134765625 59.581347656250003
-150.296484375 59.583251953125
-150.258496093750011 59.570947265624994
-150.198046874999989 59.566552734374994
-149.966503906250011 59.690039062499999
-149.960156250000011 59.713037109374994
-150.015966796875006 59.776953125
-150.005322265625011 59.784423828125
-149.964990234374994 59.782275390625003
-149.80126953125 59.737939453124994
-149.782470703125 59.750341796874999
-149.803662109375011 59.832714843749997
-149.794775390625006 59.855810546874999
-149.7138671875 59.919580078124994
-149.684667968750006 59.8953125
-149.629638671875 59.78466796875
-149.612890625 59.766845703125
-149.598046875 59.770458984374997
-149.549169921875006 59.894335937500003
-149.459716796875 59.966259765624997
-149.432226562500006 60.001025390625003
-149.414843749999989 60.100244140624994
-149.395263671875 60.105761718750003
-149.304931640625 60.013671875
-149.2666015625 59.998291015625
-149.12158203125 60.033496093750003
-149.070117187499989 60.000244140625
-149.004248046875006 59.97998046875
-148.842724609375011 59.951220703125003
-148.750878906249994 59.94775390625
-148.643603515624989 59.956835937500003
-148.574072265625006 59.970068359374999
-148.542382812499994 59.987402343749999
-148.506054687500011 59.988964843749997
-148.465087890625 59.974707031249999
-148.430712890624989 59.989111328124999
-148.333105468750006 60.122021484374997
-148.291357421875006 60.145458984374997
-148.245019531249994 60.146826171874999
-148.213769531249994 60.154248046874997
-148.197607421875006 60.167773437500003
-148.218652343749994 60.267675781249999
-148.215869140624989 60.323144531249994
-148.203564453125011 60.364941406249997
-148.181689453124989 60.39306640625
-148.129199218749989 60.414208984374994
-148.045996093750006 60.428320312499999
-147.990966796875 60.451855468749997
-147.964111328125 60.48486328125
-147.984033203124994 60.523339843749994
-148.050683593749994 60.5671875
-148.119189453124989 60.575146484374997
-148.189453125 60.547119140625
-148.29638671875 60.532080078124999
-148.43984375 60.529980468749997
-148.549121093749989 60.514794921874994
-148.624267578125 60.486425781249999
-148.64013671875 60.489453125
-148.596630859375011 60.523779296874999
-148.509570312499989 60.565234375
-148.4677734375 60.572070312500003
-148.338427734374989 60.56982421875
-148.304980468749989 60.583349609374999
-148.284228515624989 60.609326171874997
-148.256738281249994 60.67529296875
-148.267871093749989 60.69970703125
-148.341259765625011 60.724316406249997
-148.398681640625 60.734033203124994
-148.557373046875 60.802929687499997
-148.55615234375 60.827001953124999
-148.471044921875006 60.835498046875003
-148.393310546875 60.831884765624999
-148.344433593750011 60.853564453125003
-148.293164062500011 60.939697265625
-148.208691406250011 61.029931640624994
-148.225878906249989 61.044042968749999
-148.287402343749989 61.036230468749999
-148.395849609375006 61.007128906250003
-148.410742187500006 61.011474609375
-148.388769531250006 61.036962890624999
-148.341894531250006 61.060400390624999
-148.27001953125 61.081787109375
-148.208691406250011 61.08828125
-148.157910156250011 61.0796875
-148.049414062500006 61.082666015624994
-147.986376953124989 61.106494140625003
-147.844824218750006 61.186376953124999
-147.773779296875006 61.217822265625003
-147.751855468749994 61.218945312499997
-147.97119140625 61.01904296875
-148.005126953125 60.968554687500003
-147.990771484374989 60.948291015625003
-147.89111328125 60.889892578125
-147.8076171875 60.885400390624994
-147.655664062499994 60.909521484374999
-147.623291015625 60.933007812499994
-147.592578124999989 60.979443359374997
-147.567285156249994 60.994921875
-147.523291015625006 60.9703125
-147.433398437499989 60.950292968749999
-147.390576171875011 60.918017578125003
-147.361376953124989 60.914501953124997
-147.321093749999989 60.925488281249997
-147.285595703125011 60.94677734375
-147.2548828125 60.978271484375
-147.195019531250011 60.996826171875
-147.10595703125 61.002539062499999
-147.034326171874994 60.996191406249999
-146.980175781250011 60.977783203125
-146.8740234375 61.0048828125
-146.715917968750006 61.077539062499994
-146.582714843750011 61.127832031249994
-146.384375 61.135839843749999
-146.284912109375 61.112646484374999
-146.59912109375 61.053515625
-146.636035156249989 60.992529296874999
-146.638427734375 60.897314453124999
-146.603564453124989 60.870947265624999
-146.531933593750011 60.8388671875
-146.391992187499994 60.810839843750003
-146.495507812499994 60.756787109374997
-146.54638671875 60.7451171875
-146.570458984374994 60.729150390624994
-146.502978515624989 60.70078125
-146.34716796875 60.738134765624999
-146.251025390624989 60.749072265625003
-146.182324218750011 60.734765625
-146.167089843750006 60.715527343749997
-146.16640625 60.692285156249994
-146.149023437500006 60.660693359375003
-145.674902343750006 60.651123046875
-145.690234374999989 60.621972656249994
-145.759814453124989 60.56201171875
-145.810644531250006 60.524658203125
-145.898876953125011 60.478173828124994
-145.847753906250006 60.46923828125
-145.718457031250011 60.467578125
-145.563134765624994 60.440722656250003
-145.381787109375011 60.388574218749994
-145.248291015625 60.380126953125
-145.162695312500006 60.415380859374999
-145.095996093749989 60.453662109375003
-144.984033203124994 60.536914062500003
-144.863085937499989 60.600878906250003
-144.724414062499989 60.662841796875
-144.691113281250011 60.669091796874994
-144.786572265625011 60.584619140624994
-144.824414062500011 60.53359375
-144.862451171874994 60.459179687499997
-144.901318359375011 60.33515625
-144.852441406249994 60.295068359374994
-144.741406250000011 60.272705078125
-144.671582031250011 60.24921875
-144.64296875 60.224658203125003
-144.529980468750011 60.205224609374994
-144.332617187500006 60.191015625
-144.185498046875011 60.150732421874999
-144.088525390624994 60.084326171874999
-144.084277343749989 60.063037109375003
-144.160937499999989 60.045800781249994
-144.147216796875 60.01640625
-143.9794921875 60.0087890625
-143.805078125 60.012890625
-143.506103515625 60.055029296874999
-142.945654296875006 60.096972656250003
-142.548583984375 60.086035156249999
-142.104101562500006 60.033447265625
-141.670166015625 59.969873046874994
-141.530175781249994 59.994775390624994
-141.447070312499989 60.019433593749994
-141.409716796874989 60.042285156250003
-141.422167968749989 60.085498046875003
-141.421679687499989 60.108837890624997
-141.408740234374989 60.11767578125
-141.362158203125006 60.105273437500003
-141.329541015625011 60.0828125
-141.289941406249994 60.004150390625
-141.294628906250011 59.980029296875003
-141.408300781250006 59.902783203124997
-141.331933593749994 59.873779296875
-140.843164062499994 59.748876953124999
-140.648388671875011 59.723193359375003
-140.419824218749994 59.710742187500003
-140.216748046875011 59.726660156249999
-139.916894531249994 59.8056640625
-139.850195312500006 59.830712890624994
-139.611669921875006 59.9734375
-139.518945312499994 60.01708984375
-139.431445312499989 60.012255859375003
-139.402490234374994 60.0009765625
-139.242480468749989 59.892773437499997
-138.988085937499989 59.835009765625003
-139.048291015625011 59.828222656249999
-139.178857421874994 59.83984375
-139.220800781250006 59.819873046875003
-139.245703125 59.782080078124999
-139.258740234375011 59.743310546874994
-139.265625 59.66259765625
-139.276269531249994 59.620361328125
-139.28671875 59.6109375
-139.320019531250011 59.738720703124997
-139.314648437500011 59.847949218750003
-139.330957031249994 59.877001953125003
-139.446875 59.956835937500003
-139.483007812500006 59.963769531249994
-139.512304687500006 59.953564453124997
-139.554101562499994 59.933300781249997
-139.569140624999989 59.912353515625
-139.581152343750006 59.880517578124994
-139.582177734374994 59.848291015624994
-139.558496093749994 59.790185546874994
-139.505566406250011 59.726318359375
-139.513037109375006 59.698095703124999
-139.611621093749989 59.610302734374997
-139.674121093749989 59.586816406249994
-139.766064453125011 59.566064453124994
-139.799121093749989 59.546240234374999
-139.773291015625006 59.527294921874997
-139.714453125 59.503955078125003
-139.576806640624994 59.462451171875003
-139.340966796874994 59.375634765624994
-138.884326171874989 59.236914062499999
-138.704199218750006 59.187548828125003
-138.514892578125 59.165917968749994
-138.520703125000011 59.152246093749994
-138.560302734375 59.129150390625
-138.537158203124989 59.115087890624999
-138.451318359374994 59.110107421875
-138.352490234375011 59.087304687499994
-138.24072265625 59.046826171874997
-138.026904296874989 58.941455078125003
-137.960888671875011 58.891015625
-137.933984375 58.846875
-137.863720703125011 58.785546875
-137.75 58.707080078125003
-137.661083984375011 58.659912109375
-137.597070312499994 58.644238281249997
-137.564599609374994 58.625878906249994
-137.556933593749989 58.589941406249999
-137.543994140624989 58.581201171874994
-137.071923828124994 58.395214843749997
-136.864990234375 58.332421875
-136.698925781250011 58.266455078124999
-136.607421875 58.243994140624999
-136.582617187500006 58.245214843749999
-136.46240234375 58.327978515624999
-136.129638671875 58.350390625
-136.08125 58.364208984374997
-136.055957031249989 58.384179687499994
-136.061474609375011 58.452734375
-136.102880859375006 58.506298828124997
-136.224609375 58.602246093749997
-136.319873046874989 58.624462890624997
-136.483740234375006 58.61767578125
-136.404199218749994 58.679785156249999
-136.410107421875011 58.700634765624997
-136.533496093749989 58.740234375
-136.54931640625 58.752392578124997
-136.568212890625006 58.786328125
-136.613916015624994 58.809277343749997
-136.740136718749994 58.850195312499999
-136.879101562500011 58.881542968749997
-136.963037109374994 58.883544921875
-137.038378906249989 58.866650390624997
-137.059033203125011 58.873730468749997
-136.987890625 58.925146484374999
-136.948046874999989 58.934912109374999
-136.952832031250011 58.966943359374994
-137.002148437500011 59.021142578124994
-136.989013671875 59.034472656250003
-136.830957031249994 58.983837890624997
-136.566210937499989 58.94091796875
-136.511181640625011 58.907080078124999
-136.477587890624989 58.8625
-136.451171875 58.846337890624994
-136.380273437499994 58.827294921874994
-136.299023437500011 58.786914062500003
-136.225830078125 58.765478515624999
-136.186328124999989 58.770166015624994
-136.146826171875006 58.788818359375
-136.124169921874994 58.819628906250003
-136.118408203125 58.862597656250003
-136.12353515625 58.893457031249994
-136.159472656249989 58.94677734375
-136.150048828124994 59.048095703125
-136.133691406249994 59.03955078125
-136.100634765624989 58.999853515624999
-136.049365234374989 58.893212890624994
-136.0166015625 58.873974609374997
-135.931689453124989 58.903759765624997
-135.826367187500011 58.89794921875
-136.043115234374994 58.821630859374999
-136.045507812500006 58.789111328125003
-135.889550781249994 58.622705078124994
-135.86171875 58.577050781249994
-135.896337890625006 58.463818359374997
-135.897558593750006 58.400195312500003
-135.8734375 58.394238281249997
-135.57177734375 58.412060546874997
-135.449951171875 58.376123046874994
-135.363134765625006 58.298291015624997
-135.302539062499989 58.255908203125003
-135.141552734375011 58.2333984375
-135.090234375 58.245849609375
-135.060498046875011 58.27890625
-135.049707031249994 58.306787109374994
-135.06201171875 58.340869140625003
-135.151904296874989 58.51220703125
-135.1845703125 58.589746093749994
-135.207080078124989 58.6708984375
-135.257031250000011 58.777734375
-135.334082031250006 58.909619140624997
-135.386132812499994 59.087548828124994
-135.50234375 59.202294921874994
-135.433740234374994 59.210693359375
-135.400146484375 59.207910156249994
-135.416943359375011 59.241503906250003
-135.484082031250011 59.308691406249999
-135.412744140624994 59.318457031249999
-135.402539062500011 59.353076171875003
-135.363671875 59.41943359375
-135.348925781249989 59.410058593749994
-135.358447265624989 59.324902343749997
-135.330322265625 59.2390625
-135.217382812500006 59.076611328124997
-135.1318359375 58.842871093749999
-135.076464843749989 58.796777343749994
-134.986132812499989 58.765625
-134.964794921875011 58.7421875
-134.942529296874994 58.646289062500003
-134.776123046875 58.453857421875
-134.663623046874989 58.384716796874997
-134.485449218750006 58.3671875
-134.331445312499994 58.299609375
-134.257617187499989 58.244189453125003
-134.208837890625006 58.232958984375003
-134.131201171875006 58.279345703125003
-134.0361328125 58.415332031250003
-133.94384765625 58.498291015625
-133.9111328125 58.515234375
-133.876757812499989 58.518164062499999
-133.888525390625006 58.498730468749997
-133.933642578124989 58.467871093749999
-134.045263671875006 58.289257812499997
-134.063330078125006 58.211083984374994
-134.056738281250006 58.128369140624997
-134.031103515625006 58.072167968749994
-133.894482421875011 57.993261718749999
-133.821386718750006 57.936376953124999
-133.744140625 57.854589843749999
-133.722314453124994 57.84423828125
-133.657275390624989 57.841015625
-133.625732421875 57.856982421874996
-133.55937 57.924462890625001
-133.497412109375006 57.924658203124999
-133.1943359375 57.877685546875
-133.212060546874994 57.865673828124997
-133.511132812499994 57.880126953125
-133.536425781249989 57.863867187499999
-133.535205078124989 57.832958984374997
-133.515478515625006 57.775146484375
-133.435742187500011 57.72705078125
-133.117041015625006 57.566210937499996
-133.142822265625 57.555126953124997
-133.342333984374989 57.631103515625
-133.55419921875 57.695068359375
-133.603369140625006 57.694677734374999
-133.626953125 57.676513671875
-133.648730468749989 57.642285156249997
-133.538964843749994 57.554150390624997
-133.436669921874994 57.336865234374997
-133.465869140624989 57.172167968749996
-132.913427734375006 57.047460937499999
-132.824609375 57.055810546875001
-132.814257812499989 57.040722656249997
-132.838818359375011 56.960205078125
-132.829882812499989 56.930615234374997
-132.802197265625011 56.895166015625001
-132.701953124999989 56.822265625
-132.639501953125006 56.796435546874996
-132.487109374999989 56.76640625
-132.475927734375006 56.649658203125
-132.434423828125006 56.634130859374999
-132.357666015625 56.625878906250001
-132.336669921875 56.603125
-132.33203125 56.557910156249996
-132.304980468749989 56.519873046874999
-132.255566406250011 56.489111328124999
-132.18203125 56.420654296875
-132.133251953125011 56.399853515624997
-132.021923828125011 56.380078125
-131.962304687499994 56.323681640624997
-131.927294921874989 56.272998046874996
-131.887890625000011 56.241650390624997
-131.84423828125 56.229638671875001
-131.551367187500006 56.206787109375
-131.738037109375 56.161230468749999
-131.843847656250006 56.160107421874997
-132.005712890625006 55.930078125
-132.090673828125006 55.839550781249997
-132.157958984375 55.780664062500001
-132.20751953125 55.75341796875
-132.223437499999989 55.721044921874999
-132.155419921874994 55.599560546874997
-132.118994140625006 55.569775390624997
-131.9833984375 55.535009765624999
-131.945019531250011 55.554150390624997
-131.869433593749989 55.647167968749997
-131.83359375 55.734912109374996
-131.803271484374989 55.765966796874999
-131.799072265625 55.7828125
-131.826171875 55.835351562500001
-131.815478515624989 55.854199218749997
-131.7841796875 55.8765625
-131.63525390625 55.932226562499999
-131.28759765625 56.012109375
-131.032763671874989 56.088085937499997
-131.074023437499989 56.044384765624997
-131.140380859375 55.997509765624997
-131.127685546875 55.96015625
-130.977001953125011 55.811962890624997
-130.918554687500006 55.735986328125001
-130.879638671875 55.61181640625
-130.873388671875006 55.551123046874999
-130.879785156249994 55.459521484374996
-130.85595703125 55.355126953125001
-130.835058593750006 55.332080078124996
-130.748193359374994 55.318017578125001
-130.750390625 55.296972656249999
-130.983935546874989 55.243945312499996
-131.0458984375 55.179589843750001
-131.0478515625 55.157666015624997
-130.979687500000011 55.061181640625001
-130.934619140624989 54.950390625
-130.849609375 54.8076171875
-130.615820312500006 54.790917968750001
-130.575341796874994 54.769677734375001
-130.535498046875006 54.748730468749997
-130.349414062499989 54.814550781249999
-130.203906249999989 54.947021484375
-130.214062500000011 55.02587890625
-130.218505859375 55.060253906249997
-130.171826171875011 55.137011718749996
-130.036572265625011 55.297900390624996
-130.039257812500011 55.343603515624999
-130.059472656249994 55.412304687499997
-130.120410156249989 55.5244140625
-130.140429687499989 55.585009765624996
-130.146533203124989 55.654492187499997
-130.137060546875006 55.719384765625001
-130.111962890624994 55.77978515625
-130.074658203125011 55.836035156249999
-130.025097656250011 55.888232421874996
-130.020312499999989 55.880761718750001
-130.060351562499989 55.813720703125
-130.085107421874994 55.751708984375
-130.094677734375011 55.694775390624997
-130.092968750000011 55.6318359375
-130.079980468749994 55.562890625
-130.044042968750006 55.471923828125
-129.985156249999989 55.358837890624997
-129.995849609375 55.2640625
-130.058398437499989 55.194775390624997
-130.091796875 55.107763671874999
-130.048486328124994 55.057275390625001
-129.985205078125006 55.111474609375001
-129.877148437500011 55.250634765625001
-129.837744140625006 55.319091796875
-129.815625 55.417578125
-129.811914062499994 55.532617187500001
-129.795166015625 55.5595703125
-129.765478515625006 55.498242187499997
-129.734179687499989 55.4580078125
-129.701318359374994 55.438574218749999
-129.666650390624994 55.436669921875001
-129.630126953125 55.452246093749999
-129.560644531250006 55.462548828125001
-129.78076171875 55.28046875
-129.89013671875 55.164648437499999
-129.948535156249989 55.0810546875
-130.108642578125 54.887255859374996
-130.140869140625 54.82275390625
-130.218945312500011 54.730273437499996
-130.307226562500006 54.700292968749999
-130.350488281249994 54.655322265624996
-130.370019531249994 54.620019531250001
-130.388623046875011 54.539355468749996
-130.393457031249994 54.479638671875001
-130.430273437500006 54.420996093749999
-130.396777343749989 54.351660156249999
-130.290332031249989 54.270361328124999
-130.084228515625 54.181396484375
-129.8984375 54.226367187499996
-129.794970703124989 54.236132812499996
-129.626025390624989 54.230273437499996
-129.790771484375 54.165771484375
-130.043310546875006 54.133544921875
-130.063525390624989 54.105664062499997
-130.0859375 53.97578125
-130.232861328125011 53.867431640625
-130.335253906249989 53.723925781249996
-130.26328125 53.654150390624999
-130.074365234374994 53.575634765624997
-129.911865234375 53.551367187499999
-129.82177734375 53.412744140625001
-129.686718750000011 53.333544921874996
-129.563720703125 53.25146484375
-129.46240234375 53.346582031250001
-129.284277343750006 53.393164062499999
-129.257861328124989 53.41796875
-129.240332031250006 53.479052734374996
-129.231738281249989 53.576416015625
-129.208105468750006 53.6416015625
-129.056396484375 53.777783203124997
-129.013964843749989 53.797460937499999
-128.959375 53.841455078125001
-128.943994140624994 53.840039062499997
-128.927832031250006 53.822802734374996
-128.890185546874989 53.829785156249997
-128.704785156250011 53.918603515625001
-128.65087890625 53.918847656250001
-128.532128906249994 53.858105468749997
-128.560449218749994 53.845068359374999
-128.652880859374989 53.831640625
-128.714746093749994 53.810009765624997
-128.745947265625006 53.780175781250001
-128.763671875 53.746875
-128.767871093749989 53.710205078125
-128.750781249999989 53.660839843749997
-128.675537109375 53.554589843750001
-128.600341796875 53.506103515625
-128.511767578124989 53.4765625
-128.469628906249994 53.470898437499997
-128.369140625 53.490380859375001
-128.207226562500011 53.483203125
-128.115136718749994 53.445947265625001
-127.950048828125006 53.329833984375
-127.927832031250006 53.274707031249996
-128.079199218750006 53.369433593749996
-128.132714843749994 53.417773437499996
-128.291064453124989 53.457861328124999
-128.358056640624994 53.459814453124999
-128.478613281250006 53.410302734375001
-128.542138671874994 53.420654296875
-128.833056640624989 53.549414062499999
-128.905615234375006 53.559326171875
-128.850439453125006 53.665185546875001
-128.854589843750006 53.704541015624997
-128.935595703124989 53.715185546874999
-129.021435546875011 53.692138671875
-129.114453125000011 53.64111328125
-129.171582031250011 53.53359375
-129.129541015624994 53.442285156250001
-129.080908203125006 53.367285156249999
-128.868554687499994 53.328125
-128.65234375 53.243847656249997
-128.524707031249989 53.140673828124996
-128.451953124999989 52.876611328125001
-128.365039062499989 52.82578125
-128.10595703125 52.906884765625001
-128.053271484374989 52.910693359374996
-128.108789062499994 52.858056640625001
-128.132373046874989 52.805810546875001
-128.19677734375 52.623291015625
-128.275146484375 52.435498046874997
-128.271533203124989 52.362988281249997
-128.240966796875 52.368261718749999
-128.183984375 52.407910156249997
-128.038232421874994 52.531152343750001
-127.943359375 52.550732421874997
-127.940234374999989 52.545166015625
-128.021289062499989 52.490673828124997
-128.051562499999989 52.453320312499997
-128.060302734375 52.427539062499996
-128.029150390625006 52.342480468749997
-128.0375 52.318164062499996
-128.357617187500011 52.158886718749997
-128.193554687500011 51.998291015625
-128.102246093750011 51.788427734374999
-127.995410156249989 51.950537109374999
-127.902197265625006 52.15087890625
-127.834326171875006 52.2509765625
-127.791894531249994 52.289355468749996
-127.71337890625 52.318505859375001
-127.560302734375 52.343212890624997
-127.519238281249997 52.359277343750001
-127.107080078124994 52.6328125
-127.066210937499989 52.652685546874999
-127.034863281249997 52.681738281249999
-127.013232421874989 52.719970703125
-127.006396484374989 52.754589843749997
-127.019335937499989 52.842480468749997
-127.008251953124997 52.842578125
-126.96640625 52.78466796875
-126.951367187499997 52.751025390624996
-126.951318359374994 52.721240234374996
-126.995214843750006 52.657910156249997
-127.187109375 52.537695312499999
-127.208251953125 52.498242187499997
-127.193994140624994 52.457666015625001
-127.160595703124997 52.394873046874999
-127.127050781250006 52.370947265624999
-126.938183593749997 52.30859375
-126.901416015624989 52.265332031249997
-126.895214843749997 52.225488281250001
-126.752636718749997 52.112353515624996
-126.713964843750006 52.060693359375001
-126.738574218749989 52.06494140625
-126.826318359374994 52.125146484375001
-126.9 52.188330078124999
-126.95947265625 52.254541015625001
-127.007958984374994 52.290673828125001
-127.175732421874997 52.31484375
-127.242236328124989 52.395117187499999
-127.437939453124997 52.356152343749997
-127.549707031249994 52.297607421875
-127.67333984375 52.2529296875
-127.795361328124997 52.191015625
-127.843310546874989 52.086474609374996
-127.858789062499994 51.990283203124996
-127.727636718750006 51.993212890624996
-127.829980468749994 51.879003906249999
-127.863232421874997 51.82080078125
-127.869140625 51.775244140624999
-127.850537109374997 51.673193359374999
-127.818945312500006 51.60390625
-127.747509765624997 51.543554687499999
-127.728710937499997 51.505517578124994
-127.7140625 51.490185546874997
-127.668701171875 51.477587890624996
-127.644873046875006 51.478466796874997
-127.609570312499997 51.5140625
-127.575732421874989 51.562939453124997
-127.442724609375006 51.678955078125
-127.338720703125006 51.707373046874999
-127.034082031249994 51.716699218750001
-126.691455078124989 51.703417968749996
-126.735400390624989 51.692626953125
-126.968115234375006 51.669921875
-127.280664062499994 51.654101562499996
-127.346582031249994 51.642382812499996
-127.419677734375 51.608056640625001
-127.632714843749994 51.427294921874996
-127.689160156249997 51.343457031249997
-127.714306640624997 51.268652343749999
-127.708105468750006 51.151171875
-127.590869140624989 51.087548828124994
-127.441210937499989 50.989404296874994
-127.35693359375 50.945556640625
-127.267480468749994 50.916064453124996
-127.057568359374997 50.867529296874999
-127.0140625 50.866796875
-126.960400390624997 50.893701171874994
-126.631787109374997 50.915136718749999
-126.562890625 50.965478515624994
-126.517333984375 51.056835937499997
-126.484619140625 50.960498046874996
-126.521777343749989 50.866064453124999
-126.488183593749994 50.841845703124996
-126.418212890625 50.850195312499999
-126.374609375 50.837353515624997
-126.397119140624994 50.807080078124997
-126.472216796874989 50.767285156249997
-126.517333984375 50.724462890624999
-126.514355468749997 50.679394531249997
-126.492968749999989 50.672119140625
-126.3703125 50.666748046875
-125.980712890625 50.711376953124997
-125.904101562499989 50.704931640624999
-125.897607421874994 50.684375
-126.067236328125006 50.664306640625
-126.238916015624994 50.623828125
-126.416113281250006 50.606982421874996
-126.447460937499997 50.587744140624999
-126.449951171875 50.549707031249994
-126.404492187499997 50.529882812499999
-126.236572265625 50.523291015624999
-126.094335937500006 50.497607421874996
-126.024121093749997 50.496728515624994
-125.965039062499997 50.487353515624996
-125.839599609375 50.510644531249994
-125.772412109374997 50.508203125
-125.7412109375 50.478564453124996
-125.697558593749989 50.464550781249997
-125.641308593749997 50.466210937499994
-125.610156249999989 50.486035156249997
-125.585839843749994 50.573632812499994
-125.555566406249994 50.634863281249999
-125.539355468749989 50.649023437499999
-125.525976562500006 50.534130859374997
-125.507177734375006 50.507275390624997
-125.476318359375 50.497167968749999
-125.209863281249994 50.476318359375
-125.058789062499997 50.513867187499997
-124.985400390624989 50.591943359374994
-124.942529296874994 50.665673828124994
-124.931054687499994 50.718408203124994
-124.949267578124989 50.764697265624996
-124.93359375 50.810595703124996
-124.85986328125 50.872412109374999
-124.875439453124997 50.825634765624997
-124.857519531250006 50.717333984374996
-124.854248046875 50.668652343749997
-124.862646484375006 50.637304687499999
-124.936816406249989 50.537402343749996
-125.056689453124989 50.418652343749997
-125.043603515624994 50.36376953125
-124.985595703125 50.355615234374994
-124.933349609375 50.297900390624996
-124.934179687500006 50.258056640625
-124.784277343750006 50.072802734374996
-124.782373046874994 50.020117187499999
-124.702294921874994 49.957666015624994
-124.483251953125006 49.808203125
-124.41259765625 49.778125
-124.28125 49.772119140624994
-124.1416015625 49.792675781249997
-124.058789062499997 49.853662109374994
-123.984912109374989 49.875585937499999
-123.972119140624997 49.892041015624997
-123.971386718749997 49.96953125
-123.957421875 49.992773437499999
-123.86572265625 50.072070312499996
-123.863037109375 50.102587890624996
-123.945898437500006 50.183935546874999
-123.93359375 50.18828125
-123.880126953125 50.173632812499996
-123.825439453125 50.144238281249997
-123.787695312500006 50.106738281249996
-123.78466796875 50.087988281249999
-123.823828125 50.043701171875
-123.884960937499997 50.017041015624997
-123.904248046874997 49.981152343749997
-123.90380859375 49.795458984374996
-123.874414062499994 49.73681640625
-123.818017578124994 49.68515625
-123.7626953125 49.658496093749996
-123.708300781249989 49.656933593749997
-123.582470703124997 49.68125
-123.612744140624997 49.657568359374999
-123.739062499999989 49.593554687499996
-123.817187499999989 49.586572265624994
-123.847119140624997 49.636669921874997
-123.922753906249994 49.717529296875
-123.959521484374989 49.736181640624999
-123.992626953124997 49.736181640624999
-124.024023437500006 49.711328125
-124.053808593750006 49.66171875
-124.028613281249989 49.602880859374999
-123.948388671874994 49.534716796874996
-123.891845703125 49.494726562499999
-123.858935546874989 49.482861328124997
-123.530566406249989 49.397314453124999
-123.508203125 49.402441406249999
-123.436962890624997 49.451318359374994
-123.398974609374989 49.44189453125
-123.335644531249997 49.459179687499997
-123.322412109374994 49.516992187499994
-123.336669921875 49.545117187499997
-123.325 49.577685546874996
-123.1875 49.680322265624994
-123.179589843749994 49.673535156249997
-123.190673828125 49.644287109375
-123.222998046875006 49.590478515624994
-123.247705078124994 49.443017578124994
-123.2640625 49.390478515624999
-123.286279296874994 49.374951171874997
-123.29052734375 49.359472656249999
-123.276757812499994 49.343945312499997
-123.174267578124997 49.348193359374996
-123.015527343749994 49.322167968749994
-122.964453125 49.329345703125
-122.879101562499997 49.39892578125
-122.912988281249994 49.323193359374997
-122.94765625 49.293261718749996
-123.067285156249994 49.291552734374996
-123.183935546875006 49.277734375
-123.229443359374997 49.260498046875
-123.191064453124994 49.21953125
-123.196337890624989 49.147705078125
-123.181884765625 49.129492187499999
-123.150146484375 49.121044921874997
-123.079541015624997 49.130615234375
-123.077294921874994 49.118359375
-123.109326171874997 49.084619140624994
-123.117626953124997 49.056347656249997
-123.08642578125 48.993017578124999
-123.077294921874994 48.980224609375
-123.063281249999989 48.977734375
-123.04921875 48.993017578124999
-123.027246093749994 49.038525390624997
-123.002294921875006 49.060888671874999
-122.962695312499989 49.074609375
-122.924169921875006 49.074658203124997
-122.826708984374989 49.028417968749999
-122.788769531249997 48.993017578124999
-122.722460937499989 48.85302734375
-122.6859375 48.794287109374999
-122.653027343749997 48.763867187499997
-122.599414062499989 48.76708984375
-122.580175781250006 48.779589843749996
-122.56201171875 48.777978515624994
-122.545117187499997 48.762304687499999
-122.512744140624989 48.66943359375
-122.514794921874994 48.55517578125
-122.501074218750006 48.5375
-122.496777343749997 48.505566406249997
-122.542675781249997 48.487988281249997
-122.627978515624989 48.497900390624999
-122.657275390624989 48.489990234375
-122.668994140624989 48.465234375
-122.6625 48.446386718749999
-122.637792968750006 48.433300781249997
-122.582568359374989 48.428662109374997
-122.541650390624994 48.4109375
-122.488427734374994 48.374316406249996
-122.408544921875006 48.293896484374997
-122.403369140624989 48.269189453124994
-122.467041015625 48.258496093749997
-122.520312499999989 48.229101562499999
-122.529150390625006 48.199316406249999
-122.516992187499994 48.15966796875
-122.494042968749994 48.13046875
-122.394775390625 48.084130859374994
-122.386621093749994 48.089941406249999
-122.424707031249994 48.175927734374994
-122.415820312499989 48.183935546874999
-122.388671875 48.166357421874999
-122.352978515624997 48.113818359374996
-122.317480468750006 48.080175781249999
-122.261279296874989 48.042041015624996
-122.241992187499989 48.0107421875
-122.318457031250006 47.933056640624997
-122.330322265625 47.898632812499997
-122.392871093749989 47.820556640625
-122.401806640624997 47.784277343749999
-122.381982421874994 47.75234375
-122.383642578125006 47.716455078124994
-122.406787109374989 47.6767578125
-122.410498046875006 47.652636718749996
-122.380761718749994 47.627832031249994
-122.368359375 47.60390625
-122.375244140625 47.528369140624996
-122.351123046874989 47.395214843749997
-122.353808593749989 47.37158203125
-122.420117187499997 47.312109375
-122.46484375 47.295800781249994
-122.511083984375006 47.295019531249999
-122.5421875 47.275585937499997
-122.604150390624994 47.1669921875
-122.627050781250006 47.144238281249997
-122.701953124999989 47.110888671874996
-122.729882812499994 47.11181640625
-122.811962890624997 47.14599609375
-122.914160156250006 47.131494140624994
-123.027587890625 47.138916015625
-122.987646484375006 47.172558593749997
-122.956201171874994 47.244580078124997
-122.91953125 47.289648437499999
-122.828466796875006 47.336572265624994
-122.812548828124989 47.328955078124999
-122.783300781250006 47.225976562499994
-122.767773437499997 47.218359375
-122.720898437499997 47.305126953124997
-122.707714843749997 47.31640625
-122.648632812499997 47.281445312499997
-122.60390625 47.274609375
-122.577880859375 47.293164062499997
-122.553564453125006 47.404931640624994
-122.557421874999989 47.463183593749996
-122.585839843749994 47.528417968749999
-122.675488281249997 47.612353515624996
-122.664306640625 47.617236328124996
-122.628271484375006 47.608154296875
-122.613623046875006 47.615625
-122.630175781249989 47.692822265624997
-122.618408203125 47.712792968749994
-122.52392578125 47.769335937499996
-122.510791015624989 47.815722656249996
-122.5328125 47.919726562499996
-122.585742187499989 47.927880859374994
-122.592675781249994 47.91640625
-122.587890625 47.85595703125
-122.608154296875 47.835498046874996
-122.717871093750006 47.762109375
-122.757128906249989 47.700537109374999
-122.8140625 47.658544921874999
-122.912890624999989 47.607373046874997
-122.982470703124989 47.559375
-123.048632812499989 47.479345703124999
-123.06015625 47.453662109374996
-123.066796875 47.399658203125
-123.018212890624994 47.401074218749997
-122.916894531249994 47.41796875
-122.922167968749989 47.407666015624997
-123.030908203124994 47.360205078124999
-123.104199218749997 47.348388671875
-123.136328125 47.355810546874999
-123.1390625 47.386083984374999
-123.131054687499997 47.437744140625
-123.050634765625006 47.551953125
-122.821386718750006 47.793164062499997
-122.805371093749997 47.783642578124997
-122.8017578125 47.7353515625
-122.778417968750006 47.738427734374994
-122.656640625 47.881152343749996
-122.679492187499989 47.931787109374994
-122.73974609375 48.013232421874996
-122.769091796874989 48.075976562499996
-122.767529296874997 48.120019531249994
-122.778613281249989 48.137597656249994
-122.860888671874989 48.090039062499997
-122.908886718749997 48.076904296875
-122.973876953125 48.073291015624996
-123.024218749999989 48.081591796874996
-123.124414062499994 48.150927734374996
-123.161865234375 48.154541015625
-123.249902343749994 48.12421875
-123.29443359375 48.11953125
-123.97578125 48.16845703125
-124.098779296874994 48.2
-124.175488281249997 48.242431640625
-124.429052734375006 48.30078125
-124.632617187499989 48.375048828124996
-124.7099609375 48.38037109375
-124.679980468749989 48.285888671875
-124.70166015625 48.151660156249996
-124.6630859375 47.97412109375
-124.62109375 47.904150390624999
-124.460058593750006 47.784228515624996
-124.376025390624989 47.658642578124997
-124.309277343749997 47.404589843749996
-124.198828125 47.208544921874996
-124.170507812500006 47.086669921875
-124.16357421875 47.015332031249997
-124.139257812500006 46.9546875
-124.116796875 47.000341796874999
-124.11171875 47.035205078124996
-124.042236328125 47.0296875
-123.986035156249997 46.984472656249999
-123.842871093750006 46.963183593749996
-124.112548828125 46.862695312499994
-124.071679687499994 46.744775390624994
-123.957714843749997 46.708691406249997
-123.88916015625 46.660009765624999
-123.912402343749989 46.533349609374994
-123.946142578125006 46.432568359374997
-124.016406249999989 46.521386718749994
-124.044335937499994 46.605078125
-124.050195312499994 46.490527343749996
-124.045117187499997 46.372900390624999
-124.07275390625 46.279443359374994
-123.959765624999989 46.300732421874997
-123.895703125 46.267773437499997
-123.688378906249994 46.299853515624996
-123.650341796874997 46.267724609374994
-123.46484375 46.27109375
-123.404736328124997 46.220996093749996
-123.298681640625006 46.170849609374997
-123.251318359375006 46.167285156249996
-123.220605468749994 46.153613281249996
-123.321582031249989 46.143994140624997
-123.402294921874997 46.154980468749997
-123.466357421874989 46.209423828124997
-123.521630859374994 46.22265625
-123.673632812499989 46.1826171875
-123.911669921874989 46.182177734374996
-123.962939453124989 46.225439453124999
-123.989306640624989 46.219384765624994
-123.975244140624994 46.178320312499999
-123.947119140625006 46.140576171874997
-123.961230468749989 45.84296875
-123.929345703124994 45.576953125
-123.963085937499997 45.47607421875
-123.948583984375006 45.400830078124997
-124.059179687500006 44.777734375
-124.04453125 44.648242187499996
-124.0654296875 44.520068359374996
-124.047460937500006 44.425488281249997
-124.099169921874989 44.333789062499996
-124.130664062499989 44.0556640625
-124.148730468749989 43.691748046874999
-124.18437 43.6515625
-124.239208984374997 43.5400390625
-124.287988281249994 43.409716796874996
-124.233154296875 43.436376953124999
-124.196923828124994 43.42333984375
-124.275488281250006 43.367382812499997
-124.320605468749989 43.368212890624996
-124.346582031249994 43.341650390624999
-124.454443359375006 43.012353515624994
-124.498583984374989 42.936865234374999
-124.539648437500006 42.812890625
-124.443798828124997 42.670214843749996
-124.406152343749994 42.583691406249997
-124.420507812500006 42.381005859374994
-124.410009765625006 42.304345703124994
-124.355273437499989 42.122900390624999
-124.228417968749994 42.00078125
-124.211669921875 41.984619140625
-124.208740234375 41.888574218749994
-124.24462890625 41.787939453124999
-124.163232421874994 41.718994140625
-124.11767578125 41.621728515624994
-124.071923828124994 41.459521484374996
-124.068505859374994 41.384179687499994
-124.140039062499994 41.155908203124994
-124.133105468749989 40.969775390624996
-124.199902343749997 40.822070312499996
-124.219189453124997 40.790722656249997
-124.222509765625006 40.775048828124994
-124.190234374999989 40.771728515625
-124.208447265624997 40.74609375
-124.220019531249989 40.696484375
-124.250585937500006 40.70390625
-124.242333984374994 40.727880859374999
-124.25390625 40.740283203124996
-124.28369140625 40.710546875
-124.324511718749989 40.598095703124997
-124.371679687500006 40.4912109375
-124.356542968750006 40.37109375
-124.324023437499989 40.251953125
-124.108496093750006 40.09453125
-123.884472656249997 39.860791015624997
-123.832910156249994 39.775488281249999
-123.783496093749989 39.618701171874996
-123.777783203124997 39.514941406249996
-123.8203125 39.368408203125
-123.719531249999989 39.110986328124994
-123.701123046874997 38.907275390624996
-123.4248046875 38.675634765624999
-123.289746093749997 38.535839843749997
-123.121142578124989 38.449267578124996
-123.046191406249989 38.305078125
-122.986523437499997 38.277099609375
-122.908154296874997 38.196582031249996
-122.876806640625006 38.123339843749996
-122.977587890624989 38.22734375
-122.968164062499994 38.097021484374999
-123.00146484375 38.019287109375
-122.998779296875 37.988623046874999
-122.931982421875006 38.05546875
-122.872949218749994 38.026074218749997
-122.760400390624994 37.945654296874999
-122.680712890624989 37.90234375
-122.584179687499997 37.874072265624996
-122.521337890625006 37.826416015625
-122.466894531250006 37.838183593749996
-122.494921874999989 37.953564453124997
-122.48388671875 38.108837890624997
-122.393359374999989 38.144824218749996
-122.337109375 38.135888671874994
-122.208300781249989 38.072558593749996
-122.153759765624997 38.065527343749999
-122.031494140625 38.12353515625
-121.993115234374997 38.1201171875
-121.934179687500006 38.086816406249994
-121.880761718749994 38.075
-121.748632812500006 38.08046875
-121.682226562500006 38.074804687499999
-121.625732421875 38.083935546874997
-121.525341796874997 38.055908203125
-121.572998046875 38.052392578124994
-121.638085937499994 38.061279296875
-121.716845703124989 38.034082031249994
-122.086718749999989 38.049609375
-122.217041015625 38.040625
-122.314257812499989 38.00732421875
-122.385449218749997 37.960595703124994
-122.365478515625 37.921191406249996
-122.333447265624997 37.896582031249999
-122.295996093750006 37.790332031249996
-122.222216796874989 37.73203125
-122.158056640625006 37.62646484375
-122.124121093750006 37.543798828124999
-122.096533203125006 37.518212890624994
-122.070507812499997 37.478271484375
-122.119042968749994 37.4828125
-122.166015625 37.501660156249997
-122.228662109374994 37.563916015624997
-122.297607421875 37.591845703124996
-122.369726562500006 37.655859375
-122.390283203124994 37.741064453124999
-122.384082031249989 37.788525390624997
-122.445605468749989 37.797998046874994
-122.514208984374989 37.77197265625
-122.500439453124997 37.652783203124997
-122.49921875 37.542626953124994
-122.408447265625 37.373144531249999
-122.394921875 37.20751953125
-122.164208984374994 36.990966796875
-121.880664062499989 36.938916015624997
-121.807421874999989 36.851220703124994
-121.79453125 36.800976562499997
-121.789990234374997 36.732275390624999
-121.83515625 36.657470703125
-121.918652343749997 36.572363281249999
-121.91015625 36.432910156249996
-121.877392578124997 36.3310546875
-121.664355468749989 36.154052734375
-121.464990234374994 35.927392578124994
-121.433740234374994 35.863867187499999
-121.343847656250006 35.792236328125
-121.283837890624994 35.676318359374996
-121.137939453125 35.607128906249997
-121.022851562499994 35.480761718749996
-120.899609375 35.425097656249996
-120.860302734374997 35.365429687499997
-120.884863281250006 35.274951171874996
-120.857373046874997 35.209667968749997
-120.70703125 35.157666015624997
-120.659082031249994 35.122412109374999
-120.633593749999989 35.076464843749996
-120.663037109374997 34.949267578124996
-120.624902343749994 34.811962890624997
-120.637597656249994 34.749365234374999
-120.626708984375 34.6689453125
-120.644677734374994 34.579980468749994
-120.559814453125 34.543896484374997
-120.481201171875 34.471630859374997
-120.396484375 34.459570312499999
-120.16953125 34.476464843749994
-120.052978515625 34.469287109374996
-119.853320312499989 34.411962890624999
-119.713183593749989 34.399658203125
-119.606054687500006 34.418017578124996
-119.413671875 34.338574218749997
-119.267675781250006 34.257421875
-119.23583984375 34.164111328124996
-119.14375 34.112011718749997
-118.83203125 34.024462890624996
-118.598828125 34.035009765624999
-118.506201171875006 34.017382812499996
-118.39296875 33.858300781249994
-118.410449218749989 33.743945312499996
-118.294189453125 33.712304687499994
-118.264404296875 33.75859375
-118.161914062499989 33.750683593749997
-118.080517578124997 33.72216796875
-117.952099609374997 33.61962890625
-117.788525390624997 33.538476562499994
-117.467431640624994 33.295507812499999
-117.31884765625 33.100048828124997
-117.262988281249989 32.938867187499994
-117.255761718749994 32.873388671874999
-117.270703125 32.80625
-117.243457031249989 32.664013671874997
-117.183740234374994 32.687890625
-117.137402343749997 32.649169921875
-117.13046875 32.539746093749997
-117.128271484375006 32.533349609374994
-117.063134765624994 32.343603515624999
-117.034765625 32.305029296874999
-116.913671875 32.198535156249996
-116.847998046875006 31.997363281249996
-116.620800781249997 31.85107421875
-116.623876953125006 31.758007812499997
-116.652099609375 31.740332031249999
-116.701708984374989 31.74365234375
-116.722070312499994 31.734570312499997
-116.66845703125 31.698632812499994
-116.662158203124989 31.564892578124997
-116.609570312499997 31.499072265624996
-116.45849609375 31.360986328124994
-116.333447265624997 31.202783203124994
-116.309667968750006 31.12734375
-116.309619140624989 31.050976562499997
-116.296289062499994 30.970507812499996
-116.062158203124994 30.804150390624997
-116.035351562499997 30.70546875
-116.028564453125 30.563574218749999
-115.995800781249997 30.414453125
-115.858203125 30.359814453124997
-115.815625 30.303613281249994
-115.78955078125 30.084179687499997
-115.808300781249997 29.960205078125
-115.748681640624994 29.935742187499997
-115.673828125 29.756396484374996
-115.565283203124991 29.680029296874999
-115.311181640624994 29.531933593749997
-115.166357421874991 29.42724609375
-114.993505859374991 29.384423828124994
-114.937304687500003 29.351611328124996
-114.875927734374997 29.281884765624994
-114.664013671874997 29.094580078124999
-114.309228515624994 28.729931640624997
-114.1455078125 28.605419921874997
-114.048486328124994 28.426171875
-114.092724609374997 28.221337890624994
-114.185253906249997 28.01328125
-114.265869140625 27.934472656249994
-114.252636718749997 27.908007812499996
-114.158398437499997 27.919677734375
-114.157324218749991 27.86796875
-114.175390625 27.83056640625
-114.135058593750003 27.726611328124996
-114.0693359375 27.675683593749994
-114.13720703125 27.671435546874996
-114.232666015625 27.718115234374999
-114.30224609375 27.775732421874999
-114.2890625 27.838574218749997
-114.300585937500003 27.872998046874997
-114.372705078124994 27.841210937499994
-114.448486328125 27.796875
-114.570019531249997 27.783935546875
-114.823535156250003 27.829931640624999
-115.036474609374991 27.841845703124996
-115.033203125 27.798876953124996
-114.993505859374991 27.736035156249997
-114.858740234374991 27.6591796875
-114.715625 27.53955078125
-114.539892578124991 27.431103515624997
-114.498291015625 27.376220703125
-114.4796875 27.28359375
-114.445263671874997 27.218164062499994
-114.333398437499994 27.158007812499996
-114.201855468749997 27.143505859374997
-114.110058593749997 27.10595703125
-113.996484375 26.987695312499994
-113.9359375 26.985253906249994
-113.840966796874994 26.966503906249997
-113.756640625 26.870849609375
-113.701269531249991 26.791357421874999
-113.598535156249994 26.721289062499999
-113.425878906249991 26.795800781249994
-113.272265625 26.790966796874997
-113.205761718749997 26.856982421874996
-113.155810546875003 26.946240234374997
-113.143212890624994 26.7921875
-113.119238281249991 26.716503906249997
-113.020751953125 26.583251953125
-112.658398437499997 26.316748046874999
-112.526074218749997 26.273486328124996
-112.377246093750003 26.213916015624996
-112.173828125 25.91259765625
-112.119775390624994 25.765527343749994
-112.114599609374991 25.63037109375
-112.093359375 25.584375
-112.069873046875003 25.572851562499991
-112.055761718749991 25.488232421874997
-112.077978515624991 25.323974609375
-112.128515625 25.043115234374994
-112.119042968749994 24.934033203124997
-112.072558593750003 24.840039062499997
-111.848242187499991 24.670068359374994
-111.8251953125 24.631787109374997
-111.822265625 24.573388671874994
-111.802490234375 24.542529296875003
-111.750390625 24.554150390624997
-111.682910156250003 24.555810546874994
-111.578222656249991 24.443017578124994
-111.419335937499994 24.329003906249994
-111.036181640625003 24.105273437500003
-110.895556640625003 23.970263671875003
-110.764892578125 23.877001953125003
-110.629980468749991 23.7373046875
-110.362695312499994 23.604931640624997
-110.288769531249997 23.517675781249991
-110.244091796874997 23.412255859374994
-110.180615234374997 23.341503906249997
-110.086035156249991 23.00546875
-110.00625 22.89404296875
-109.9234375 22.885888671874994
-109.823046875 22.922167968750003
-109.728417968749994 22.981835937499994
-109.63046875 23.078662109375003
-109.495703125 23.159814453124994
-109.458056640625003 23.214746093749994
-109.414990234374997 23.405566406250003
-109.420849609374997 23.480126953124994
-109.509619140624991 23.597900390625
-109.6765625 23.661572265624997
-109.710546875 23.803808593749991
-109.775976562499991 23.864892578124994
-109.811328125 23.939013671875003
-109.893164062499991 24.033007812500003
-109.982519531249991 24.109375
-110.022802734374991 24.174609375
-110.262890625 24.34453125
-110.303759765625003 24.339453125
-110.325097656249994 24.305957031250003
-110.320898437499991 24.259179687499994
-110.296826171874997 24.194873046875003
-110.319970703124994 24.139453125
-110.367431640625 24.100488281249994
-110.409619140624997 24.130957031249991
-110.399658203125 24.165136718749991
-110.421484375 24.183398437500003
-110.546972656249991 24.214160156250003
-110.659326171874994 24.341455078124994
-110.734521484374994 24.58984375
-110.72900390625 24.671533203124994
-110.67724609375 24.788525390624997
-110.686767578125 24.86767578125
-110.755664062500003 24.994580078124997
-110.893945312499994 25.144238281249997
-111.013623046874997 25.4203125
-111.034423828125 25.526953125
-111.149560546874994 25.572607421874991
-111.291601562499991 25.789794921875
-111.330371093750003 25.931347656249997
-111.332128906249991 26.125439453124997
-111.404589843750003 26.265039062499994
-111.418505859375003 26.349951171874999
-111.464501953124994 26.408447265625
-111.470166015624997 26.506640625
-111.5458984375 26.579199218749999
-111.569677734374991 26.707617187499999
-111.795263671874991 26.8796875
-111.82177734375 26.865087890624999
-111.816845703124997 26.75625
-111.778515625 26.687255859375
-111.699414062499997 26.580957031249994
-111.723388671875 26.564404296874997
-111.754003906249991 26.572705078124997
-111.862646484374991 26.678515625
-111.883154296874991 26.840185546874999
-112.009082031250003 26.967089843749996
-112.015576171874997 27.009716796874997
-112.003955078125003 27.0791015625
-112.09814453125 27.145947265624997
-112.191455078125003 27.186669921874994
-112.282617187499994 27.347460937499996
-112.329199218749991 27.5234375
-112.552636718749994 27.657470703125
-112.734033203124994 27.825976562499996
-112.758203125 27.900634765625
-112.749316406250003 27.994873046875
-112.808056640624997 28.0921875
-112.795703125 28.207128906249999
-112.868457031250003 28.2919921875
-112.865234375 28.350634765624996
-112.870849609375 28.42421875
-112.956640625 28.455859375
-113.03359375 28.472607421874997
-113.093652343749994 28.511767578124996
-113.20556640625 28.798779296874997
-113.258886718749991 28.81884765625
-113.320703125 28.813134765624994
-113.335009765625003 28.8390625
-113.32890625 28.873046875
-113.3818359375 28.946679687499994
-113.499707031249997 28.926708984374997
-113.538476562499994 29.023388671874997
-113.5453125 29.102246093749997
-113.75546875 29.367480468749996
-113.828955078124991 29.439453125
-114.061914062499994 29.609521484374994
-114.17919921875 29.734326171874997
-114.372607421875003 29.830224609374994
-114.403417968749991 29.896484375
-114.550488281249997 30.022265625
-114.629931640625003 30.156298828124996
-114.649755859374991 30.238134765624999
-114.63330078125 30.506884765624996
-114.685449218749994 30.621191406249999
-114.703369140625 30.765185546874996
-114.761035156250003 30.958740234375
-114.844677734374997 31.08046875
-114.881884765625003 31.156396484374994
-114.84814453125 31.537939453124999
-114.789892578124991 31.647119140624994
-114.839501953124994 31.798535156249997
-114.895068359375003 31.850634765624996
-114.93359375 31.900732421874999
-114.741308593749991 31.806494140624999
-114.697607421874991 31.777441406249999
-114.608789062499994 31.762255859374996
-114.548681640624991 31.733544921874994
-114.2640625 31.554443359375
-114.149316406249994 31.507373046874996
-114.080908203124991 31.510351562499999
-114.002685546875 31.525146484375
-113.977490234374997 31.592724609374997
-113.94775390625 31.629345703124997
-113.759423828124994 31.557763671874994
-113.699951171875 31.523339843749994
-113.633007812499997 31.467626953124999
-113.623486328124997 31.345898437499997
-113.480810546874991 31.293603515624994
-113.2314453125 31.255957031249999
-113.186181640624994 31.236035156249997
-113.083642578124994 31.207177734374994
-113.046728515624991 31.179248046874996
-113.042919921874997 31.087011718749999
-113.072802734375003 31.060888671874999
-113.107958984375003 31.077294921874994
-113.118603515624997 31.048095703125
-113.10498046875 31.027197265624999
-113.087011718749991 30.938085937499999
-113.110449218749991 30.793310546874999
-113.057666015625003 30.651025390624994
-112.951757812499991 30.510009765625
-112.824804687499991 30.300146484374999
-112.759228515624997 30.125683593749997
-112.738378906249991 29.985449218749999
-112.697167968749994 29.916845703124999
-112.653125 29.870068359374997
-112.572900390624994 29.71953125
-112.41455078125 29.536425781249996
-112.388671875 29.460107421874994
-112.393212890624994 29.419726562499996
-112.378222656250003 29.347705078124996
-112.301416015624994 29.322900390624994
-112.223486328124991 29.269482421874997
-112.192041015624994 29.11796875
-112.161767578124994 29.018896484374999
-112.044873046874997 28.895898437499994
-111.940820312499994 28.823193359374997
-111.918603515624994 28.797900390624996
-111.90703125 28.752490234374996
-111.832421875 28.648144531249997
-111.747216796874994 28.56396484375
-111.680078125 28.470556640624999
-111.4716796875 28.383984375
-111.282421875 28.115234375
-111.121386718750003 27.966992187499997
-110.986083984375 27.925976562499997
-110.920800781249994 27.888867187499997
-110.8486328125 27.917578125
-110.759033203125 27.915185546874994
-110.529882812499991 27.864208984374997
-110.578271484374994 27.795654296875
-110.615478515625 27.65390625
-110.592675781249994 27.544335937499994
-110.560644531249991 27.450146484374997
-110.519384765624991 27.395605468749999
-110.477783203125 27.32265625
-110.377294921874991 27.233300781249994
-110.277148437500003 27.162207031249999
-109.943994140624994 27.079345703125
-109.925634765624991 27.028662109374999
-109.921728515624991 26.978173828124994
-109.890917968750003 26.883398437499999
-109.828369140625 26.770117187499999
-109.754785156249994 26.702929687499996
-109.676074218750003 26.696826171874996
-109.482861328124997 26.710351562499994
-109.276269531249994 26.533886718749997
-109.243261718749991 26.449951171875
-109.240625 26.4046875
-109.216015625 26.355273437499996
-109.146337890624991 26.305712890624996
-109.11669921875 26.252734375
-109.158789062499991 26.258349609374996
-109.19970703125 26.305224609374996
-109.270654296874994 26.243115234374997
-109.354150390624994 26.138476562499996
-109.425634765624991 26.032568359374999
-109.384960937499997 25.727148437499991
-109.304296875 25.633154296874991
-109.253955078125003 25.608789062499994
-109.196484375 25.592529296875
-109.084082031249991 25.615039062500003
-109.008349609375003 25.641992187499994
-108.93515625 25.690283203124991
-108.886572265624991 25.733447265625003
-108.884863281249991 25.696044921875
-108.972753906249991 25.588476562499991
-109.068457031249991 25.5515625
-109.0634765625 25.516699218749991
-109.02880859375 25.48046875
-108.893164062499991 25.511572265624991
-108.843603515624991 25.543310546874991
-108.787255859374994 25.538037109374997
-108.7509765625 25.42421875
-108.696386718749991 25.382910156249991
-108.466259765624997 25.26513671875
-108.373681640624994 25.1943359375
-108.092822265625003 25.093505859375
-108.051464843749997 25.067041015624994
-108.035693359375003 25.035351562499997
-108.079638671875003 25.01806640625
-108.140087890624997 25.018408203124991
-108.192041015624994 25.030664062499994
-108.243310546874994 25.073681640624997
-108.28076171875 25.08154296875
-108.207666015624994 24.974804687499997
-108.015087890624997 24.783398437499997
-108.0087890625 24.693554687499997
-107.951171875 24.614892578124994
-107.816699218750003 24.539013671874997
-107.709521484375003 24.525048828124994
-107.673681640624991 24.503564453124994
-107.602001953124997 24.490136718749994
-107.548876953125003 24.504785156249994
-107.511914062499997 24.489160156249994
-107.488916015624994 24.423974609374994
-107.493701171875003 24.369384765625
-107.527246093749994 24.360058593749997
-107.726611328125003 24.471923828125
-107.764941406250003 24.471923828125
-107.084863281249994 24.01611328125
-106.935498046874997 23.88125
-106.728759765625 23.610693359374991
-106.566503906249991 23.449462890625
-106.402246093749994 23.195605468750003
-106.234570312499997 23.0609375
-106.021728515625 22.829052734374997
-105.943359375 22.777001953124994
-105.791796875 22.627490234375003
-105.6455078125 22.326904296875
-105.649121093749997 21.988085937500003
-105.527441406249991 21.818457031249991
-105.457421875 21.672460937499991
-105.431445312500003 21.618261718749991
-105.208691406249997 21.490820312499991
-105.233251953124991 21.380419921875003
-105.225 21.249707031249997
-105.237060546875 21.119189453125003
-105.301953125 21.0265625
-105.393994140624997 20.926123046874991
-105.456347656250003 20.843798828125003
-105.510839843749991 20.808740234374994
-105.492382812499997 20.776611328125
-105.420117187499997 20.775390625
-105.327050781249994 20.752978515625003
-105.252294921874991 20.668505859375003
-105.244677734375003 20.634179687499994
-105.26015625 20.579052734374997
-105.377050781249991 20.511865234374994
-105.542578125 20.497949218749994
-105.642138671875003 20.435986328124997
-105.66943359375 20.385595703124991
-105.615917968749997 20.316308593749994
-105.570410156249991 20.227832031250003
-105.532421875 20.075390625
-105.482080078124994 19.97607421875
-105.286376953125 19.706494140624997
-105.107666015625 19.562207031249997
-105.045214843750003 19.443261718749994
-104.9384765625 19.309375
-104.602978515624997 19.152880859375003
-104.405175781249994 19.091210937499994
-104.277001953124994 19.010986328125
-104.045654296875 18.911816406249997
-103.912451171874991 18.828466796874991
-103.698925781249997 18.632958984374994
-103.580273437499997 18.484375
-103.441601562499997 18.325390625
-103.018505859374997 18.186865234374991
-102.699560546874991 18.062841796874991
-102.546972656249991 18.04140625
-102.216601562499989 17.957421875
-101.995507812499994 17.972705078125003
-101.918701171875 17.959765625
-101.847070312499994 17.922265625
-101.762402343749997 17.841992187499997
-101.600292968749997 17.6515625
-101.487060546875 17.615332031249991
-101.385498046875 17.514208984375003
-101.147851562499994 17.393115234375003
-101.001953125 17.276123046875
-100.847802734374994 17.200488281250003
-100.431884765625 17.0640625
-100.243017578124991 16.984179687500003
-100.024511718749991 16.920507812499991
-99.690673828125 16.719628906249994
-99.348046875 16.664746093749997
-99.001660156249997 16.581445312499994
-98.907958984375 16.544580078124994
-98.76220703125 16.534765625
-98.520312499999989 16.304833984374994
-98.138964843749989 16.206298828125
-97.754785156249994 15.966845703125003
-97.184667968749991 15.909277343749991
-96.807958984374991 15.726416015624991
-96.510839843749991 15.651904296875003
-96.408642578124997 15.68310546875
-96.213574218749997 15.693066406249997
-95.771777343749989 15.887792968749991
-95.464404296874989 15.974707031249991
-95.134375 16.176953125
-94.949316406249991 16.210009765625003
-94.799414062499991 16.209667968749997
-94.785791015624994 16.229101562499991
-94.846044921874991 16.24658203125
-95.020849609374991 16.277636718750003
-95.023535156249991 16.30625
-94.934716796874994 16.379101562499997
-94.900439453124989 16.41748046875
-94.858691406249989 16.419726562500003
-94.792919921874997 16.364599609374991
-94.797460937499991 16.327050781249994
-94.790820312499989 16.287158203125003
-94.752832031249994 16.291210937499997
-94.65078125 16.351806640625
-94.616845703124994 16.347558593749994
-94.587109375 16.315820312499994
-94.682275390624994 16.228222656249997
-94.661523437499994 16.201904296875
-94.470751953124989 16.186572265625003
-94.001269531249989 16.018945312499994
-94.0283203125 16.062060546875003
-94.193408203124989 16.145605468749991
-94.24951171875 16.167529296875003
-94.302832031249991 16.169335937499994
-94.370166015624989 16.195410156249991
-94.426416015624994 16.226269531249997
-94.409033203124991 16.287353515625
-94.374169921874994 16.284765625
-94.311279296875 16.239355468749991
-94.239892578124994 16.205078125
-94.078955078124991 16.145263671875
-93.916064453124989 16.053564453124991
-93.734375 15.888476562500003
-93.541162109374994 15.750390625
-93.166894531249994 15.448046875
-93.0244140625 15.310253906249997
-92.918408203124997 15.236132812500003
-92.808935546874991 15.138574218749994
-92.530957031249997 14.839648437500003
-92.264550781249994 14.567773437499994
-92.235156249999989 14.54541015625
-91.819091796875 14.228222656249997
-91.640917968749989 14.114941406249997
-91.37734375 13.990185546874997
-91.146044921874989 13.925585937500003
-90.60693359375 13.929003906250003
-90.479101562499991 13.900927734375003
-90.09521484375 13.736523437499997
-89.970458984375 13.683154296875003
-89.80419921875 13.560107421875003
-89.523242187499989 13.509130859374991
-89.277636718749989 13.478076171875003
-88.867041015624991 13.283251953125003
-88.512011718749989 13.183935546874991
-88.48388671875 13.197167968749994
-88.58154296875 13.244970703124991
-88.655859375 13.259179687499994
-88.685644531249991 13.281494140625
-88.591552734375 13.281054687500003
-88.417138671874994 13.213525390624994
-88.1806640625 13.164013671874997
-88.0234375 13.16875
-87.930859375 13.1806640625
-87.878076171874994 13.224414062500003
-87.820703125 13.28515625
-87.83837890625 13.385791015625003
-87.814208984375 13.399169921875
-87.769384765624991 13.376660156249997
-87.708349609374991 13.360058593749997
-87.602246093749997 13.385595703124991
-87.489111328124991 13.352929687499994
-87.485156249999989 13.310595703125003
-87.498388671874991 13.27490234375
-87.458447265624997 13.215429687499991
-87.412792968749997 13.12744140625
-87.33251953125 13.084716796875
-87.337255859374991 12.979248046875
-87.338574218749997 12.949951171875
-87.3896484375 12.920654296875
-87.424365234374989 12.921142578125
-87.497949218749994 12.984179687499989
-87.543310546874991 13.039697265624994
-87.585058593749991 13.043310546874991
-87.670166015625 12.965673828124991
-87.667529296874989 12.903564453125
-87.46015625 12.757568359375
-87.188427734374997 12.508349609374989
-87.125195312499997 12.434130859374989
-86.850976562499994 12.247753906249997
-86.755615234375 12.156640625
-86.655517578125 11.981542968749991
-86.468896484374994 11.73828125
-85.961132812499997 11.331347656249989
-85.828515625 11.19873046875
-85.745214843749991 11.088574218749997
-85.744335937499997 11.062109375
-85.743701171874989 11.04296875
-85.752246093749989 10.985253906249994
-85.887402343749997 10.921289062499994
-85.908007812499989 10.897558593749991
-85.832861328124991 10.849951171874991
-85.71484375 10.790576171874989
-85.667236328125 10.745019531249994
-85.671435546874989 10.679785156249991
-85.663330078125 10.635449218749997
-85.703125 10.5634765625
-85.830615234374989 10.398144531249997
-85.849658203124989 10.292041015624989
-85.796484375 10.132861328124989
-85.681005859374991 9.95859375
-85.624853515624991 9.902441406249991
-85.314550781249991 9.8109375
-85.154003906249997 9.620068359374997
-85.114501953125 9.581787109375
-85.077050781249994 9.601953125
-85.059716796874994 9.668310546874991
-85.001269531249989 9.699267578124989
-84.886425781249997 9.820947265624994
-84.908349609374994 9.884570312499989
-84.962792968749994 9.933447265624991
-85.160742187499991 10.017431640624991
-85.236523437499997 10.107373046874997
-85.26318359375 10.256640624999989
-85.235644531249989 10.242089843749994
-85.1984375 10.1953125
-85.025048828124994 10.11572265625
-84.714941406249991 9.8994140625
-84.64306640625 9.789404296874991
-84.670458984374989 9.702880859375
-84.658886718749997 9.646679687499997
-84.581591796874989 9.568359375
-84.482666015625 9.526171874999989
-84.222363281249997 9.4625
-84.117871093749997 9.379443359374989
-83.895556640624989 9.276416015624989
-83.736914062499991 9.150292968749994
-83.637255859374989 9.035351562499997
-83.616162109374997 8.959814453124991
-83.613720703124997 8.804052734374991
-83.6421875 8.72890625
-83.734082031249997 8.614453125
-83.604736328125 8.480322265624991
-83.54375 8.445849609374989
-83.452050781249994 8.4384765625
-83.376806640624991 8.414892578124991
-83.29150390625 8.406005859375
-83.28955078125 8.463818359374997
-83.297753906249994 8.506884765624989
-83.421777343749994 8.619238281249991
-83.4697265625 8.706835937499989
-83.391406249999989 8.717724609374997
-83.285791015624994 8.664355468749989
-83.162402343749989 8.588183593749989
-83.129589843749997 8.50546875
-83.123339843749989 8.353076171874989
-83.041455078124997 8.287744140624994
-82.947265625 8.181738281249991
-82.879345703124997 8.070654296874991
-82.854345703124991 8.099511718749994
-82.866113281249994 8.246337890625
-82.781152343749994 8.303515624999989
-82.679541015624991 8.321972656249997
-82.530957031249997 8.287402343749989
-82.36484375 8.274853515624997
-82.235449218749991 8.31103515625
-82.224316406249997 8.230371093749994
-82.159863281249997 8.19482421875
-82.096728515624989 8.222753906249991
-81.973291015624994 8.215087890625
-81.860253906249994 8.165429687499994
-81.727636718749991 8.137548828124991
-81.694287109374997 8.071386718749991
-81.675683593749994 8.015917968749989
-81.504150390625 7.72119140625
-81.369580078124997 7.67529296875
-81.268408203124991 7.62548828125
-81.219042968749989 7.620947265624991
-81.195458984374994 7.668408203124997
-81.179394531249997 7.807519531249994
-81.1578125 7.854394531249994
-81.093945312499997 7.876318359374991
-81.063867187499994 7.899755859374991
-81.035107421874997 7.711132812499997
-80.914648437499991 7.4375
-80.901220703124991 7.277148437499989
-80.845556640624991 7.220068359374991
-80.666699218749997 7.225683593749991
-80.438867187499994 7.274951171874989
-80.372949218749994 7.324658203124997
-80.348242187499991 7.385693359374997
-80.287304687499997 7.425634765624991
-80.110595703125 7.433447265624991
-80.067285156249994 7.453222656249991
-80.01123046875 7.500048828124989
-80.0400390625 7.599804687499997
-80.0751953125 7.667041015624989
-80.2609375 7.851660156249991
-80.365576171874991 7.997998046874997
-80.409130859374997 8.028564453125
-80.458105468749991 8.077050781249994
-80.465869140624989 8.139941406249989
-80.458984375 8.2138671875
-80.407568359374991 8.262451171875
-80.368701171874989 8.288769531249997
-80.200097656249994 8.31396484375
-80.125781249999989 8.349658203124989
-79.750439453124997 8.595507812499989
-79.81591796875 8.639208984374989
-79.758544921875 8.711572265624994
-79.731054687499991 8.775341796874997
-79.687451171874997 8.850976562499994
-79.572363281249991 8.903271484374997
-79.551660156249994 8.924462890624994
-79.507080078125 8.970068359374991
-79.441503906249991 9.006005859374994
-79.246679687499991 9.020068359374989
-79.086376953124997 8.997167968749991
-78.955175781249991 8.932519531249994
-78.848242187499991 8.8421875
-78.769677734374994 8.811083984374989
-78.710205078125 8.7529296875
-78.669824218749994 8.7421875
-78.620898437499989 8.713720703124991
-78.5140625 8.628173828125
-78.469433593749997 8.446679687499994
-78.43603515625 8.4033203125
-78.409863281249997 8.355322265624991
-78.379296875 8.35859375
-78.369384765625 8.404931640624994
-78.387890625 8.443408203124989
-78.399218749999989 8.505664062499989
-78.374316406249989 8.4892578125
-78.350146484374989 8.460009765624989
-78.256103515625 8.453710937499991
-78.251123046874994 8.421435546874989
-78.223046875 8.396630859374994
-78.190771484374991 8.417333984374991
-78.161816406249997 8.453710937499991
-78.099462890624991 8.496972656249994
-78.057177734374989 8.397119140624994
-78.0125 8.325390625
-77.852929687499994 8.216210937499994
-77.760546874999989 8.133251953124997
-77.833642578124994 8.151171874999989
-77.95166015625 8.230273437499989
-78.047753906249994 8.284765625
-78.113867187499991 8.379589843749997
-78.141894531249989 8.386083984374991
-78.180029296874991 8.330273437499997
-78.281201171874997 8.24755859375
-78.2548828125 8.138623046874997
-78.287353515625 8.091796875
-78.3154296875 8.066943359374989
-78.367626953124997 8.070556640625
-78.421582031249997 8.060986328124997
-78.378222656249989 7.89990234375
-78.170117187499997 7.543798828124991
-77.929785156249991 7.25634765625
-77.901171874999989 7.229345703124991
-77.8037109375 7.137255859374989
-77.680957031249989 6.960400390624997
-77.645849609374991 6.86962890625
-77.602148437499991 6.837304687499994
-77.525976562499991 6.693115234375
-77.438867187499994 6.690332031249994
-77.368798828124994 6.575585937499994
-77.35986328125 6.504492187499991
-77.398242187499989 6.275
-77.440087890624994 6.271728515625
-77.473046875 6.28564453125
-77.469433593749997 6.1767578125
-77.344677734374997 5.995361328125
-77.249267578125 5.780175781249994
-77.324609375 5.675634765624991
-77.534423828125 5.537109375
-77.401757812499994 5.416162109374994
-77.373291015625 5.323974609375
-77.359179687499989 5.215185546874991
-77.366748046874989 5.0765625
-77.339453125 4.838525390624994
-77.306542968749994 4.78466796875
-77.286328125 4.721728515624989
-77.313671875 4.593847656249991
-77.328320312499997 4.475
-77.353515625 4.398291015624991
-77.414257812499997 4.347607421874997
-77.445849609374989 4.301025390625
-77.515527343749994 4.256298828124997
-77.520703125 4.212792968749994
-77.408740234374989 4.247753906249997
-77.404492187499997 4.20078125
-77.433544921874997 4.130957031249991
-77.427294921874989 4.060449218749994
-77.358203124999989 3.944726562499994
-77.278027343749997 4.058496093749994
-77.248388671874991 4.040966796874997
-77.263525390624991 3.893212890624994
-77.212011718749991 3.867431640625
-77.166601562499991 3.862255859374997
-77.126855468749994 3.906054687499989
-77.076806640624994 3.91328125
-77.242773437499991 3.585351562499994
-77.324414062499997 3.474755859374994
-77.356542968749991 3.348583984374997
-77.417138671874994 3.341796875
-77.472216796874989 3.233789062499994
-77.520263671875 3.160253906249991
-77.559130859374989 3.075976562499989
-77.63203125 3.051171875
-77.693652343749989 3.039941406249994
-77.700976562499989 3.007568359375
-77.67109375 2.919335937499994
-77.670019531249991 2.878857421874997
-77.776660156249989 2.787304687499997
-77.807958984374991 2.746386718749989
-77.813574218749991 2.716357421874989
-77.87451171875 2.725878906249989
-77.90078125 2.698828125
-77.932275390624994 2.629248046874991
-77.987207031249994 2.568994140624994
-78.030175781249994 2.543066406249991
-78.066650390625 2.509130859374991
-78.120019531249994 2.488183593749994
-78.296142578125 2.510498046875
-78.342871093749991 2.460546875
-78.416894531249994 2.483496093749991
-78.46044921875 2.470068359374991
-78.534716796874989 2.423681640624991
-78.591699218749994 2.356640625
-78.617041015624991 2.306787109374994
-78.628613281249997 2.05625
-78.550439453124994 1.923632812499989
-78.576904296875 1.773779296874991
-78.79296875 1.848730468749991
-78.957666015624994 1.752197265625
-79.025439453124989 1.623681640624994
-78.888476562499989 1.524072265624994
-78.859667968749989 1.455371093749989
-78.827050781249994 1.295947265624989
-78.899658203125 1.20625
-79.229052734374989 1.104589843749991
-79.465380859374989 1.06005859375
-79.613183593749994 0.971142578124997
-79.7412109375 0.979785156249989
-79.795849609374997 0.922265625
-79.903515625 0.860205078124991
-80.035937499999989 0.834570312499991
-80.08828125 0.784765625
-80.06103515625 0.59228515625
-80.025 0.41015625
-80.046142578125 0.155371093749991
-80.133398437499991 -0.006054687500011
-80.237011718749997 -0.113085937500003
-80.3212890625 -0.165820312500003
-80.482275390624991 -0.368261718750006
-80.468310546874989 -0.43603515625
-80.384765625 -0.583984375
-80.282373046874994 -0.620507812500009
-80.3583984375 -0.625097656250006
-80.45546875 -0.58544921875
-80.505078125 -0.683789062500011
-80.55390625 -0.847949218750003
-80.623681640624994 -0.898730468750003
-80.84140625 -0.974707031250006
-80.902392578124989 -1.07890625
-80.820019531249997 -1.285839843750011
-80.801416015624994 -1.383398437500006
-80.835009765624989 -1.632421875
-80.763134765624997 -1.822949218750011
-80.760595703124991 -1.9345703125
-80.770361328124991 -2.07666015625
-80.867626953124997 -2.141210937500006
-80.962792968749994 -2.189257812500003
-80.951611328124997 -2.235449218750006
-80.932177734374989 -2.269140625
-80.8390625 -2.349023437500009
-80.684863281249989 -2.396875
-80.450097656249994 -2.6259765625
-80.378564453124994 -2.66796875
-80.284716796874989 -2.706738281250011
-80.255273437499994 -2.664648437500006
-80.248632812499991 -2.630566406250011
-80.127148437499997 -2.528417968750006
-80.053076171874991 -2.390722656250006
-80.006640624999989 -2.353808593750003
-80.030175781249994 -2.556738281250006
-79.989013671875 -2.578710937500006
-79.925585937499989 -2.548535156250011
-79.880322265624997 -2.423632812500003
-79.893408203124991 -2.145703125000011
-79.842138671874991 -2.0673828125
-79.832617187499991 -2.110546875000011
-79.839746093749994 -2.167871093750009
-79.822412109374994 -2.356542968750006
-79.745507812499994 -2.484667968750003
-79.729882812499994 -2.5791015625
-79.822705078124997 -2.776953125
-79.921582031249997 -3.090136718750003
-79.963330078124997 -3.15771484375
-80.026660156249989 -3.228125
-80.100341796875 -3.274023437500006
-80.159863281249997 -3.324316406250006
-80.303125 -3.374804687500003
-80.324658203124997 -3.387890625000011
-80.503662109375 -3.49609375
-80.652734375 -3.63818359375
-80.798583984375 -3.731054687500006
-80.891943359374991 -3.881640625
-81.23203125 -4.234277343750009
-81.283203125 -4.322265625
-81.336621093749997 -4.66953125
-81.289404296874991 -4.7607421875
-81.195068359375 -4.879492187500006
-81.108496093749991 -5.02783203125
-81.150732421874991 -5.101855468750003
-81.167675781249997 -5.167089843750006
-80.943115234375 -5.475390625
-80.881933593749991 -5.635058593750003
-80.882714843749994 -5.758984375000011
-80.9306640625 -5.8408203125
-80.991650390624997 -5.8609375
-81.091845703124989 -5.812402343750009
-81.164306640625 -5.875292968750003
-81.180517578124991 -5.9423828125
-81.142041015624997 -6.056738281250006
-81.058447265624991 -6.12939453125
-80.811621093749991 -6.2822265625
-80.110253906249994 -6.649609375000011
-79.994970703124991 -6.768945312500009
-79.9046875 -6.901660156250003
-79.761962890625 -7.066503906250006
-79.617724609374989 -7.295605468750011
-79.5888671875 -7.4189453125
-79.377246093749989 -7.835546875
-79.312841796874991 -7.923242187500009
-79.164404296874991 -8.047167968750003
-79.012255859374989 -8.210156250000011
-78.925390625 -8.404589843750003
-78.762255859374989 -8.616992187500003
-78.754589843749997 -8.740429687500011
-78.664599609374989 -8.97109375
-78.580126953124989 -9.156640625
-78.445654296874991 -9.37060546875
-78.356494140624989 -9.652050781250011
-78.275585937499997 -9.810351562500003
-78.185595703124989 -10.089062500000011
-78.095458984375 -10.260644531250009
-77.736083984375 -10.83671875
-77.664306640625 -11.022070312500006
-77.638574218749994 -11.193554687500011
-77.633203125 -11.287792968750011
-77.309912109374991 -11.532421875000011
-77.2203125 -11.663378906250003
-77.157617187499994 -11.9234375
-77.152734375 -12.060351562500003
-77.062695312499997 -12.106835937500009
-77.038134765624989 -12.172753906250009
-76.994091796874997 -12.21923828125
-76.832128906249991 -12.348730468750006
-76.758007812499997 -12.527148437500003
-76.637109375 -12.72802734375
-76.555224609374989 -12.823437500000011
-76.502148437499997 -12.984375
-76.42734375 -13.109960937500006
-76.2236328125 -13.371191406250006
-76.183935546874991 -13.515234375
-76.259228515624997 -13.802832031250006
-76.319482421874994 -13.821484375000011
-76.37646484375 -13.863085937500003
-76.297021484374994 -13.948437500000011
-76.289013671874997 -14.133105468750003
-76.175146484374991 -14.226660156250006
-76.136474609375 -14.3203125
-76.006298828124997 -14.495800781250011
-75.933886718749989 -14.63359375
-75.737695312499994 -14.784960937500003
-75.533642578124997 -14.89921875
-75.396582031249991 -15.093554687500003
-75.274560546874994 -15.178125
-75.190527343749991 -15.320117187500003
-75.104248046875 -15.411914062500003
-74.554882812499997 -15.699023437500003
-74.372900390624991 -15.833984375
-74.147070312499991 -15.9125
-73.824951171875 -16.15283203125
-73.727685546874994 -16.20166015625
-73.400048828124994 -16.304296875
-73.263769531249991 -16.388574218750009
-72.957714843749997 -16.520898437500009
-72.7939453125 -16.614550781250003
-72.467675781249994 -16.708105468750006
-72.3625 -16.775
-72.268603515624989 -16.876171875000011
-72.111279296874997 -17.002539062500006
-71.966894531249991 -17.0640625
-71.868359375 -17.151074218750011
-71.774462890624989 -17.198828125
-71.5322265625 -17.294335937500009
-71.435888671874991 -17.366015625
-71.3994140625 -17.421972656250006
-71.364941406249997 -17.620507812500009
-71.336962890624989 -17.682519531250009
-71.056591796874997 -17.875683593750011
-70.941699218749989 -17.93203125
-70.817480468749991 -18.052539062500003
-70.491601562499994 -18.277734375
-70.418261718749989 -18.345605468750009
-70.361621093749989 -18.398046875
-70.336083984374994 -18.59521484375
-70.334863281249994 -18.827539062500009
-70.27578125 -19.267578125
-70.210400390624997 -19.486914062500006
-70.198339843749991 -19.612988281250011
-70.157421875 -19.705859375
-70.148144531249997 -19.805078125
-70.1474609375 -20.229785156250003
-70.193652343749989 -20.531445312500011
-70.197021484375 -20.725390625
-70.08837890625 -21.253222656250003
-70.080029296874997 -21.356835937500009
-70.087548828124994 -21.493066406250009
-70.129589843749997 -21.640820312500011
-70.155078124999989 -21.866601562500009
-70.185449218749994 -21.974609375
-70.228515625 -22.193164062500003
-70.259521484375 -22.556054687500009
-70.331689453124994 -22.8486328125
-70.38916015625 -22.969628906250009
-70.449658203124997 -23.0341796875
-70.563183593749997 -23.05703125
-70.56884765625 -23.17333984375
-70.593359375 -23.25546875
-70.588134765625 -23.368359375000011
-70.511962890625 -23.4828125
-70.419628906249997 -23.528515625000011
-70.392333984375 -23.56591796875
-70.409960937499989 -23.655566406250003
-70.48779296875 -23.78173828125
-70.507421875 -23.8857421875
-70.520068359374989 -23.968554687500003
-70.507421875 -24.1296875
-70.546435546874989 -24.331640625
-70.574121093749994 -24.644335937500003
-70.558642578124989 -24.778515625000011
-70.445361328124989 -25.17265625
-70.452197265624989 -25.251855468750009
-70.489501953125 -25.37646484375
-70.578125 -25.4875
-70.633007812499997 -25.545605468750011
-70.713720703124991 -25.7841796875
-70.699609375 -25.861132812500003
-70.635449218749997 -25.99267578125
-70.662255859374994 -26.225390625
-70.646582031249991 -26.329394531250003
-70.686962890624997 -26.421777343750009
-70.708398437499994 -26.596972656250003
-70.802929687499997 -26.840917968750006
-70.812744140625 -26.950585937500009
-70.897900390624997 -27.1875
-70.914257812499997 -27.307910156250003
-70.909277343749991 -27.505175781250003
-70.92578125 -27.588671875
-70.94580078125 -27.617871093750011
-71.052636718749994 -27.72734375
-71.086523437499991 -27.814453125
-71.154492187499997 -28.0640625
-71.186425781249994 -28.377832031250009
-71.266845703125 -28.507519531250011
-71.306738281249991 -28.672460937500006
-71.384082031249989 -28.778710937500009
-71.493603515624997 -28.855273437500003
-71.519238281249997 -28.926464843750011
-71.48583984375 -29.1982421875
-71.353271484375 -29.350390625
-71.326708984374989 -29.443164062500003
-71.315722656249989 -29.649707031250003
-71.348046875 -29.933203125
-71.400390625 -30.14296875
-71.669482421874989 -30.330371093750003
-71.708935546874997 -30.628027343750006
-71.705664062499991 -30.75927734375
-71.65390625 -30.986621093750003
-71.661962890624991 -31.16953125
-71.577294921874994 -31.496386718750003
-71.52587890625 -31.805859375000011
-71.513037109374991 -32.207910156250009
-71.421289062499994 -32.386816406250006
-71.46142578125 -32.537890625
-71.452246093749991 -32.659570312500009
-71.592041015625 -32.96953125
-71.635546874999989 -33.022558593750006
-71.742968749999989 -33.095117187500009
-71.696582031249989 -33.2890625
-71.695507812499997 -33.429003906250003
-71.636279296874989 -33.519238281250011
-71.664355468749989 -33.652636718750003
-71.830957031249994 -33.819531250000011
-71.853955078124997 -33.889550781250009
-71.926855468749991 -34.015625
-72.002832031249994 -34.165332031250003
-71.991503906249989 -34.288476562500009
-72.03076171875 -34.420507812500006
-72.055957031249989 -34.615820312500006
-72.182421874999989 -34.920214843750003
-72.223779296874994 -35.09619140625
-72.38671875 -35.240429687500011
-72.454980468749994 -35.3408203125
-72.505175781249989 -35.446972656250011
-72.562060546874989 -35.50537109375
-72.623925781249994 -35.585742187500003
-72.587353515624997 -35.759667968750009
-72.683398437499989 -35.876953125
-72.778417968749991 -35.978515625
-72.874560546874989 -36.390429687500003
-72.967822265624989 -36.537792968750011
-73.006591796875 -36.643457031250009
-73.118066406249994 -36.688378906250009
-73.137792968749991 -36.799902343750006
-73.151269531249994 -36.876171875000011
-73.1728515625 -37.053515625
-73.215966796874994 -37.166894531250009
-73.27109375 -37.207421875
-73.374560546874989 -37.224316406250011
-73.601660156249991 -37.1884765625
-73.633642578124991 -37.25546875
-73.662402343749989 -37.341015625000011
-73.603417968749994 -37.479101562500006
-73.664599609374989 -37.590429687500006
-73.661816406249997 -37.698535156250003
-73.516748046874994 -37.910546875
-73.464794921874997 -38.040332031250017
-73.471875 -38.130078125000011
-73.532568359374991 -38.366796875
-73.520214843749997 -38.509375
-73.480761718749989 -38.6240234375
-73.226464843749994 -39.224414062500017
-73.249902343749994 -39.42236328125
-73.410400390625 -39.789160156250006
-73.482226562499989 -39.854296875000017
-73.670996093749991 -39.963183593750017
-73.66943359375 -40.082324218750017
-73.742480468749989 -40.262988281250017
-73.784033203124991 -40.468457031250011
-73.9203125 -40.87158203125
-73.98359375 -40.974316406250011
-73.965869140624989 -41.118261718750006
-73.876171875 -41.3193359375
-73.855029296874989 -41.446386718750006
-73.810742187499997 -41.517480468749994
-73.710644531249997 -41.573632812499994
-73.623925781249994 -41.581347656250017
-73.625048828124989 -41.611914062500006
-73.688085937499991 -41.639257812500006
-73.721875 -41.692480468750006
-73.735156249999989 -41.742480468750017
-73.6240234375 -41.773632812500011
-73.521289062499989 -41.797070312500011
-73.241796875 -41.780859375
-73.174072265625 -41.74658203125
-73.014990234374991 -41.543847656249994
-72.952832031249997 -41.514746093750006
-72.879980468749991 -41.517578125
-72.805126953124997 -41.544335937499994
-72.669775390624991 -41.659375
-72.600830078125 -41.68408203125
-72.542382812499994 -41.690625
-72.427734375 -41.645898437499994
-72.359472656249991 -41.513867187500011
-72.318261718749994 -41.4990234375
-72.360400390624989 -41.649121093750011
-72.486035156249997 -41.722070312499994
-72.659863281249997 -41.742480468750017
-72.743701171874989 -41.800585937500017
-72.783837890624994 -41.846777343750006
-72.824072265624991 -41.908789062500006
-72.781201171874997 -41.959570312500006
-72.738183593749994 -41.99462890625
-72.623974609374997 -42.010546875000017
-72.499414062499994 -41.980859375
-72.460107421874994 -42.206640625
-72.412353515625 -42.38818359375
-72.430273437499991 -42.433886718750017
-72.5484375 -42.255761718749994
-72.631054687499997 -42.199804687500006
-72.707373046874991 -42.220507812500017
-72.773242187499989 -42.257714843749994
-72.78515625 -42.30126953125
-72.71630859375 -42.410449218750017
-72.6318359375 -42.509667968749994
-72.654833984374989 -42.5166015625
-72.77392578125 -42.505175781250017
-72.848046875 -42.669140625000011
-72.844970703125 -42.808007812499994
-72.766015625 -42.908203125
-72.75537109375 -42.992968750000017
-72.758007812499997 -43.039453125
-72.878027343749991 -43.048144531250017
-72.915478515624997 -43.133593750000017
-72.939990234374989 -43.211328125
-73.075976562499989 -43.323632812499994
-73.100976562499994 -43.455175781250006
-72.99658203125 -43.631542968750011
-73.068798828124997 -43.862011718750011
-73.224462890624991 -43.89794921875
-73.24072265625 -44.065722656250017
-73.265087890624997 -44.168652343750011
-73.140966796874991 -44.2375
-73.001025390624989 -44.292382812499994
-72.827539062499994 -44.395410156249994
-72.663867187499989 -44.436425781249994
-72.680078125 -44.593945312500011
-72.738964843749997 -44.734179687500017
-73.078417968749989 -44.920214843750017
-73.256445312499991 -44.961035156250006
-73.362451171874994 -44.978222656250011
-73.404882812499991 -45.102343750000017
-73.444970703124994 -45.238183593749994
-73.226367187499989 -45.255175781250017
-73.063867187499994 -45.359765625
-72.975537109374997 -45.392578125
-72.940820312499994 -45.417285156250017
-72.933837890625 -45.452343750000011
-72.978173828124994 -45.451171875
-73.20234375 -45.353808593750017
-73.266210937499991 -45.34619140625
-73.378564453124994 -45.3828125
-73.549902343749991 -45.483789062499994
-73.730761718749989 -45.47998046875
-73.780371093749991 -45.6279296875
-73.756591796875 -45.702832031250011
-73.661962890624991 -45.730761718750017
-73.594335937499991 -45.77685546875
-73.591845703124989 -45.899121093750011
-73.629443359374989 -45.986523437500011
-73.651660156249989 -46.159277343750006
-73.668212890625 -46.212109375000011
-73.662060546874997 -46.297460937500006
-73.716210937499994 -46.415234375000011
-73.770263671875 -46.499804687500017
-73.845361328124994 -46.566015625
-73.94375 -46.571582031250017
-73.948632812499994 -46.533105468749994
-73.934814453125 -46.500683593750011
-73.810644531249991 -46.37734375
-73.708154296874994 -46.0703125
-73.707910156249994 -45.966699218749994
-73.694873046874989 -45.859570312500011
-73.735253906249994 -45.811718750000011
-73.812548828124989 -45.818164062500017
-73.878710937499989 -45.846875
-73.92919921875 -46.049902343750006
-73.967578124999989 -46.154101562500017
-74.089746093749994 -46.222363281250011
-74.213134765625 -46.239453125000011
-74.372460937499994 -46.246289062500011
-74.39296875 -46.217382812500006
-74.356787109374991 -46.212695312500017
-74.08154296875 -46.1318359375
-74.019921875 -46.055859375000011
-74.06103515625 -45.947363281250006
-73.99951171875 -45.895312500000017
-73.960253906249989 -45.835253906250017
-73.88232421875 -45.5693359375
-73.844140625 -45.50244140625
-73.825 -45.446875
-73.9203125 -45.40771484375
-73.957177734374994 -45.404394531250006
-74.037548828124997 -45.417675781250011
-74.098925781249989 -45.460351562499994
-74.122705078124994 -45.496191406250006
-74.099267578124994 -45.603417968749994
-74.08251953125 -45.644726562500011
-74.081835937499989 -45.678320312500006
-74.09619140625 -45.716796875
-74.157861328124994 -45.7671875
-74.301171875 -45.803027343750017
-74.369140625 -45.809667968750006
-74.462792968749994 -45.840722656249994
-74.630664062499989 -45.8447265625
-74.763134765624997 -45.823632812499994
-75.066699218749989 -45.874902343749994
-75.074511718749989 -46.004492187500006
-74.99765625 -46.09765625
-74.924462890624994 -46.15966796875
-75.074853515624994 -46.234570312500011
-75.247021484374997 -46.369335937500011
-75.376025390624989 -46.429101562499994
-75.436914062499994 -46.483007812500006
-75.656787109374989 -46.6103515625
-75.706396484374991 -46.705273437500011
-75.708105468749991 -46.775
-75.63525390625 -46.86279296875
-75.496630859374989 -46.940136718750011
-75.430371093749997 -46.9345703125
-75.401220703124991 -46.905664062499994
-75.386425781249997 -46.862695312499994
-75.445996093749997 -46.750781250000017
-75.527587890625 -46.746386718750017
-75.565087890624994 -46.728710937500011
-75.540332031249989 -46.69873046875
-75.478417968749994 -46.662402343750017
-75.33740234375 -46.647070312500006
-75.145751953125 -46.60009765625
-75.01875 -46.510546875000017
-74.984179687499989 -46.512109375
-75.052539062499989 -46.628027343750006
-75.031445312499997 -46.6953125
-75.005957031249991 -46.741113281249994
-74.810644531249991 -46.799707031249994
-74.690820312499994 -46.863964843750011
-74.512255859374989 -46.88515625
-74.480175781249997 -46.885839843750006
-74.466992187499997 -46.864355468750006
-74.489355468749991 -46.834570312500006
-74.484423828124989 -46.795019531250006
-74.454199218749991 -46.766796875000011
-74.313574218749991 -46.788183593750006
-74.20947265625 -46.884765625
-74.151904296874989 -46.974414062500017
-74.208056640624989 -47.083105468750006
-74.158398437499997 -47.182519531249994
-74.215673828124991 -47.209570312500006
-74.403271484374997 -47.327539062499994
-74.482666015625 -47.430468750000017
-74.323681640624997 -47.531445312500011
-74.242919921875 -47.559667968750006
-74.191015625 -47.568359375
-74.134082031249989 -47.5908203125
-74.151953125 -47.626660156250011
-74.242968749999989 -47.679296875
-74.322558593749989 -47.666699218750011
-74.403564453125 -47.600390625000017
-74.466894531249991 -47.57763671875
-74.533789062499991 -47.567675781250017
-74.588427734374989 -47.617968750000017
-74.654931640624994 -47.702246093750006
-74.60888671875 -47.758007812500011
-74.569238281249994 -47.77294921875
-74.4296875 -47.799609375000017
-74.376220703125 -47.8296875
-74.379345703124997 -47.891210937500006
-74.3505859375 -47.9443359375
-74.22705078125 -47.968945312500011
-74.084765624999989 -47.9546875
-73.940869140624997 -47.929394531250011
-73.8466796875 -47.866992187500017
-73.779248046874997 -47.738476562500011
-73.748242187499997 -47.661328125000011
-73.715869140624989 -47.655468750000011
-73.635107421874991 -47.88037109375
-73.62890625 -47.941503906250006
-73.609912109374989 -47.993945312500017
-73.569580078125 -48.019335937500017
-73.5009765625 -48.106640625000011
-73.391064453124997 -48.145898437499994
-73.384472656249997 -48.17734375
-73.528173828124991 -48.1982421875
-73.853808593749989 -48.042187500000011
-74.250439453124997 -48.044921875
-74.400488281249991 -48.013085937499994
-74.584667968749997 -47.9990234375
-74.590722656249994 -48.161914062500017
-74.577197265624989 -48.2744140625
-74.499414062499994 -48.3623046875
-74.474414062499989 -48.463964843750006
-74.34296875 -48.492578125
-74.270068359374989 -48.45458984375
-74.171533203124994 -48.427441406250011
-74.009082031249989 -48.475
-74.056933593749989 -48.503613281250011
-74.129296875 -48.504199218750017
-74.176220703124997 -48.494140625
-74.227685546874994 -48.516992187499994
-74.341015625 -48.595703125
-74.382128906249989 -48.793652343750011
-74.379980468749991 -49.0478515625
-74.358154296875 -49.351367187500017
-74.366552734374991 -49.400488281250006
-74.348535156249994 -49.42626953125
-74.301513671875 -49.463964843750006
-74.221289062499991 -49.500585937500006
-74.1845703125 -49.404394531250006
-74.167871093749994 -49.320507812500011
-74.139794921874994 -49.25048828125
-74.073876953124994 -49.188378906249994
-74.061328124999989 -49.111035156250011
-74.027734375 -49.026171875000017
-73.934960937499994 -49.020898437499994
-73.937890625 -49.046093750000011
-73.984765625 -49.059960937499994
-74.015380859375 -49.090917968750006
-74.005615234375 -49.158007812500017
-74.0234375 -49.244140625
-74.04921875 -49.3056640625
-74.08349609375 -49.36181640625
-74.094433593749997 -49.4296875
-73.988037109375 -49.490917968750011
-73.892480468749994 -49.5234375
-73.836376953124997 -49.609375
-73.891552734374997 -49.623730468750011
-73.955517578124997 -49.593066406250017
-74.102001953124997 -49.555371093750011
-74.230371093749994 -49.579296875000011
-74.290820312499989 -49.604101562500006
-74.31875 -49.720117187499994
-74.323925781249997 -49.783398437500011
-74.171337890624997 -49.907324218750006
-74.073291015624989 -49.948535156250017
-74.01123046875 -49.928515625000017
-73.95859375 -49.994726562500006
-74.019433593749994 -50.022753906250017
-74.333740234375 -49.974609375
-74.434326171875 -50.065234375000017
-74.629589843749997 -50.194042968750011
-74.516406249999989 -50.265625
-74.425097656249989 -50.350195312500006
-74.374121093749991 -50.362988281250011
-74.305566406249994 -50.398046875
-74.031054687499989 -50.469824218750006
-73.950341796874994 -50.510546875000017
-74.185595703124989 -50.4853515625
-74.197216796874997 -50.609765625
-74.164111328124989 -50.637890625000011
-74.096728515624989 -50.717089843750017
-73.97802734375 -50.827050781249994
-73.891503906249994 -50.78271484375
-73.750195312499997 -50.539843750000017
-73.679931640625 -50.490234375
-73.654443359374994 -50.49267578125
-73.693261718749994 -50.570019531250011
-73.613964843749997 -50.6279296875
-73.6181640625 -50.651171875000017
-73.659033203124991 -50.650683593750017
-73.740576171874991 -50.696679687499994
-73.824609375 -50.835839843749994
-73.806542968749994 -50.938378906249994
-73.847460937499989 -50.940039062500006
-74.139404296875 -50.817773437499994
-74.156103515624991 -50.797460937500006
-74.190185546875 -50.778027343750011
-74.331445312499994 -50.5595703125
-74.365576171874991 -50.487890625
-74.564111328124994 -50.382031250000011
-74.644482421874997 -50.3609375
-74.7216796875 -50.408496093750017
-74.77587890625 -50.469921875000011
-74.702050781249994 -50.535351562500011
-74.64892578125 -50.618457031250017
-74.685742187499997 -50.662011718749994
-74.836621093749997 -50.678906250000011
-75.094677734374997 -50.68125
-75.055322265624994 -50.785546875
-74.983105468749997 -50.881054687500011
-74.814746093749989 -51.062890625
-74.690087890624994 -51.086523437500006
-74.586865234374997 -51.130664062500017
-74.507861328124989 -51.149609375000011
-74.414355468749989 -51.1625
-74.332324218749989 -51.195019531250011
-74.210498046874989 -51.20458984375
-74.121240234374994 -51.195410156250006
-73.939501953124989 -51.266308593750011
-73.895898437499994 -51.331445312499994
-73.929785156249991 -51.617871093750011
-74.069580078125 -51.578710937500006
-74.196679687499994 -51.680566406249994
-74.146435546874997 -51.712109375000011
-73.973242187499991 -51.784472656250017
-73.894433593749994 -51.7578125
-73.857568359374994 -51.789941406249994
-73.810644531249991 -51.801171875
-73.752636718749997 -51.795507812500006
-73.650292968749994 -51.85625
-73.582324218749989 -51.960351562499994
-73.518164062499991 -52.041015625
-73.383251953124997 -52.070019531250011
-73.188671875 -51.990625
-72.928369140624994 -51.85986328125
-72.600048828124997 -51.799121093750017
-72.583300781249989 -51.7373046875
-72.649072265624994 -51.695019531250011
-72.70458984375 -51.677929687500011
-72.789355468749989 -51.6142578125
-73.114990234375 -51.504492187500006
-73.163378906249989 -51.49560546875
-73.197021484375 -51.47802734375
-73.16875 -51.453906250000017
-73.126757812499989 -51.43994140625
-72.76123046875 -51.5732421875
-72.542529296874989 -51.706152343750006
-72.489648437499994 -51.763671875
-72.494140625 -51.847558593749994
-72.522851562499994 -51.890917968750017
-72.624609375 -51.946484375000011
-72.624755859375 -52.006933593750006
-72.613574218749989 -52.037011718749994
-72.524121093749997 -52.1703125
-72.519335937499989 -52.217089843750017
-72.523339843749994 -52.25546875
-72.532910156249997 -52.282324218750006
-72.568701171874991 -52.333984375
-72.631494140624994 -52.37158203125
-72.677050781249989 -52.384667968749994
-72.714013671874994 -52.356738281250017
-72.693603515625 -52.330273437500011
-72.583447265624997 -52.254199218750017
-72.570849609374989 -52.200097656249994
-72.587988281249991 -52.145117187500006
-72.649560546874994 -52.099902343750017
-72.69482421875 -52.044726562500017
-72.695458984374994 -51.985156250000017
-72.735400390624989 -51.960546875
-72.795019531249991 -51.949511718750017
-72.843212890624997 -51.961132812500011
-72.943701171874991 -52.046875
-73.137353515624994 -52.129687500000017
-73.260449218749997 -52.1578125
-73.326757812499991 -52.165917968749994
-73.457958984374997 -52.14599609375
-73.5322265625 -52.153125
-73.649023437499991 -52.077734375
-73.684326171875 -52.077734375
-73.685400390624991 -52.13671875
-73.702783203124994 -52.198828125
-73.749121093749991 -52.216015625000011
-73.83447265625 -52.233984375
-74.040234375 -52.1591796875
-74.133544921875 -52.15478515625
-74.194921875 -52.120214843750006
-74.264941406249989 -52.104882812499994
-74.295654296875 -52.117871093750011
-74.265966796874991 -52.171289062499994
-74.238476562499997 -52.202343750000011
-74.176562499999989 -52.317187500000017
-74.150830078124997 -52.382519531250011
-74.093505859375 -52.376269531250017
-74.037353515625 -52.402929687500006
-73.999902343749994 -52.512597656249994
-74.035839843749997 -52.577246093750006
-74.014453124999989 -52.639355468750011
-73.914697265624994 -52.688183593750011
-73.710839843749994 -52.661523437499994
-73.585693359375 -52.685742187500011
-73.382128906249989 -52.595117187499994
-73.244140625 -52.6240234375
-73.178173828124997 -52.562695312500011
-73.183789062499997 -52.487890625
-73.123925781249994 -52.487988281250011
-73.073193359374997 -52.535058593749994
-73.144824218749989 -52.601953125
-73.240820312499991 -52.707128906250006
-73.345947265625 -52.754296875
-73.645214843749997 -52.837011718750006
-73.507519531249997 -52.903515625000011
-73.459863281249994 -52.96484375
-73.338183593749989 -53.0546875
-73.122460937499994 -53.073925781250011
-73.055468749999989 -53.045605468750011
-73.022998046874989 -53.022070312500006
-73.01611328125 -52.977441406249994
-73.020263671875 -52.891796875000011
-72.931884765625 -52.781640625
-72.801904296874994 -52.71240234375
-72.766015625 -52.642578125
-72.7765625 -52.577441406250017
-72.712109375 -52.535546875
-72.644824218749989 -52.529101562500017
-72.50439453125 -52.56005859375
-72.478271484375 -52.60400390625
-72.437695312499997 -52.625781250000017
-72.315380859374997 -52.53857421875
-72.225683593749991 -52.52099609375
-71.811914062499994 -52.537011718749994
-71.664746093749997 -52.56005859375
-71.511279296874989 -52.605371093749994
-71.554150390624997 -52.643945312499994
-71.591210937499994 -52.660742187500006
-71.797070312499997 -52.682812500000011
-71.979296874999989 -52.64609375
-72.117578125 -52.65
-72.453466796874991 -52.814453125
-72.626611328124994 -52.817578125000011
-72.632080078125 -52.773828125
-72.675976562499997 -52.7490234375
-72.727685546874994 -52.762304687500006
-72.831884765624991 -52.819531250000011
-72.88916015625 -52.87158203125
-72.909912109375 -52.9365234375
-72.91552734375 -53.121972656249994
-72.998242187499997 -53.17724609375
-73.052734375 -53.243457031250017
-72.998388671874991 -53.290722656250011
-72.726806640625 -53.420019531250006
-72.548925781249991 -53.460742187500017
-72.530810546874989 -53.371679687500006
-72.492578125 -53.290625
-72.458300781249989 -53.254492187500006
-72.278027343749997 -53.13232421875
-72.129101562499997 -53.064355468749994
-71.897998046874989 -53.001757812500017
-71.387744140624989 -52.764257812500006
-71.227148437499991 -52.810644531250006
-71.155078124999989 -52.845605468749994
-71.16328125 -52.888085937499994
-71.180224609374989 -52.920507812500006
-71.288964843749994 -53.03369140625
-71.400341796874997 -53.10703125
-71.740527343749989 -53.232617187500011
-71.791455078124997 -53.484570312500011
-71.891699218749991 -53.523535156250006
-71.902783203124997 -53.495507812499994
-71.867333984374994 -53.458398437499994
-71.828222656249991 -53.398339843749994
-71.852734375 -53.285742187500006
-71.941699218749989 -53.234082031250011
-72.081152343749991 -53.249609375
-72.248632812499991 -53.246679687500006
-72.306054687499994 -53.253710937500017
-72.412890624999989 -53.350195312500006
-72.398242187499989 -53.417773437500017
-72.376806640624991 -53.47119140625
-72.174414062499991 -53.63232421875
-72.100927734374991 -53.665820312500017
-71.87187 -53.72265625
-71.693798828124997 -53.803125
-71.443896484374989 -53.840917968750006
-71.297753906249994 -53.883398437500006
-71.082812499999989 -53.825
-70.995849609375 -53.779296875
-70.947802734374989 -53.570410156250006
-70.985107421875 -53.448339843750006
-70.984326171874997 -53.373632812500006
-70.952050781249994 -53.226953125
-70.821191406249994 -52.963085937500011
-70.8390625 -52.889550781249994
-70.795117187499997 -52.76875
-70.680322265624994 -52.7125
-70.562939453124997 -52.6734375
-70.390966796874991 -52.660839843750011
-69.9072265625 -52.513574218749994
-69.763330078124994 -52.505566406250011
-69.6203125 -52.464746093749994
-69.560595703124989 -52.421582031250011
-69.446875 -52.269433593749994
-69.241015624999989 -52.20546875
-69.1337890625 -52.21142578125
-69.007226562499994 -52.2626953125
-68.443359375 -52.356640625000011
-68.39375 -52.30703125
-68.493505859374991 -52.197558593750017
-68.690820312499994 -52.013085937499994
-68.916796874999989 -51.714648437500017
-68.96533203125 -51.677148437499994
-69.032519531249989 -51.63623046875
-69.180126953124997 -51.662304687500011
-69.313037109374989 -51.60107421875
-69.409082031249994 -51.610253906249994
-69.465429687499991 -51.58447265625
-69.360546875 -51.559472656249994
-69.218066406249989 -51.561230468750011
-69.058300781249997 -51.547167968750017
-69.035302734374994 -51.488964843750011
-69.029589843749989 -51.446484375000011
-69.065722656249989 -51.303515625000017
-69.143505859374997 -51.096972656250017
-69.201025390624991 -50.99365234375
-69.26796875 -51.006152343750017
-69.351757812499997 -51.045800781249994
-69.35859375 -51.028125
-69.235156249999989 -50.950585937499994
-69.154980468749997 -50.864453125000011
-69.141406249999989 -50.752539062500006
-69.090185546874991 -50.583105468750006
-69.044775390624991 -50.499121093750006
-68.939453125 -50.38232421875
-68.749853515624991 -50.281152343749994
-68.58935546875 -50.225195312500006
-68.465429687499991 -50.194726562499994
-68.421875 -50.157910156250011
-68.473730468749991 -50.09140625
-68.532568359374991 -50.0361328125
-68.597949218749989 -50.009472656250011
-68.752685546875 -49.987695312499994
-68.979589843749991 -50.003027343750006
-68.912988281249994 -49.96875
-68.66162109375 -49.935742187500011
-68.638476562499989 -49.862988281250011
-68.672656249999989 -49.79345703125
-68.667578125 -49.752539062500006
-68.569287109374997 -49.866992187500017
-68.487890625 -49.977929687499994
-68.404638671874991 -50.042675781250011
-68.257226562499994 -50.104589843750006
-68.145654296874994 -50.09140625
-67.913964843749994 -49.984472656250006
-67.825976562499989 -49.919628906250011
-67.783496093749989 -49.85888671875
-67.661962890624991 -49.3421875
-67.693701171874991 -49.304003906250017
-67.684863281249989 -49.246679687500006
-67.46630859375 -48.951757812500006
-67.263330078124994 -48.814257812500017
-67.130957031249991 -48.687890625
-67.033105468749994 -48.627734375000017
-66.7828125 -48.52294921875
-66.596289062499991 -48.41953125
-66.393359374999989 -48.342382812500006
-66.0171875 -48.084277343750017
-65.943408203124989 -48.019335937500017
-65.912158203124989 -47.976757812500011
-65.81005859375 -47.941113281250011
-65.863671875 -47.853222656250011
-65.934228515624994 -47.826757812500006
-66.097363281249997 -47.853222656250011
-66.17236328125 -47.857617187500011
-66.225244140624994 -47.826757812500006
-66.040625 -47.783300781250006
-65.886328125 -47.7015625
-65.814306640624991 -47.63818359375
-65.775390625 -47.568359375
-65.738085937499989 -47.344921875000011
-65.769091796874989 -47.256738281249994
-65.853662109374994 -47.15673828125
-65.99853515625 -47.09375
-66.650390625 -47.0453125
-66.77685546875 -47.005859375
-67.386621093749994 -46.553808593750006
-67.506445312499991 -46.442773437499994
-67.563378906249994 -46.345410156250011
-67.586083984374994 -46.26953125
-67.60888671875 -46.166796875000017
-67.599560546874997 -46.052539062500017
-67.556640625 -45.970117187499994
-67.393017578124997 -45.775585937500011
-67.257617187499989 -45.577246093750006
-66.94140625 -45.25732421875
-66.882470703124994 -45.227636718750006
-66.585058593749991 -45.182910156250017
-66.533447265625 -45.1578125
-66.493603515624997 -45.117578125
-66.347753906249991 -45.03359375
-66.190136718749997 -44.964746093749994
-65.757714843749994 -45.007128906250017
-65.638769531249991 -45.0078125
-65.605712890625 -44.945019531250011
-65.59912109375 -44.875585937500006
-65.698339843749991 -44.796191406250017
-65.647607421874994 -44.661425781250017
-65.361279296874997 -44.477343750000017
-65.289843749999989 -44.360742187499994
-65.265527343749994 -44.2796875
-65.308398437499989 -44.158203125
-65.238574218749989 -44.048730468749994
-65.3046875 -43.7875
-65.28359375 -43.629980468750006
-65.25234375 -43.571875
-65.189746093749989 -43.522070312500006
-64.985546875 -43.293554687500006
-64.839941406249991 -43.188867187499994
-64.715234375 -43.135546875000017
-64.432226562499991 -43.059179687500006
-64.375683593749997 -43.024609375000011
-64.319140624999989 -42.968945312500011
-64.38037109375 -42.94921875
-64.441552734374994 -42.95068359375
-64.629199218749989 -42.908984375000017
-65.026904296874989 -42.758886718750006
-64.970703125 -42.666308593750017
-64.811962890624997 -42.633203125
-64.650488281249991 -42.531445312500011
-64.487841796874989 -42.513476562500017
-64.324267578124989 -42.572265625
-64.247949218749994 -42.64609375
-64.219921875 -42.755566406250011
-64.130664062499989 -42.861425781250006
-64.034765625 -42.88125
-63.692480468749991 -42.805273437500006
-63.644482421874997 -42.745703125
-63.617333984374994 -42.69580078125
-63.594433593749997 -42.555566406249994
-63.595898437499997 -42.406542968750017
-63.6298828125 -42.28271484375
-63.684765625 -42.188671875000011
-63.7294921875 -42.152929687500006
-63.795556640624994 -42.113867187500006
-63.892871093749989 -42.124609375
-64.083251953125 -42.182812500000011
-64.228515625 -42.21826171875
-64.2529296875 -42.250781250000017
-64.061181640624994 -42.26611328125
-64.062207031249997 -42.353417968749994
-64.100878906249989 -42.395117187500006
-64.264599609374997 -42.421679687500017
-64.42041015625 -42.433789062500011
-64.570996093749997 -42.416015625
-64.574121093749994 -42.35595703125
-64.524218749999989 -42.29921875
-64.51171875 -42.270214843750011
-64.537744140624994 -42.254589843750011
-64.622460937499994 -42.261035156250017
-64.699511718749989 -42.220800781250006
-64.898046875 -42.161816406250011
-64.986376953124989 -42.10205078125
-65.05908203125 -41.969921875000011
-65.00703125 -41.7451171875
-65.018261718749997 -41.56689453125
-65.127880859374997 -41.23876953125
-65.154980468749997 -41.105664062500011
-65.15185546875 -40.946972656250011
-65.133398437499991 -40.880664062500017
-65.069433593749991 -40.805273437500006
-64.916894531249994 -40.731347656249994
-64.869482421874991 -40.73583984375
-64.804394531249997 -40.756542968750011
-64.819873046874989 -40.793261718750017
-64.852978515624997 -40.813769531250017
-64.621484375 -40.8544921875
-64.383447265624994 -40.922460937500006
-64.123193359374994 -41.0078125
-63.772998046874989 -41.15
-63.621777343749997 -41.159765625
-63.212841796874997 -41.152441406250006
-62.959033203124989 -41.109667968750017
-62.797998046874994 -41.047167968750017
-62.39501953125 -40.890820312500011
-62.301855468749991 -40.814648437500011
-62.246337890625 -40.674609375000017
-62.393603515624989 -40.458789062500017
-62.427001953125 -40.35595703125
-62.40185546875 -40.196582031250017
-62.323974609375 -39.95068359375
-62.286914062499989 -39.895312500000017
-62.253955078124989 -39.88046875
-62.131542968749997 -39.825390625000011
-62.082763671875 -39.568359375
-62.076806640624994 -39.461523437500006
-62.130566406249997 -39.431542968749994
-62.179345703124994 -39.38046875
-62.053662109374997 -39.373828125000017
-62.12646484375 -39.309765625000011
-62.209082031249991 -39.261816406250006
-62.295068359374994 -39.243261718750006
-62.338085937499997 -39.150585937500011
-62.303613281249994 -38.988085937500017
-62.374462890624997 -38.852929687499994
-62.334765624999989 -38.800097656250017
-62.189257812499989 -38.813281250000017
-62.06689453125 -38.919140625000011
-61.847900390625 -38.961816406249994
-61.6025390625 -38.998828125000017
-61.382861328124989 -38.980859375
-61.112207031249994 -38.992968750000017
-60.903955078124994 -38.973925781250017
-59.828320312499997 -38.838183593750017
-59.67626953125 -38.796679687500017
-59.007226562499994 -38.67333984375
-58.17919921875 -38.435839843750017
-57.645605468749991 -38.169628906250011
-57.546972656249991 -38.085644531250011
-57.507275390624997 -37.909277343750006
-57.395751953125 -37.74462890625
-57.087695312499989 -37.446386718750006
-56.727148437499991 -36.957714843750011
-56.672021484374994 -36.851269531250011
-56.668261718749989 -36.735253906250009
-56.698095703124991 -36.426464843750011
-56.717382812499991 -36.3890625
-56.749462890624997 -36.346484375
-56.937158203124994 -36.3525390625
-57.076171875 -36.296777343750009
-57.264990234374991 -36.144140625
-57.33544921875 -36.026757812500009
-57.37548828125 -35.900292968750009
-57.35390625 -35.7203125
-57.158886718749997 -35.505957031250006
-57.170654296875 -35.3625
-57.303662109374997 -35.1884765625
-57.5478515625 -35.018945312500009
-57.763574218749994 -34.89453125
-58.283349609374994 -34.683496093750009
-58.4189453125 -34.531640625
-58.466210937499994 -34.457421875
-58.525488281249991 -34.296191406250003
-58.475244140624994 -34.262988281250003
-58.435498046874997 -34.252539062500006
-58.392480468749994 -34.19296875
-58.409033203124991 -34.060742187500011
-58.429492187499989 -33.990917968750011
-58.456591796874989 -33.898339843750009
-58.530566406249989 -33.753027343750006
-58.547216796874991 -33.663476562500009
-58.454833984375 -33.2859375
-58.424462890624994 -33.111523437500011
-58.3759765625 -33.071875
-58.308886718749989 -33.082910156250009
-58.250390625 -33.078320312500011
-58.20078125 -33.0146484375
-58.170996093749991 -32.959277343750003
-58.219970703125 -32.56396484375
-58.201171875 -32.4716796875
-58.162207031249991 -32.566503906250006
-58.129589843749997 -32.757226562500009
-58.082324218749989 -32.893652343750006
-58.092675781249994 -32.967382812500006
-58.153564453125 -33.064648437500011
-58.221582031249994 -33.129101562500011
-58.2921875 -33.137988281250003
-58.363525390625 -33.182324218750011
-58.353369140624991 -33.260058593750003
-58.411328125 -33.508886718750006
-58.438134765624994 -33.719140625
-58.400195312499989 -33.912402343750003
-58.20703125 -34.109082031250011
-57.961230468749989 -34.306933593750003
-57.902148437499989 -34.39013671875
-57.873242187499997 -34.44765625
-57.8291015625 -34.47734375
-57.54345703125 -34.448046875
-57.170703124999989 -34.452343750000011
-56.855175781249997 -34.676660156250009
-56.463085937499997 -34.775390625
-56.387841796874994 -34.861035156250011
-56.249951171874997 -34.901269531250009
-56.194628906249989 -34.906445312500011
-56.117919921875 -34.907910156250011
-55.862939453124994 -34.8109375
-55.673144531249989 -34.775683593750003
-55.37060546875 -34.8076171875
-55.237890625 -34.895800781250003
-55.095117187499994 -34.895117187500006
-54.902294921874997 -34.932812500000011
-54.365332031249991 -34.732714843750003
-54.272119140624994 -34.666894531250009
-54.168554687499991 -34.670703125
-54.01025390625 -34.516992187500009
-53.785302734374994 -34.38037109375
-53.742919921875 -34.24951171875
-53.534521484374991 -34.017480468750009
-53.472460937499989 -33.849316406250011
-53.419580078124994 -33.779199218750009
-53.37060546875 -33.7421875
-52.920849609374997 -33.401953125
-52.762890625 -33.26640625
-52.652246093749994 -33.137792968750006
-52.508496093749997 -32.875292968750003
-52.341650390624991 -32.439746093750003
-52.274609375 -32.32373046875
-52.190185546875 -32.220800781250006
-52.127392578124997 -32.167773437500003
-52.167089843749991 -32.088476562500006
-52.191552734374994 -31.967578125
-52.193554687499997 -31.885546875
-52.119824218749997 -31.694921875
-52.026953125 -31.599023437500009
-51.994873046875 -31.489941406250011
-51.972460937499989 -31.3837890625
-51.926806640624989 -31.3388671875
-51.716894531250006 -31.24375
-51.506298828124983 -31.1044921875
-51.463671874999989 -31.052636718750009
-51.485253906249994 -30.9775390625
-51.459130859374994 -30.912792968750011
-51.37646484375 -30.846875
-51.359082031249983 -30.674511718750011
-51.31640625 -30.702734375
-51.283056640625006 -30.7515625
-51.287695312500006 -30.591210937500009
-51.24658203125 -30.467578125
-51.187548828124989 -30.411914062500003
-51.157275390624989 -30.3642578125
-51.281787109374989 -30.244140625
-51.295019531250006 -30.141015625
-51.298046874999983 -30.034863281250011
-51.249853515625006 -30.059960937500009
-51.233593749999983 -30.121386718750003
-51.179296875 -30.211035156250006
-51.040380859375006 -30.260644531250009
-51.024951171874989 -30.36865234375
-50.931884765625 -30.374316406250003
-50.646191406249983 -30.23681640625
-50.563525390624989 -30.253613281250011
-50.546533203124994 -30.31689453125
-50.581933593749994 -30.438867187500009
-50.61484375 -30.456835937500003
-50.68505859375 -30.413476562500009
-50.71630859375 -30.425976562500011
-50.689306640625006 -30.704199218750006
-50.770166015624994 -30.813378906250009
-50.940820312499994 -30.903710937500009
-50.96533203125 -31.00546875
-50.954394531249989 -31.052148437500009
-50.980078125 -31.09423828125
-51.10595703125 -31.081347656250003
-51.161425781249989 -31.118847656250011
-51.157519531249989 -31.266796875000011
-51.17431640625 -31.339746093750009
-51.272167968749983 -31.476953125
-51.446191406249994 -31.557324218750011
-51.6806640625 -31.774609375000011
-51.803417968749983 -31.796679687500003
-51.841210937499994 -31.83203125
-51.893164062500006 -31.867773437500006
-51.9951171875 -31.815039062500006
-52.063232421875 -31.830371093750003
-52.0595703125 -31.913476562500009
-52.043164062499997 -31.9775390625
-52.068945312499991 -32.063085937500006
-52.039208984374994 -32.11484375
-51.920214843749989 -31.989550781250003
-51.798144531249989 -31.900292968750009
-51.460400390624983 -31.702441406250003
-51.151757812499994 -31.480371093750009
-50.92138671875 -31.258398437500006
-50.748144531250006 -31.068066406250011
-50.619970703125006 -30.897656250000011
-50.299511718749983 -30.42578125
-50.033349609374994 -29.800976562500011
-49.745996093749994 -29.363183593750009
-49.499902343749994 -29.075390625000011
-49.271289062499989 -28.871191406250006
-49.023583984374994 -28.698632812500009
-48.799658203125006 -28.575292968750006
-48.797265625 -28.442675781250003
-48.693212890625006 -28.31015625
-48.6484375 -28.207226562500011
-48.620800781249983 -28.075585937500009
-48.605664062499983 -27.8251953125
-48.642578125 -27.557910156250003
-48.571972656249983 -27.372753906250011
-48.595507812499989 -27.263867187500011
-48.554150390624983 -27.195996093750011
-48.568359375 -27.1234375
-48.593408203124994 -27.058007812500009
-48.615673828124983 -26.878125
-48.677734375 -26.702929687500003
-48.676513671875 -26.612402343750006
-48.658154296874983 -26.519140625
-48.651611328125 -26.406445312500011
-48.70068359375 -26.348339843750011
-48.748291015625 -26.268652343750006
-48.713769531249994 -26.226953125
-48.679003906249989 -26.225781250000011
-48.619433593749989 -26.179394531250011
-48.576318359374994 -25.935449218750009
-48.612841796874989 -25.875
-48.679003906249989 -25.875195312500011
-48.665771484375 -25.844335937500006
-48.545166015625 -25.81591796875
-48.401171874999989 -25.597363281250011
-48.429882812499983 -25.550195312500009
-48.507031249999983 -25.521289062500003
-48.692187499999989 -25.491503906250003
-48.731738281249989 -25.36875
-48.643994140624983 -25.4365234375
-48.564160156249983 -25.447460937500011
-48.476123046874989 -25.44296875
-48.427636718749994 -25.4033203125
-48.45849609375 -25.310742187500011
-48.402490234374994 -25.272070312500006
-48.273486328124989 -25.306347656250011
-48.1859375 -25.309863281250003
-48.242431640625 -25.4033203125
-48.202734375 -25.41650390625
-48.024365234374983 -25.23671875
-47.929394531249983 -25.168261718750003
-47.908349609374994 -25.068164062500003
-47.959375 -25.0654296875
-47.989160156249994 -25.035742187500006
-47.914306640625 -24.999902343750009
-47.8765625 -24.997460937500009
-47.831152343750006 -24.952929687500003
-47.5921875 -24.781054687500003
-47.13720703125 -24.4931640625
-46.867285156250006 -24.236328125
-46.630761718749994 -24.1103515625
-45.972070312499994 -23.795507812500006
-45.843164062499994 -23.763671875
-45.664648437500006 -23.764843750000011
-45.527099609375 -23.804785156250006
-45.464306640624983 -23.802539062500003
-45.433398437499989 -23.758496093750011
-45.423291015624983 -23.685351562500003
-45.325390624999983 -23.599707031250006
-45.215429687500006 -23.575585937500009
-44.95166015625 -23.381445312500006
-44.667187499999983 -23.335156250000011
-44.619091796874983 -23.31640625
-44.569677734375006 -23.274023437500006
-44.62109375 -23.228515625
-44.673828125 -23.206640625
-44.68115234375 -23.10693359375
-44.637255859374989 -23.05546875
-44.367919921875 -23.004980468750006
-44.147998046874989 -23.011035156250003
-44.047460937500006 -22.944726562500009
-43.866162109374983 -22.910546875
-43.702929687499989 -22.96630859375
-43.675976562499983 -23.009472656250011
-43.79140625 -23.045996093750006
-43.898828125 -23.035253906250006
-43.973828124999983 -23.057324218750011
-43.898828125 -23.101464843750009
-43.736523437499983 -23.066601562500011
-43.5328125 -23.04638671875
-43.369482421875006 -22.998046875
-43.224169921874989 -22.9912109375
-43.193603515625 -22.938574218750006
-43.208837890625006 -22.878125
-43.236621093749989 -22.828808593750011
-43.241943359375 -22.795117187500011
-43.22900390625 -22.74765625
-43.154296875 -22.725195312500006
-43.086279296875006 -22.723339843750011
-43.0654296875 -22.770703125000011
-43.100683593750006 -22.85009765625
-43.081152343750006 -22.902539062500011
-43.016210937500006 -22.942578125000011
-42.958300781249989 -22.967089843750003
-42.829296874999983 -22.973339843750011
-42.5810546875 -22.941015625
-42.122460937499994 -22.940820312500009
-42.042382812499994 -22.947070312500003
-41.9875 -22.845117187500009
-41.94091796875 -22.788281250000011
-41.986132812499989 -22.73583984375
-41.99755859375 -22.644628906250006
-41.980419921874983 -22.580664062500006
-41.705517578124983 -22.309667968750006
-41.582910156249994 -22.24365234375
-41.122509765624983 -22.084375
-41.000292968749989 -21.9990234375
-40.987841796874989 -21.9203125
-41.021582031250006 -21.61083984375
-41.023144531249983 -21.596875
-41.047265625 -21.505664062500003
-40.954541015624983 -21.237890625
-40.828759765624994 -21.031347656250006
-40.789257812499983 -20.906054687500003
-40.72705078125 -20.84619140625
-40.596582031249994 -20.783789062500006
-40.395947265624983 -20.569433593750006
-40.318554687499983 -20.42578125
-40.298876953124989 -20.292675781250011
-40.202734375 -20.2060546875
-40.141699218750006 -19.96826171875
-40.001367187499994 -19.741992187500003
-39.8447265625 -19.649121093750011
-39.783300781250006 -19.57177734375
-39.7314453125 -19.45390625
-39.699853515624994 -19.27783203125
-39.741943359375 -18.845996093750003
-39.739794921874989 -18.639843750000011
-39.65078125 -18.25234375
-39.486767578124983 -17.990136718750009
-39.41259765625 -17.920019531250006
-39.278369140624989 -17.849414062500003
-39.154003906249983 -17.70390625
-39.170605468749983 -17.64208984375
-39.215234375 -17.315820312500009
-39.202880859375 -17.178125
-39.163964843749994 -17.043554687500006
-39.125048828124989 -16.763574218750009
-39.063232421875 -16.50439453125
-38.960791015625006 -16.1865234375
-38.880615234375 -15.8642578125
-38.88525390625 -15.841992187500011
-38.943212890625006 -15.564355468750009
-38.996191406250006 -15.253808593750009
-39.013378906249983 -14.935644531250006
-39.0595703125 -14.65478515625
-38.942333984374983 -14.030664062500009
-38.966503906249983 -14.00341796875
-39.008496093749983 -14.101171875
-39.048144531249989 -14.0439453125
-39.034912109375 -13.991015625
-39.041113281250006 -13.758105468750003
-39.001220703125 -13.66455078125
-38.988623046875006 -13.615039062500003
-39.009082031249989 -13.581445312500009
-39.034912109375 -13.558789062500011
-39.08935546875 -13.588183593750003
-39.0673828125 -13.48046875
-39.030908203124994 -13.365136718750009
-38.959179687499983 -13.273046875
-38.835302734375006 -13.147167968750011
-38.833154296874994 -13.032910156250011
-38.763720703124989 -12.9072265625
-38.78359375 -12.844433593750011
-38.851757812499983 -12.790136718750006
-38.787988281249994 -12.78271484375
-38.743896484375 -12.74853515625
-38.690966796874989 -12.623925781250009
-38.654003906249983 -12.644628906250006
-38.52490234375 -12.762304687500006
-38.498925781249994 -12.956640625
-38.447314453124989 -12.967089843750003
-38.401757812499994 -12.966210937500009
-38.23974609375 -12.84423828125
-38.019238281249983 -12.59130859375
-37.957324218749989 -12.475488281250009
-37.688720703125 -12.1
-37.469335937500006 -11.653613281250003
-37.411816406249983 -11.497265625000011
-37.4384765625 -11.39375
-37.359228515625006 -11.252539062500006
-37.32177734375 -11.215136718750003
-37.32080078125 -11.2666015625
-37.331640625 -11.309863281250003
-37.354882812499994 -11.350488281250009
-37.356005859374989 -11.40390625
-37.315136718749983 -11.3759765625
-37.181201171874989 -11.1875
-37.182812499999983 -11.068457031250006
-37.12548828125 -11.0849609375
-37.093359375 -11.054785156250006
-36.937792968749989 -10.820410156250006
-36.768310546875 -10.671679687500003
-36.6357421875 -10.589941406250006
-36.41162109375 -10.489941406250011
-36.398339843749994 -10.484082031250011
-36.223535156249994 -10.22509765625
-36.054980468749989 -10.07578125
-35.885449218749983 -9.84765625
-35.847753906250006 -9.7724609375
-35.890820312499983 -9.68701171875
-35.830126953124989 -9.719042968750003
-35.763964843749989 -9.702539062500009
-35.597070312499994 -9.540625
-35.340869140624989 -9.230664062500011
-35.157763671874989 -8.930566406250009
-34.966650390625006 -8.407617187500009
-34.890527343749994 -8.0921875
-34.834667968749983 -7.971484375
-34.8369140625 -7.871777343750011
-34.878613281249983 -7.747460937500009
-34.872998046874983 -7.692089843750011
-34.854785156249989 -7.63427734375
-34.86083984375 -7.595019531250003
-34.857763671875006 -7.533300781250006
-34.816601562499983 -7.394824218750003
-34.805468749999989 -7.288378906250003
-34.833886718749994 -7.0244140625
-34.8759765625 -7.0029296875
-34.8798828125 -6.908203125
-34.929589843749994 -6.785058593750009
-34.988183593749994 -6.39375
-35.095458984375 -6.185351562500003
-35.141748046874994 -5.917187500000011
-35.235449218750006 -5.566699218750003
-35.392578125 -5.250878906250009
-35.481689453125 -5.166015625
-35.549414062500006 -5.12939453125
-35.979882812499994 -5.054394531250011
-36.161767578124994 -5.09375
-36.38671875 -5.084277343750003
-36.590722656249994 -5.097558593750009
-36.747363281249989 -5.050683593750009
-36.861132812499989 -4.966601562500003
-36.954882812499989 -4.936718750000011
-37.174658203125006 -4.912402343750003
-37.301464843749983 -4.713085937500011
-37.626318359375006 -4.592089843750003
-37.795654296875 -4.404296875
-38.048828125 -4.21640625
-38.271875 -3.948046875
-38.361914062500006 -3.87646484375
-38.475781249999983 -3.717480468750011
-38.686230468749983 -3.653710937500009
-38.89599609375 -3.501757812500003
-39.014355468749983 -3.390234375
-39.352685546874994 -3.197363281250006
-39.511181640624983 -3.125585937500006
-39.609423828124989 -3.05625
-39.771826171875006 -2.98583984375
-39.964697265625006 -2.861523437500011
-40.2353515625 -2.813183593750011
-40.474560546874983 -2.795605468750011
-40.875585937500006 -2.86962890625
-41.194531249999983 -2.886132812500009
-41.318212890625006 -2.936230468750011
-41.479931640624983 -2.91650390625
-41.64013671875 -2.878613281250011
-41.72187 -2.808886718750003
-41.876171874999983 -2.74658203125
-41.999853515625006 -2.806054687500009
-42.249609375 -2.7919921875
-42.593554687499989 -2.661035156250009
-42.675878906250006 -2.589648437500003
-42.832275390625 -2.529589843750003
-42.936718749999983 -2.465039062500011
-43.229687499999983 -2.386035156250003
-43.380078124999983 -2.376074218750006
-43.434619140624989 -2.413671875
-43.455126953124989 -2.502050781250006
-43.728613281250006 -2.518164062500006
-43.864453124999983 -2.595410156250011
-43.932910156249989 -2.58349609375
-44.013232421874989 -2.6421875
-44.192675781249989 -2.8095703125
-44.225195312500006 -2.754980468750006
-44.191601562499983 -2.699609375
-44.112646484375006 -2.598535156250009
-44.101367187499989 -2.56005859375
-44.105566406250006 -2.493457031250003
-44.179394531249983 -2.47119140625
-44.228613281250006 -2.471289062500006
-44.308154296874989 -2.53515625
-44.381152343749989 -2.738378906250006
-44.437548828124989 -2.944433593750006
-44.62265625 -3.137890625000011
-44.723046875 -3.204785156250011
-44.721386718749983 -3.142285156250011
-44.638964843749989 -2.7625
-44.610791015624983 -2.676855468750006
-44.589013671874994 -2.573437500000011
-44.56201171875 -2.52421875
-44.520654296874994 -2.48125
-44.520117187500006 -2.405468750000011
-44.3818359375 -2.365527343750003
-44.391308593749983 -2.269628906250006
-44.435449218749994 -2.168066406250006
-44.520361328125006 -2.190332031250009
-44.579003906249994 -2.23046875
-44.662402343749989 -2.373242187500011
-44.700634765624983 -2.320410156250006
-44.75634765625 -2.265527343750009
-44.70751953125 -2.241113281250009
-44.658642578124983 -2.2275390625
-44.617285156250006 -2.152148437500003
-44.580029296874983 -2.113867187500006
-44.537792968749983 -2.052734375
-44.546777343749994 -1.9462890625
-44.591650390625006 -1.841796875
-44.651269531249994 -1.745800781250011
-44.720947265625 -1.792285156250003
-44.778515624999983 -1.798828125
-44.721142578124983 -1.733496093750006
-44.789843749999989 -1.724804687500011
-44.828369140625 -1.671679687500003
-44.919775390625006 -1.5888671875
-45.02578125 -1.513476562500003
-45.076367187499983 -1.46640625
-45.182080078124983 -1.507031250000011
-45.238574218749989 -1.629492187500006
-45.282128906249994 -1.696582031250003
-45.329150390624989 -1.71728515625
-45.35302734375 -1.5673828125
-45.45859375 -1.35625
-45.556933593749989 -1.330664062500006
-45.644775390625 -1.347851562500011
-45.77880859375 -1.25078125
-45.972265625 -1.187402343750009
-46.044628906249983 -1.10302734375
-46.140380859375 -1.118359375000011
-46.214990234374994 -1.099804687500011
-46.219140625 -1.03125
-46.320849609374989 -1.039160156250006
-46.421728515625006 -1.030078125
-46.516308593749983 -0.996875
-46.617236328124989 -0.970605468750009
-46.644433593749994 -0.91640625
-46.769921875 -0.836523437500006
-46.811230468749983 -0.7796875
-46.893652343750006 -0.779882812500006
-46.9443359375 -0.743359375000011
-47.024609374999983 -0.750195312500011
-47.126904296874983 -0.745410156250003
-47.200537109375006 -0.68046875
-47.268603515624989 -0.645410156250009
-47.398095703124994 -0.626660156250011
-47.4390625 -0.647656250000011
-47.460351562499994 -0.680957031250003
-47.432910156249989 -0.721875
-47.418652343749983 -0.765917968750003
-47.470703125 -0.74853515625
-47.557324218749983 -0.669921875
-47.651074218749983 -0.71875
-47.687109375 -0.724804687500011
-47.731494140624989 -0.71044921875
-47.773730468749989 -0.6767578125
-47.807666015624989 -0.663476562500009
-47.883398437500006 -0.693359375
-47.9609375 -0.769628906250006
-48.032568359375006 -0.705078125
-48.06884765625 -0.713671875
-48.115087890625006 -0.7375
-48.128466796874989 -0.795214843750003
-48.201757812500006 -0.827929687500003
-48.266455078125006 -0.895117187500006
-48.317578124999983 -0.960546875
-48.306494140625006 -1.03984375
-48.449804687500006 -1.1455078125
-48.40859375 -1.229199218750011
-48.477734374999983 -1.323828125
-48.468066406249989 -1.393847656250003
-48.451464843749989 -1.435839843750003
-48.349804687499983 -1.482128906250011
-48.445849609374989 -1.520410156250009
-48.462939453124989 -1.613964843750011
-48.529589843749989 -1.567480468750006
-48.6 -1.48876953125
-48.710009765624989 -1.487695312500009
-48.991308593750006 -1.829785156250011
-49.15478515625 -1.878515625
-49.211035156250006 -1.91650390625
-49.407666015624983 -2.344335937500006
-49.45751953125 -2.504589843750011
-49.52392578125 -2.596875
-49.575878906249983 -2.631445312500006
-49.636523437499989 -2.656933593750011
-49.599316406249983 -2.583886718750009
-49.553369140624994 -2.519921875
-49.506982421874994 -2.2802734375
-49.460156249999983 -2.191503906250006
-49.398632812499983 -1.971582031250009
-49.313671874999983 -1.731738281250003
-49.585351562499994 -1.8671875
-49.719531249999989 -1.926367187500006
-49.902978515624994 -1.87060546875
-49.999218749999983 -1.831835937500003
-50.116601562499994 -1.857519531250006
-50.172705078125006 -1.896191406250011
-50.260449218749983 -1.922949218750006
-50.403222656249994 -2.015527343750009
-50.585595703124994 -1.849902343750003
-50.638769531250006 -1.817089843750011
-50.690039062500006 -1.76171875
-50.67529296875 -1.694726562500009
-50.678955078125 -1.643847656250003
-50.7861328125 -1.489941406250011
-50.818652343749989 -1.376269531250003
-50.825537109375006 -1.311425781250009
-50.844580078125006 -1.226269531250011
-50.897167968749983 -1.164453125
-50.917871093749994 -1.115234375
-50.838183593749989 -1.038867187500003
-50.84228515625 -0.999609375
-50.894921875 -0.937597656250006
-50.992041015625006 -0.986328125
-51.028955078124994 -1.032128906250009
-51.202343749999983 -1.136523437500003
-51.29736328125 -1.223535156250009
-51.531201171874983 -1.354101562500006
-51.646289062499989 -1.394335937500003
-51.947558593749989 -1.58671875
-52.196679687499994 -1.64013671875
-52.310302734375 -1.5595703125
-52.664160156249991 -1.5517578125
-52.553417968749997 -1.5140625
-52.229248046875 -1.3625
-52.020458984374997 -1.399023437500006
-51.980810546875006 -1.36796875
-51.934472656249994 -1.3203125
-51.921630859375 -1.180859375000011
-51.819140624999989 -1.117773437500006
-51.720605468749994 -1.018457031250009
-51.721533203125006 -0.85546875
-51.70263671875 -0.762304687500006
-51.555029296875006 -0.549121093750003
-51.496289062499983 -0.509472656250011
-51.404150390625006 -0.392675781250006
-51.299560546875 -0.178808593750006
-51.282910156249983 -0.085205078125
-51.101953125 -0.03125
-50.967089843749989 0.130273437499994
-50.91015625 0.160986328124991
-50.816357421874983 0.172558593749997
-50.755078124999983 0.222558593749994
-50.58154296875 0.420507812499991
-50.462988281250006 0.637304687499991
-50.34326171875 0.751025390624989
-50.29443359375 0.835742187499989
-50.070996093749983 1.015087890624997
-50.047216796875006 1.051953125
-49.937939453124983 1.121435546874991
-49.898876953124983 1.162988281249994
-49.90625 1.26904296875
-49.881591796875 1.419921875
-49.957128906250006 1.659863281249997
-50.0546875 1.730712890625
-50.187597656250006 1.785986328124991
-50.304296875 1.797656249999989
-50.458886718749994 1.82958984375
-50.534423828125 1.92724609375
-50.575878906249983 1.998583984374989
-50.608691406249989 2.104101562499991
-50.658935546875 2.130957031249991
-50.714404296874989 2.134033203125
-50.676562499999989 2.179443359375
-50.678759765624989 2.210351562499994
-50.736962890624994 2.376757812499989
-50.789697265624994 2.477783203125
-50.816503906250006 2.573046874999989
-50.827197265624989 2.65185546875
-50.994140625 3.077539062499994
-51.052392578124994 3.281835937499991
-51.076269531250006 3.671679687499989
-51.219921874999983 4.093603515624991
-51.327099609374983 4.224755859374994
-51.461523437500006 4.313769531249989
-51.547070312499983 4.310888671874991
-51.557812499999983 4.233789062499994
-51.652539062499983 4.061279296875
-51.658105468749994 4.098486328124991
-51.653271484374983 4.138769531249991
-51.665820312499989 4.228808593749989
-51.698632812499994 4.286816406249997
-51.78564453125 4.570507812499997
-51.827539062499994 4.635693359374997
-51.880273437499994 4.633740234374997
-51.919580078124994 4.524316406249994
-51.927685546874983 4.436132812499991
-51.954785156249983 4.399072265624994
-52.0029296875 4.352294921875
-52.001708984375 4.38623046875
-51.979345703125006 4.429882812499997
-51.9619140625 4.514404296875
-52.012304687499991 4.64599609375
-52.05810546875 4.717382812499991
-52.219970703125 4.86279296875
-52.324609375 4.770898437499994
-52.288916015624991 4.876123046874994
-52.29052734375 4.942187499999989
-52.453955078124991 5.021337890624991
-52.764990234374991 5.273486328124989
-52.899316406249994 5.425048828125
-53.270361328124991 5.543261718749989
-53.454443359374991 5.5634765625
-53.84716796875 5.7822265625
-53.919921875 5.768994140624997
-53.989599609374991 5.676025390625
-54.085302734374991 5.411816406249997
-54.155957031249997 5.358984375
-54.08046875 5.502246093749989
-54.045947265624989 5.60888671875
-54.037402343749989 5.720507812499989
-54.05419921875 5.807910156249989
-54.142333984375 5.856347656249994
-54.356152343749997 5.909863281249997
-54.833691406249997 5.988330078124989
-55.148291015624991 5.993457031249989
-55.379296875 5.95263671875
-55.648339843749994 5.985888671874989
-55.828173828124989 5.961669921875
-55.909912109375 5.892626953124989
-55.8955078125 5.795458984374989
-55.897607421874994 5.699316406249991
-55.939550781249991 5.795458984374989
-56.235595703125 5.885351562499991
-56.466015625 5.937744140625
-56.969824218749991 5.992871093749997
-57.056640625 5.938671875
-57.104589843749991 5.829394531249989
-57.136035156249989 5.737207031249994
-57.140820312499997 5.643798828125
-57.18212890625 5.52890625
-57.194775390624997 5.5484375
-57.205273437499997 5.564599609374994
-57.167236328125 5.885009765625
-57.190234374999989 6.097314453124994
-57.2275390625 6.178417968749997
-57.343652343749994 6.272119140624994
-57.540136718749991 6.33154296875
-57.607568359374994 6.450390625
-57.792871093749994 6.598535156249994
-57.982568359374994 6.785888671875
-58.07177734375 6.820605468749989
-58.1728515625 6.829394531249989
-58.2984375 6.879296875
-58.414990234374997 6.851171875
-58.502294921874991 6.733984375
-58.569482421874994 6.627246093749989
-58.593994140625 6.451513671874991
-58.672949218749991 6.390771484374994
-58.613476562499997 6.502539062499991
-58.60791015625 6.697314453124989
-58.582910156249994 6.843652343749994
-58.480566406249991 7.038134765624989
-58.477294921875 7.32578125
-58.511083984374991 7.398046875
-58.626611328124994 7.5458984375
-58.701074218749994 7.606640625
-58.811572265624989 7.735595703125
-59.200244140624989 8.074609375
-59.476904296874991 8.254003906249991
-59.666113281249991 8.362597656249989
-59.739306640624989 8.379980468749991
-59.739941406249997 8.338720703124991
-59.756738281249994 8.339501953124994
-59.836523437499991 8.373828124999989
-59.980615234374994 8.532617187499994
-60.017529296874997 8.54931640625
-60.16748046875 8.616992187499989
-60.340234375 8.628759765624991
-60.404492187499997 8.610253906249994
-60.481494140624989 8.547265625
-60.800976562499997 8.592138671874991
-60.865234375 8.578808593749997
-61.035986328124991 8.493115234374997
-61.19375 8.487597656249989
-61.304003906249989 8.410400390625
-61.442578125 8.508691406249994
-61.526904296874989 8.546142578125
-61.618701171874989 8.597460937499989
-61.247265625 8.600341796875
-61.175878906249991 8.725390624999989
-61.122363281249989 8.843359375
-61.098828125 8.941308593749994
-61.09296875 8.965771484374997
-61.053564453124991 9.035253906249991
-61.053076171874991 9.095117187499994
-61.023144531249997 9.154589843749989
-60.971044921874991 9.215185546874991
-60.840966796874994 9.263671875
-60.79248046875 9.360742187499994
-60.874072265624989 9.453320312499997
-61.013378906249997 9.556445312499989
-61.234423828124989 9.597607421874997
-61.30937 9.633056640625
-61.512304687499991 9.847509765624991
-61.5888671875 9.89453125
-61.625390625 9.816455078124989
-61.765917968749989 9.813818359374991
-61.759179687499994 9.754443359374989
-61.731738281249989 9.702490234374991
-61.7359375 9.631201171874991
-61.758740234374997 9.676513671875
-61.805371093749997 9.705517578124997
-61.831152343749991 9.733056640624994
-61.837255859374991 9.782080078124991
-61.90859375 9.869921874999989
-62.016503906249994 9.9546875
-62.077099609374997 9.975048828124997
-62.11962890625 9.98486328125
-62.155322265624989 9.979248046875
-62.1474609375 9.953417968749989
-62.1703125 9.879492187499991
-62.153369140624989 9.82177734375
-62.171972656249991 9.826708984374989
-62.1904296875 9.8421875
-62.221142578124997 9.882568359375
-62.256738281249994 9.818896484374989
-62.280664062499994 9.79296875
-62.2998046875 9.788183593749991
-62.320410156249991 9.783056640624991
-62.400927734374989 9.918408203124997
-62.51513671875 10.176123046874991
-62.550341796874989 10.200439453125
-62.600488281249994 10.21728515625
-62.60791015625 10.163427734374991
-62.600488281249994 10.116943359375
-62.651171874999989 10.070654296874991
-62.740576171874991 10.05615234375
-62.694677734374991 10.10009765625
-62.66162109375 10.198583984374991
-62.685839843749989 10.289794921875
-62.706298828125 10.333056640624989
-62.78125 10.399218749999989
-62.812939453124997 10.39990234375
-62.843017578125 10.417919921874997
-62.84296875 10.507226562499994
-62.91357421875 10.531494140625
-62.693554687499997 10.56298828125
-62.379980468749991 10.546875
-62.23291015625 10.633984375
-62.040429687499994 10.645361328124991
-61.92138671875 10.681445312499989
-61.879492187499991 10.741015624999989
-62.242285156249991 10.699560546874991
-62.70234375 10.749804687499989
-62.946728515624997 10.707080078124989
-63.035498046874991 10.720117187499994
-63.189892578124997 10.709179687499997
-63.496777343749997 10.643261718749997
-63.8734375 10.663769531249997
-64.201953124999989 10.632666015624991
-64.298193359374991 10.63515625
-64.247509765624997 10.542578125
-64.157910156249997 10.579248046874994
-63.862695312499994 10.558154296874989
-63.731884765624997 10.50341796875
-63.779052734375 10.471923828125
-63.833691406249997 10.448535156249989
-64.188330078124991 10.457812499999989
-64.850488281249994 10.098095703124997
-64.944042968749997 10.095019531249989
-65.023291015624991 10.07666015625
-65.129101562499997 10.070068359375
-65.3173828125 10.122363281249989
-65.489355468749991 10.159423828125
-65.655859375 10.228466796874997
-65.851757812499997 10.257763671874997
-66.090478515624994 10.472949218749989
-66.092138671874991 10.51708984375
-66.105859375 10.574609375
-66.247216796874994 10.632226562499994
-66.989062499999989 10.610644531249989
-67.13330078125 10.570410156249991
-67.581347656249989 10.523730468749989
-67.871630859374989 10.472070312499994
-68.139941406249989 10.492724609374989
-68.234082031249997 10.569140624999989
-68.296289062499994 10.689355468749994
-68.32470703125 10.808740234374994
-68.272070312499991 10.880029296874994
-68.324804687499991 10.949316406249991
-68.343164062499994 11.052832031249991
-68.398632812499997 11.160986328124991
-68.6162109375 11.30937
-68.827978515624991 11.431738281249991
-69.054589843749994 11.461035156249991
-69.232568359374994 11.518457031249994
-69.525732421874991 11.49951171875
-69.56982421875 11.485449218749991
-69.631591796875 11.479931640624997
-69.7119140625 11.564208984375
-69.762402343749997 11.676025390625
-69.810546875 11.836865234374997
-69.830615234374989 11.99560546875
-69.860107421875 12.05419921875
-69.914355468749989 12.114599609374991
-70.003955078124989 12.177880859374994
-70.122021484374997 12.136621093749994
-70.202783203124994 12.098388671875
-70.2451171875 12.003515625
-70.286523437499994 11.886035156249989
-70.220019531249989 11.730078125
-70.220117187499994 11.680859375
-70.192578125 11.624609375
-69.910937499999989 11.672119140625
-69.817333984374997 11.672070312499997
-69.772900390624997 11.541308593749989
-69.804785156249991 11.47421875
-69.885351562499991 11.4443359375
-70.048535156249997 11.530322265624989
-70.097119140624997 11.519775390625
-70.159960937499989 11.428076171874991
-70.232519531249991 11.372998046874997
-70.545605468749997 11.261376953124994
-70.820507812499997 11.208447265624997
-71.264355468749997 10.99951171875
-71.469531249999989 10.964160156249989
-71.461132812499997 10.835644531249997
-71.544628906249997 10.778710937499994
-71.517871093749989 10.621826171875
-71.494238281249991 10.533203125
-71.462792968749994 10.46923828125
-71.386621093749994 10.263769531249991
-71.26220703125 10.143603515624989
-71.207226562499997 10.014599609374997
-71.081738281249997 9.833203125
-71.052685546874997 9.705810546875
-71.078417968749989 9.510791015624989
-71.085839843749994 9.348242187499991
-71.205371093749989 9.222460937499989
-71.24140625 9.160449218749989
-71.297949218749991 9.125634765624994
-71.53662109375 9.048291015624997
-71.61953125 9.047949218749991
-71.68671875 9.072509765625
-71.740136718749994 9.133886718749991
-71.781347656249991 9.25
-71.7607421875 9.335742187499989
-71.8056640625 9.386425781249997
-71.873046875 9.427636718749994
-71.976269531249997 9.55322265625
-71.993261718749991 9.641503906249994
-72.112841796874989 9.815576171874994
-71.955712890624994 10.108056640624994
-71.884765625 10.167236328125
-71.793505859374989 10.315966796874989
-71.664843749999989 10.44375
-71.594335937499991 10.657373046874994
-71.598437499999989 10.726220703124994
-71.6904296875 10.835498046874989
-71.730908203124997 10.994677734374989
-71.675683593749994 10.996728515624994
-71.6416015625 11.013525390624991
-71.791455078124997 11.135058593749989
-71.835107421874994 11.190332031249994
-71.946972656249997 11.414453125
-71.957226562499997 11.4828125
-71.956933593749994 11.569921875
-71.907519531249989 11.607958984374989
-71.86865234375 11.62734375
-71.488378906249991 11.71875
-71.41455078125 11.755175781249989
-71.349414062499989 11.81494140625
-71.319726562499994 11.861914062499991
-71.2841796875 11.918310546874991
-71.137304687499991 12.046337890624997
-71.155029296875 12.164160156249991
-71.262109375 12.335302734374991
-71.493994140624991 12.432275390624994
-71.597460937499989 12.43437
-71.714550781249997 12.419970703124989
-71.919140625 12.30908203125
-71.93125 12.26953125
-71.970117187499994 12.23828125
-72.055078125 12.238427734374994
-72.1357421875 12.188574218749991
-72.165234375 12.060205078124994
-72.275 11.889257812499991
-72.447070312499989 11.801708984374997
-72.721826171874994 11.712158203125
-73.313378906249994 11.295751953124991
-73.676904296874994 11.271484375
-73.795703124999989 11.275683593749989
-73.909570312499994 11.308886718749989
-74.059130859374989 11.34062
-74.142919921874991 11.320849609374989
-74.2001953125 11.265722656249991
-74.219140625 11.105322265624991
-74.299951171874994 10.952246093749991
-74.350195312499991 10.813720703125
-74.40087890625 10.765234375
-74.460253906249989 10.787060546874997
-74.516259765624994 10.8625
-74.492285156249991 10.934472656249994
-74.409570312499994 10.9671875
-74.352392578124991 10.974658203124989
-74.330224609374994 10.996679687499991
-74.454248046874994 10.989062499999989
-74.844580078124991 11.109716796874991
-74.921582031249997 11.057568359374997
-75.123046875 10.870410156249989
-75.247949218749994 10.783251953124989
-75.280615234374991 10.727197265624994
-75.445996093749997 10.610888671874989
-75.492773437499991 10.527636718749989
-75.5537109375 10.327734375
-75.6708984375 10.196337890624989
-75.708349609374991 10.143408203124991
-75.6421875 10.172167968749989
-75.558398437499989 10.236425781249991
-75.53857421875 10.205175781249991
-75.595898437499997 10.125830078124991
-75.592675781249994 9.992724609374989
-75.637109375 9.834277343749989
-75.680029296874991 9.729785156249989
-75.635351562499991 9.6578125
-75.603613281249991 9.538476562499994
-75.639355468749997 9.450439453125
-75.755566406249997 9.415625
-75.905029296875 9.430908203125
-76.027246093749994 9.365771484374989
-76.135498046875 9.265625
-76.27685546875 8.989111328124991
-76.689355468749994 8.694726562499994
-76.80224609375 8.640673828124989
-76.887988281249989 8.619873046875
-76.920458984374989 8.57373046875
-76.872216796874994 8.512744140624989
-76.818603515625 8.464697265624991
-76.772070312499991 8.310546875
-76.742333984374994 8.002148437499997
-76.786572265624997 7.931591796874997
-76.866894531249997 7.91796875
-76.896630859374994 7.939453125
-76.924658203124991 7.973193359374989
-76.912207031249991 8.033398437499997
-76.869091796874997 8.062695312499997
-76.851855468749989 8.090478515624994
-76.890966796874991 8.127978515624989
-76.935839843749989 8.146826171874991
-76.992285156249991 8.250341796874991
-77.130126953125 8.400585937499997
-77.261572265624991 8.493701171874989
-77.344140625 8.63671875
-77.37421875 8.658300781249991
-77.697216796874997 8.889453124999989
-77.830810546875 9.068115234375
-78.082763671875 9.236279296874997
-78.504345703124997 9.406298828124989
-78.696923828124994 9.434765625
-78.931640625 9.428466796875
-78.975 9.452978515624991
-79.016699218749991 9.510449218749997
-79.112255859374997 9.536767578124994
-79.211621093749997 9.531933593749997
-79.35546875 9.569238281249994
-79.577294921874994 9.597851562499997
-79.652246093749994 9.558203125
-79.723095703124997 9.479296874999989
-79.855078125 9.378076171874994
-79.915087890624989 9.361328125
-79.977978515624997 9.343701171874997
-80.127099609374994 9.209912109374997
-80.546875 9.081933593749994
-80.676464843749997 9.021875
-80.838671874999989 8.88720703125
-81.063085937499991 8.812646484374994
-81.203759765624994 8.78671875
-81.354785156249989 8.780566406249989
-81.545605468749997 8.827001953124991
-81.712207031249989 9.018945312499994
-81.802587890624991 9.074121093749994
-81.842382812499991 9.118701171874989
-81.894482421874997 9.140429687499989
-81.900146484375 9.111035156249997
-81.831494140624997 9.045605468749997
-81.780224609374997 8.957226562499997
-81.826416015625 8.944091796875
-81.894140625 8.956103515624989
-82.077880859375 8.934863281249989
-82.13330078125 8.980078125
-82.244189453124989 9.031494140625
-82.235449218749991 9.141650390624989
-82.20068359375 9.168115234374994
-82.188134765624994 9.191748046874991
-82.204882812499989 9.215429687499991
-82.2724609375 9.190625
-82.339746093749994 9.209179687499997
-82.375390625 9.337255859374991
-82.363183593749994 9.381933593749991
-82.370800781249997 9.428564453124991
-82.500341796874991 9.523242187499989
-82.563574218749991 9.57666015625
-82.610156249999989 9.616015624999989
-82.778417968749991 9.66953125
-82.810302734375 9.734570312499997
-82.866308593749991 9.770947265624997
-83.028515625 9.991259765624989
-83.124609375 10.041601562499991
-83.346826171874994 10.315380859374997
-83.4482421875 10.465917968749991
-83.575292968749991 10.734716796874991
-83.588183593749989 10.814990234374989
-83.617285156249991 10.877490234374989
-83.641992187499994 10.917236328125
-83.7140625 10.933837890625
-83.767919921874991 11.01025390625
-83.831835937499989 11.130517578124994
-83.867871093749997 11.300048828125
-83.859082031249997 11.353662109374994
-83.829394531249989 11.428173828124997
-83.776611328125 11.503955078124989
-83.744970703124991 11.566503906249991
-83.651757812499994 11.642041015624997
-83.664306640625 11.723876953125
-83.70458984375 11.824560546874991
-83.753369140624997 11.8212890625
-83.79296875 11.836181640625
-83.828906249999989 11.861035156249997
-83.813183593749997 11.896386718749994
-83.769335937499989 11.931640625
-83.773339843749994 11.977392578124991
-83.7671875 12.059277343749997
-83.715576171875 12.057421874999989
-83.697705078124997 12.029980468749997
-83.680419921875 12.024316406249994
-83.669238281249989 12.2275390625
-83.651269531249994 12.287060546874997
-83.667333984374991 12.337060546874994
-83.716210937499994 12.40673828125
-83.754248046874991 12.501953125
-83.718359375 12.552636718749994
-83.681640625 12.568115234375
-83.625341796874991 12.612890625
-83.593359375 12.713085937499997
-83.578076171874997 12.667138671874994
-83.591210937499994 12.579345703125
-83.623681640624994 12.514550781249994
-83.627197265625 12.459326171874991
-83.595898437499997 12.396484375
-83.565234374999989 12.393408203124991
-83.5109375 12.411816406249997
-83.51796875 12.514111328124997
-83.541210937499997 12.596289062499991
-83.514453124999989 12.943945312499991
-83.567333984374997 13.3203125
-83.49375 13.738818359375003
-83.412304687499997 13.996484375
-83.346582031249994 14.056982421874991
-83.280810546874989 14.153613281250003
-83.211718749999989 14.267138671875003
-83.187744140625 14.340087890625
-83.29921875 14.7490234375
-83.340722656249994 14.765283203124994
-83.374853515624991 14.76611328125
-83.413720703124994 14.825341796874994
-83.389013671874991 14.870654296875003
-83.344384765624994 14.902099609375
-83.306347656249997 14.890527343749994
-83.302001953125 14.802099609374991
-83.279882812499991 14.812792968750003
-83.215917968749991 14.932373046875
-83.185351562499989 14.956396484374991
-83.157519531249989 14.993066406249994
-83.2255859375 15.042285156250003
-83.290869140624991 15.07890625
-83.369189453124989 15.239990234375
-83.646386718749994 15.368408203125
-83.676123046874991 15.365429687499997
-83.551074218749989 15.293994140625003
-83.497949218749994 15.222119140624997
-83.535937499999989 15.219384765624994
-83.589648437499989 15.265771484374994
-83.672167968749989 15.2607421875
-83.715917968749991 15.21923828125
-83.760449218749997 15.220361328124994
-83.801660156249994 15.289257812499997
-83.870654296874989 15.352734375
-83.927441406249997 15.39404296875
-84.01318359375 15.414404296874991
-84.047949218749991 15.397607421874994
-84.095068359374991 15.400927734375003
-84.105175781249997 15.430126953124997
-84.111328125 15.492431640625
-84.082763671875 15.510888671874994
-83.972802734374994 15.519628906249991
-83.765283203124994 15.40546875
-83.775488281249991 15.436865234374991
-84.261425781249997 15.822607421874991
-84.519628906249991 15.872753906249997
-84.490380859374994 15.847265625
-84.425976562499997 15.829492187499994
-84.440039062499991 15.812597656249991
-84.492285156249991 15.7939453125
-84.559667968749991 15.802001953125
-84.64609375 15.88359375
-84.973730468749991 15.989892578124994
-85.048242187499994 15.973974609374991
-85.163671875 15.918164062499997
-85.483691406249989 15.899511718749991
-85.783984374999989 16.002832031249994
-85.985644531249989 16.024169921875
-85.953906249999989 16.002246093750003
-85.936279296875 15.953417968750003
-86.068554687499997 15.905664062499994
-86.181201171874989 15.88515625
-86.356640625 15.783203125
-86.480810546874991 15.801074218750003
-86.75703125 15.794238281250003
-86.9072265625 15.762353515624994
-87.285888671875 15.834423828124997
-87.377490234374989 15.826464843750003
-87.486914062499991 15.790185546874994
-87.544970703124989 15.832373046874991
-87.6181640625 15.909863281249997
-87.701855468749997 15.91064453125
-87.874951171874997 15.879345703124997
-87.907031249999989 15.862597656250003
-88.010400390624994 15.786181640625003
-88.054589843749994 15.76484375
-88.131103515625 15.701025390624991
-88.228320312499989 15.72900390625
-88.593945312499997 15.950292968749991
-88.597998046874991 15.92734375
-88.571582031249989 15.901074218749997
-88.536230468749991 15.849609375
-88.603369140624991 15.76416015625
-88.708642578124994 15.806542968749994
-88.79833984375 15.8625
-88.839990234374994 15.868994140624991
-88.89404296875 15.890625
-88.91171875 15.956005859374997
-88.879101562499997 16.016650390625003
-88.695166015624991 16.24765625
-88.562304687499989 16.290429687499994
-88.461132812499997 16.433789062499997
-88.404541015625 16.488623046874991
-88.313427734374997 16.632763671874997
-88.261816406249991 16.963037109374994
-88.293994140624989 17.192138671875
-88.288818359375 17.312695312499997
-88.2671875 17.392578125
-88.203466796874991 17.5166015625
-88.271728515625 17.60986328125
-88.221435546875 17.751367187499994
-88.207470703124997 17.84609375
-88.097216796874989 18.121630859375003
-88.085253906249989 18.226123046875003
-88.130273437499994 18.350732421874994
-88.247265625 18.3546875
-88.295654296875 18.344091796874991
-88.349267578124994 18.358837890624997
-88.295654296875 18.472412109375
-88.275732421874991 18.514550781249994
-88.1953125 18.642626953125003
-88.19677734375 18.719677734374997
-88.126757812499989 18.773046875
-88.073779296874989 18.83447265625
-88.03173828125 18.838916015625003
-88.011132812499994 18.726855468750003
-88.056445312499989 18.524462890625003
-88.0390625 18.48388671875
-87.959667968749997 18.440869140624997
-87.881982421874994 18.273876953124997
-87.853222656249997 18.268994140624997
-87.804101562499994 18.357080078124994
-87.761816406249991 18.446142578124991
-87.733544921874994 18.655029296875
-87.653027343749997 18.798535156249997
-87.593554687499989 19.04638671875
-87.501074218749991 19.287792968749997
-87.509472656249997 19.317480468749991
-87.55078125 19.320947265624994
-87.6220703125 19.25048828125
-87.65576171875 19.257861328125003
-87.65869140625 19.35234375
-87.627539062499991 19.382714843749994
-87.566992187499991 19.415722656249997
-87.512890625 19.425585937500003
-87.482666015625 19.44375
-87.434716796874994 19.501708984375
-87.424755859374997 19.583349609374991
-87.469384765624994 19.586474609375003
-87.511669921874997 19.57470703125
-87.587304687499994 19.572998046875
-87.645312499999989 19.55390625
-87.690087890624994 19.593701171874997
-87.687695312499997 19.637109375
-87.585791015624991 19.779492187499997
-87.506884765624989 19.827490234374991
-87.466210937499994 19.824169921874997
-87.441748046874991 19.861523437499997
-87.431933593749989 19.898486328125003
-87.4658203125 19.99853515625
-87.4671875 20.102148437499991
-87.42138671875 20.231396484374997
-87.221240234374989 20.507275390624997
-87.0595703125 20.63125
-86.926220703124997 20.786474609374991
-86.864697265624997 20.885058593750003
-86.815527343749991 21.005224609374991
-86.771777343749989 21.150537109374994
-86.803857421874994 21.200048828124991
-86.817089843749997 21.234228515624991
-86.824072265624991 21.421679687500003
-86.91171875 21.462841796874997
-87.034765625 21.592236328124997
-87.128466796874989 21.621484375
-87.216455078124994 21.582421875
-87.275732421874991 21.571630859374991
-87.368505859374991 21.57373046875
-87.386669921874997 21.551464843749997
-87.295751953124991 21.524951171875003
-87.249462890624997 21.526611328125
-87.210595703124994 21.5439453125
-87.188281249999989 21.546435546875003
-87.164306640625 21.514208984375003
-87.187597656249991 21.477294921875
-87.217919921874994 21.4580078125
-87.250878906249994 21.446972656249997
-87.48046875 21.472460937500003
-87.688818359374991 21.535839843749997
-87.773730468749989 21.549511718749997
-88.0068359375 21.604052734375003
-88.131640624999989 21.615869140624994
-88.17138671875 21.603515625
-88.171728515624991 21.591455078124994
-88.184765625 21.578955078124991
-88.251025390624989 21.56689453125
-88.466699218749994 21.569384765625003
-88.584912109374997 21.538671875
-88.746679687499991 21.448144531249994
-88.878710937499989 21.414111328125003
-89.819775390624997 21.274609375
-89.887646484374997 21.252636718749997
-90.182910156249989 21.120898437500003
-90.353125 21.009423828124994
-90.43515625 20.757519531249997
-90.458447265624997 20.713720703124991
-90.484130859375 20.556347656249997
-90.478320312499989 20.379980468749991
-90.486376953124989 20.224023437499994
-90.482421875 20.025732421874991
-90.49169921875 19.94677734375
-90.507080078125 19.911865234375
-90.650097656249997 19.795947265625003
-90.693164062499989 19.729882812499994
-90.7392578125 19.352246093749997
-90.955029296874997 19.151660156250003
-91.058935546874991 19.098193359375003
-91.1359375 19.0375
-91.436669921874994 18.889794921874994
-91.457861328124991 18.864648437499994
-91.469189453124997 18.8330078125
-91.445556640625 18.8328125
-91.343066406249989 18.900585937499997
-91.334228515625 18.876806640624991
-91.367773437499991 18.806103515624997
-91.356298828124991 18.7765625
-91.308300781249997 18.773291015624991
-91.278759765624997 18.720654296874997
-91.275244140624991 18.624462890624997
-91.440478515624989 18.541845703124991
-91.533984374999989 18.45654296875
-91.599707031249991 18.447167968749994
-91.802978515625 18.470605468749994
-91.91357421875 18.528515625
-91.942675781249989 18.563427734374997
-91.88046875 18.599658203125003
-91.88037109375 18.637792968749991
-91.973779296874994 18.715869140625003
-92.103222656249997 18.704394531250003
-92.213183593749989 18.684863281250003
-92.441015625 18.67529296875
-92.485302734374997 18.664794921875
-92.710107421874994 18.611669921874991
-92.728955078124997 18.574511718750003
-92.769091796874989 18.524121093749997
-92.884765625 18.468652343749994
-93.12734375 18.4234375
-93.227929687499994 18.443798828124997
-93.55234375 18.43046875
-93.764404296875 18.35791015625
-93.873144531249991 18.304443359375
-94.189013671874989 18.195263671874997
-94.392285156249997 18.165966796874997
-94.459765624999989 18.166650390624994
-94.546191406249989 18.174853515625003
-94.681640625 18.348486328124991
-94.798144531249989 18.514599609374997
-95.014697265624989 18.570605468750003
-95.181835937499997 18.700732421875003
-95.561425781249994 18.719140625
-95.697119140624991 18.77490234375
-95.719824218749991 18.768359375
-95.654931640624994 18.723681640625003
-95.578320312499997 18.6904296875
-95.626806640624991 18.690576171874994
-95.821093749999989 18.754638671875
-95.920361328124997 18.819580078125
-95.92822265625 18.85009765625
-95.810351562499989 18.803857421874994
-95.77812 18.805517578124991
-95.913037109374997 18.897167968749997
-95.984667968749989 19.053759765625003
-96.073388671874994 19.105664062499997
-96.123974609374997 19.199072265624991
-96.28955078125 19.34375
-96.315332031249994 19.472851562499997
-96.368359375 19.567236328124991
-96.4560546875 19.869775390624994
-96.708691406249997 20.18828125
-97.121435546874991 20.614990234375
-97.186328124999989 20.717041015625
-97.194970703124994 20.800097656250003
-97.357128906249997 21.10400390625
-97.500585937499991 21.398046875
-97.501074218749991 21.43203125
-97.514550781249994 21.477978515624997
-97.566552734374994 21.507714843749994
-97.597607421874997 21.535888671875
-97.637548828124991 21.603662109374994
-97.753808593749994 22.026660156250003
-97.590380859374989 21.762011718750003
-97.456591796874989 21.612402343749991
-97.383447265624994 21.566699218750003
-97.384814453124989 21.523828125
-97.424414062499991 21.46533203125
-97.434130859374989 21.356494140625003
-97.4091796875 21.272558593749991
-97.387548828124991 21.373925781249994
-97.336865234374997 21.437890625
-97.314501953124989 21.564208984375
-97.360156249999989 21.614941406249997
-97.484521484374994 21.704833984375
-97.584765624999989 21.808544921874997
-97.76328125 22.105859375
-97.782373046874994 22.279296875
-97.842480468749997 22.510302734375003
-97.841601562499989 22.557080078124997
-97.8578125 22.62451171875
-97.816699218749989 22.776318359374997
-97.758349609374989 22.886035156250003
-97.745214843749991 22.9423828125
-97.765869140625 23.30615234375
-97.727392578124991 23.732226562500003
-97.74267578125 23.760644531249994
-97.728613281249991 23.787939453124991
-97.717041015625 23.980615234374994
-97.667675781249997 24.389990234374991
-97.507080078125 25.014550781249994
-97.424072265625 25.233105468749997
-97.224902343749989 25.58544921875
-97.164453125 25.754931640625003
-97.146240234375 25.961474609375003
-97.140185546874989 26.029736328124997
-97.150390625 26.065332031249994
-97.213916015624989 26.06787109375
-97.40234375 26.396533203124996
-97.43505859375 26.48583984375
-97.4658203125 26.691748046874999
-97.493798828124994 26.759619140624999
-97.526513671874994 26.907519531249996
-97.5546875 26.967333984374996
-97.516503906249994 27.05322265625
-97.475683593749991 27.117871093749997
-97.474511718749994 27.172949218749999
-97.485107421875 27.237402343749999
-97.6923828125 27.287158203124996
-97.768457031249994 27.45751953125
-97.68212890625 27.394921875
-97.523876953124997 27.31396484375
-97.479785156249989 27.316601562499997
-97.439111328124994 27.328271484374994
-97.38046875 27.419335937499994
-97.288720703124994 27.670605468749997
-97.431494140624991 27.837207031249996
-97.404394531249991 27.859326171874997
-97.374121093749991 27.870019531249994
-97.2515625 27.854443359374997
-97.171435546874989 27.879589843749997
-97.073095703124991 27.986083984375
-97.034326171874994 28.093847656249999
-97.141259765624994 28.060742187499997
-97.155078124999989 28.102636718749999
-97.156494140625 28.144335937499996
-97.096044921874991 28.158251953124996
-97.015478515624991 28.163476562499994
-96.966650390624991 28.189550781249999
-96.933300781249997 28.224267578124994
-96.919873046874997 28.185351562499996
-96.8916015625 28.157568359374999
-96.839501953124994 28.194384765624996
-96.806884765625 28.22021484375
-96.794580078124994 28.320849609374996
-96.773535156249991 28.421630859375
-96.676367187499991 28.34130859375
-96.56171875 28.367138671874997
-96.488818359374989 28.406054687499996
-96.42109375 28.457324218749996
-96.475488281249994 28.479199218749997
-96.524658203125 28.488720703124997
-96.640039062499994 28.708789062499996
-96.608496093749991 28.723291015624994
-96.57568359375 28.715722656249994
-96.559716796874994 28.684472656249994
-96.526025390624994 28.648291015624999
-96.44873046875 28.594482421875
-96.374121093749991 28.631103515625
-96.3734375 28.65703125
-96.275341796874997 28.655126953124999
-96.115039062499989 28.622216796874994
-96.011035156249989 28.631933593749999
-96.132275390624997 28.560888671874999
-96.234521484374994 28.488964843749997
-96.180517578124991 28.501855468749994
-96.020410156249994 28.586816406249994
-95.853417968749994 28.640332031249997
-95.732373046874997 28.71171875
-95.655859375 28.74462890625
-95.387646484374997 28.8984375
-95.273486328124989 28.9638671875
-95.152148437499989 29.079248046874994
-95.1390625 29.167822265624999
-95.018310546875 29.259472656249997
-94.88828125 29.370556640624997
-94.935888671874991 29.46044921875
-94.992822265624994 29.530957031249997
-95.022851562499994 29.70234375
-94.982275390624991 29.712597656249997
-94.929882812499997 29.68017578125
-94.889892578125 29.676953125
-94.832324218749989 29.752587890624994
-94.741943359375 29.75
-94.724365234375 29.6552734375
-94.778271484374997 29.5478515625
-94.732617187499997 29.535351562499997
-94.605322265624991 29.567822265624997
-94.526269531249994 29.547949218749999
-94.750146484374994 29.418017578124996
-94.759619140624991 29.38427734375
-94.574462890625 29.484521484374994
-94.099658203124989 29.67041015625
-93.890478515624991 29.689355468749994
-93.886376953124994 29.72265625
-93.9462890625 29.814990234374996
-93.841455078124994 29.979736328125
-93.793994140624989 29.977246093749997
-93.76904296875 29.952294921874994
-93.773095703124994 29.9140625
-93.808789062499997 29.850830078125
-93.848339843749997 29.81884765625
-93.883886718749991 29.810009765624997
-93.86572265625 29.755615234375
-93.826464843749989 29.725146484374996
-93.765917968749989 29.752685546875
-93.69482421875 29.769921875
-93.388476562499989 29.7765625
-93.283203125 29.789404296874999
-93.175683593749994 29.778955078124994
-92.952392578125 29.714160156249996
-92.791308593749989 29.634667968749994
-92.671289062499994 29.597070312499994
-92.260839843749991 29.556835937499997
-92.084033203124989 29.592822265624996
-92.058886718749989 29.6171875
-92.113964843749997 29.667675781249997
-92.135498046875 29.699462890625
-92.080224609374994 29.7607421875
-92.017333984375 29.80029296875
-91.893164062499991 29.836035156249999
-91.824414062499997 29.750683593749997
-91.672460937499991 29.74609375
-91.564794921874991 29.605322265624999
-91.514208984374989 29.555371093749997
-91.330957031249994 29.513574218749994
-91.277734375 29.562890625
-91.248828124999989 29.564208984375
-91.26025390625 29.50546875
-91.243994140624991 29.457324218749996
-91.155371093749991 29.350683593749999
-91.15078125 29.317919921874996
-91.2375 29.330957031249994
-91.28271484375 29.320751953124997
-91.290136718749991 29.288964843749994
-91.002734374999989 29.193505859374994
-90.751025390624989 29.130859375
-90.677490234375 29.150634765625
-90.586230468749989 29.271533203124996
-90.502490234374989 29.299755859374997
-90.379199218749989 29.295117187499997
-90.301611328124991 29.255810546874997
-90.246728515624994 29.131005859374994
-90.212792968749994 29.104931640624997
-90.135839843749991 29.136083984374999
-90.101367187499989 29.181787109374994
-90.082714843749997 29.23974609375
-90.07373046875 29.296777343749994
-90.052783203124989 29.336816406249994
-90.05234375 29.431396484375
-90.10078125 29.463330078124997
-90.141259765624994 29.479736328125
-90.160791015624994 29.50439453125
-90.159082031249994 29.537158203124996
-89.877246093749989 29.4580078125
-89.818261718749994 29.416113281249999
-89.79736328125 29.380615234375
-89.792382812499994 29.333203125
-89.716992187499997 29.312890625
-89.672460937499991 29.316503906249999
-89.620263671874994 29.302392578124994
-89.5771484375 29.267529296874997
-89.521777343749989 29.249267578125
-89.443164062499989 29.194140625
-89.389208984374989 29.105029296874996
-89.353515625 29.070214843749994
-89.376123046874994 28.981347656249994
-89.33056640625 28.998681640624994
-89.236083984375 29.081103515624996
-89.195263671874997 29.054003906249996
-89.155517578125 29.0166015625
-89.133349609374989 29.046142578125
-89.109521484374994 29.098681640624996
-89.021386718749994 29.142724609374994
-89.015722656249991 29.202880859375
-89.065332031249994 29.218164062499994
-89.116845703124994 29.248242187499997
-89.180761718749991 29.335693359375
-89.245703125 29.333203125
-89.513671875 29.420068359374994
-89.580322265625 29.486035156249997
-89.6748046875 29.538671875
-89.720898437499997 29.619287109374994
-89.689208984375 29.646044921874996
-89.682958984374991 29.674853515624996
-89.662109375 29.683691406249999
-89.620654296874989 29.674121093749996
-89.559326171875 29.698046875
-89.590869140624989 29.725292968749997
-89.530664062499994 29.772216796875
-89.455419921874991 29.784375
-89.354443359374997 29.820214843749994
-89.36279296875 29.839794921874997
-89.357861328124997 29.920996093749999
-89.400927734374989 29.977685546874994
-89.4140625 30.010888671874994
-89.400732421874991 30.046044921874994
-89.494433593749989 30.058154296874996
-89.563378906249994 30.002099609374994
-89.589501953124994 29.9150390625
-89.631689453124991 29.90380859375
-89.743798828124994 29.929833984374994
-89.815185546875 30.007275390624997
-89.777246093749994 30.045703125
-89.714697265624991 30.078320312499997
-89.6650390625 30.117041015624999
-89.667529296874989 30.14453125
-89.737451171874994 30.171972656249999
-89.773144531249997 30.13720703125
-89.812255859375 30.123681640624994
-89.89404296875 30.125878906249994
-89.994189453124989 30.059277343749997
-90.175341796874989 30.029101562499996
-90.284960937499989 30.065087890624994
-90.413037109374997 30.140332031249997
-90.331982421874997 30.277587890625
-90.225292968749997 30.379296875
-90.1259765625 30.369091796874997
-90.045214843749989 30.351416015624999
-89.954248046874994 30.26875
-89.588476562499991 30.165966796874997
-89.520849609374991 30.192626953125
-89.443505859374994 30.22314453125
-89.320556640625 30.3453125
-89.263574218749994 30.343652343749994
-89.2236328125 30.332373046874999
-89.054052734374991 30.368261718749999
-88.905224609374997 30.415136718749999
-88.872949218749994 30.416308593749996
-88.819921875 30.406494140625
-88.692089843749997 30.355371093749994
-88.399609375 30.370800781249997
-88.349902343749989 30.373486328124997
-88.24921875 30.363183593749994
-88.135449218749997 30.366601562499994
-88.116552734374991 30.415332031249996
-88.078369140625 30.566210937499996
-88.032421875 30.68125
-88.011328125 30.694189453124999
-87.948876953124994 30.626904296874997
-87.922998046874994 30.5615234375
-87.92431640625 30.449658203124997
-87.897607421874994 30.414160156249999
-87.857128906249997 30.407421875
-87.813281249999989 30.346875
-87.790283203125 30.291796875
-87.904003906249997 30.259082031249996
-87.985009765624994 30.25439453125
-88.005957031249991 30.230908203124997
-87.622265625 30.264746093749999
-87.51328125 30.368115234374997
-87.489501953125 30.377685546875
-87.448291015624989 30.394140625
-87.44375 30.363818359374996
-87.500732421875 30.309277343749997
-87.47578125 30.294287109374999
-87.281054687499989 30.339257812499994
-87.251074218749991 30.396679687499997
-87.184667968749991 30.453710937499999
-87.170605468749997 30.538769531249997
-87.118798828124994 30.538964843749994
-87.072021484375 30.500439453124997
-87.033886718749997 30.55390625
-86.99755859375 30.5703125
-86.965136718749989 30.501904296874997
-86.985791015624997 30.430859375
-87.123779296875 30.396679687499997
-87.163720703124994 30.37421875
-87.201171875 30.339257812499994
-86.967626953124991 30.372363281249996
-86.679638671874997 30.402880859374996
-86.606054687499991 30.424707031249994
-86.523388671874997 30.467089843749996
-86.447949218749997 30.49560546875
-86.374169921874994 30.482080078124994
-86.257373046874989 30.493017578124999
-86.165673828124994 30.464257812499994
-86.1376953125 30.441552734374994
-86.123828124999989 30.405810546874996
-86.240087890624991 30.429101562499994
-86.454443359374991 30.399121093749997
-86.175146484374991 30.33251953125
-85.855664062499997 30.214404296874996
-85.790771484375 30.171972656249999
-85.755810546874997 30.1669921875
-85.742968749999989 30.201269531249999
-85.740820312499991 30.244384765625
-85.675878906249991 30.279296875
-85.603515625 30.286767578124994
-85.640966796874991 30.236914062499999
-85.663427734374991 30.189453125
-85.610253906249994 30.148388671874997
-85.623486328124997 30.117089843749994
-85.67578125 30.121923828124999
-85.504296875 29.97578125
-85.353613281249991 29.875732421875
-85.306835937499997 29.7978515625
-85.314892578124997 29.758105468749996
-85.33642578125 29.740136718749994
-85.383447265624994 29.785058593749994
-85.413818359375 29.842480468749997
-85.413818359375 29.767578125
-85.376367187499994 29.695214843749994
-85.318945312499991 29.680224609374996
-85.18603515625 29.707910156249994
-85.029296875 29.72109375
-84.969189453124997 29.7453125
-84.888916015625 29.777636718749996
-84.800537109375 29.773046875
-84.55 29.897851562499994
-84.454052734374997 29.91015625
-84.3828125 29.907373046874994
-84.358691406249989 29.929394531249997
-84.375341796874991 29.982275390624999
-84.355615234374994 30.029003906249997
-84.309667968749991 30.064746093749996
-84.044238281249989 30.103808593749996
-83.694384765624989 29.925976562499997
-83.290478515624997 29.451904296875
-82.769335937499989 29.0515625
-82.651464843749991 28.8875
-82.64404296875 28.81201171875
-82.650585937499997 28.769921875
-82.66064453125 28.48583984375
-82.74853515625 28.23681640625
-82.843505859375 27.845996093749996
-82.807568359374997 27.7765625
-82.775292968749994 27.734375
-82.742871093749997 27.709375
-82.71533203125 27.733105468749997
-82.660888671875 27.718408203124994
-82.626025390624989 27.745996093749994
-82.610986328124994 27.777246093749994
-82.596582031249994 27.873242187499997
-82.6337890625 27.897753906249996
-82.675195312499994 27.963769531249994
-82.6359375 27.981201171875
-82.57958984375 27.958447265624997
-82.520605468749991 27.877880859374997
-82.498144531249991 27.867919921875
-82.445703125 27.90283203125
-82.40576171875 27.862890625
-82.400537109374994 27.835400390624997
-82.430517578124991 27.771142578124994
-82.520849609374991 27.678271484374996
-82.635839843749991 27.524560546874994
-82.68671875 27.515283203124994
-82.714599609375 27.499609375
-82.655371093749991 27.44921875
-82.620458984374991 27.401074218749997
-82.441357421874997 27.059667968749999
-82.354052734374989 26.935742187499997
-82.2900390625 26.870800781249997
-82.242871093749997 26.848876953125
-82.1806640625 26.840087890625
-82.168603515624994 26.874365234374999
-82.181103515624997 26.936767578125
-82.095703125 26.963427734374996
-82.01328125 26.961572265624994
-82.066943359374989 26.891552734374997
-82.077880859375 26.704345703125
-82.039599609374989 26.552050781249996
-82.006396484374989 26.53984375
-81.970166015624997 26.552050781249996
-81.920556640624994 26.631445312499999
-81.881542968749997 26.664697265624994
-81.828662109374989 26.687060546874996
-81.8955078125 26.59716796875
-81.958935546874997 26.489941406249997
-81.931494140624991 26.467480468749997
-81.866552734374991 26.435009765624997
-81.811474609374997 26.14609375
-81.715478515624994 25.983154296875
-81.568261718749994 25.891552734374997
-81.364941406249997 25.8310546875
-81.345068359374991 25.731835937499994
-81.227148437499991 25.583398437499994
-81.113330078124989 25.367236328125003
-81.056835937499997 25.338134765625
-80.980371093749994 25.311669921874994
-80.9404296875 25.264208984375003
-80.965380859374989 25.224316406249997
-81.09765625 25.319140625
-81.136035156249989 25.309667968749991
-81.15869140625 25.268994140624997
-81.167382812499994 25.228515625
-81.110498046874994 25.138037109374991
-81.011962890625 25.133251953124997
-80.862207031249994 25.176171875
-80.736523437499997 25.156347656249991
-80.5576171875 25.232421875
-80.484667968749989 25.229833984374991
-80.366943359375 25.33125
-80.327734375 25.427099609374991
-80.300830078124989 25.618554687499994
-80.219091796874991 25.741748046875003
-80.158935546875 25.878320312499994
-80.142919921874991 25.8740234375
-80.136279296874989 25.842626953124991
-80.126367187499994 25.83349609375
-80.110595703125 26.131591796875
-80.041308593749989 26.568603515625
-80.050048828125 26.807714843749999
-80.088671874999989 26.993945312499996
-80.125781249999989 27.0830078125
-80.226123046874989 27.20703125
-80.650097656249997 28.180908203125
-80.686376953124991 28.272167968749997
-80.748632812499991 28.381005859374994
-80.787207031249991 28.560644531249999
-80.818408203124989 28.635595703124999
-80.838183593749989 28.757666015624999
-80.808691406249991 28.758935546874994
-80.77099609375 28.732470703124996
-80.779882812499991 28.682958984374999
-80.765917968749989 28.6328125
-80.700244140624989 28.600927734374999
-80.6884765625 28.578515625
-80.729052734374989 28.516210937499999
-80.731738281249989 28.462890625
-80.693505859374994 28.344970703125
-80.665478515624997 28.374902343749994
-80.65390625 28.452197265624996
-80.632861328124989 28.518017578124997
-80.60693359375 28.522900390624997
-80.622851562499989 28.320361328124996
-80.610009765624994 28.177587890624999
-80.499560546874989 27.934472656249994
-80.456884765624991 27.900683593749996
-80.533154296874997 28.070068359375
-80.572851562499991 28.180859375
-80.5849609375 28.271582031249999
-80.581152343749991 28.364697265624997
-80.567822265624997 28.426464843749997
-80.524121093749997 28.486083984375
-80.564306640624991 28.556396484375
-80.9 29.049853515624996
-81.104541015624989 29.456982421874997
-81.24951171875 29.793798828124999
-81.337109375 30.141210937499999
-81.3857421875 30.269970703124997
-81.457177734374994 30.640771484374994
-81.503955078124989 30.7314453125
-81.516210937499991 30.801806640624996
-81.520410156249994 30.874658203124994
-81.500585937499991 30.913769531249997
-81.471386718749997 31.009033203125
-81.453222656249991 31.08828125
-81.460351562499994 31.127050781249999
-81.441748046874991 31.19970703125
-81.41259765625 31.179443359375
-81.364892578124994 31.171875
-81.288476562499994 31.263916015625
-81.329150390624989 31.313769531249996
-81.377734374999989 31.332324218749996
-81.380957031249991 31.353271484375
-81.294970703124989 31.371191406249999
-81.257910156249991 31.43603515625
-81.218896484374994 31.472119140624997
-81.175439453124994 31.531298828124996
-81.195703125 31.538916015624999
-81.223388671875 31.528466796874994
-81.259375 31.538916015624999
-81.242382812499997 31.574316406249999
-81.169921875 31.610302734374997
-81.16552734375 31.646142578124994
-81.186572265624989 31.666943359374997
-81.197900390624994 31.704199218749999
-81.162109375 31.743701171874996
-81.098388671875 31.753369140624997
-81.066113281249997 31.787988281249994
-81.065039062499991 31.8134765625
-81.095507812499989 31.840917968749999
-81.11328125 31.878613281249997
-81.082861328124991 31.894091796874996
-81.045556640624994 31.892041015624997
-80.9234375 31.944921875
-80.872363281249989 32.029589843749996
-80.882080078125 32.068603515625
-80.84921875 32.113916015624994
-80.790820312499989 32.125830078124999
-80.758007812499997 32.1421875
-80.694238281249994 32.215722656249994
-80.702050781249994 32.245898437499996
-80.733837890624997 32.265332031249997
-80.765332031249997 32.29833984375
-80.797900390624989 32.363378906249999
-80.802539062499989 32.448046875
-80.709326171874991 32.337060546874994
-80.683056640624997 32.3486328125
-80.677783203124989 32.381103515625
-80.647216796875 32.395947265624997
-80.625830078124991 32.326269531249999
-80.608203124999989 32.292822265624999
-80.579345703125 32.287304687499997
-80.513623046874997 32.324414062499997
-80.485742187499994 32.351806640625
-80.474267578124994 32.422753906249994
-80.530029296875 32.475390625
-80.634179687499994 32.51171875
-80.572216796874997 32.53369140625
-80.460986328124989 32.521337890624999
-80.362841796874989 32.500732421875
-80.268359374999989 32.537353515625
-80.2296875 32.576513671874999
-80.180322265624994 32.592871093749999
-80.12255859375 32.589111328125
-80.021777343749989 32.619921875
-79.940722656249989 32.667138671874994
-79.893652343749991 32.728710937499997
-79.93310546875 32.81005859375
-79.804980468749989 32.787402343749996
-79.735009765624994 32.824804687499999
-79.614941406249997 32.909277343749999
-79.587109375 33.000878906249994
-79.498681640624994 33.027294921874997
-79.419921875 33.042529296874996
-79.276025390624994 33.135400390624994
-79.229248046875 33.18515625
-79.281347656249991 33.3154296875
-79.226464843749994 33.404882812499999
-79.227343749999989 33.363183593749994
-79.238378906249991 33.312158203124994
-79.193798828124997 33.244140625
-79.13818359375 33.405908203124994
-78.9203125 33.65869140625
-78.841455078124994 33.724072265624997
-78.577685546874989 33.873242187499997
-78.564257812499989 33.876660156249997
-78.405859375 33.917578125
-78.013330078124994 33.911816406249997
-77.970556640624991 33.993408203125
-77.953271484374994 34.168994140624996
-77.926025390625 34.073144531249994
-77.932861328125 33.989453125
-77.927832031249991 33.939746093749996
-77.888037109374991 34.050146484374999
-77.86083984375 34.149169921875
-77.750732421875 34.284960937499996
-77.696972656249997 34.331982421874997
-77.649658203125 34.357519531249999
-77.517675781249991 34.451367187499997
-77.379785156249994 34.526611328125
-77.402050781249997 34.554785156249999
-77.412939453124991 34.592138671874999
-77.412255859374994 34.730810546874999
-77.384472656249997 34.694384765624996
-77.3583984375 34.620263671874994
-77.296240234374991 34.602929687499994
-77.251757812499989 34.615625
-77.133886718749991 34.707910156249994
-77.049511718749997 34.697363281249999
-76.895898437499994 34.701464843749996
-76.796679687499989 34.704150390624996
-76.733203124999989 34.706982421874997
-76.707080078124989 34.752148437499997
-76.618017578124991 34.769921875
-76.516894531249989 34.777246093749994
-76.439794921874991 34.842919921874994
-76.362207031249994 34.9365234375
-76.456738281249997 34.989355468749999
-76.744970703124991 34.940966796874996
-76.898632812499997 34.970263671874996
-76.974951171874991 35.025195312499996
-77.070263671874997 35.154638671874999
-76.861035156249997 35.004980468749999
-76.779150390624991 34.990332031249999
-76.628027343749991 35.073339843749999
-76.613378906249991 35.104150390624994
-76.607519531249991 35.152978515624994
-76.565966796874989 35.215185546874999
-76.512939453125 35.270410156249994
-76.552783203124989 35.305615234374997
-76.595458984375 35.3296875
-76.974462890624991 35.458398437499994
-77.039990234374997 35.527392578124996
-76.887255859374989 35.463085937499997
-76.74140625 35.431494140624999
-76.634130859374991 35.453222656249999
-76.611035156249997 35.5296875
-76.577197265624989 35.532324218749999
-76.532470703125 35.508447265624994
-76.515625 35.436474609374997
-76.489501953125 35.397021484374996
-76.446630859374991 35.407763671874996
-76.390234375 35.401269531249994
-76.275244140624991 35.369042968749994
-76.173828125 35.354150390624994
-76.103515625 35.380273437499994
-75.965966796874994 35.508398437499999
-75.77392578125 35.64697265625
-75.744726562499991 35.765478515624999
-75.758837890624989 35.84326171875
-75.772216796875 35.89990234375
-75.81201171875 35.955761718749997
-75.85390625 35.96015625
-75.97890625 35.895947265624997
-76.001171875 35.72216796875
-76.045703124999989 35.691162109375
-76.08359375 35.690527343749999
-76.07568359375 35.787548828124997
-76.06005859375 35.878662109375
-76.069775390624997 35.9703125
-76.20654296875 35.9912109375
-76.263574218749994 35.967089843749996
-76.358300781249994 35.952880859375
-76.503515625 35.9560546875
-76.611132812499989 35.943652343749996
-76.726220703124994 35.957617187499999
-76.71875 36.033496093749996
-76.740039062499989 36.13330078125
-76.733642578125 36.229150390624994
-76.717626953124991 36.148095703124994
-76.67890625 36.075292968749999
-76.55937 36.015332031249997
-76.478808593749989 36.028173828124999
-76.42431640625 36.06796875
-76.383691406249994 36.133544921875
-76.321191406249994 36.13818359375
-76.227392578124991 36.116015625
-76.270605468749991 36.189892578124997
-76.221777343749991 36.166894531249994
-76.15 36.145751953125
-76.141064453124997 36.215087890625
-76.147851562499994 36.279296875
-76.054736328124989 36.234521484374994
-75.9501953125 36.208984375
-75.883007812499997 36.175683593749994
-75.820068359375 36.112841796874996
-75.866601562499994 36.267871093749996
-75.924853515624989 36.383007812499997
-75.978466796874997 36.429150390624997
-75.992773437499991 36.473779296874994
-75.966455078124994 36.551367187499999
-75.959765624999989 36.571044921875
-75.973437499999989 36.599951171874999
-75.96533203125 36.637597656249994
-75.946484375 36.659082031249994
-75.917871093749994 36.632666015624999
-75.8935546875 36.566503906249999
-75.8890625 36.550488281249997
-75.809765625 36.271044921874996
-75.728222656249997 36.103710937499997
-75.58046875 35.871972656249994
-75.5341796875 35.819091796875
-75.558691406249991 35.879345703124997
-75.757861328124989 36.229248046875
-75.857421875 36.550585937499996
-75.890429687499989 36.65703125
-75.941552734374994 36.765527343749994
-75.966357421874989 36.861962890624994
-75.999414062499994 36.912646484374996
-76.143994140624997 36.930615234374997
-76.244238281249991 36.95263671875
-76.399560546874994 36.88984375
-76.487841796874989 36.897021484374996
-76.504638671875 36.961035156249999
-76.633935546874994 37.047412109374996
-76.671875 37.172949218749999
-76.765429687499989 37.184130859374996
-76.925195312499994 37.225
-77.001953125 37.271044921874996
-77.196191406249994 37.295703125
-77.22705078125 37.30908203125
-77.250878906249994 37.329199218749999
-77.006982421874994 37.317675781249996
-76.703515625 37.217675781249994
-76.630908203124989 37.221728515624996
-76.602294921875 37.142871093749996
-76.5068359375 37.072314453124996
-76.462011718749991 37.03076171875
-76.40087890625 36.991308593749999
-76.33828125 37.013134765624997
-76.283300781249991 37.052685546874997
-76.30078125 37.110888671874996
-76.326953124999989 37.149267578124999
-76.401123046875 37.212695312499996
-76.497363281249989 37.246875
-76.610888671874989 37.322558593749996
-76.738085937499989 37.448779296874996
-76.755859375 37.479199218749997
-76.757714843749994 37.505419921874996
-76.538378906249989 37.309375
-76.453906249999989 37.273535156249999
-76.393164062499991 37.299951171874994
-76.40546875 37.331933593749994
-76.400976562499991 37.386132812499994
-76.263476562499989 37.35703125
-76.25439453125 37.430615234374997
-76.2685546875 37.495166015624996
-76.367626953124997 37.5302734375
-76.305566406249994 37.571484375
-76.484082031249997 37.628857421874997
-76.549462890624994 37.669140625
-76.619824218749997 37.755078125
-76.715429687499991 37.81015625
-76.849169921874989 37.940234375
-76.925097656249989 38.033007812499996
-77.111083984375 38.165673828124994
-77.070654296874991 38.1671875
-76.939990234374989 38.095458984375
-76.82861328125 37.961523437499999
-76.792773437499989 37.93798828125
-76.492480468749989 37.682226562499999
-76.436621093749991 37.67041015625
-76.344140625 37.675683593749994
-76.305615234374997 37.721582031249994
-76.293212890625 37.794335937499994
-76.261816406249991 37.848095703124997
-76.264257812499991 37.8935546875
-76.354931640624997 37.963232421874999
-76.471777343749991 38.011181640624997
-76.549511718749997 38.094482421875
-76.644873046874991 38.133935546874994
-76.906347656249991 38.197070312499996
-77.046777343749994 38.356689453125
-77.109912109374989 38.3701171875
-77.23193359375 38.340039062499997
-77.273242187499989 38.351757812499997
-77.313671875 38.396630859374994
-77.283789062499991 38.529199218749994
-77.260400390624994 38.6
-77.164648437499991 38.6765625
-77.091894531249991 38.71953125
-77.045605468749997 38.77578125
-77.030371093749991 38.889257812499999
-77.018164062499991 38.777734375
-77.05390625 38.705810546875
-77.134912109374994 38.650097656249997
-77.220898437499997 38.540966796874997
-77.241601562499994 38.494824218749997
-77.232519531249991 38.40771484375
-77.155908203124994 38.397119140624994
-77.076708984374989 38.441748046874999
-77.001171875 38.445263671874997
-76.988378906249991 38.393896484374999
-76.950244140624989 38.347021484374999
-76.889746093749991 38.292089843749999
-76.867773437499991 38.337158203125
-76.868115234374997 38.390283203124994
-76.769140625 38.262939453125
-76.593603515624991 38.228320312499996
-76.454394531249989 38.173535156249997
-76.401953125 38.125048828124996
-76.341162109374991 38.087011718749999
-76.332910156249994 38.140771484374994
-76.36572265625 38.196875
-76.408789062499991 38.268261718749997
-76.641992187499994 38.454345703125
-76.668554687499991 38.5375
-76.67734375 38.611962890624994
-76.6591796875 38.579541015624997
-76.646875 38.538525390624997
-76.572412109374994 38.435791015625
-76.509912109374994 38.403662109374999
-76.438769531249989 38.361523437499997
-76.394091796874989 38.368994140624999
-76.41640625 38.420214843749996
-76.45849609375 38.474951171874999
-76.501318359374991 38.532177734374997
-76.536865234375 38.742626953124997
-76.52109375 38.78828125
-76.515527343749994 38.840625
-76.51953125 38.898339843749994
-76.49375 38.945214843749994
-76.518798828125 39.001171875
-76.558544921874997 39.065234375
-76.546240234374991 39.06796875
-76.473095703124997 39.030615234374999
-76.420068359374994 39.073876953124994
-76.427587890624991 39.126025390624996
-76.489355468749991 39.15869140625
-76.573925781249997 39.254296875
-76.570410156249991 39.269335937499996
-76.4208984375 39.225
-76.402783203124997 39.252832031249994
-76.405664062499994 39.30390625
-76.358984375 39.324658203124997
-76.345068359374991 39.364501953125
-76.34716796875 39.387548828124999
-76.330810546875 39.40390625
-76.2763671875 39.32275390625
-76.2568359375 39.352148437499999
-76.24765625 39.438623046874994
-76.223046875 39.4203125
-76.2158203125 39.379931640624996
-76.141357421875 39.403222656249994
-76.097265625 39.43310546875
-76.080712890624994 39.4703125
-76.085058593749991 39.527001953124994
-76.06298828125 39.561132812499999
-76.006298828124997 39.568701171874999
-75.958935546874997 39.585058593749999
-75.970410156249997 39.504589843749997
-75.872949218749994 39.510888671874994
-75.913476562499994 39.468359375
-75.954736328124994 39.459619140624994
-76.003125 39.410839843749997
-75.938720703125 39.398583984374994
-75.8759765625 39.3759765625
-75.975976562499994 39.367285156249999
-76.074365234374994 39.368847656249997
-76.15312 39.315039062499999
-76.235693359374991 39.191601562499997
-76.216845703124989 39.063623046874994
-76.132958984374994 39.122949218749994
-76.135205078124997 39.082128906249999
-76.185693359374994 38.99072265625
-76.245019531249994 39.009179687499994
-76.312744140625 39.009375
-76.32958984375 38.952783203124994
-76.330664062499991 38.90859375
-76.240820312499991 38.943066406249997
-76.191064453124994 38.915576171874996
-76.168164062499997 38.852734375
-76.246972656249994 38.82265625
-76.300341796874989 38.818212890624999
-76.341162109374991 38.709667968749997
-76.30810546875 38.722851562499997
-76.2783203125 38.7724609375
-76.212988281249991 38.75830078125
-76.175 38.706689453124994
-76.056933593749989 38.621240234374994
-76.016943359374991 38.625097656249999
-76.000927734374997 38.601708984374994
-76.112939453124994 38.6015625
-76.198388671874994 38.61865234375
-76.26416015625 38.599951171874999
-76.294873046874997 38.49462890625
-76.2646484375 38.436425781249994
-76.211669921875 38.361328125
-76.116503906249989 38.317675781249996
-76.051220703124997 38.279541015625
-76.020312499999989 38.294873046874997
-76.006689453124991 38.32275390625
-75.985742187499994 38.331933593749994
-75.967382812499991 38.291357421874999
-75.937255859375 38.309667968749999
-75.888818359374994 38.355517578124996
-75.858691406249989 38.362060546875
-75.876757812499989 38.31875
-75.863916015624994 38.26123046875
-75.884960937499997 38.213964843749999
-75.928076171874991 38.169238281249996
-75.891308593749997 38.147216796875
-75.855615234374994 38.140380859375
-75.7953125 38.086669921875
-75.829052734374997 38.032763671874996
-75.850830078125 37.971582031249994
-75.735156249999989 37.973730468749999
-75.659277343749991 37.953955078124999
-75.719335937499991 37.821386718749999
-75.792382812499994 37.75634765625
-75.888134765624997 37.619140625
-75.975048828124997 37.3984375
-75.997363281249989 37.263818359374994
-75.984521484374994 37.212207031249996
-75.93437 37.151904296874996
-75.85400390625 37.296630859375
-75.812060546874989 37.425195312499994
-75.766894531249989 37.472998046874999
-75.698828125 37.516357421875
-75.631542968749997 37.535351562499997
-75.587109375 37.558691406249999
-75.596386718749997 37.631201171874999
-75.3759765625 38.025
-75.353515625 38.065039062499999
-75.291796874999989 38.129199218749996
-75.225439453124991 38.242285156249999
-75.160009765624991 38.255078125
-75.141503906249994 38.298144531249996
-75.134228515624997 38.384326171874996
-75.116748046874989 38.406201171874997
-75.089746093749994 38.425390625
-75.073388671874994 38.410009765624999
-75.074365234374994 38.36572265625
-75.05126953125 38.383007812499997
-75.038769531249997 38.426367187499999
-75.037646484374989 38.45556640625
-75.035888671875 38.503320312499994
-75.072851562499991 38.578710937499999
-75.11083984375 38.599365234375
-75.187109375 38.591113281249996
-75.128466796874989 38.632421875
-75.083984375 38.722802734374994
-75.088671874999989 38.777539062499997
-75.18505859375 38.819384765624996
-75.310400390624991 38.966552734375
-75.3921875 39.0927734375
-75.412646484374989 39.281396484374994
-75.519824218749989 39.40283203125
-75.573876953124994 39.476953125
-75.567285156249994 39.552978515625
-75.581591796874989 39.589453125
-75.587597656249997 39.640771484374994
-75.502148437499997 39.717382812499999
-75.464404296874989 39.780957031249997
-75.420996093749991 39.8154296875
-75.400634765625 39.831591796874996
-75.320898437499991 39.864697265624997
-75.172949218749991 39.894775390625
-75.074169921874997 39.983496093749999
-75.103808593749989 39.931835937499997
-75.15380859375 39.870507812499994
-75.353173828124994 39.829736328124994
-75.421875 39.789697265624994
-75.471630859374997 39.71240234375
-75.523535156249991 39.601855468749996
-75.519238281249997 39.531884765624994
-75.524218749999989 39.490185546874997
-75.353417968749994 39.33984375
-75.231054687499991 39.284277343749999
-75.136132812499994 39.207861328124999
-75.050195312499994 39.210839843749994
-74.975292968749997 39.188232421875
-74.897021484374989 39.145458984374997
-74.9203125 39.047167968749996
-74.954296875 38.949951171875
-74.9234375 38.941113281249997
-74.794482421874989 39.001904296874997
-74.645947265624997 39.207861328124999
-74.604785156249989 39.247509765624997
-74.602978515624997 39.292578125
-74.578710937499991 39.316113281249997
-74.5171875 39.346875
-74.474365234375 39.342578125
-74.428808593749991 39.38720703125
-74.410839843749997 39.454541015624997
-74.38984375 39.48681640625
-74.407031249999989 39.548779296874997
-74.330615234374989 39.535888671875
-74.256542968749997 39.613867187499999
-74.176123046874991 39.726611328124996
-74.117626953124997 39.938134765624994
-74.095996093749989 39.975976562499994
-74.064599609374994 39.993115234374997
-74.083984375 39.8291015625
-74.079931640624991 39.788134765624996
-74.048925781249991 39.923046875
-74.0283203125 40.072998046875
-74.004003906249991 40.171337890624997
-73.971972656249989 40.250537109374996
-73.957617187499991 40.328369140625
-73.972265625 40.400341796874997
-73.9984375 40.4521484375
-74.049853515624989 40.429833984374994
-74.241503906249989 40.45625
-74.264208984374989 40.528613281249996
-74.226708984374994 40.608007812499999
-74.187158203124994 40.647998046874996
-74.15312 40.673242187499994
-74.116259765624989 40.687304687499996
-74.067333984374997 40.719628906249994
-74.025488281249991 40.756396484374996
-73.927197265624997 40.914257812499997
-73.910058593749994 40.992236328124996
-73.909228515624989 40.99609375
-73.917675781249997 41.135791015624996
-73.969921875 41.249707031249997
-73.925341796874989 41.218066406249996
-73.882226562499994 41.170605468749997
-73.871972656249994 41.05517578125
-73.90673828125 40.912451171874999
-73.948583984374991 40.838769531249994
-73.987109374999989 40.751367187499994
-73.947216796874997 40.776953125
-73.910693359374989 40.816113281249997
-73.851269531249997 40.831396484374999
-73.779003906249997 40.87841796875
-73.67138671875 40.965869140624996
-73.63046875 40.991845703124994
-73.5830078125 41.021875
-73.182275390624994 41.175830078124996
-73.023730468749989 41.216455078124994
-72.924707031249994 41.28515625
-72.84716796875 41.265869140625
-72.479394531249994 41.27578125
-72.371044921874997 41.312158203124994
-72.265283203124994 41.291650390624994
-72.073876953124994 41.326123046874997
-71.929931640625 41.341064453125
-71.842382812499991 41.335498046874996
-71.769287109375 41.330908203124999
-71.522851562499994 41.378955078124996
-71.443798828124997 41.453710937499999
-71.426562499999989 41.63330078125
-71.363671875 41.702734375
-71.39013671875 41.7953125
-71.359179687499989 41.786230468749999
-71.330615234374989 41.762255859374996
-71.310742187499997 41.719873046874994
-71.27109375 41.68125
-71.233789062499994 41.70654296875
-71.178320312499991 41.744042968749994
-71.148730468749989 41.745703125
-71.204296875 41.64111328125
-71.188427734374997 41.51640625
-71.168554687499991 41.489404296874994
-71.079785156249997 41.5380859375
-70.97421875 41.548535156249997
-70.701123046874997 41.71484375
-70.666455078124997 41.710107421874994
-70.655371093749991 41.608105468749997
-70.668066406249991 41.558300781249997
-70.657128906249994 41.534228515624996
-70.481347656249994 41.582470703124997
-70.4046875 41.626904296874997
-70.059521484374997 41.67734375
-69.986767578124997 41.683984375
-69.948632812499994 41.677148437499994
-69.933837890625 41.71044921875
-69.941601562499997 41.807861328125
-69.977880859374991 41.961279296874999
-70.108935546874989 42.078320312499997
-70.159863281249997 42.097119140624997
-70.203515625 42.101025390624997
-70.241064453124991 42.091210937499994
-70.236523437499997 42.071044921875
-70.196240234374997 42.035107421874997
-70.172558593749997 42.062792968749996
-70.110253906249994 42.030126953124999
-70.090039062499997 41.9796875
-70.006103515625 41.872314453125
-70.001416015624997 41.826171875
-70.135009765625 41.769873046874999
-70.295458984374989 41.728955078124997
-70.426660156249994 41.757275390624997
-70.514697265624989 41.803320312499999
-70.548925781249991 41.938623046874994
-70.656152343749994 41.987060546875
-70.645214843749997 42.021582031249999
-70.61767578125 42.040429687499994
-70.73828125 42.228857421874999
-70.81796875 42.264941406249996
-70.996728515624994 42.3
-71.046191406249989 42.331103515624996
-70.930468749999989 42.431982421874999
-70.870898437499989 42.496630859374996
-70.831152343749991 42.552587890624999
-70.751855468749994 42.570361328124996
-70.661425781249989 42.616650390624997
-70.612939453124994 42.623242187499997
-70.604150390624994 42.649707031249996
-70.623974609374997 42.671777343749994
-70.654833984374989 42.673974609374994
-70.696875 42.664599609374996
-70.735693359374991 42.669287109374999
-70.781347656249991 42.721240234374996
-70.80029296875 42.774023437499999
-70.829052734374997 42.825341796874994
-70.806103515624997 42.876757812499996
-70.777636718749989 42.940576171874994
-70.733105468749997 43.070019531249997
-70.691162109375 43.109326171874997
-70.642333984375 43.134423828124994
-70.520703125 43.348828125
-70.359667968749989 43.480224609375
-70.202587890624997 43.626123046874994
-70.237890625 43.656201171874997
-70.269238281249997 43.671923828124996
-70.178808593749991 43.766357421875
-70.062353515624991 43.834619140624994
-69.965234375 43.855078125
-69.974511718749994 43.818066406249997
-69.974316406249997 43.787890625
-69.925585937499989 43.797021484374994
-69.872509765624997 43.81953125
-69.84033203125 43.789892578124999
-69.808349609375 43.772314453124999
-69.791601562499991 43.805224609374996
-69.80322265625 43.866845703124994
-69.7953125 43.91064453125
-69.772265624999989 43.899023437499999
-69.762011718749989 43.860693359374999
-69.729833984374991 43.852001953124997
-69.699121093749994 43.955029296874997
-69.652880859374989 43.993896484375
-69.636767578124989 43.948828125
-69.623925781249994 43.880615234375
-69.589990234374994 43.886572265624999
-69.556689453124989 43.982763671874999
-69.541552734374989 43.962597656249997
-69.520751953125 43.897363281249994
-69.480859375 43.905078125
-69.434960937499994 43.956298828125
-69.344531249999989 44.000927734374997
-69.22607421875 43.986474609374994
-69.137255859374989 44.037841796875
-69.068359375 44.097558593749994
-69.063574218749991 44.17236328125
-68.956152343749991 44.348095703124997
-68.961474609374989 44.433837890625
-68.847363281249997 44.485058593749997
-68.800195312499994 44.549414062499999
-68.7626953125 44.570751953124997
-68.765527343749994 44.509765625
-68.794921875 44.454492187499994
-68.777001953124994 44.446044921875
-68.735888671874989 44.454492187499994
-68.710107421874994 44.442578125
-68.793896484374997 44.381738281249994
-68.811914062499994 44.33935546875
-68.723291015624994 44.34228515625
-68.612011718749997 44.310546875
-68.572363281249991 44.270849609374999
-68.532519531249989 44.258642578124999
-68.514453124999989 44.30390625
-68.521435546874997 44.380224609374999
-68.479443359374997 44.445654296874999
-68.450585937499994 44.507617187499996
-68.416845703124991 44.469091796874999
-68.373730468749997 44.445117187499996
-68.316748046874991 44.473876953125
-68.277441406249991 44.507373046874996
-68.245751953124994 44.514794921874994
-68.1982421875 44.515234375
-68.152050781249997 44.502001953124996
-68.117285156249991 44.490625
-68.093701171874997 44.438818359374999
-68.056640625 44.384326171874996
-68.013964843749989 44.40087890625
-67.98486328125 44.420166015625
-67.962695312499989 44.464306640624997
-67.907031249999989 44.45361328125
-67.8390625 44.576269531249999
-67.790478515624997 44.585693359375
-67.726806640625 44.566503906249999
-67.652978515624994 44.562402343749994
-67.599072265624997 44.576806640624994
-67.556005859374991 44.644775390625
-67.457812499999989 44.656542968749996
-67.364062499999989 44.696875
-67.191259765624991 44.675585937499996
-66.987011718749997 44.827685546874996
-66.991455078125 44.849609375
-67.014013671874991 44.867773437499999
-67.106738281249989 44.885058593749996
-67.113916015624994 44.944384765624996
-67.08046875 44.989160156249994
-67.102246093749997 45.087744140624999
-67.13037109375 45.139013671874999
-67.124853515624991 45.16943359375
-67.084082031249991 45.143945312499994
-66.9765625 45.157177734374997
-66.918701171875 45.145605468749999
-66.908203125 45.09765625
-66.872460937499994 45.067285156249994
-66.707177734374994 45.083398437499994
-66.5109375 45.143359375
-66.43984375 45.095898437499997
-66.351953125 45.133203125
-66.2515625 45.189013671874996
-66.14375 45.227587890624996
-66.107324218749994 45.256933593749999
-66.182714843749991 45.335205078125
-66.089746093749994 45.375634765624994
-66.064892578124997 45.400830078124997
-66.0265625 45.417578125
-66.066650390625 45.359472656249999
-66.109765625 45.316601562499997
-65.955615234374989 45.222460937499996
-65.884472656249997 45.222900390625
-65.545019531249991 45.337304687499994
-65.282324218749991 45.473095703124997
-65.057275390624994 45.544238281249996
-64.897900390624997 45.6259765625
-64.778515625 45.638427734375
-64.593652343749994 45.813671875
-64.642041015624997 45.913330078125
-64.632714843749994 45.946630859374999
-64.536328125 45.866601562499994
-64.482226562499989 45.806347656249997
-64.404052734375 45.826904296875
-64.314648437499997 45.835693359375
-64.351123046874989 45.783203125
-64.397070312499991 45.755859375
-64.56005859375 45.62548828125
-64.827392578125 45.475537109374997
-64.912890624999989 45.374804687499996
-64.873144531249991 45.354589843749999
-64.831933593749994 45.350244140624994
-64.746679687499991 45.324365234374994
-64.681103515624997 45.382958984374994
-64.600195312499991 45.410058593749994
-64.33642578125 45.389550781249994
-64.087158203125 45.410888671875
-63.906445312499997 45.378173828125
-63.614453125 45.394140625
-63.368017578124991 45.364794921874996
-63.460253906249989 45.32109375
-63.748339843749989 45.310888671874999
-64.093164062499994 45.217089843749996
-64.182714843749991 45.147021484374996
-64.135498046875 45.023046875
-64.235009765624994 45.114306640624996
-64.354248046875 45.138232421874996
-64.36572265625 45.187255859375
-64.358837890624997 45.238232421874997
-64.340429687499991 45.268212890624994
-64.330761718749997 45.309326171875
-64.448144531249994 45.337451171874996
-64.406884765624994 45.305712890624996
-64.448828125 45.256054687499997
-64.751269531249989 45.180224609374996
-64.902929687499991 45.120800781249997
-65.65673828125 44.760302734374996
-65.692041015624994 44.73828125
-65.728222656249997 44.697119140624999
-65.587158203125 44.728515625
-65.502246093749989 44.760400390624994
-65.52001953125 44.732666015625
-65.615771484374989 44.680419921875
-65.681835937499997 44.650927734374996
-65.777685546874991 44.646191406249997
-65.917041015624989 44.615087890624999
-66.021679687499997 44.56171875
-66.09062 44.504931640624996
-66.125292968749989 44.4697265625
-66.146386718749994 44.4359375
-65.941943359374989 44.575537109374999
-65.868017578124991 44.568798828124997
-66.099560546874997 44.367480468749996
-66.193066406249997 44.143847656249996
-66.192529296874994 44.0796875
-66.125732421875 43.813818359374999
-66.037646484374989 43.7421875
-66.002148437499997 43.778125
-65.978417968749994 43.81484375
-65.886914062499997 43.795214843749996
-65.835302734374991 43.734375
-65.738134765624991 43.560742187499997
-65.661914062499989 43.534033203124999
-65.564453125 43.553271484374996
-65.481689453125 43.51806640625
-65.450439453125 43.52421875
-65.428515624999989 43.561425781249994
-65.386083984374991 43.565283203124999
-65.344287109374989 43.549609375
-65.32958984375 43.668115234374994
-65.234912109374989 43.726757812499997
-65.172070312499997 43.731396484374997
-65.086816406249994 43.727197265624994
-64.862353515624989 43.867871093749997
-64.825634765624997 43.929345703124994
-64.691601562499997 44.021337890624999
-64.578466796874991 44.142041015624997
-64.468798828124989 44.18515625
-64.378222656249989 44.303564453124999
-64.334570312499991 44.2919921875
-64.275683593749989 44.334082031249999
-64.312255859375 44.414746093749997
-64.338525390624994 44.444873046874996
-64.286083984374997 44.550341796874996
-64.1669921875 44.586669921875
-64.100878906249989 44.487451171874994
-64.044628906249997 44.54541015625
-64.044921875 44.587890625
-63.999707031249997 44.644921875
-63.923681640624991 44.603857421874999
-63.891308593749997 44.546337890624997
-63.820654296874991 44.510644531249994
-63.761132812499994 44.486425781249999
-63.609765625 44.47998046875
-63.567675781249989 44.514453125
-63.544824218749994 44.54375
-63.558251953124994 44.610595703125
-63.60400390625 44.683203125
-63.544335937499994 44.655078125
-63.456835937499989 44.639941406249996
-63.380810546874997 44.651904296874996
-63.306298828124994 44.642578125
-63.155712890624997 44.711328125
-63.089208984374991 44.708544921874996
-63.031835937499991 44.714794921874997
-62.76806640625 44.785107421874997
-62.514013671874991 44.843652343749994
-62.264990234374991 44.936474609374997
-62.026806640624997 44.994482421874999
-61.793896484374997 45.084423828124997
-61.71923828125 45.094482421875
-61.647412109374997 45.130517578124994
-61.56875 45.15380859375
-61.497900390624991 45.15703125
-61.387255859374989 45.18505859375
-61.283789062499991 45.235498046874994
-61.165332031249989 45.256103515625
-61.10107421875 45.233447265624996
-61.067675781249989 45.252832031249994
-61.031542968749989 45.291748046875
-61.07080078125 45.330175781249999
-61.106738281249989 45.3486328125
-61.460986328124989 45.36669921875
-61.376123046874994 45.410595703124997
-61.281982421875 45.441064453124994
-61.277050781249997 45.476025390624997
-61.350488281249994 45.573681640624997
-61.427636718749994 45.648291015624999
-61.492285156249991 45.68701171875
-61.656884765624994 45.6421875
-61.776513671874994 45.655615234374999
-61.877246093749989 45.714208984374999
-61.91162109375 45.799121093749996
-61.923583984375 45.851171875
-61.955517578124997 45.8681640625
-62.217724609374997 45.730859375
-62.421875 45.664648437499999
-62.447265625 45.640527343749994
-62.483056640624994 45.621826171875
-62.585644531249997 45.660693359374996
-62.750097656249991 45.648242187499996
-62.718359375 45.685986328124997
-62.70068359375 45.740576171874999
-62.910791015624994 45.7763671875
-63.10791015625 45.782421875
-63.216894531249991 45.757958984374994
-63.292773437499989 45.751953125
-63.31591796875 45.779882812499999
-63.358007812499991 45.811279296875
-63.509228515624997 45.874707031249997
-63.567675781249989 45.8779296875
-63.702880859375 45.858007812499999
-63.874707031249997 45.959228515625
-64.030957031249997 46.0126953125
-64.056396484375 46.021337890624999
-63.831933593749994 46.107177734375
-63.87265625 46.146191406249997
-63.915917968749994 46.165820312499996
-64.14501953125 46.19287109375
-64.211816406249994 46.22021484375
-64.54150390625 46.240332031249999
-64.556835937499997 46.311425781249994
-64.647851562499994 46.35595703125
-64.641357421875 46.425585937499996
-64.689501953124989 46.512304687499999
-64.725878906249989 46.671435546874996
-64.816699218749989 46.698681640624997
-64.882519531249997 46.822851562499999
-64.90576171875 46.887939453125
-64.865869140624994 46.9578125
-64.831396484374991 47.060791015625
-64.942431640624989 47.086181640625
-65.042382812499994 47.088818359374997
-65.192089843749997 47.049560546875
-65.260205078124997 47.069238281249994
-65.318896484374989 47.101220703124994
-65.086132812499997 47.233789062499994
-64.912207031249991 47.36865234375
-64.852148437499991 47.569873046874996
-64.766308593749997 47.673486328124994
-64.703222656249991 47.724853515625
-64.873974609374997 47.797216796874999
-65.04638671875 47.793017578124996
-65.001660156249997 47.846826171874994
-65.228173828124994 47.811279296875
-65.343945312499997 47.767919921874999
-65.483496093749991 47.68701171875
-65.607226562499989 47.670019531249999
-65.666455078124997 47.696142578124999
-65.755712890624991 47.859765625
-65.849414062499989 47.911035156249994
-66.210205078125 47.988574218749996
-66.359619140625 48.060644531249999
-66.428808593749991 48.066943359374996
-66.631542968749997 48.011083984374999
-66.704394531249989 48.0224609375
-66.448974609375 48.11962890625
-66.324267578124989 48.097900390625
-66.248632812499991 48.117333984374994
-66.083105468749991 48.102685546874994
-66.012548828124991 48.146679687499997
-65.926708984374997 48.188867187499994
-65.754687499999989 48.111669921874999
-65.475878906249989 48.031494140625
-65.360009765624994 48.011132812499994
-65.259423828124994 48.021240234375
-65.036083984374997 48.10625
-64.959912109374997 48.159863281249997
-64.822070312499989 48.196484375
-64.764501953124991 48.228076171874996
-64.705761718749997 48.310595703124996
-64.633154296874991 48.360498046874994
-64.348828125 48.423193359374999
-64.253759765624991 48.550390625
-64.24609375 48.691113281249997
-64.41455078125 48.803613281249994
-64.513720703124989 48.841113281249996
-64.370751953124994 48.838964843749999
-64.208789062499989 48.806201171874996
-64.216210937499994 48.873632812499999
-64.261816406249991 48.921875
-64.567724609374991 49.104785156249996
-64.836328125 49.191748046874999
-65.396142578124994 49.262060546874999
-65.523388671874997 49.266162109374996
-65.8828125 49.225683593749999
-66.178173828124997 49.213134765625
-66.598095703124997 49.126367187499994
-67.117480468749989 48.964160156249996
-67.560888671874991 48.85595703125
-67.889013671874991 48.730908203124997
-68.238183593749994 48.626416015624997
-68.431494140624991 48.541699218749997
-68.552001953125 48.457324218749996
-68.746044921874997 48.376416015624997
-68.815673828125 48.366015625
-68.987060546875 48.275
-69.306347656249997 48.047021484374994
-69.471044921874991 47.96728515625
-69.5810546875 47.823681640624997
-69.80224609375 47.6234375
-70.017138671874989 47.471435546875
-70.069580078125 47.377783203124999
-70.2177734375 47.28984375
-70.388085937499994 47.116943359375
-70.519482421874997 47.032519531249996
-70.993261718749991 46.852197265624994
-71.152001953124994 46.819091796875
-71.261181640624997 46.75625
-71.439208984375 46.720751953124996
-71.671289062499994 46.653759765624997
-71.900927734374989 46.631933593749999
-72.109277343749994 46.551220703124997
-72.187207031249997 46.511523437499996
-72.240136718749994 46.442089843749997
-72.366162109374997 46.40478515625
-72.496191406249991 46.352685546874994
-72.733447265624989 46.181835937499997
-72.989941406249997 46.103613281249999
-73.159570312499994 46.010058593749996
-73.253027343749991 45.863671875
-73.368847656249997 45.7578125
-73.465283203124997 45.63232421875
-73.484179687499989 45.586767578124999
-73.518798828125 45.458984375
-73.55810546875 45.425097656249996
-73.7646484375 45.395458984374997
-74.0498046875 45.24140625
-74.26904296875 45.18828125
-74.566308593749994 45.041601562499999
-74.708886718749994 45.003857421874997
-74.358300781249994 45.206396484374999
-74.340429687499991 45.214453125
-74.098095703124997 45.324023437499996
-73.973828125 45.345117187499994
-73.999609375 45.433349609375
-74.24765625 45.492871093749997
-74.315087890624994 45.531054687499996
-74.037841796875 45.501855468749994
-73.897412109374997 45.564160156249997
-73.7978515625 45.654931640624994
-73.711865234374997 45.711181640625
-73.476611328124989 45.738232421874997
-73.283544921874991 45.899853515624997
-73.1796875 46.025
-73.145410156249994 46.066308593749994
-73.021923828124997 46.120263671874994
-72.981005859374989 46.209716796875
-72.842675781249994 46.262402343749997
-72.680126953124997 46.287304687499997
-72.256640624999989 46.485058593749997
-72.204638671874989 46.558886718749996
-72.028466796874994 46.607421875
-71.879589843749997 46.686816406249996
-71.757275390624997 46.673583984375
-71.624755859375 46.698388671874994
-71.267773437499997 46.795947265624996
-71.115625 46.924951171874994
-70.972705078124989 47.006689453124999
-70.705859374999989 47.139794921874994
-70.448046874999989 47.4234375
-70.300097656249989 47.503027343749999
-69.994433593749989 47.739892578124994
-69.905566406249989 47.832226562499997
-69.83984375 47.952587890624997
-69.775 48.098095703124997
-69.865527343749989 48.172265625
-69.97119140625 48.205761718749997
-70.145312499999989 48.243554687499994
-70.500634765624994 48.354345703124999
-70.67109375 48.353222656249997
-70.838769531249994 48.367382812499997
-70.922607421875 48.422314453124997
-71.018261718749997 48.455615234374996
-70.383691406249994 48.366503906249996
-70.110644531249989 48.277978515624994
-70.001025390624989 48.270947265624997
-69.851708984374994 48.207373046874999
-69.761914062499997 48.191162109375
-69.673876953124989 48.199169921874997
-69.550097656249989 48.25078125
-69.374951171874997 48.386425781249997
-69.230761718749989 48.573632812499994
-68.929052734374991 48.828955078124999
-68.669042968749991 48.939501953124996
-68.627880859374997 49.007177734374999
-68.543847656249994 49.05615234375
-68.414404296874991 49.099511718749994
-68.29453125 49.114355468749999
-68.220605468749994 49.149658203125
-68.281933593749997 49.197167968749994
-68.05625 49.256787109374997
-67.549267578124997 49.332275390625
-67.46923828125 49.334619140624994
-67.372021484374997 49.3484375
-67.261914062499997 49.451171875
-67.234375 49.601757812499997
-66.941162109375 49.993701171874996
-66.740869140624994 50.065527343749999
-66.621728515624994 50.155419921874994
-66.550048828125 50.161181640624996
-66.495507812499994 50.211865234374997
-66.411083984374997 50.224267578124994
-66.368847656249997 50.206640625
-66.2421875 50.220361328124994
-66.125537109374989 50.201025390624999
-65.955371093749989 50.294140625
-65.762451171875 50.25927734375
-65.268603515624989 50.320019531249997
-65.180908203125 50.297900390624996
-64.867871093749997 50.275488281249999
-64.508935546874994 50.308935546874999
-64.17041015625 50.269433593749994
-64.015820312499997 50.303955078125
-63.853955078124997 50.314355468749994
-63.73359375 50.304638671874997
-63.586669921875 50.258203125
-63.238623046874991 50.242578125
-63.135644531249994 50.293798828124999
-62.949755859374989 50.291357421874999
-62.830224609374994 50.301464843749997
-62.715429687499991 50.301660156249994
-62.540917968749994 50.284521484374999
-62.361669921874991 50.277294921874997
-62.165234375 50.238916015624994
-61.91953125 50.232861328124997
-61.835351562499994 50.196972656249997
-61.724853515625 50.104052734374996
-61.289746093749997 50.201953125
-61.180712890624989 50.191503906249999
-60.956298828125 50.205419921874999
-60.807226562499991 50.249804687499996
-60.608203124999989 50.221142578124997
-60.438085937499991 50.238867187499999
-60.080175781249991 50.254589843749997
-59.886328125 50.31640625
-59.815332031249994 50.418261718749996
-59.611914062499991 50.492089843749994
-59.378027343749991 50.675439453124994
-59.165380859374991 50.779882812499999
-59.054931640625 50.879101562499997
-58.637597656249994 51.171679687499996
-58.61474609375 51.237060546875
-58.59326171875 51.257128906249996
-58.510351562499991 51.295068359374994
-58.442285156249994 51.305908203125
-58.270458984374997 51.295214843749996
-58.089404296874989 51.310986328124997
-58.02265625 51.322070312499996
-57.853759765625 51.399511718749999
-57.769580078124989 51.425927734374994
-57.461669921875 51.469091796874999
-57.29921875 51.478271484375
-57.10009765625 51.443359375
-57.095605468749994 51.442529296874994
-57.018261718749997 51.44677734375
-56.975976562499994 51.457666015624994
-56.548583984375 51.681005859374999
-56.282568359374991 51.797070312499997
-56.017480468749994 51.929296875
-55.695214843749994 52.137792968749999
-55.672802734374997 52.190136718749997
-55.691064453124994 52.241601562500001
-55.783496093749989 52.279931640625001
-55.833642578124994 52.310400390624999
-56.004638671875 52.370410156249996
-56.01171875 52.394482421874997
-55.896679687499997 52.369580078124997
-55.777148437499989 52.3642578125
-55.716210937499994 52.391503906250001
-55.705957031249994 52.428271484374996
-55.746484375 52.474560546874997
-55.840185546874991 52.507617187499996
-56.052587890624991 52.537402343749996
-56.228417968749994 52.535986328124999
-56.324902343749997 52.54453125
-56.292382812499994 52.573779296874996
-56.1669921875 52.574755859374996
-55.848437499999989 52.623339843749996
-55.802832031249991 52.643164062499999
-55.818652343749989 52.677148437500001
-55.872509765624997 52.735693359374999
-55.85791015625 52.823388671875001
-55.829882812499989 52.87841796875
-55.892333984375 53.000439453124997
-55.808203125 53.134667968750001
-55.797949218749991 53.211962890624996
-55.81689453125 53.245751953125001
-55.854785156249989 53.285839843749997
-55.863378906249991 53.312255859375
-55.859375 53.343896484375001
-55.911230468749991 53.390820312499997
-55.966113281249989 53.471142578124997
-56.110156249999989 53.587597656249997
-56.270214843749997 53.60009765625
-56.35400390625 53.624462890624997
-56.4443359375 53.718310546874996
-56.464990234374994 53.765039062500001
-56.524316406249994 53.766455078124999
-56.696582031249989 53.757666015624999
-56.840869140624989 53.739453125
-57.012158203124997 53.672607421875
-57.221386718749997 53.528515625
-57.331738281249997 53.469091796874999
-57.386132812499994 53.560546875
-57.420214843749989 53.583251953125
-57.52734375 53.599902343749996
-57.524072265624994 53.611425781249999
-57.489453125 53.633105468749996
-57.243994140624991 53.715478515625001
-57.156933593749997 53.756884765624996
-57.134960937499997 53.791845703124999
-57.148974609374989 53.847705078124996
-57.198876953124994 53.924365234374996
-57.416064453124989 54.162744140625001
-57.614941406249997 54.191113281249997
-58.192089843749997 54.228173828125001
-58.309960937499994 54.20166015625
-58.356152343749997 54.171923828124996
-58.360791015624997 54.154492187499997
-58.317480468749991 54.114453125
-58.177441406249997 54.131298828124997
-58.06484375 54.126757812499996
-57.928271484374989 54.103564453124996
-57.935986328124997 54.091162109374999
-58.088085937499997 54.089501953125001
-58.326708984374989 54.051806640624996
-58.652050781249997 53.977880859374999
-58.919580078124994 53.875292968749996
-59.12939453125 53.743945312499996
-59.322265625 53.64375
-59.498144531249991 53.574755859374996
-59.62109375 53.536816406249997
-59.829052734374997 53.504541015625001
-59.881738281249994 53.480078125
-59.987109374999989 53.392822265625
-60.148339843749994 53.306542968750001
-60.329492187499994 53.26611328125
-60.3375 53.277441406249999
-60.345703125 53.289013671874997
-60.272705078125 53.317089843749997
-60.251171875 53.343554687499996
-60.305761718749991 53.360107421875
-60.290283203125 53.391455078124999
-60.157128906249994 53.449804687499999
-60.100292968749997 53.486962890625001
-60.160253906249991 53.529980468749997
-60.36953125 53.607470703124996
-60.395410156249994 53.6533203125
-60.263330078124994 53.610058593749997
-60.144921875 53.596142578124997
-60.117285156249991 53.610107421875
-60.100488281249994 53.634228515624997
-60.081347656249989 53.701025390624999
-60.056542968749994 53.733349609374997
-60.01416015625 53.761572265624999
-59.873339843749989 53.807763671875001
-59.823046874999989 53.834423828124997
-59.749462890624997 53.84228515625
-59.652685546874991 53.83125
-59.496533203124997 53.834179687499997
-59.201416015625 53.929101562500001
-59.038818359375 53.963623046875
-59.012646484374997 53.976269531249997
-58.978466796874997 54.01025390625
-58.920214843749989 54.033105468750001
-58.8408203125 54.044482421874996
-58.719433593749997 54.039404296874999
-58.633203125 54.049560546875
-58.558398437499989 54.102978515624997
-58.435205078124994 54.228125
-58.359130859375 54.253320312500001
-58.2197265625 54.286474609374999
-58.161914062499989 54.319970703125001
-58.1513671875 54.350439453124999
-57.889111328124997 54.384082031249996
-57.699267578124989 54.386572265624999
-57.563232421875 54.4404296875
-57.4853515625 54.517480468750001
-57.404443359374994 54.570410156249999
-57.404492187499997 54.590869140624996
-57.483007812499991 54.640283203125001
-57.626611328124994 54.650341796874997
-57.724902343749989 54.673730468750001
-57.826855468749997 54.718652343750001
-57.929296875 54.773144531249997
-57.962451171874989 54.875732421875
-58.058496093749994 54.882226562500001
-58.195263671874997 54.865917968749997
-58.222851562499997 54.812695312499997
-58.398144531249997 54.774121093749997
-58.499902343749994 54.783105468750001
-58.780175781249994 54.83837890625
-58.885791015624989 54.952246093749999
-58.955810546875 55.055078125
-58.997119140624989 55.149462890624996
-59.086328125 55.183251953125001
-59.259570312499989 55.199951171875
-59.324169921874997 55.15283203125
-59.394189453124994 55.080712890625001
-59.428564453124991 55.055517578124999
-59.749902343749994 54.887011718749996
-59.837792968749994 54.81396484375
-59.81640625 54.867236328124996
-59.74169921875 54.942578125
-59.48583984375 55.130175781249996
-59.437890625 55.175927734375001
-59.517675781249991 55.197363281249999
-59.60546875 55.17333984375
-59.6890625 55.196337890624996
-59.695507812499997 55.269140625
-59.7587890625 55.3095703125
-59.862109374999989 55.294873046874997
-59.930322265624994 55.259423828125001
-60.212548828124994 55.236425781249999
-60.340771484374997 55.193945312499999
-60.556542968749994 55.067480468749999
-60.617138671874997 55.060205078125001
-60.5205078125 55.129003906249999
-60.450097656249994 55.199951171875
-60.43310546875 55.242773437499999
-60.3609375 55.366308593749999
-60.224023437499994 55.444384765624996
-60.1923828125 55.480908203124997
-60.308300781249997 55.556982421874999
-60.351953125 55.612353515624996
-60.408300781249991 55.649560546875001
-60.365429687499997 55.709082031249999
-60.341015625 55.78466796875
-60.41259765625 55.78857421875
-60.475830078125 55.805126953124997
-60.562109375 55.727001953124997
-60.592578124999989 55.81484375
-60.630957031249991 55.825
-60.736621093749989 55.886962890625
-60.743261718749991 55.941455078124996
-60.831835937499989 55.957861328124999
-60.892675781249991 55.914208984375001
-60.995751953124994 55.862353515624996
-61.08935546875 55.866357421875001
-61.122998046874997 55.888574218750001
-61.133886718749991 55.930273437499999
-61.187890625 55.955371093749996
-61.351269531249997 55.973681640624996
-61.449511718749989 55.995703125
-61.448925781249997 56.022363281250001
-61.301123046874991 56.047167968749996
-61.324414062499997 56.076220703124996
-61.364697265624997 56.216015625
-61.42109375 56.221826171875001
-61.55859375 56.2078125
-61.713085937499997 56.23095703125
-61.707128906249991 56.288720703125001
-61.498681640624994 56.327587890624997
-61.42529296875 56.360644531249996
-61.514599609374997 56.390332031249997
-61.692480468749991 56.397070312499999
-61.9404296875 56.423583984375
-62.009667968749994 56.453857421875
-61.8994140625 56.505419921874996
-61.760058593749989 56.5107421875
-61.737744140624997 56.526025390625001
-61.813378906249994 56.570507812499997
-61.854931640624997 56.584277343749996
-61.991601562499994 56.5908203125
-62.116503906249989 56.666845703124999
-62.3955078125 56.730029296874996
-62.497265625 56.801708984374997
-62.460205078125 56.818457031249999
-62.372021484374997 56.836181640625
-62.295800781249994 56.8328125
-62.381738281249994 56.787695312499999
-62.366113281249994 56.766992187500001
-62.0625 56.699072265624999
-61.531689453124997 56.654589843749996
-61.371630859374989 56.680810546875001
-61.372802734375 56.775830078124997
-61.390478515624991 56.852978515624997
-61.345751953124989 56.921582031249997
-61.333740234375 57.010595703124999
-61.628515625 57.183154296874996
-61.71630859375 57.196191406250001
-61.79833984375 57.186230468749997
-61.86083984375 57.197558593749996
-61.94453125 57.228125
-61.977441406249994 57.247949218750001
-61.938867187499994 57.274365234374997
-61.885839843749991 57.347851562499997
-61.849804687499997 57.370410156249996
-61.85107421875 57.381298828124997
-61.921142578125 57.420800781250001
-62.088085937499997 57.452832031249997
-62.194238281249994 57.45458984375
-62.30322265625 57.440673828125
-62.396484375 57.448193359374997
-62.454980468749994 57.461962890624996
-62.495556640624997 57.489208984374997
-62.377148437499997 57.477978515624997
-62.338574218749997 57.484521484375001
-62.253613281249997 57.528759765624997
-62.166894531249994 57.536572265624997
-62.083984375 57.561914062500001
-61.96796875 57.611914062499999
-61.93125 57.668554687499999
-61.994921874999989 57.769433593750001
-61.9677734375 57.803320312499999
-61.9140625 57.825048828124999
-61.899072265624994 57.861328125
-61.958642578124994 57.911767578125001
-62.117431640625 57.964111328125
-62.201513671874991 57.954638671874996
-62.3056640625 57.972265625
-62.486230468749994 58.154052734375
-62.588085937499997 58.158105468749994
-62.817529296874994 58.129248046874999
-62.980908203124997 58.093310546875003
-63.220019531249989 58.002148437499997
-63.261523437499989 58.014697265625003
-63.151660156249989 58.084179687499997
-63.062792968749989 58.127099609374994
-62.812060546874989 58.200390625
-62.67431640625 58.319189453124999
-62.593847656249991 58.474023437499994
-62.607861328124997 58.496386718750003
-62.7373046875 58.4921875
-62.83740234375 58.479394531249994
-63.07568359375 58.414794921875
-63.132128906249989 58.410839843749997
-63.11953125 58.441748046874999
-63.1455078125 58.46044921875
-63.2099609375 58.466943359374994
-63.296484375 58.441210937500003
-63.4736328125 58.330664062499999
-63.537060546874997 58.329931640624999
-63.437939453124997 58.398828125
-63.389941406249989 58.452539062499994
-63.218652343749994 58.51953125
-63.102343749999989 58.545751953124999
-62.873876953124991 58.672460937499999
-62.926074218749989 58.765039062499994
-63.008349609374989 58.855419921874997
-63.05029296875 58.878173828125
-63.185351562499989 58.857763671874999
-63.282128906249994 58.867382812499997
-63.221923828125 58.911035156249994
-63.21640625 58.927978515625
-63.279443359374994 59.003173828125
-63.309863281249989 59.026464843749999
-63.3037109375 59.034423828125
-63.222509765624991 59.057177734375003
-63.2484375 59.068310546874997
-63.325537109374991 59.081591796875003
-63.398974609374989 59.079638671875003
-63.56787109375 59.047021484374994
-63.793652343749997 59.027001953124994
-63.941015625 59.027392578125003
-63.971142578124997 59.053808593749999
-63.910498046874991 59.065576171874994
-63.756396484374989 59.0634765625
-63.6455078125 59.07890625
-63.506201171874991 59.115185546874997
-63.415136718749991 59.194384765625003
-63.539892578124991 59.332861328124999
-63.6375 59.341455078124994
-63.752001953124989 59.27734375
-63.77587890625 59.277148437500003
-63.758593749999989 59.318652343750003
-63.780859375 59.349267578124994
-63.945458984374994 59.380175781250003
-63.970703125 59.409082031249994
-63.850390624999989 59.447802734375003
-63.750195312499997 59.512597656249994
-63.841259765624997 59.574414062499997
-63.928808593749991 59.644921875
-63.969482421875 59.697607421874999
-63.978710937499997 59.753710937500003
-64.056054687499994 59.822558593750003
-64.150683593749989 59.793603515624994
-64.226318359375 59.7412109375
-64.168798828124991 59.846533203124999
-64.182861328125 59.972949218750003
-64.283496093749989 60.0640625
-64.40771484375 60.064794921874999
-64.559179687499991 60.043408203124997
-64.732568359374994 59.99755859375
-64.768457031249994 60.012109375
-64.71328125 60.037158203125003
-64.527734375 60.09453125
-64.419580078124994 60.17138671875
-64.436328124999989 60.228125
-64.499414062499994 60.268261718749997
-64.6142578125 60.306005859374999
-64.705859374999989 60.336132812499997
-64.817333984374997 60.3310546875
-64.845019531249989 60.308300781249997
-64.889550781249994 60.286523437499994
-64.93125 60.252001953125003
-65.073388671874994 60.062207031249997
-65.104882812499994 59.993408203125
-65.171728515624991 59.908007812500003
-65.181396484375 59.866650390624997
-65.159228515624989 59.830126953125003
-65.11328125 59.801611328124999
-65.028173828124991 59.770703125
-65.054492187499989 59.752783203124999
-65.212255859374991 59.809521484374997
-65.288769531249997 59.818066406249997
-65.35791015625 59.80908203125
-65.406152343749994 59.795214843750003
-65.433398437499989 59.776513671874994
-65.480859375 59.690234375
-65.486474609374994 59.648681640625
-65.475195312499991 59.616796875
-65.407421875 59.539355468750003
-65.345507812499989 59.511035156250003
-65.26318359375 59.495458984374999
-65.170947265624989 59.462255859374999
-65.06884765625 59.411474609374999
-65.038232421874994 59.387890625
-65.074316406249991 59.378027343749999
-65.273779296874991 59.464160156250003
-65.349707031249991 59.478808593750003
-65.47509765625 59.4703125
-65.489355468749991 59.44775390625
-65.407275390624989 59.330224609374994
-65.41171875 59.314990234375003
-65.512792968749991 59.350390625
-65.5453125 59.319726562499994
-65.578027343749994 59.244970703124999
-65.607128906249997 59.213134765625
-65.660742187499991 59.2296875
-65.691699218749989 59.229394531249994
-65.7 59.213330078124997
-65.665625 59.152783203124997
-65.63984375 59.127734375
-65.60625 59.110742187499994
-65.495996093749994 59.09130859375
-65.383544921875 59.060205078124994
-65.396240234375 59.038427734374999
-65.526318359374997 59.036230468749999
-65.543994140624989 59.011865234374994
-65.695263671874997 59.03203125
-65.720996093749989 59.023779296874999
-65.721923828125 59.002587890624994
-65.703564453124997 58.970605468749994
-65.794824218749994 58.98046875
-65.84140625 58.97705078125
-65.920703124999989 58.914648437499999
-65.918408203124997 58.895605468749999
-65.8359375 58.860498046874994
-65.854833984374991 58.846630859374997
-65.967041015625 58.839208984374999
-66.043066406249991 58.820654296874999
-66.049365234374989 58.787890625
-66.021289062499989 58.734765625
-65.949658203124997 58.649853515624997
-65.927929687499997 58.6109375
-65.922900390624989 58.571972656249997
-65.93125 58.535058593749994
-66.002392578124997 58.431201171875003
-66.017041015624997 58.430810546874994
-66.029541015625 58.566796875
-66.044628906249997 58.605615234374994
-66.090917968749991 58.659033203124999
-66.168212890625 58.727099609375003
-66.237402343749991 58.772265625
-66.298535156249997 58.79453125
-66.362402343749991 58.791162109374994
-66.47998046875 58.730908203124997
-66.515039062499994 58.697314453125003
-66.557714843749991 58.636621093749994
-66.60791015625 58.548925781249999
-66.72216796875 58.491015625
-66.900390625 58.462792968749994
-67.019433593749994 58.432910156250003
-67.162841796875 58.370361328125
-67.381982421874994 58.3
-67.569628906249989 58.213476562499999
-67.596337890624994 58.186132812499999
-67.6171875 58.140332031249997
-67.632226562499994 58.076123046874997
-67.678271484374989 57.991113281250001
-67.69765625 58.008740234374997
-67.680566406249994 58.10703125
-67.688183593749997 58.140234375
-67.689697265625 58.243798828124994
-67.737060546875 58.385449218749997
-67.755957031249991 58.404589843750003
-67.805224609374989 58.365478515625
-67.823339843749991 58.310253906249997
-67.855859375 58.272607421874994
-68.008984375 58.152050781249997
-68.063867187499994 58.138964843750003
-67.911425781249989 58.267236328124994
-67.88828125 58.295751953124999
-67.887792968749991 58.329394531250003
-67.981152343749997 58.461230468750003
-68.021044921874989 58.485302734374997
-68.111035156249997 58.473339843749997
-68.175537109375 58.402587890625
-68.289111328124989 58.177685546874997
-68.351855468749989 58.090722656249994
-68.41357421875 58.0517578125
-68.495068359374997 58.011669921874997
-68.780957031249997 57.975830078125
-69.040820312499989 57.902490234375001
-69.035449218749989 57.926025390625
-68.9453125 57.968798828124996
-68.82578125 57.999853515624999
-68.596875 58.036865234375
-68.468164062499994 58.076318359374994
-68.356542968749991 58.163232421874994
-68.314697265625 58.226904296874999
-68.23388671875 58.39921875
-68.229394531249994 58.484570312499997
-68.235156249999989 58.528173828124999
-68.252978515624989 58.556640625
-68.326464843749989 58.595410156249997
-68.381152343749989 58.743505859374999
-68.414306640625 58.78271484375
-68.474902343749989 58.823486328125
-68.562890625 58.865917968749997
-68.637304687499991 58.892871093750003
-68.698193359374997 58.904541015625
-68.941503906249991 58.888916015625
-69.063623046874994 58.898242187500003
-69.173486328124994 58.896630859374994
-69.27109375 58.883935546874994
-69.3818359375 58.850732421874994
-69.650537109374994 58.728271484375
-69.789892578124991 58.689306640624999
-69.878564453124994 58.696972656249997
-70.033007812499989 58.745166015625003
-70.154345703124989 58.760595703124999
-70.159960937499989 58.789404296874999
-69.979150390624994 58.816357421874997
-69.867578125 58.856152343749997
-69.841601562499989 58.881152343750003
-69.82861328125 58.905371093749999
-69.828515625 58.928759765625003
-69.813671875 58.945556640625
-69.7841796875 58.955712890624994
-69.753027343749991 58.939599609374994
-69.67734375 58.831347656250003
-69.648388671874997 58.82080078125
-69.608203124999989 58.829492187499994
-69.531640625 58.869238281249999
-69.500097656249991 58.920654296875
-69.474658203124989 59.0
-69.448095703124991 59.049169921874999
-69.4203125 59.068212890624999
-69.414111328124989 59.086865234374997
-69.459765624999989 59.152441406249999
-69.450488281249989 59.180029296874999
-69.350439453124991 59.277197265624999
-69.344042968749989 59.303076171874999
-69.4 59.337792968749994
-69.681884765625 59.341748046874997
-69.710888671874997 59.392529296874997
-69.6923828125 59.488427734374994
-69.656201171874997 59.565087890624994
-69.602343749999989 59.622705078124994
-69.579394531249989 59.675097656250003
-69.58740234375 59.722314453124994
-69.630224609374991 59.821826171875003
-69.6734375 59.870751953124994
-69.733935546874989 59.918017578125003
-69.8056640625 59.944873046875003
-70.326855468749997 59.971386718749997
-70.466650390624991 59.970849609374994
-70.619726562499991 59.984277343749994
-70.654833984374989 60.026220703124999
-70.509326171874989 60.015185546875003
-69.962841796874997 60.017822265625
-69.795654296875 60.029736328124997
-69.673730468749994 60.075878906249997
-69.629785156249994 60.122119140625003
-69.623144531249991 60.145458984374997
-69.628759765624991 60.198583984374999
-69.633105468749989 60.220361328124994
-69.70849609375 60.2859375
-69.740576171874991 60.332275390625
-69.755908203124989 60.388525390624999
-69.759472656249997 60.440234375
-69.751269531249989 60.487451171874994
-69.721386718749997 60.567431640625003
-69.640478515624991 60.689794921874999
-69.57421875 60.742724609375003
-69.489941406249997 60.779589843750003
-69.433447265624991 60.814257812500003
-69.404736328124997 60.846777343749999
-69.398339843749994 60.882861328125003
-69.414355468749989 60.922460937499999
-69.471923828125 61.0109375
-69.503320312499994 61.040429687499994
-69.556982421874991 61.059667968749999
-69.623632812499991 61.049511718749997
-69.650439453124989 61.01416015625
-69.677587890624991 60.949560546874999
-69.708398437499994 60.914648437499999
-69.800439453124994 60.906689453124997
-69.909228515624989 60.860107421875
-69.992431640625 60.856494140625003
-70.0953125 60.880273437499994
-70.145898437499994 60.921826171874997
-70.144140625 60.981103515624994
-70.157958984375 61.020654296874994
-70.187207031249997 61.04052734375
-70.279296875 61.068652343750003
-70.383642578124991 61.06396484375
-70.540771484375 61.04248046875
-70.723242187499991 61.05517578125
-71.034960937499989 61.125537109375003
-71.175146484374991 61.146533203125003
-71.348437499999989 61.148974609375003
-71.422705078124991 61.158935546875
-71.551513671875 61.21328125
-71.743457031249989 61.337255859374999
-71.732128906249997 61.3720703125
-71.646435546874997 61.398730468750003
-71.645312499999989 61.413134765625003
-71.793652343749997 61.421191406250003
-71.854394531249994 61.439794921874999
-71.841015625 61.466015625
-71.755761718749994 61.526757812499994
-71.656201171874997 61.550927734374994
-71.619433593749989 61.572900390624994
-71.604785156249989 61.592382812499999
-71.63828125 61.6171875
-71.866113281249994 61.688525390625003
-71.922265625 61.676953125
-71.964404296874989 61.636279296875003
-72.023095703124994 61.611962890624994
-72.215869140624989 61.587255859374999
-72.2470703125 61.60205078125
-72.08203125 61.64140625
-72.04296875 61.664697265624994
-72.0400390625 61.680273437499999
-72.081445312499994 61.728271484375
-72.126123046874994 61.753222656250003
-72.178466796875 61.801806640625003
-72.226123046874989 61.831591796875003
-72.360742187499994 61.887792968749999
-72.505566406249997 61.92265625
-72.573876953124994 61.907128906249994
-72.66064453125 61.863232421874997
-72.727392578124991 61.838623046875
-72.771630859374994 61.840429687499999
-72.666015625 61.955322265625
-72.632128906249989 62.027246093749994
-72.633105468749989 62.052783203125003
-72.64599609375 62.076611328124997
-72.670800781249994 62.113867187499999
-72.686962890624997 62.124560546875003
-72.734960937499991 62.131103515625
-72.8818359375 62.125390625
-72.992382812499997 62.180419921875
-73.049365234374989 62.1982421875
-73.195166015624991 62.279150390624999
-73.298974609374994 62.325048828124999
-73.428369140624994 62.368847656249997
-73.629980468749991 62.454199218749999
-73.705078125 62.47314453125
-73.763964843749989 62.46875
-73.877832031249994 62.434375
-74.046484375 62.370019531249994
-74.20546875 62.321386718749999
-74.42919921875 62.271826171874999
-74.645800781249989 62.211132812499997
-74.689892578124997 62.183447265624999
-74.612890625 62.125195312499997
-74.632568359375 62.115673828124997
-74.907568359374991 62.230029296875003
-75.022753906249989 62.264453125
-75.114013671875 62.270751953125
-75.341210937499994 62.312109375
-75.409228515624989 62.307080078124997
-75.488818359374989 62.286425781250003
-75.789843749999989 62.179589843749994
-75.809228515624994 62.193408203125003
-75.675537109375 62.24951171875
-75.81689453125 62.315869140624997
-76.616357421874994 62.465673828124999
-76.87939453125 62.525390625
-77.205273437499997 62.549951171874994
-77.372412109374991 62.572509765625
-77.603955078124997 62.531396484374994
-77.89990234375 62.4265625
-78.068115234375 62.355419921874997
-78.10859375 62.318115234375
-78.133398437499991 62.282275390625003
-78.14697265625 62.208691406249997
-78.137158203124997 62.107373046874997
-78.077490234374991 61.923388671875003
-78.021386718749994 61.832080078125003
-77.947558593749989 61.761865234374994
-77.889892578125 61.728710937499997
-77.813769531249989 61.694775390624997
-77.6984375 61.626416015624997
-77.514355468749997 61.556298828124994
-77.648876953124997 61.478662109374994
-77.736181640624991 61.437353515624999
-77.749609375 61.393017578124997
-77.726806640625 61.230664062499997
-77.730615234374994 61.206396484374999
-77.765039062499994 61.157519531250003
-77.830126953124989 61.084033203125003
-77.934179687499991 61.002636718749997
-78.15966796875 60.852197265624994
-78.181347656249997 60.819140625
-78.122460937499994 60.809619140625003
-77.998144531249991 60.818212890624999
-77.871533203124997 60.785839843749997
-77.60302734375 60.8251953125
-77.589550781249997 60.80859375
-77.66064453125 60.789501953124997
-77.734228515624991 60.696972656249997
-77.76123046875 60.679052734374999
-77.790820312499989 60.63984375
-77.714990234374994 60.577783203124994
-77.639453124999989 60.56689453125
-77.515576171874997 60.563183593749997
-77.503564453124994 60.542724609375
-77.59814453125 60.506738281249994
-77.681445312499989 60.427099609374999
-77.648632812499997 60.3625
-77.452880859375 60.145800781250003
-77.461376953124997 60.133496093749997
-77.572167968749994 60.100976562499994
-77.585888671874997 60.088183593750003
-77.547167968749989 60.061132812499999
-77.311816406249989 60.042382812499994
-77.289208984374994 60.022021484375003
-77.372949218749994 59.925097656250003
-77.368408203125 59.884375
-77.32763671875 59.833398437499994
-77.331640625 59.796630859375
-77.474560546874997 59.715673828124999
-77.485302734374997 59.6845703125
-77.411035156249994 59.609619140625
-77.349072265624997 59.578955078124999
-77.396679687499997 59.569238281249994
-77.590429687499991 59.680517578124999
-77.726171875 59.675878906249999
-77.747509765624997 59.658496093750003
-77.733496093749991 59.580957031249994
-77.7490234375 59.558154296875003
-77.859033203124994 59.47578125
-77.844677734374997 59.443505859374994
-77.779443359374994 59.410400390625
-77.760693359374997 59.380029296874994
-77.842822265624989 59.305029296874999
-77.987646484374991 59.245507812499994
-78.067675781249989 59.2001953125
-78.140234375 59.141748046874994
-78.244433593749989 59.035058593749994
-78.430517578124991 58.901757812499994
-78.458691406249997 58.873291015625
-78.482617187499997 58.8291015625
-78.502294921874991 58.769091796875003
-78.515087890624997 58.682373046875
-78.505908203124989 58.649121093749997
-78.462988281249991 58.602441406249994
-78.351708984374994 58.580664062499999
-78.013574218749994 58.399169921875
-77.884130859374991 58.350732421874994
-77.68408203125 58.291357421874999
-77.552441406249997 58.239599609374999
-77.489160156249994 58.1953125
-77.156787109374989 58.018896484374999
-76.890917968749989 57.758105468749996
-76.809814453125 57.657958984375
-76.786279296874994 57.598583984374997
-76.655419921874994 57.380566406249997
-76.601416015624991 57.272265625
-76.572851562499991 57.181201171874996
-76.525585937499997 56.891796875
-76.519628906249991 56.706982421874997
-76.529833984374989 56.499951171874997
-76.54638671875 56.358789062500001
-76.604052734374989 56.199560546874999
-76.650488281249991 56.107226562499996
-76.761816406249991 55.996435546874999
-76.938085937499991 55.867236328124996
-77.072558593749989 55.756298828124997
-77.165087890624989 55.663525390624997
-77.324951171875 55.555517578124999
-77.7021484375 55.344189453124997
-77.775292968749994 55.291259765625
-77.89111328125 55.236425781249999
-78.128857421874997 55.151318359374997
-78.303613281249994 55.068554687499997
-78.475048828124997 55.011035156249996
-78.846240234374989 54.908007812499996
-78.909228515624989 54.881494140625001
-79.66552734375 54.697460937499997
-79.712353515624997 54.671826171874997
-79.713964843749991 54.654980468749997
-79.67041015625 54.646826171874999
-79.631738281249994 54.629101562499997
-79.597949218749989 54.601660156249999
-79.520654296874994 54.491552734374999
-79.475976562499994 54.394775390625
-79.430566406249994 54.336621093749997
-79.356152343749997 54.263378906249997
-79.295654296875 54.216845703124996
-79.215966796874994 54.185693359375001
-79.146728515625 54.169238281249996
-79.138818359374994 54.1572265625
-79.178808593749991 54.116943359375
-79.241796875 54.098876953125
-79.067138671875 54.051953125
-79.009912109374994 54.023974609374996
-78.996044921874997 54.002490234374996
-79.073291015624989 53.951416015625
-79.075146484374997 53.932373046875
-79.032031249999989 53.881054687499997
-78.944384765624989 53.840234375
-78.945703125 53.831591796874996
-79.003173828125 53.836572265625001
-79.040332031249989 53.81796875
-79.081445312499994 53.742285156249999
-79.113134765624991 53.7171875
-79.100341796875 53.656640625
-79.043115234374994 53.560498046874997
-78.992041015624991 53.410351562499997
-78.947119140624991 53.206201171875001
-78.898242187499989 53.043359375
-78.854101562499991 52.97607421875
-78.73984375 52.898974609374996
-78.7216796875 52.8564453125
-78.753613281249997 52.812402343750001
-78.765771484374994 52.760058593749996
-78.744140625 52.655371093749999
-78.723779296874994 52.627734375
-78.6005859375 52.535107421874997
-78.557080078124997 52.491894531249997
-78.529101562499989 52.399169921875
-78.526074218749997 52.310693359375001
-78.513085937499994 52.291113281249999
-78.448095703124991 52.261376953125001
-78.491650390624997 52.252099609375001
-78.537353515625 52.21328125
-78.593310546874989 52.139697265624996
-78.702001953124991 52.03271484375
-78.828222656249991 51.962988281249999
-78.871240234374994 51.913427734374999
-78.89111328125 51.845117187500001
-78.927880859374994 51.798828125
-78.981640625 51.774560546875001
-78.977734375 51.733789062500001
-78.776318359374997 51.565771484374999
-78.736425781249991 51.526611328125
-78.731347656249994 51.497460937499994
-78.827441406249989 51.429980468749996
-78.858007812499991 51.383935546874994
-78.897509765624989 51.271679687499997
-78.903173828124991 51.200292968749999
-78.936914062499994 51.259130859374999
-78.984326171874997 51.386376953124994
-79.005029296874994 51.425341796874996
-79.04052734375 51.463769531249994
-79.090869140624989 51.501708984375
-79.152734375 51.526220703124999
-79.226123046874989 51.537304687499997
-79.264257812499991 51.552001953125
-79.296972656249991 51.622802734375
-79.338671874999989 51.628173828125
-79.49755859375 51.569921875
-79.521337890624991 51.544726562499996
-79.528027343749997 51.537695312499999
-79.547460937499991 51.493847656249997
-79.585742187499989 51.452441406249996
-79.64296875 51.413525390624997
-79.688818359374991 51.346582031249994
-79.723242187499991 51.251660156249997
-79.737451171874994 51.186279296875
-79.731396484374997 51.150488281249999
-79.714453125 51.117578125
-79.636181640624997 51.049023437499997
-79.520458984374997 50.965966796874994
-79.45263671875 50.917285156249996
-79.380712890624991 50.834521484374996
-79.347900390625 50.762646484374997
-79.456152343749991 50.875585937499999
-79.519580078124989 50.918505859374996
-79.651513671874994 51.0078125
-79.836230468749989 51.17333984375
-79.960400390624997 51.23515625
-80.103564453124989 51.282861328124994
-80.265673828124989 51.316357421874997
-80.367968749999989 51.329882812499996
-80.478320312499989 51.307324218749997
-80.67724609375 51.190869140624997
-80.794970703124989 51.1318359375
-80.851220703124994 51.125
-80.672705078124991 51.264746093749999
-80.495507812499994 51.344677734374997
-80.443310546874997 51.388574218749994
-80.447607421874991 51.432226562499999
-80.495849609375 51.525097656249997
-80.588037109374994 51.667236328125
-80.657958984375 51.758349609374996
-80.705517578124997 51.79833984375
-80.968505859375 51.972216796874996
-81.127197265625 52.04541015625
-81.285058593749994 52.089208984374999
-81.398095703124994 52.142236328125001
-81.466210937499994 52.204492187500001
-81.549511718749997 52.236767578124997
-81.647998046874989 52.2390625
-81.814550781249991 52.2171875
-81.827880859375 52.22421875
-81.7763671875 52.253613281249997
-81.661230468749991 52.293896484374997
-81.611523437499997 52.324072265624999
-81.571679687499994 52.367285156249999
-81.599414062499989 52.4326171875
-81.742333984374994 52.563623046875001
-81.859277343749994 52.651416015624996
-82.02001953125 52.811621093749999
-82.107958984374989 52.877392578124997
-82.202685546874989 52.921679687499996
-82.260449218749997 52.961132812499997
-82.291552734374989 53.030712890624997
-82.291601562499991 53.066113281249997
-82.259912109374994 53.159814453125001
-82.21923828125 53.211474609374996
-82.1591796875 53.26416015625
-82.146191406249997 53.364599609374999
-82.180371093749997 53.512841796875001
-82.190625 53.6109375
-82.15 53.739550781249996
-82.141455078124991 53.817626953125
-82.162646484374989 53.885693359374997
-82.239892578124994 54.044824218750001
-82.263574218749994 54.072998046875
-82.394140625 54.18046875
-82.424169921874991 54.244580078124997
-82.418066406249991 54.355810546874999
-82.37060546875 54.483496093749999
-82.219384765624994 54.8134765625
-82.226611328124989 54.855908203124997
-82.308251953124994 54.998144531249999
-82.393261718749997 55.067822265624997
-82.577441406249989 55.148730468749996
-82.6875 55.16552734375
-82.800683593749994 55.155908203125001
-82.867773437499991 55.160693359374996
-82.947021484375 55.222216796874996
-82.986279296874997 55.231396484374997
-83.21435546875 55.214599609375
-83.569482421874994 55.261816406249999
-83.667675781249997 55.264501953124999
-83.910595703124997 55.314648437499997
-83.971777343749991 55.314160156249997
-84.022998046874989 55.297802734374997
-84.105371093749994 55.290820312499996
-84.218945312499997 55.293115234375001
-84.356494140624989 55.282519531249996
-84.51796875 55.258886718749999
-84.705761718749997 55.259228515624997
-84.919921875 55.283349609375001
-85.0609375 55.28564453125
-85.128857421874997 55.266210937499999
-85.213574218749997 55.224365234375
-85.365283203124989 55.079296875
-85.362011718749997 55.095458984375
-85.212011718749991 55.297460937499999
-85.218017578125 55.348974609374999
-85.28271484375 55.38330078125
-85.407275390624989 55.43115234375
-85.478466796874997 55.474267578125001
-85.559326171875 55.540185546875001
-85.676660156249994 55.60107421875
-85.830517578124997 55.656933593749997
-85.984472656249991 55.695898437499999
-86.138671875 55.717871093749999
-86.376953125 55.773242187499996
-86.919384765624997 55.91455078125
-87.286865234375 55.974658203124996
-87.482421875 56.021289062499996
-87.560888671874991 56.056347656249997
-87.878125 56.341601562499996
-88.075097656249994 56.46728515625
-88.271337890624991 56.535693359374996
-88.447070312499989 56.608691406249996
-88.679882812499997 56.725048828124997
-88.826464843749989 56.814257812499996
-88.948486328125 56.851318359375
-89.211572265624994 56.883837890624996
-89.342333984374989 56.915429687500001
-89.790820312499989 56.981347656250001
-90.0751953125 57.051904296875001
-90.344824218749991 57.149072265625001
-90.5921875 57.224462890624999
-90.8974609375 57.256933593749999
-91.111279296874997 57.2412109375
-92.018017578124997 57.063769531249996
-92.2490234375 57.008984375
-92.355712890625 56.970605468750001
-92.372119140624989 56.975146484374996
-92.298291015624997 57.022753906249996
-92.303369140624994 57.045849609374997
-92.456298828125 57.03671875
-92.510302734374989 57.022314453124999
-92.650976562499991 56.958300781249996
-92.725292968749997 56.933544921874997
-92.798144531249989 56.921972656249999
-92.802392578124994 56.928320312499999
-92.737988281249997 56.95263671875
-92.675244140624997 56.989550781249996
-92.614111328124991 57.039013671874997
-92.548486328124994 57.1109375
-92.478369140624991 57.205273437499997
-92.439794921874991 57.275048828125001
-92.4328125 57.3203125
-92.449414062499997 57.384863281249999
-92.489648437499994 57.468603515624999
-92.70166015625 57.777783203124997
-92.73984375 57.844042968749996
-92.841748046874997 58.075878906249997
-92.925146484374991 58.224511718749994
-93.100195312499991 58.48984375
-93.126513671874989 58.564404296874997
-93.154589843749989 58.694580078125
-93.178759765624989 58.725634765625003
-93.27812 58.756396484375003
-93.375048828124989 58.741015625
-93.486181640624991 58.744482421874999
-93.780029296875 58.772558593749999
-94.055761718749991 58.760009765625
-94.123193359374994 58.73671875
-94.208935546874997 58.626367187499994
-94.272167968749997 58.378027343749999
-94.332226562499997 58.29736328125
-94.332617187499991 58.339111328125
-94.280810546874989 58.658935546875
-94.287060546874997 58.716015625
-94.419238281249989 58.745507812499994
-94.539697265624994 58.848388671875
-94.579199218749991 58.868457031250003
-94.623730468749997 58.875732421875
-94.673388671874989 58.8701171875
-94.71337890625 58.9033203125
-94.74375 58.975439453124999
-94.776171874999989 59.020605468749999
-94.846582031249994 59.050341796875003
-94.957324218749989 59.06884765625
-94.870263671874994 59.087988281249999
-94.81953125 59.151318359374997
-94.78828125 59.267871093750003
-94.776660156249989 59.478125
-94.785791015624994 59.953320312499997
-94.771875 60.001757812500003
-94.741601562499994 60.107373046874997
-94.67041015625 60.301074218750003
-94.646777343749989 60.41640625
-94.670654296875 60.453320312499997
-94.705273437499997 60.4775390625
-94.76171875 60.498242187499997
-94.678759765624989 60.537695312499999
-94.568896484374989 60.5419921875
-94.509375 60.604541015625003
-94.427197265624997 60.730712890625
-94.308691406249991 60.870996093749994
-94.154052734375 61.025439453125003
-94.067773437499994 61.138867187499997
-94.049951171874994 61.211279296874999
-94.055224609374989 61.266162109375003
-94.083447265624997 61.303662109374997
-94.060742187499997 61.317822265624997
-93.941992187499991 61.308007812499994
-93.888818359374994 61.344042968750003
-93.889257812499991 61.3640625
-93.940869140624997 61.443652343750003
-93.912744140624994 61.4814453125
-93.709667968749997 61.6025390625
-93.420605468749997 61.705810546875
-93.352343749999989 61.739550781250003
-93.31201171875 61.767285156249997
-93.314404296874997 61.77978515625
-93.429931640625 61.812109375
-93.494238281249991 61.846923828125
-93.526708984374991 61.871630859375003
-93.581787109375 61.942041015624994
-93.372021484374997 61.928955078125
-93.333056640624989 61.932910156250003
-93.2734375 61.961083984374994
-93.296875 61.981591796874994
-93.366357421874994 62.014550781249994
-93.349755859374994 62.02978515625
-93.16748046875 62.033642578124997
-93.073388671874994 62.060546875
-93.016259765624994 62.092675781249994
-93.027734375 62.108642578125
-93.070263671874997 62.127832031249994
-93.065869140624997 62.149755859374999
-92.905517578125 62.215136718750003
-92.914453125 62.244970703124999
-92.98779296875 62.2859375
-93.179248046874989 62.349560546874997
-93.205371093749989 62.364941406249997
-93.154443359374994 62.366845703124994
-92.865820312499991 62.306201171875003
-92.734765625 62.259716796874997
-92.648095703124994 62.207763671875
-92.579199218749991 62.17734375
-92.527978515624994 62.168408203124997
-92.544042968749991 62.202294921874994
-92.62744140625 62.279052734375
-92.701464843749989 62.328222656249999
-92.765966796874991 62.349951171874999
-92.76796875 62.379980468749999
-92.707421875 62.418212890625
-92.594970703125 62.470068359374999
-92.562207031249997 62.502880859374997
-92.551416015624994 62.546728515624999
-92.497363281249989 62.56484375
-92.4 62.557226562499999
-92.324072265624991 62.564599609374994
-92.26953125 62.586962890625003
-92.207226562499997 62.585351562499994
-92.081152343749991 62.544091796874994
-92.007861328124989 62.54052734375
-91.944433593749991 62.575488281250003
-91.935839843749989 62.592382812499999
-91.955859374999989 62.644775390625
-92.149121093749997 62.665283203125
-92.2431640625 62.683642578125003
-92.30517578125 62.711669921875
-92.345263671874989 62.733837890624997
-92.377734374999989 62.772412109374997
-92.388134765624997 62.800878906249999
-92.361279296874997 62.819384765625003
-92.196142578124991 62.828808593749997
-92.152099609375 62.8390625
-92.110058593749997 62.86171875
-92.034228515624989 62.863427734374994
-91.86962890625 62.834716796875
-91.448974609375 62.804052734374999
-91.349462890624991 62.818896484375003
-91.114892578124994 62.921582031249997
-91.007714843749994 62.9404296875
-90.871191406249991 62.945947265624994
-90.777880859374989 62.971630859374997
-90.727636718749991 63.017480468749994
-90.698583984374991 63.063867187499994
-90.690722656249989 63.110546875
-90.711279296874991 63.304052734374999
-90.74658203125 63.3515625
-90.970068359374991 63.442773437499994
-91.103076171874989 63.475878906250003
-91.330078125 63.5068359375
-91.489306640624989 63.562207031249997
-91.68603515625 63.659716796875003
-91.841845703124989 63.697558593750003
-91.956835937499989 63.675634765624999
-92.076611328124997 63.639990234374999
-92.28955078125 63.56298828125
-92.465087890625 63.555078125
-92.461035156249991 63.569433593749999
-92.205029296874997 63.656787109375003
-92.156884765624994 63.691699218750003
-92.196484375 63.7078125
-92.339208984374991 63.734912109375003
-92.529248046874997 63.76123046875
-93.165917968749994 63.901757812499994
-93.250439453124997 63.926904296874994
-93.378515625 63.948486328125
-93.405859375 63.941210937500003
-93.380273437499994 63.900048828124994
-93.326855468749997 63.872265625
-93.266210937499991 63.853320312500003
-93.270214843749997 63.840869140625003
-93.415576171874989 63.837988281249999
-93.559814453125 63.865283203125003
-93.664160156249991 63.94140625
-93.655810546874989 63.972802734374994
-93.604882812499994 64.004492187500006
-93.596728515624989 64.040576171875003
-93.696337890624989 64.147167968749997
-93.4296875 64.02880859375
-92.97021484375 63.937646484374994
-92.550097656249989 63.829541015624997
-92.338427734374989 63.787646484375003
-92.195214843749994 63.775976562499999
-92.094873046874994 63.784423828125
-92.03759765625 63.813037109375003
-91.982226562499989 63.822412109374994
-91.92890625 63.812451171874997
-91.91943359375 63.800585937500003
-91.953808593749997 63.786816406249997
-91.956005859374997 63.772314453124999
-91.926025390625 63.757080078125
-91.674658203124991 63.742236328125003
-91.538818359375 63.7255859375
-91.108056640624994 63.617822265624994
-90.945654296874991 63.587841796874997
-90.811914062499994 63.580908203124999
-90.706835937499989 63.596923828125
-90.635009765625 63.623779296875
-90.596386718749997 63.661279296874994
-90.533496093749989 63.665429687499994
-90.446240234374997 63.636181640624997
-90.368847656249997 63.624414062499994
-90.2453125 63.641894531250003
-90.154736328124997 63.689648437499997
-90.013427734375 63.804296875
-90.01796875 63.829345703125
-90.059619140624989 63.877490234375003
-90.168164062499997 63.978759765625
-90.141894531249989 63.981982421875003
-89.921875 63.943554687499997
-89.855712890625 63.956982421874997
-89.860595703125 63.978808593750003
-89.953564453124997 64.080615234375003
-89.985595703125 64.100195312500006
-90.080029296874997 64.127734375
-90.041650390624994 64.140869140625
-89.811328124999989 64.180566406249994
-89.792089843749991 64.168261718750003
-89.763818359374994 64.099511718749994
-89.732714843749989 64.076953125
-89.615820312499991 64.030615234375006
-89.551318359374989 64.014794921874994
-89.500927734374997 64.014501953125006
-89.464746093749994 64.0296875
-89.403515625 64.039990234374997
-89.214550781249997 63.984130859375
-89.131542968749997 63.968505859375
-89.107666015625 63.981103515624994
-89.209423828124997 64.105419921874997
-89.200634765624997 64.11376953125
-89.059619140624989 64.034423828125
-88.964404296874989 64.01123046875
-88.817724609374991 63.992236328125003
-88.653027343749997 64.009375
-88.378955078124989 64.089257812499994
-88.105615234374994 64.183300781249997
-87.99755859375 64.243945312500003
-87.963574218749997 64.302490234375
-87.885009765625 64.400439453125003
-87.280517578125 64.826171875
-87.182910156249989 64.926806640625003
-87.028515625 65.063623046874994
-87.002685546875 65.10859375
-87.027539062499997 65.198095703125006
-87.108007812499991 65.224804687499997
-87.391943359374991 65.260546875
-87.929541015624991 65.280322265625003
-88.197802734374989 65.279882812500006
-88.974023437499994 65.348291015624994
-89.1265625 65.395605468750006
-89.241748046874989 65.446386718750006
-89.600390624999989 65.647753906250003
-89.787988281249994 65.73671875
-89.924072265625 65.7802734375
-90.047558593749997 65.805615234374997
-90.158642578124997 65.812695312499997
-90.596826171874994 65.884814453125003
-90.983447265624989 65.919238281250003
-91.06494140625 65.89990234375
-91.073632812499994 65.885546875
-91.041113281249991 65.829833984375
-91.28515625 65.894433593749994
-91.42724609375 65.947900390624994
-91.411523437499994 65.959375
-91.305468749999989 65.964550781249997
-91.009521484375 65.965722656249994
-90.825732421874989 65.953857421875
-90.65546875 65.929345703124994
-90.51328125 65.920507812500006
-90.316259765624991 65.926367187500006
-90.116601562499994 65.882421875
-90.003808593749994 65.882568359375
-89.889697265624989 65.868554687499994
-89.847753906249991 65.872265625
-89.943994140624994 65.93359375
-89.890478515624991 65.940820312499994
-89.749414062499994 65.93603515625
-89.592675781249994 65.909326171874994
-89.420361328124997 65.860791015624997
-89.087744140624991 65.738964843749997
-88.946142578124991 65.703027343749994
-88.808496093749994 65.691650390625
-88.743945312499989 65.678759765625003
-88.672460937499991 65.611572265625
-88.586718749999989 65.587646484375
-88.394873046874991 65.516210937500006
-88.120996093749994 65.394580078125003
-87.969970703125 65.348925781250003
-87.678125 65.335351562499994
-87.452880859375 65.338964843750006
-87.291455078124997 65.354833984375006
-87.193798828124997 65.383056640625
-87.081103515624989 65.440820312499994
-86.953173828124989 65.528271484374997
-86.701953124999989 65.670556640624994
-86.042871093749994 66.022558593750006
-86.012255859374989 66.048486328124994
-85.958740234375 66.119042968749994
-85.964257812499994 66.154443359374994
-86.000830078124991 66.186816406250003
-86.113085937499989 66.225292968749997
-86.301025390625 66.269921875
-86.584765624999989 66.321923828124994
-86.685107421874989 66.360400390625003
-86.746972656249994 66.417089843750006
-86.738378906249991 66.432861328125
-86.700146484374997 66.442773437499994
-86.688623046874994 66.457470703124997
-86.737109374999989 66.510888671874994
-86.708154296874994 66.523046875
-86.633203125 66.531347656250006
-86.063232421875 66.520361328125006
-85.791748046875 66.532958984375
-85.603857421874991 66.568261718749994
-85.442236328124991 66.537353515625
-85.306835937499997 66.440332031249994
-85.191503906249991 66.369677734375003
-85.09619140625 66.325341796874994
-84.908398437499997 66.271337890625006
-84.628076171874994 66.207714843749997
-84.478417968749994 66.179296875
-84.459375 66.186230468749997
-84.3984375 66.258740234374997
-84.324267578124989 66.290673828124994
-84.293066406249991 66.291796875
-84.011669921874997 66.231201171875
-83.905078124999989 66.211767578125006
-83.869042968749994 66.213574218749997
-83.797558593749997 66.238476562499997
-83.825830078124994 66.289990234374997
-83.964208984374991 66.420556640624994
-84.09423828125 66.526220703125006
-84.152734375 66.590234375
-84.18310546875 66.647851562499994
-84.223046875 66.682470703125006
-84.318945312499991 66.711816406249994
-84.589501953124994 66.856640625
-84.6025390625 66.875146484374994
-84.638574218749994 66.90234375
-84.737744140624997 66.93359375
-84.857373046874997 66.940673828125
-84.899023437499991 66.9265625
-84.977978515624997 66.88125
-85.018261718749997 66.8720703125
-85.111279296874997 66.890917968750003
-85.113720703124997 66.906933593749997
-85.0400390625 66.9560546875
-84.845751953124989 67.028710937499994
-84.692578125 67.0166015625
-84.538476562499994 66.972802734374994
-84.530664062499994 66.961328125
-84.466064453125 66.927441406249997
-84.310351562499989 66.862744140624997
-84.272558593749991 66.839208984375006
-84.361083984375 66.822558593750003
-84.366259765624989 66.811132812500006
-84.324365234374994 66.781787109375003
-84.2080078125 66.736328125
-84.154443359374994 66.731689453125
-84.05 66.739501953125
-83.998046875 66.728515625
-83.920214843749989 66.679052734375006
-83.739208984374997 66.534375
-83.651074218749997 66.484619140625
-83.628369140624997 66.460693359375
-83.590283203124997 66.387841796874994
-83.523095703124994 66.36875
-83.406445312499997 66.371240234374994
-83.298388671874989 66.392138671875003
-83.198779296874989 66.431494140625006
-82.948876953124994 66.550830078125003
-82.641503906249994 66.5875
-82.553662109374997 66.621386718750003
-82.374755859375 66.709423828124997
-82.260546874999989 66.739111328125006
-82.198339843749991 66.7646484375
-82.113183593749994 66.825097656249994
-82.005078125 66.92041015625
-81.925537109375 66.974707031250006
-81.874462890624997 66.987939453124994
-81.722363281249997 66.986083984375
-81.630078125 67.002001953125003
-81.467578124999989 67.069873046875003
-81.442724609374991 67.092871093750006
-81.38720703125 67.188574218750006
-81.301074218749989 67.356982421875003
-81.270117187499991 67.459912109374997
-81.294335937499994 67.497412109375006
-81.412304687499997 67.595361328124994
-81.492773437499991 67.636914062499997
-81.70859375 67.722363281249997
-81.869335937499997 67.802490234375
-81.976464843749994 67.862011718749997
-82.062548828124989 67.928173828124997
-82.100488281249994 67.98984375
-82.102148437499991 68.018896484375006
-82.091894531249991 68.051464843749997
-82.013378906249997 68.173388671875003
-82.0125 68.193896484375003
-82.033886718749997 68.195947265624994
-82.07763671875 68.1796875
-82.151318359374997 68.139697265625003
-82.186572265624989 68.134423828124994
-82.222412109375 68.145263671875
-82.392529296874997 68.285253906250006
-82.422705078124991 68.296582031249997
-82.4306640625 68.306591796874997
-82.392871093749989 68.338330078124997
-82.412988281249994 68.357177734375
-82.464160156249989 68.382421875
-82.552685546874997 68.446484375
-82.548632812499989 68.468603515625006
-82.498730468749997 68.478613281250006
-82.397216796875 68.477587890625003
-82.21015625 68.50625
-82.106347656249994 68.49853515625
-82.006494140624994 68.462646484375
-81.914843749999989 68.458789062500003
-81.831396484374991 68.486865234375003
-81.639501953124991 68.524365234374997
-81.52685546875 68.555957031250003
-81.281542968749989 68.6572265625
-81.259130859374991 68.692431640625003
-81.252490234374989 68.7431640625
-81.263525390624991 68.780615234375006
-81.331298828125 68.827978515625006
-81.380908203124989 68.850048828124997
-81.476025390624997 68.865576171875006
-81.686914062499994 68.878955078125003
-81.957910156249994 68.883642578125006
-81.95166015625 68.909082031249994
-81.758349609374989 68.956738281249997
-81.611425781249991 69.003027343750006
-81.328662109374989 69.119921875
-81.321582031249989 69.138916015625
-81.377832031249994 69.185644531250006
-81.412304687499997 69.198144531249994
-81.732177734375 69.258105468750003
-81.951806640624994 69.276074218749997
-82.150537109374994 69.248876953125006
-82.2275390625 69.248876953125006
-82.246777343749997 69.264990234375006
-82.208154296874994 69.297021484374994
-82.231835937499994 69.332568359375003
-82.309863281249989 69.410009765625006
-82.642041015624997 69.458398437499994
-82.754833984374997 69.494384765625
-82.63330078125 69.518115234375003
-82.495703125 69.5322265625
-82.390234375 69.600878906250003
-82.374169921874994 69.641796875
-82.618359375 69.691064453124994
-82.74560546875 69.695117187500003
-82.991357421874994 69.685888671875006
-83.551708984374997 69.703955078125006
-83.665332031249989 69.69970703125
-83.9171875 69.745361328125
-84.241650390624997 69.835009765625003
-84.318798828124997 69.843701171874997
-84.645117187499991 69.849707031250006
-84.833984375 69.835058593750006
-85.019824218749989 69.804785156250006
-85.176806640624989 69.805126953124997
-85.304980468749989 69.836132812499997
-85.415136718749991 69.849511718749994
-85.507373046874989 69.845263671875003
-85.534814453124994 69.835058593750006
-85.497460937499994 69.819042968749997
-85.446093749999989 69.777783203124997
-85.447900390624994 69.748144531250006
-85.50244140625 69.651513671874994
-85.48203125 69.61875
-85.430126953124997 69.580664062500006
-85.415966796874997 69.547753906249994
-85.439501953124989 69.519921875
-85.437207031249997 69.488232421874997
-85.4091796875 69.452490234375006
-85.402246093749994 69.4267578125
-85.41640625 69.410888671875
-85.431933593749989 69.353857421875006
-85.427539062499989 69.318408203125003
-85.386767578124989 69.231884765624997
-85.275488281249991 69.172314453124997
-85.242626953124997 69.162744140624994
-85.113525390625 69.165869140625006
-84.890039062499994 69.0927734375
-84.862207031249994 69.073974609375
-84.892724609374994 69.02099609375
-84.895312499999989 68.988525390625
-84.916064453124989 68.962255859375006
-85.00830078125 68.94921875
-85.083398437499994 68.907910156249997
-85.104345703124991 68.870947265625006
-85.106640625 68.844042968750003
-84.867480468749989 68.790380859375006
-84.867578125 68.773339843749994
-85.275097656249997 68.741357421874994
-85.338085937499997 68.746289062499997
-85.425048828125 68.774267578125006
-85.491064453124991 68.773974609375003
-85.517773437499997 68.769824218750003
-85.562451171874997 68.728808593750003
-85.643164062499991 68.69970703125
-85.689794921874991 68.670947265625003
-85.733837890624997 68.630126953125
-85.744873046875 68.578271484374994
-85.722802734374994 68.515478515625006
-85.731103515624994 68.445019531249997
-85.788867187499989 68.328027343749994
-85.952587890624997 68.072460937499997
-85.984472656249991 68.045361328124997
-86.369677734374989 67.824804687500006
-86.398046875 67.800097656250003
-86.475537109374997 67.713134765625
-86.503515625 67.649462890625003
-86.536425781249989 67.516162109375003
-86.560791015625 67.482128906249997
-86.609375 67.450830078124994
-86.68203125 67.422314453124997
-86.749853515624991 67.406103515625006
-86.812792968749989 67.402392578125003
-86.923925781249991 67.35625
-87.083203125 67.267773437499997
-87.266259765624994 67.183837890625
-87.320263671874997 67.1728515625
-87.359375 67.17724609375
-87.391943359374991 67.191064453124994
-87.417919921874997 67.214160156250003
-87.470800781249991 67.324609375
-87.499121093749991 67.355322265625006
-87.997167968749991 67.625683593749997
-88.195898437499991 67.765820312499997
-88.313818359374991 67.950341796874994
-88.325097656249994 67.98876953125
-88.319628906249989 68.165771484375
-88.360693359374991 68.259863281250006
-88.346972656249989 68.28828125
-88.235253906249994 68.3390625
-88.209082031249991 68.334863281249994
-88.145800781249989 68.266015625
-88.111132812499989 68.251171875
-87.990966796875 68.242041015625006
-87.892675781249991 68.248144531250006
-87.853271484375 68.266894531250003
-87.827929687499989 68.299951171874994
-87.813574218749991 68.345703125
-87.810302734375 68.404150390625006
-87.827734375 68.448095703125006
-87.865966796875 68.477636718750006
-87.911523437499994 68.564697265625
-87.96435546875 68.709277343750003
-88.041357421874991 68.81171875
-88.223535156249994 68.9150390625
-88.315527343749991 68.954443359375006
-88.637744140624989 69.058837890625
-88.814550781249991 69.135888671874994
-88.953515625 69.220410156249997
-89.056738281249991 69.26611328125
-89.198486328125 69.269482421874997
-89.279541015625 69.25546875
-89.351904296874991 69.227001953124997
-89.552001953125 69.084912109374997
-89.666601562499991 69.014599609374997
-89.720166015624997 68.931591796874997
-89.750830078124991 68.812451171874997
-89.783105468749994 68.7359375
-89.884228515624997 68.625585937500006
-89.896582031249991 68.594384765624994
-89.879492187499991 68.521533203125003
-89.897705078125 68.490771484375003
-90.005322265624997 68.398046875
-90.11640625 68.338574218749997
-90.156835937499991 68.305517578125006
-90.174414062499991 68.270214843749997
-90.204785156249997 68.257470703124994
-90.247753906249997 68.267431640625006
-90.285253906249991 68.291650390624994
-90.317236328124991 68.330322265625
-90.360058593749997 68.346728515625003
-90.423046875 68.394726562499997
-90.5283203125 68.432226562500006
-90.573632812499994 68.474707031250006
-90.525244140624991 68.611279296874997
-90.51015625 68.688867187499994
-90.542529296874989 68.785986328125006
-90.538964843749994 68.819580078125
-90.468359375 68.86376953125
-90.47900390625 68.881152343750003
-90.587304687499994 68.946875
-90.744775390624994 69.105908203124997
-91.237207031249994 69.285546875
-91.21796875 69.302099609375006
-91.147851562499994 69.302587890625006
-91.057763671874994 69.318408203125003
-91.024853515624997 69.315234375
-91.04921875 69.293017578125003
-91.004980468749991 69.277099609375
-90.892285156249997 69.267285156249997
-90.822119140624991 69.290478515624997
-90.794580078124994 69.346728515625003
-90.74853515625 69.392480468749994
-90.683984375 69.427734375
-90.605566406249991 69.4453125
-90.51328125 69.445117187500003
-90.415576171874989 69.456982421874997
-90.450537109374991 69.475439453125006
-90.554931640625 69.504492187500006
-90.666650390624994 69.515527343749994
-90.785742187499991 69.50859375
-90.9501953125 69.515478515625006
-91.288134765624989 69.543212890625
-91.43994140625 69.525683593750003
-91.426855468749991 69.537939453125006
-91.305029296874991 69.581298828125
-91.1703125 69.6203125
-91.15087890625 69.637158203124997
-91.201806640624994 69.644775390625
-91.384228515624997 69.649462890625003
-91.532373046874994 69.615039062500003
-91.72412109375 69.545605468749997
-91.911962890624991 69.53125
-92.209082031249991 69.603320312500003
-92.25830078125 69.634326171875003
-92.230761718749989 69.653369140625003
-92.311669921874994 69.672900390625003
-92.493457031249989 69.683203125
-92.642822265625 69.659277343750006
-92.802636718749994 69.651464843750006
-92.854541015624989 69.654882812500006
-92.887792968749991 69.668212890625
-92.750927734374997 69.713916015625003
-92.284765625 69.892138671875003
-92.069042968749997 69.983984375
-91.976708984374994 70.038671875
-92.057714843749991 70.071435546874994
-92.127001953124989 70.084521484375003
-92.445751953124997 70.083154296874994
-92.511865234374994 70.103857421875006
-92.4546875 70.150439453125003
-92.36328125 70.200830078124994
-92.320507812499997 70.2353515625
-92.290332031249989 70.23984375
-92.208642578124994 70.197509765625
-92.121044921874997 70.169921875
-91.994970703124991 70.143212890624994
-91.85859375 70.132666015625006
-91.616113281249994 70.147851562499994
-91.571630859374991 70.161572265624997
-91.5640625 70.178271484375003
-91.654052734375 70.232958984375003
-91.71562 70.29921875
-91.760839843749991 70.326269531250006
-91.820410156249991 70.341650390625006
-91.875537109374989 70.331152343750006
-91.926220703124997 70.294775390625006
-91.983544921874994 70.285546875
-92.04736328125 70.303320312500006
-92.072607421874991 70.31875
-92.037207031249991 70.367382812499997
-92.049121093749989 70.3896484375
-92.214453125 70.492919921875
-92.315380859374997 70.607519531250006
-92.355810546874991 70.63427734375
-92.388476562499989 70.650439453125003
-92.567480468749991 70.693212890625006
-92.641699218749991 70.718798828125003
-92.783007812499989 70.798144531250003
-92.960888671874997 70.838134765625
-92.9814453125 70.852246093749997
-92.921972656249991 70.887109375
-92.904199218749994 70.916064453125003
-92.882714843749994 71.0693359375
-92.890185546874989 71.122363281250003
-92.948681640624997 71.262109375
-92.982568359374994 71.300341796875003
-93.031298828124989 71.335693359375
-93.25634765625 71.460839843749994
-93.407470703125 71.520703125
-93.575878906249997 71.568701171875006
-93.762841796874994 71.638037109375006
-93.781640625 71.67431640625
-93.750878906249994 71.716650390625006
-93.746289062499997 71.742822265624994
-93.810205078124994 71.766259765624994
-94.085986328124989 71.771142578124994
-94.171240234374991 71.758447265624994
-94.308349609375 71.764892578125
-94.478808593749989 71.848583984374997
-94.491064453124991 71.91552734375
-94.557080078124997 71.978955078124997
-94.611132812499989 71.986865234375003
-94.73486328125 71.982958984375003
-94.886962890625 71.96337890625
-95.201220703124989 71.903710937499994
-95.511669921874997 71.776806640624997
-95.615917968749997 71.685400390625006
-95.837744140624991 71.598242187500006
-95.872314453125 71.573144531249994
-95.830371093749989 71.526074218749997
-95.773388671874997 71.514257812500006
-95.67421875 71.504052734374994
-95.445410156249991 71.50537109375
-95.40625 71.491650390624997
-95.447509765625 71.460058593750006
-95.564257812499989 71.336767578125006
-95.632568359375 71.318798828124997
-95.725390624999989 71.328173828125003
-95.850878906249989 71.361083984375
-95.924072265625 71.39306640625
-95.994433593749989 71.41064453125
-96.06201171875 71.413867187500003
-96.1396484375 71.396386718749994
-96.271337890624991 71.339111328125
-96.405664062499994 71.273632812499997
-96.446582031249989 71.239892578124994
-96.420751953124991 71.176464843749997
-96.445458984374994 71.159228515625003
-96.504443359374989 71.143164062500006
-96.524755859374991 71.127050781250006
-96.470410156249997 71.069726562499994
-96.491308593749991 71.00234375
-96.551074218749989 70.889746093750006
-96.548925781249991 70.808740234374994
-96.35888671875 70.678662109374997
-96.258007812499997 70.642285156249997
-96.186425781249994 70.63828125
-95.906396484374994 70.69775390625
-95.886328125 70.694287109374997
-95.988183593749994 70.616845703124994
-95.980175781249997 70.593212890624997
-95.878613281249997 70.548974609374994
-96.048144531249989 70.567089843749997
-96.122753906249997 70.561230468749997
-96.226416015624991 70.541699218749997
-96.297705078124991 70.511376953124994
-96.336572265624994 70.470166015624997
-96.545605468749997 70.327246093750006
-96.5595703125 70.243017578125006
-96.551367187499991 70.210302734375006
-96.492382812499997 70.124902343749994
-96.269384765624991 69.991796875
-96.171777343749994 69.924951171874994
-96.119091796874997 69.871875
-96.050146484374991 69.831152343750006
-95.964941406249991 69.802783203125003
-95.850683593749991 69.785107421874997
-95.707421875 69.778222656249994
-95.587597656249997 69.755712890625006
-95.491259765624989 69.717626953125006
-95.292089843749991 69.667382812499994
-94.822509765625 69.577783203124994
-94.789257812499997 69.58544921875
-94.712695312499989 69.6494140625
-94.67626953125 69.656884765624994
-94.633837890624989 69.649658203125
-94.513916015625 69.583447265624997
-94.419189453125 69.517041015624997
-94.338134765625 69.474267578124994
-94.270800781249989 69.455126953125003
-94.163183593749991 69.445947265624994
-94.015283203124994 69.446728515624997
-93.915087890624989 69.457666015624994
-93.794384765624997 69.497851562500003
-93.649804687499994 69.51904296875
-93.532275390624989 69.480908203124997
-93.522412109374997 69.45068359375
-93.542871093749994 69.406445312499997
-93.537060546874997 69.38232421875
-93.430957031249989 69.375048828125003
-93.450585937499994 69.355175781249997
-93.567480468749991 69.296875
-93.74853515625 69.226123046875003
-93.820458984374994 69.252636718749997
-93.800976562499997 69.280908203124994
-93.612646484374991 69.40283203125
-93.619482421874991 69.4169921875
-93.854394531249994 69.376367187499994
-94.156347656249991 69.341748046874997
-94.254736328124991 69.313769531250003
-94.276757812499994 69.275244140625006
-94.284960937499989 69.241601562499994
-94.25537109375 69.151464843750006
-94.221826171874994 69.136376953124994
-94.081152343749991 69.135839843750006
-94.083642578124994 69.123095703125003
-94.236621093749989 69.049755859374997
-94.475634765624989 68.958154296874994
-94.562548828124989 68.911669921875003
-94.600439453124991 68.80322265625
-94.586767578124991 68.775537109374994
-94.478320312499989 68.742773437500006
-94.216943359374994 68.760546875
-94.064892578124997 68.784765625
-93.991552734374991 68.820605468750003
-93.938085937499991 68.8890625
-93.89609375 68.982177734375
-93.880712890624991 68.996826171875
-93.852441406249994 69.000341796875006
-93.811328124999989 68.99267578125
-93.765722656249991 68.969580078125006
-93.715771484374997 68.931054687499994
-93.681445312499989 68.887255859375003
-93.662792968749997 68.838183593750003
-93.659863281249997 68.783740234375003
-93.676171875 68.685986328124997
-93.643945312499994 68.633105468750003
-93.605810546874991 68.623681640624994
-93.448925781249997 68.618896484375
-93.483007812499991 68.598876953125
-93.651708984374991 68.543115234374994
-93.927734375 68.473828125
-94.09814453125 68.3994140625
-94.254785156249994 68.296826171874997
-94.383837890624989 68.227001953124997
-94.485302734374997 68.190087890624994
-94.744433593749989 68.070898437500006
-94.861035156249997 68.041650390624994
-94.955224609374994 68.05029296875
-95.125878906249994 68.083300781250003
-95.234716796874991 68.059716796874994
-95.384082031249989 68.055566406249994
-95.426513671875 68.045263671875006
-95.460693359375 68.021386718749994
-95.650488281249991 67.737451171874994
-95.633691406249994 67.703857421875
-95.46337890625 67.610205078125006
-95.389550781249994 67.517822265625
-95.295605468749997 67.361035156249997
-95.258740234374997 67.262548828125006
-95.321093749999989 67.152490234374994
-95.354101562499991 66.980712890625
-95.399658203125 66.949462890625
-95.490380859374994 66.924121093750003
-95.625048828124989 66.916259765625
-95.972363281249997 66.952246093750006
-96.036865234375 66.9375
-96.045361328124997 66.923144531250003
-96.01611328125 66.870458984375006
-95.772119140624994 66.72607421875
-95.7431640625 66.6904296875
-95.787548828124997 66.616796875
-95.79736328125 66.616552734375006
-95.813281249999989 66.690136718749997
-95.885302734374989 66.741357421874994
-96.359521484374994 66.989404296874994
-96.420263671874991 67.036181640625003
-96.422558593749997 67.0517578125
-96.404248046874997 67.063232421875
-96.350439453124991 67.070019531249997
-96.215576171875 66.997705078124994
-96.095458984375 66.993554687499994
-96.01953125 67.01875
-95.954052734374997 67.010888671874994
-95.86181640625 66.978173828124994
-95.768652343749991 66.966699218749994
-95.610644531249989 66.975683593750006
-95.55937 66.972753906250006
-95.502246093749989 66.979882812499994
-95.456982421874997 66.989453125
-95.418896484374997 67.013232421875003
-95.406982421875 67.056103515624997
-95.404589843749989 67.115576171875006
-95.415917968749994 67.155566406250003
-95.528710937499994 67.209179687499997
-95.55703125 67.215283203124997
-95.626416015624997 67.211572265624994
-95.777685546874991 67.184619140625003
-95.782519531249989 67.193798828124997
-95.695166015624991 67.298730468749994
-95.719921875 67.316796875
-95.879101562499997 67.298486328124994
-96.012597656249994 67.270898437499994
-96.141455078124991 67.271826171875006
-96.169238281249989 67.288964843749994
-96.185009765624997 67.375585937500006
-96.212841796874997 67.404296875
-96.369140625 67.509765625
-96.371386718749989 67.553857421874994
-96.228466796874997 67.67919921875
-96.198828125 67.717822265625003
-96.171337890624997 67.831689453124994
-96.036035156249994 68.157763671875003
-95.9703125 68.249121093750006
-96.075585937499994 68.236523437499997
-96.439355468749994 68.15087890625
-96.461181640625 68.135839843750006
-96.493701171874989 68.0849609375
-96.531298828124989 68.063134765624994
-96.5921875 68.0484375
-96.722070312499994 68.038769531249997
-96.725146484374989 68.061230468749997
-96.480224609375 68.242822265624994
-96.434960937499994 68.290087890625003
-96.4306640625 68.310595703125003
-96.628173828125 68.250292968750003
-96.976708984374994 68.255419921875003
-96.999560546874989 68.264941406250003
-97.07177734375 68.332861328125006
-97.135986328125 68.377978515625003
-97.265917968749989 68.452929687500003
-97.335791015624991 68.479150390624994
-97.410351562499997 68.496533203124997
-97.481103515624994 68.495166015625003
-97.548046875 68.474951171875006
-97.639550781249994 68.481982421875003
-97.828564453124997 68.532763671875003
-97.925097656249989 68.523681640625
-97.938867187499994 68.510449218749997
-97.911035156249994 68.449511718750003
-97.794238281249989 68.387597656249994
-98.090527343749997 68.346337890624994
-98.218554687499989 68.317431640625003
-98.468554687499989 68.382128906250003
-98.522216796875 68.383398437500006
-98.562255859375 68.370849609375
-98.650488281249991 68.363525390625
-98.633007812499997 68.331152343750006
-98.491259765624989 68.2236328125
-98.449169921874997 68.20078125
-98.380859375 68.132470703124994
-98.386083984374991 68.115332031250006
-98.500244140625 68.132275390624997
-98.500292968749989 68.11767578125
-98.438378906249994 68.064697265625
-98.192529296874994 67.922998046874994
-98.110498046874994 67.903027343749997
-97.913330078125 67.953564453124997
-97.739111328124991 67.978173828124994
-97.546630859375 67.960742187500003
-97.336132812499997 67.9013671875
-97.20654296875 67.855078125
-97.158056640624991 67.821923828124994
-97.13984375 67.796240234375006
-97.157177734374997 67.754833984374997
-97.155419921874994 67.726416015625006
-97.194433593749991 67.696923828124994
-97.274267578124991 67.666259765625
-97.454931640624991 67.616992187500003
-97.607421875 67.631054687499997
-97.930761718749991 67.710791015625006
-97.977636718749991 67.738623046875006
-98.062548828124989 67.769677734374994
-98.414794921875 67.988427734374994
-98.539843749999989 68.046630859375
-98.631542968749997 68.072558593750003
-98.68984375 68.066113281249997
-98.720068359374991 68.0419921875
-98.722216796874989 68.000195312499997
-98.703564453124997 67.965722656249994
-98.606494140624989 67.911425781250003
-98.467822265624989 67.855810546875006
-98.417138671874994 67.826464843750003
-98.412109375 67.807177734375003
-98.452783203124994 67.797900390625003
-98.697265625 67.779736328124997
-98.81171875 67.744433593750003
-98.920458984374989 67.72578125
-99.032177734374997 67.718847656250006
-99.146875 67.7236328125
-99.293554687499991 67.7453125
-99.472265625 67.784082031249994
-99.77294921875 67.81484375
-100.212939453124989 67.838574218749997
-100.456103515624989 67.839453125
-100.519628906249991 67.818408203125003
-100.616113281249994 67.808251953124994
-100.74560546875 67.80908203125
-100.855615234374994 67.798974609374994
-101.026416015624989 67.765673828125003
-101.096386718749997 67.762353515624994
-101.554980468749989 67.693164062500003
-101.688867187499994 67.708642578124994
-101.883642578124991 67.7453125
-102.057226562499991 67.753320312499994
-102.209765624999989 67.732714843750003
-102.320361328124989 67.735644531250003
-102.389111328124997 67.76220703125
-102.691992187499991 67.811572265625003
-102.841552734375 67.852734375
-103.021777343749989 67.940234375
-103.3232421875 68.063818359375006
-103.47412109375 68.115039062500003
-103.6572265625 68.069091796875
-103.9015625 68.041064453125003
-104.193554687499997 68.031201171874997
-104.350732421874994 68.041210937499997
-104.48681640625 68.063183593749997
-104.628173828125 68.121484375
-104.6611328125 68.148779296875006
-104.636376953124994 68.213916015625003
-104.653173828124991 68.230078125
-104.769628906249991 68.251757812500003
-104.879443359375003 68.245263671874994
-104.911962890624991 68.25048828125
-104.93671875 68.303027343750003
-104.959814453124991 68.310546875
-104.993798828124994 68.307421875
-105.043603515624994 68.287890625
-105.101318359375 68.297998046874994
-105.194970703124994 68.330371093750003
-105.37744140625 68.413818359375
-105.428613281249994 68.458251953125
-105.456933593749994 68.578076171874997
-105.53984375 68.718652343749994
-105.606054687499991 68.782421875
-105.685595703125003 68.828173828125003
-105.797949218749991 68.864794921875003
-106.015673828125003 68.906054687500003
-106.164453125 68.919873046874997
-106.324267578125003 68.899462890625003
-106.713476562499991 68.819482421874994
-106.830664062499991 68.809472656249994
-107.4359375 68.688867187499994
-107.766357421875 68.64892578125
-108.3134765625 68.610791015624997
-108.345751953125003 68.597802734374994
-108.640917968750003 68.378515625
-108.718115234374991 68.297460937500006
-108.686572265625003 68.27734375
-108.367919921875 68.177539062500003
-108.322802734375003 68.154101562500003
-108.261035156250003 68.14990234375
-108.104589843749991 68.169287109375006
-108.027197265624991 68.162939453125006
-107.734179687500003 68.173730468749994
-107.677636718749994 68.202929687500003
-107.734228515624991 68.252050781250006
-107.741503906250003 68.285742187500006
-107.619335937499997 68.3310546875
-107.499121093749991 68.323535156250003
-107.298144531250003 68.296435546875003
-107.146191406249997 68.30419921875
-107.043310546874991 68.346826171874994
-106.94580078125 68.374365234375006
-106.853710937499997 68.386816406250006
-106.780419921874994 68.387304687500006
-106.608496093749991 68.357373046874997
-106.566650390625 68.388964843750003
-106.543310546874991 68.460595703124994
-106.458056640625003 68.516455078125006
-106.2373046875 68.5765625
-106.027148437500003 68.623339843750003
-105.932226562499991 68.636523437500003
-105.774316406249994 68.611132812500003
-105.750195312499997 68.59228515625
-105.781201171874997 68.5265625
-105.85693359375 68.475146484375003
-105.933056640624997 68.443115234375
-106.039306640625 68.407324218750006
-106.132128906250003 68.389892578125
-106.271240234375 68.383203125
-106.404394531249991 68.3193359375
-106.429492187500003 68.288476562499994
-106.424267578124997 68.200585937499994
-106.45947265625 68.195654296875006
-106.534863281249997 68.209277343750003
-106.668408203124997 68.216015625
-106.710986328125003 68.206787109375
-106.790722656249997 68.144824218750003
-106.835644531249997 68.128613281249997
-106.922558593749997 68.114160156249994
-106.99365234375 68.106298828125006
-107.124804687500003 68.108447265625003
-107.22412109375 68.093798828125003
-107.351123046875003 68.061181640624994
-107.446191406249994 68.049658203125006
-107.509375 68.059130859375003
-107.761035156250003 68.032177734374997
-107.798291015624997 68.036914062500003
-107.787451171874991 68.0125
-107.728613281249991 67.958837890625006
-107.763085937499994 67.906835937500006
-107.890917968750003 67.856347656249994
-107.958398437499994 67.818603515625
-107.972119140624997 67.73203125
-107.954052734374997 67.7
-107.865087890624991 67.639208984375003
-107.753027343749991 67.586865234374997
-107.64990234375 67.511279296875003
-107.638378906249997 67.47421875
-107.650927734375003 67.42822265625
-107.64404296875 67.384765625
-107.567480468749991 67.273046875
-107.482373046874997 67.199121093749994
-107.318457031249991 67.127783203125006
-107.283154296874997 67.103271484375
-107.347851562499997 67.054785156250006
-107.323339843749991 67.022558593750006
-107.253759765624991 66.976367187500003
-107.156494140625 66.881738281249994
-107.2001953125 66.882568359375
-107.329199218749991 66.931982421875006
-107.402099609375 66.947998046875
-107.418847656249994 66.930712890625003
-107.451269531249991 66.9267578125
-107.49921875 66.936181640624994
-107.626171875 67.003125
-107.72509765625 66.984130859375
-107.745996093749994 66.961474609375003
-107.740234375 66.813769531250003
-107.730859375 66.769189453124994
-107.710351562499994 66.740039062500003
-107.564453125 66.618505859375006
-107.278076171875 66.424902343750006
-107.259472656249997 66.398535156250006
-107.291357421874991 66.401806640624997
-107.373681640624994 66.434667968750006
-107.480322265624991 66.491796875
-107.704882812500003 66.637109375
-107.7609375 66.683691406250006
-107.957958984374997 66.781298828125003
-108.001757812500003 66.818017578124994
-108.049609375 66.844335937500006
-108.101464843749994 66.8603515625
-108.157666015624997 66.892626953125003
-108.218164062499994 66.941259765625006
-108.455273437499997 67.06298828125
-108.496044921874997 67.09228515625
-108.459082031249991 67.090429687500006
-108.344335937499991 67.057519531249994
-108.220800781249991 67.050585937500003
-108.088427734375003 67.069775390624997
-107.991308593749991 67.095166015624997
-107.929443359375 67.126806640625006
-107.9091796875 67.162548828124997
-107.930517578124991 67.202490234375006
-107.988720703124997 67.256396484375003
-108.346972656250003 67.403417968750006
-108.491503906250003 67.483300781249994
-108.592919921874994 67.590869140625003
-108.613330078125003 67.598046875
-108.680224609375003 67.606201171875
-108.715136718750003 67.5828125
-108.815185546875 67.4375
-108.852001953124997 67.421972656250006
-108.890966796874991 67.438085937500006
-108.949902343749997 67.493945312500003
-108.967675781249994 67.532373046874994
-108.994482421874991 67.637109375
-109.038037109374997 67.691162109375
-109.08125 67.710742187500003
-109.224316406249997 67.729785156250003
-109.63037109375 67.732714843750003
-109.68603515625 67.751757812500003
-109.76015625 67.820117187500003
-109.831347656250003 67.865820312500006
-109.904248046874997 67.87353515625
-109.9365234375 67.887890625
-110.04248046875 67.977197265624994
-110.073925781249997 67.992919921875
-110.101953125 67.992236328125003
-110.216259765624997 67.954003906249994
-110.371972656249994 67.954199218750006
-110.804882812499997 67.832324218750003
-110.990039062500003 67.790820312500003
-111.08740234375 67.787646484375003
-111.15478515625 67.798242187499994
-111.1921875 67.822558593750003
-111.290820312500003 67.815234375
-111.45068359375 67.776171875
-111.575732421875003 67.7568359375
-111.710888671874997 67.75732421875
-112.101318359375 67.731738281250003
-112.23671875 67.731103515624994
-112.314550781249991 67.719580078125006
-112.43515625 67.684765625
-112.503027343749991 67.681933593750003
-112.879443359375003 67.679882812499997
-113.074951171875 67.686669921874994
-113.214990234374994 67.701757812500006
-113.681933593750003 67.699951171875
-113.893212890624994 67.706884765625006
-114.051074218750003 67.726904296875006
-114.175732421874997 67.735009765624994
-114.267041015624997 67.731152343749997
-114.429394531249997 67.751220703125
-114.662890625 67.795214843750003
-114.856738281250003 67.813574218750006
-115.011181640624997 67.806396484375
-115.133203125 67.819189453125006
-115.288476562499994 67.871679687500006
-115.434472656249994 67.90234375
-115.426855468749991 67.923535156249997
-115.201855468749997 67.9984375
-115.167089843749991 68.0185546875
-115.186767578125 68.084179687499997
-115.175927734374994 68.104394531249994
-115.127050781249991 68.13203125
-114.852197265624994 68.195263671874997
-114.765283203124994 68.270214843749997
-114.274755859374991 68.247851562500003
-114.095947265625 68.266796875
-114.05322265625 68.283398437499997
-114.020800781250003 68.306494140625006
-113.964404296875003 68.399072265624994
-113.988183593749994 68.414990234374997
-114.051123046874991 68.414648437500006
-114.092041015625 68.435400390625006
-114.11083984375 68.47734375
-114.218164062499994 68.552050781250003
-114.413867187500003 68.659570312499994
-114.620166015625003 68.74609375
-114.99375 68.850048828124997
-115.23984375 68.891845703125
-115.442285156249994 68.94091796875
-115.631152343750003 68.972558593749994
-115.806347656249997 68.986621093750003
-115.883251953124997 68.9873046875
-115.936083984375003 68.958105468750006
-116.166748046875 68.975341796875
-116.243408203125 68.974072265624997
-116.251611328124994 68.957910156249994
-116.065234374999989 68.855419921874997
-116.059472656249994 68.837011718750006
-116.222705078124989 68.846826171874994
-116.334082031250006 68.873632812500006
-116.424560546875 68.880615234375
-116.549951171874994 68.878808593749994
-117.025732421875006 68.915966796874997
-117.131738281249994 68.907128906249994
-117.226953125 68.913427734375006
-117.311279296875 68.934912109375006
-117.830322265625 68.999902343749994
-118.09521484375 69.042919921874997
-118.306982421875006 69.092724609374997
-118.485595703125 69.144873046875006
-118.744873046875 69.234277343749994
-118.868701171874989 69.257177734375006
-119.852832031249989 69.342333984375003
-120.139990234375006 69.380566406249997
-120.292529296874989 69.420556640624994
-120.681835937499997 69.566943359375003

-81.135595703124991 53.205810546875
-81.335351562499994 53.224267578125001
-81.847314453124994 53.186279296875
-81.9013671875 53.165576171874996
-81.951123046874997 53.132226562500001
-82.039257812499997 53.049902343749999
-82.005029296874994 53.010498046875
-81.8390625 52.957910156250001
-81.352246093749997 52.852001953124997
-81.096582031249994 52.779882812499999
-81.009863281249991 52.760644531250001
-80.80234375 52.733984375
-80.731689453125 52.747265625
-80.709521484374989 52.787402343749996
-80.71044921875 52.831591796874996
-80.765332031249997 52.923242187500001
-80.900390625 53.037158203124996
-81.135595703124991 53.205810546875

-73.584033203124989 68.015332031249997
-73.880712890624991 68.021923828124997
-74.111376953124989 68.060595703125003
-74.37939453125 68.093457031249997
-74.70654296875 68.067089843749997
-74.7314453125 68.048779296874997
-74.749267578125 68.018457031249994
-74.745996093749994 67.984814453124997
-74.678613281249994 67.905566406250003
-74.573388671874994 67.828662109375003
-74.480712890625 67.804882812499997
-74.374072265624989 67.789599609375003
-74.109082031249997 67.782519531250003
-73.621728515624994 67.783837890624994
-73.407177734374997 67.793066406250006
-73.398193359375 67.829931640625006
-73.4015625 67.878710937500003
-73.435253906249997 67.970019531250003
-73.459228515625 67.989892578124994
-73.49375 68.000634765624994
-73.584033203124989 68.015332031249997

-77.792089843749991 63.427832031249999
-77.876708984375 63.470556640624999
-77.933935546874991 63.478955078124997
-78.234912109374989 63.489550781250003
-78.417285156249989 63.469970703125
-78.50732421875 63.451123046874997
-78.536767578124994 63.423730468749994
-78.46875 63.35791015625
-78.255957031249991 63.23984375
-78.0244140625 63.138867187499997
-77.942431640624989 63.114404296874994
-77.791455078124997 63.129589843749997
-77.657666015624997 63.164599609375003
-77.593896484374994 63.188427734374997
-77.53271484375 63.233642578125
-77.527294921874997 63.268945312499994
-77.538476562499994 63.287060546874997
-77.65478515625 63.39599609375
-77.703710937499991 63.430859375
-77.792089843749991 63.427832031249999

-82.706445312499994 62.94453125
-82.965771484374997 62.873925781249994
-83.026269531249994 62.8720703125
-83.1109375 62.884130859374999
-83.289453125 62.921582031249997
-83.376416015624997 62.904931640624994
-83.739062499999989 62.56884765625
-83.899267578124991 62.476464843749994
-83.910498046874991 62.454150390625003
-83.912402343749989 62.425537109375
-83.90312 62.402490234374994
-83.7609375 62.303515625
-83.728613281249991 62.257177734374999
-83.714404296874989 62.173583984375
-83.698876953124994 62.160253906249999
-83.376806640624991 62.238134765624999
-83.252392578124997 62.232958984375003
-83.129687499999989 62.2041015625
-83.071386718749991 62.200390625
-83.015820312499997 62.209912109374997
-82.568261718749994 62.403222656249994
-82.490966796875 62.446582031250003
-82.388037109374991 62.519140625
-82.113720703124997 62.652246093749994
-82.025830078124997 62.730078125
-81.990185546874997 62.776318359374997
-81.964404296874989 62.82763671875
-81.948583984374991 62.884033203125
-81.960546875 62.926220703124997
-82.00048828125 62.954199218749999
-82.047607421875 62.970556640624999
-82.129248046874991 62.977685546874994
-82.234765625 62.977441406249994
-82.459716796875 62.936181640624994
-82.706445312499994 62.94453125

-79.466210937499994 62.384521484375
-79.5453125 62.41171875
-79.59765625 62.413232421874994
-79.649560546874994 62.398291015624999
-79.712548828124994 62.39501953125
-79.868066406249994 62.404345703125003
-79.9267578125 62.392871093750003
-80.021582031249991 62.34296875
-80.178564453124991 62.212792968749994
-80.234667968749989 62.152685546874999
-80.260058593749989 62.109033203124994
-80.275097656249997 62.054638671874997
-80.279833984374989 61.989501953125
-80.276171874999989 61.85859375
-80.265185546874989 61.818212890624999
-80.204931640624991 61.777246093749994
-80.091992187499997 61.746826171875
-80.004150390625 61.702539062499994
-79.896337890624991 61.630126953125
-79.816113281249997 61.594628906249994
-79.763330078124994 61.595947265625
-79.714257812499994 61.612548828125
-79.66875 61.644433593749994
-79.611328125 61.709619140624994
-79.541845703124991 61.808007812499994
-79.462158203125 61.894091796875003
-79.372265625 61.9677734375
-79.323925781249997 62.026074218749997
-79.306445312499989 62.103515625
-79.272021484374989 62.185986328124997
-79.286474609374991 62.24765625
-79.336035156249991 62.293701171875
-79.466210937499994 62.384521484375

-104.770214843749997 77.413232421874994
-104.955322265625 77.418701171875
-104.994287109374994 77.449658203124997
-105.007226562499994 77.506738281249994
-105.073876953124994 77.548291015624997
-105.289648437499991 77.64208984375
-105.456103515625003 77.700927734375
-105.587890625 77.735986328124994
-105.862988281249997 77.75439453125
-106.035595703124997 77.73984375
-106.066113281249997 77.725390625
-105.883154296874991 77.626513671875003
-105.84814453125 77.563427734374997
-105.747216796874994 77.525390625
-105.695117187500003 77.461376953124997
-105.556347656249997 77.352636718750006
-105.379931640625003 77.254248046875006
-105.215087890625 77.182080078124997
-105.015576171874997 77.164599609375003
-104.711376953124997 77.123974609374997
-104.558154296875003 77.141748046874994
-104.493359375 77.162353515625
-104.456982421874997 77.220800781250006
-104.453710937499991 77.249121093750006
-104.50078125 77.308544921874997
-104.542236328125 77.337744140625006
-104.770214843749997 77.413232421874994

-93.128710937499989 77.66015625
-93.210742187499989 77.710205078125
-93.300976562499997 77.739794921875003
-93.47109375 77.764306640624994
-93.582861328124991 77.770751953125
-94.014746093749991 77.759912109374994
-94.666796874999989 77.776220703125006
-94.959912109374997 77.774072265624994
-95.233056640624994 77.753808593749994
-95.484375 77.7919921875
-95.683935546874991 77.782275390625003
-96.14296875 77.71435546875
-96.194580078125 77.700537109375006
-96.239160156249994 77.672558593749997
-96.276611328125 77.630566406249997
-96.263867187499997 77.59453125
-96.056103515624997 77.503466796875003
-95.987060546875 77.484130859375
-94.408984374999989 77.47421875
-93.836181640625 77.452246093750006
-93.740185546874997 77.464550781249997
-93.5439453125 77.466650390625006
-93.519580078124989 77.474414062500003
-93.339160156249989 77.6296875
-93.128710937499989 77.66015625

-99.515625 79.887158203124997
-99.3330078125 79.839550781249997
-99.30625 79.802880859374994
-99.3017578125 79.784082031249994
-99.218457031249997 79.761865234374994
-98.945214843749994 79.724072265624997
-98.885205078124997 79.725683593750006
-98.84062 79.737060546875
-98.789794921875 79.785400390625
-98.768945312499994 79.850878906250003
-98.791601562499991 79.981103515624994
-98.823193359374997 80.037353515625
-98.894677734374994 80.081787109375
-99.0166015625 80.111132812500003
-99.153222656249994 80.12421875
-99.424853515624989 80.126416015624997
-99.731201171875 80.144091796875003
-99.802783203124989 80.14013671875
-100.053271484374989 80.093359375
-100.078515625 80.081103515625003
-100.120361328125 80.030419921874994
-100.126025390624989 80.001269531250003
-100.092431640624994 79.918652343749997
-100.056835937499997 79.898242187500003
-99.999902343749994 79.884033203125
-99.857470703124989 79.879492187500006
-99.515625 79.887158203124997

-90.171923828124989 77.594677734374997
-90.422753906249994 77.628369140624997
-90.674853515624989 77.648632812499997
-90.842578124999989 77.654980468749997
-91.01904296875 77.643896484375006
-91.109130859375 77.625732421875
-91.149462890624989 77.608056640624994
-91.182666015624989 77.557177734375003
-91.18505859375 77.481542968750006
-91.176611328124991 77.42626953125
-91.147265624999989 77.387304687500006
-90.993212890624989 77.329492187499994
-90.228271484375 77.212451171875003
-90.0947265625 77.210400390624997
-89.833251953125 77.267626953125003
-89.746679687499991 77.292578125
-89.712011718749991 77.310400390625006
-89.694580078125 77.338964843750006
-89.694189453124991 77.378125
-89.719482421875 77.442138671875
-89.838964843749991 77.49140625
-90.171923828124989 77.594677734374997

-93.49755859375 75.136865234374994
-93.591210937499994 75.230224609375
-93.666845703124991 75.273535156250006
-93.750830078124991 75.349023437499994
-93.909082031249994 75.422509765624994
-94.256689453124991 75.544091796874994
-94.42724609375 75.593359375
-94.648632812499997 75.623046875
-94.878173828125 75.630029296874994
-95.049511718749997 75.621826171875
-95.670800781249994 75.528662109375006
-95.853173828124994 75.469042968750003
-95.954638671874989 75.443798828124997
-96.124902343749994 75.358300781249994
-96.118408203125 75.300927734374994
-96.180371093749997 75.240087890625006
-96.292382812499994 75.219287109375003
-96.382861328124989 75.211376953124997
-96.565771484374991 75.098730468750006
-96.596923828125 75.057861328125
-96.599609375 75.031787109375003
-96.591162109374991 75.001855468749994
-96.559863281249989 74.990380859374994
-96.386328125 74.999462890624997
-96.343164062499994 74.98193359375
-96.318554687499997 74.947705078124997
-96.294189453125 74.927197265624997
-96.270117187499991 74.9203125
-96.181738281249991 74.95078125
-96.09423828125 74.932519531249994
-95.865429687499997 74.830419921875006
-95.451220703124989 74.79736328125
-95.286083984374997 74.794091796874994
-94.958740234375 74.699951171875
-94.803857421874994 74.660107421874997
-94.697265625 74.6421875
-94.534521484374991 74.63671875
-94.2060546875 74.647412109374997
-93.984570312499997 74.644189453124994
-93.626171875 74.660888671875
-93.573095703124991 74.668847656249994
-93.547167968749989 74.691064453124994
-93.548291015624997 74.7275390625
-93.53564453125 74.749316406250003
-93.509179687499994 74.756494140624994
-93.490869140624994 74.77197265625
-93.463476562499991 74.856494140625003
-93.466601562499989 74.921337890624997
-93.478271484375 74.951953125
-93.542578125 75.027929687500006
-93.551806640624989 75.051171875
-93.53173828125 75.100341796875
-93.49755859375 75.136865234374994

-110.004345703124997 78.68671875
-110.140478515624991 78.704443359375006
-110.4078125 78.756640625
-110.618066406249994 78.7578125
-110.877587890624994 78.735058593749997
-111.071484375 78.708398437499994
-111.400341796874997 78.64404296875
-111.519873046874991 78.603222656249997
-111.708789062500003 78.57470703125
-112.214013671874994 78.547802734374997
-112.640820312499997 78.499804687500003
-112.855859375 78.466845703125003
-113.149951171875003 78.408398437499997
-113.281689453124997 78.352783203125
-113.292578125 78.334375
-113.223046875 78.297900390625003
-113.172509765624994 78.283789062500006
-112.999902343749994 78.292919921874997
-112.5578125 78.341503906249997
-112.13125 78.366064453125006
-111.759716796874997 78.282958984375
-111.517480468749994 78.274707031250003
-111.43505859375 78.287353515625
-111.300488281249997 78.336572265624994
-111.22900390625 78.376318359375006
-111.169189453125 78.386279296875003
-111.026757812499994 78.367626953124997
-110.840039062499997 78.322314453125003
-110.755078125 78.310742187499997
-110.418359375 78.294970703125003
-110.29345703125 78.298193359375006
-110.021875 78.322802734375003
-110.003662109375 78.321728515624997

-110.003662109375 78.321728515624997
-109.708789062500003 78.303759765625003
-109.484472656249991 78.31640625
-109.390527343749994 78.336669921875
-109.352099609375003 78.36865234375
-109.336035156249991 78.408447265625
-109.342138671874991 78.456005859374997
-109.362207031249994 78.492871093749997
-109.46728515625 78.5671875
-109.504150390625 78.582470703124997
-109.580859375 78.59326171875
-109.640966796874991 78.592089843750003
-109.815966796875003 78.650390625
-109.940869140624997 78.678466796875
-110.004345703124997 78.68671875

-117.626367187499994 75.965966796874994
-117.499121093750006 76.077197265625003
-117.512597656249994 76.099414062500003
-117.633691406249994 76.115087890625006
-117.752490234374989 76.112451171874994
-117.889355468749997 76.076074218749994
-118.136669921874997 75.994482421875006
-118.379003906250006 75.957958984374997
-118.626074218750006 75.90625
-119.003466796874989 75.769580078125003
-119.226806640625 75.698632812499994
-119.320166015625006 75.662548828124997
-119.394580078124989 75.617333984374994
-119.383251953124997 75.601025390624997
-119.306054687499994 75.585351562499994
-119.086669921875 75.5693359375
-118.817138671875 75.522119140624994
-118.613867187500006 75.515429687500003
-118.328125 75.5796875
-118.226513671874997 75.611181640625006
-117.890820312499997 75.80546875
-117.715966796874994 75.921142578125
-117.626367187499994 75.965966796874994

-104.834667968749997 73.647265625
-105.114453125 73.744433593750003
-105.31796875 73.767138671875003
-105.512304687499991 73.765771484374994
-106.362109375 73.718603515625006
-106.613964843749997 73.695605468750003
-106.69482421875 73.669921875
-106.831005859374997 73.599072265624997
-106.949658203124997 73.510351562500006
-106.921533203124994 73.479833984375006
-106.750390625 73.457714843749997
-106.525732421874991 73.413378906250003
-106.180029296874991 73.304101562499994
-106.112646484374991 73.258105468750003
-106.071044921875 73.196386718750006
-105.800146484374991 73.093310546875003
-105.572998046875 72.989306640625003
-105.43408203125 72.93798828125
-105.33935546875 72.914892578125006
-105.288916015624991 72.919921875
-105.200634765624997 72.947314453125003
-105.074609375 72.997021484374997
-105.002587890624994 73.037548828124997
-104.968652343749994 73.088671875
-104.791015625 73.167626953124994
-104.621728515624994 73.311132812500006
-104.582861328124991 73.35390625
-104.55234375 73.465576171875
-104.555078125 73.541113281250006
-104.5875 73.578076171874997
-104.648779296874991 73.614404296874994
-104.71826171875 73.636279296875003
-104.834667968749997 73.647265625

-96.869042968749994 72.68701171875
-97.051806640624989 72.636816406250006
-97.128125 72.627587890624994
-97.158935546875 72.642773437499997
-97.140478515624991 72.672753906249994
-97.072900390624994 72.717578125
-97.0830078125 72.762841796874994
-97.237597656249989 72.837451171875003
-97.377685546875 72.864941406249997
-97.370996093749994 72.878125
-97.309912109374991 72.898144531249997
-97.295849609374997 72.918017578125003
-97.328759765624994 72.937841796875006
-97.475683593749991 72.992285156250006
-97.636328125 73.027636718750003
-97.724804687499997 73.036669921875003
-97.939404296874997 73.035595703124997
-98.06103515625 73.0205078125
-98.180810546874994 72.993066406249994
-98.366650390624997 72.934130859375003
-98.421777343749994 72.941015625
-98.430908203125 72.958056640625003
-98.436962890624997 73.000244140625
-98.416845703124991 73.022509765625003
-98.375585937499991 73.044677734375
-98.175830078124989 73.115771484375003
-97.7958984375 73.285302734374994
-97.484082031249997 73.339208984375006
-97.272509765624989 73.386816406250006
-97.230371093749994 73.421289062499994
-97.287109375 73.458447265624997
-97.350292968749997 73.48095703125
-97.470117187499994 73.488232421874997
-97.531835937499991 73.473583984374997
-97.585839843749994 73.471142578124997
-97.614599609374991 73.481347656249994
-97.625878906249994 73.502294921875006
-97.596972656249989 73.53662109375
-97.489794921874989 73.526611328125
-97.394775390625 73.564208984375
-97.2841796875 73.570751953124997
-97.156396484374994 73.5921875
-97.094580078124991 73.61474609375
-97.001708984375 73.66650390625
-96.99658203125 73.674902343750006
-97.011279296874989 73.706152343750006
-97.11171875 73.790332031250003
-97.170507812499991 73.824853515624994
-97.224755859374994 73.843798828125003
-97.327050781249994 73.861865234375003
-97.581835937499989 73.887548828125006
-97.669970703124989 73.887744140625003
-97.832177734374994 73.879345703124997
-97.927734375 73.865771484375003
-98.15185546875 73.818212890625006
-98.519335937499989 73.792089843750006
-98.784521484374991 73.760546875
-99.039648437499991 73.749267578125
-99.157958984375 73.731591796874994
-100.001904296874997 73.945898437500006
-100.138476562499989 73.928857421874994
-100.22705078125 73.889111328124997
-100.224804687499997 73.872509765624997
-100.15380859375 73.844091796875006
-100.040087890624989 73.843798828125003
-99.939501953124989 73.857128906249997
-99.911865234375 73.847021484375006
-99.991113281249994 73.795166015625
-100.182324218749997 73.80126953125
-100.483642578125 73.843505859375
-100.915136718749991 73.805371093749997
-100.962988281249991 73.79140625
-100.985107421875 73.765332031249997
-100.981542968749991 73.727197265624994
-100.952587890624997 73.69140625
-100.898242187499989 73.658056640625006
-100.78271484375 73.612939453124994
-100.657910156249997 73.593359375
-100.607128906249997 73.575390625
-100.536328125 73.509716796874997
-100.508935546874994 73.465478515624994
-100.521679687499997 73.449316406250006
-100.676806640624989 73.494287109374994
-100.854101562499991 73.5712890625
-100.97578125 73.599755859374994
-101.114941406249997 73.595849609374994
-101.323144531249994 73.571972656249997
-101.463037109374994 73.533837890624994
-101.518457031249994 73.505029296874994
-101.523193359375 73.486376953125003
-101.482080078124994 73.445849609375003
-101.450878906249997 73.430957031250003
-100.889355468749997 73.275341796874997
-100.755322265624997 73.278466796874994
-100.587011718749991 73.299560546875
-100.497998046874997 73.315820312499994
-100.366113281249994 73.359033203124994
-100.257958984374994 73.340234375
-100.005908203124989 73.239501953125
-99.825146484374997 73.2138671875
-99.96640625 73.201416015625
-100.066992187499991 73.211083984374994
-100.225878906249989 73.2546875
-100.340722656249994 73.265185546875003
-100.438818359374991 73.254589843749997
-100.489306640624989 73.233935546875003
-100.536376953125 73.197851562500006
-100.550195312499994 73.163720703124994
-100.531396484374994 73.13828125
-100.446191406249994 73.120556640624997
-100.334375 73.128466796875003
-100.282666015624997 73.1203125
-100.236181640624991 73.095410156249997
-100.184472656249994 73.055322265624994
-100.096728515624989 72.963134765625
-100.092382812499991 72.944970703124994
-100.128125 72.906689453124997
-100.188330078124991 72.890283203124994
-100.227929687499994 72.89892578125
-100.367529296874991 72.977734375
-100.395703125 72.977001953124997
-100.442578125 72.806835937499997
-100.468017578125 72.77880859375
-100.484765625 72.77294921875
-100.896044921874989 72.725927734375006
-101.087597656249997 72.71328125
-101.273193359375 72.7216796875
-101.3505859375 72.746289062499997
-101.434619140624989 72.821044921875
-101.543603515624994 72.883056640625
-101.617773437499991 72.909716796875003
-101.754541015624994 72.942822265624997
-101.798046875 72.973095703124997
-101.835400390624997 73.018017578124997
-101.922460937499991 73.056982421875006
-102.019628906249991 73.069921875
-102.204003906249994 73.077294921874994
-102.336132812499997 73.064111328124994
-102.503808593749994 73.005908203125003
-102.551074218749989 72.978271484375
-102.628466796874989 72.910791015624994
-102.6875 72.842822265625003
-102.713671874999989 72.782910156249997
-102.708740234375 72.764501953125006
-102.657080078124991 72.719433593749997
-102.402246093749994 72.5947265625
-101.973681640624989 72.486132812500003
-101.909326171874994 72.431054687499994
-101.832910156249994 72.409277343750006
-101.804443359375 72.385058593750003
-101.774511718749991 72.340917968750006
-101.723925781249989 72.314892578124997
-101.498339843749989 72.277880859375003
-101.318701171874991 72.312841796875006
-101.250683593749997 72.32177734375
-101.208544921874989 72.316992187500006
-101.093115234374991 72.279052734375
-101.026220703124991 72.228564453125003
-100.983642578125 72.210058593750006
-100.800195312499994 72.199414062499997
-100.706835937499989 72.1859375
-100.594482421875 72.15234375
-100.32568359375 72.003857421874997
-100.124121093749991 71.911523437499994
-99.734716796874991 71.757226562499994
-99.581445312499994 71.6515625
-99.403662109374991 71.557177734375003
-99.276171874999989 71.42421875
-99.2236328125 71.387109375
-99.167138671874994 71.3671875
-98.986230468749994 71.369482421875006
-98.898779296874991 71.35234375
-98.783837890624994 71.313671875
-98.662890624999989 71.302099609375006
-98.535937499999989 71.317626953125
-98.412304687499997 71.348828125
-98.198632812499994 71.440869140624997
-98.190136718749997 71.462451171875003
-98.1953125 71.4912109375
-98.2314453125 71.558935546875006
-98.420800781249994 71.716503906249997
-98.458837890624991 71.773193359375
-98.389306640624994 71.824267578125003
-98.322705078124997 71.85234375
-98.305810546874994 71.847558593749994
-98.302685546874997 71.831103515625003
-98.313378906249994 71.803076171875006
-98.307080078124997 71.764501953125006
-98.283886718749997 71.715527343749997
-98.241943359375 71.681494140625006
-98.181347656249997 71.662451171875006
-97.582275390625 71.6296875
-97.461230468749989 71.634228515624997
-97.222216796874989 71.673486328124994
-97.11669921875 71.710839843749994
-97.024658203125 71.7607421875
-96.946484375 71.791894531249994
-96.613427734374994 71.833837890625006
-96.624365234374991 71.967578125
-96.71728515625 72.025146484375
-96.75830078125 72.031689453124997
-96.766308593749997 72.045947265625003
-96.618115234374997 72.145898437499994
-96.6005859375 72.1728515625
-96.592871093749991 72.204492187499994
-96.615576171874991 72.237255859374997
-96.66875 72.271240234375
-96.7958984375 72.313769531250003
-96.801464843749997 72.322412109374994
-96.745507812499994 72.322607421875006
-96.63828125 72.342041015625
-96.519873046874991 72.393115234375003
-96.472851562499997 72.434375
-96.440136718749997 72.4873046875
-96.445605468749989 72.552441406249997
-96.489208984374997 72.6298828125
-96.542089843749991 72.69873046875
-96.592089843749989 72.710253906250003
-96.671289062499994 72.713183593750003
-96.869042968749994 72.68701171875

-80.668261718749989 63.901464843749999
-80.579199218749991 63.909228515625003
-80.56884765625 63.931933593750003
-80.607568359374994 63.972070312499994
-80.694287109374997 64.024755859375006
-80.828955078124991 64.089941406250006
-80.921142578125 64.100488281249994
-81.005029296874994 64.033300781250006
-81.023583984374994 64.031054687500003
-81.104052734374989 64.037109375
-81.335644531249997 64.07578125
-81.716113281249989 64.021875
-81.887109375 64.01640625
-81.902636718749989 64.03125
-81.720947265625 64.118896484375
-81.680908203125 64.145556640625003
-81.667382812499994 64.170507812500006
-81.676123046874991 64.212646484375
-81.787207031249991 64.425976562499997
-81.92890625 64.559423828125006
-82.05 64.644287109375
-82.158886718749997 64.690673828125
-82.271679687499997 64.721142578124997
-82.585791015624991 64.761914062499997
-82.667626953124994 64.780322265625003
-82.990576171874991 64.904101562500003
-83.200976562499989 64.959667968749997
-83.222265625 64.96796875
-83.407128906249994 65.10390625
-83.490771484374989 65.131787109374997
-83.722558593749994 65.168994140625003
-83.900097656249997 65.18125
-84.084863281249994 65.217822265625003
-84.133496093749997 65.245458984375006
-84.179980468749989 65.316308593749994
-84.266406249999989 65.367236328125003
-84.501123046874994 65.458447265624997
-84.567919921874989 65.460644531249997
-84.6125 65.447314453125003
-84.771289062499989 65.305273437500006
-84.842089843749989 65.255908203125003
-84.885107421874991 65.248974609374997
-84.919628906249997 65.261083984375006
-85.056054687499994 65.437402343749994
-85.239941406249997 65.510302734375003
-85.242773437499991 65.526220703125006
-85.226318359375 65.545751953125006
-85.130322265624997 65.592089843750003
-85.105371093749994 65.622705078124994
-85.13037109375 65.692919921875003
-85.176220703124997 65.746875
-85.241113281249994 65.795507812500006
-85.442431640624989 65.845556640625006
-85.495507812499994 65.899707031250003
-85.523046875 65.91455078125
-85.5546875 65.918652343749997
-85.699072265624991 65.883154296875006
-85.81396484375 65.831933593749994
-85.961669921875 65.704248046874994
-86.01708984375 65.640283203124994
-86.074609375 65.533837890624994
-86.114208984374997 65.417285156250003
-86.188281249999989 65.010302734375003
-86.227636718749991 64.896337890625006
-86.343847656249991 64.662353515625
-86.374267578125 64.565820312499994
-86.374902343749994 64.502978515625003
-86.3544921875 64.376513671875003
-86.274169921875 64.238037109375
-86.252197265625 64.18125
-86.252099609374994 64.136865234374994
-86.30859375 64.093652343749994
-86.421728515624991 64.0515625
-86.886035156249989 63.923730468749994
-86.93203125 63.901660156250003
-87.031933593749997 63.830419921874999
-87.154394531249991 63.714892578125003
-87.188916015624997 63.672265625
-87.19384765625 63.6328125
-87.177148437499994 63.595117187499994
-87.151904296874989 63.585644531249997
-87.052929687499997 63.57177734375
-86.915234375 63.568994140624994
-86.846875 63.575292968749999
-86.57568359375 63.662304687499997
-86.301562499999989 63.656787109375003
-85.8046875 63.70654296875
-85.768945312499994 63.700341796874994
-85.738720703124997 63.684130859375003
-85.714160156249989 63.657958984375
-85.566113281249997 63.270898437499994
-85.495507812499994 63.139111328124997
-85.392626953124989 63.119677734375003
-85.238134765624991 63.139306640624994
-84.961523437499991 63.197216796874997
-84.795556640624994 63.246923828124999
-84.632910156249991 63.309228515624994
-84.554589843749994 63.35
-84.506201171874991 63.390039062499994
-84.3875 63.529101562500003
-84.3076171875 63.585791015624999
-84.260449218749997 63.600488281249994
-84.1416015625 63.613720703124997
-84.022119140624994 63.659863281249997
-83.728271484375 63.813378906249994
-83.66162109375 63.872607421875003
-83.637988281249989 63.917822265624999
-83.617089843749994 64.013427734375
-83.58359375 64.05810546875
-83.494335937499997 64.09921875
-83.303955078125 64.143798828125
-83.185546875 64.157519531250003
-83.065136718749997 64.159033203125006
-83.016162109374989 64.127001953125003
-83.038671875 64.061425781249994
-83.033886718749997 64.023242187500003
-82.9296875 64.000439453124997
-82.571484375 63.960693359375
-82.467089843749989 63.926953125
-82.41171875 63.736523437499997
-82.378125 63.706787109375
-82.14599609375 63.691162109375
-81.963330078124997 63.664453125
-81.371728515624994 63.5380859375
-81.1796875 63.483203125
-81.04638671875 63.461572265624994
-81.013867187499997 63.462548828124994
-80.953515625 63.480273437500003
-80.711767578124991 63.596386718749997
-80.504052734374994 63.673779296874997
-80.302050781249989 63.76220703125
-80.261328125 63.801953125
-80.450585937499994 63.862939453124994
-80.668261718749989 63.901464843749999

-75.675878906249991 68.322509765625
-75.866503906249989 68.336816406249994
-75.982763671874991 68.332324218750003
-76.08828125 68.313818359375006
-76.172802734374997 68.308789062499997
-76.364453125 68.318701171875006
-76.595800781249991 68.278955078124994
-76.688232421875 68.25439453125
-76.740234375 68.23125
-76.944726562499994 68.090966796874994
-77.125878906249994 67.947070312500003
-77.228564453124989 67.85009765625
-77.305908203125 67.706103515625003
-77.304394531249997 67.685107421875003
-77.22421875 67.508203125
-77.157080078124991 67.408349609374994
-77.075927734375 67.319628906250003
-77.0048828125 67.266943359375006
-76.944189453124991 67.250292968750003
-76.858837890624997 67.240478515625
-76.693945312499991 67.23583984375
-76.332763671875 67.258105468750003
-76.048974609374994 67.262011718750003
-75.780078124999989 67.283544921875006
-75.400097656249997 67.36669921875
-75.314501953124989 67.400439453125003
-75.201953124999989 67.459179687499997
-75.127294921874991 67.537304687499997
-75.090527343749997 67.634765625
-75.086376953124997 67.751416015624997
-75.12734375 67.965234375
-75.123876953124991 67.985253906249994
-75.072851562499991 68.049023437499997
-75.062353515624991 68.075390625
-75.0634765625 68.141210937500006
-75.078125 68.173144531250003
-75.103125 68.201904296875
-75.15380859375 68.234033203124994
-75.675878906249991 68.322509765625

-80.73583984375 73.483105468749997
-80.776953125 73.481982421875003
-80.797998046874994 73.471533203125006
-80.822949218749997 73.428955078125
-80.824169921874997 73.380664062500003
-80.776416015624989 73.334179687499997
-80.726855468749989 73.30546875
-80.617919921875 73.270800781250003
-80.292724609375 73.24560546875
-80.183300781249997 73.224658203125003
-80.146435546874997 73.161328125
-80.114453125 73.078222656250006
-80.051611328124991 72.977001953124997
-79.975292968749997 72.892480468749994
-79.936865234374991 72.863623046875006
-79.820703125 72.826318359374994
-79.500537109374989 72.755957031250006
-79.3193359375 72.757714843749994
-79.134179687499994 72.771630859374994
-78.554052734374991 72.857714843750003
-78.314208984375 72.8818359375
-77.8359375 72.896826171875006
-77.013574218749994 72.843994140625
-76.400537109374994 72.820654296875006
-76.183398437499989 72.843066406250003
-76.089990234374994 72.881201171875006
-76.135058593749989 72.912402343750003
-76.255273437499994 72.959228515625
-76.3095703125 72.997900390625006
-76.28955078125 73.081005859374997
-76.331152343749991 73.100488281249994
-76.458447265624997 73.121826171875
-76.569775390624997 73.159277343750006
-76.62158203125 73.225341796875
-76.657275390624989 73.254199218750003
-76.758691406249994 73.310009765624997
-77.005322265624997 73.356054687500006
-77.04150390625 73.373046875
-77.119775390624994 73.450488281250003
-77.20654296875 73.499560546875003
-77.382128906249989 73.536669921875003
-78.062939453124997 73.64765625
-78.286523437499994 73.665820312500003
-79.366796875 73.641357421875
-79.537304687499997 73.654492187499997
-79.889355468749997 73.701513671875006
-80.120263671874994 73.707080078125003
-80.412304687499997 73.765429687500003
-80.621386718749989 73.767333984375
-80.762744140624989 73.757763671874997
-80.822851562499991 73.743457031250003
-80.848876953125 73.721240234375003
-80.860742187499994 73.670556640624994
-80.858496093749991 73.59140625
-80.827001953124991 73.53466796875
-80.73583984375 73.483105468749997

-97.86279296875 75.738085937500003
-97.890527343749994 75.760351562500006
-97.694238281249994 75.802587890625006
-97.601660156249991 75.85107421875
-97.60302734375 75.879345703124997
-97.652148437499989 75.940185546875
-97.65 75.979150390624994
-97.613476562499997 76.052636718749994
-97.531054687499989 76.109423828125003
-97.524267578124991 76.138720703125003
-97.530664062499994 76.181542968749994
-97.573144531249994 76.22421875
-97.706835937499989 76.3037109375
-97.73876953125 76.335253906250003
-97.737109374999989 76.363134765625006
-97.701855468749997 76.387402343749997
-97.689746093749989 76.421826171874997
-97.700927734375 76.466503906249997
-97.725878906249989 76.49609375
-97.808398437499989 76.518798828125
-97.967333984374989 76.532910156249997
-98.236181640624991 76.575341796874994
-98.288671875 76.598730468750006
-98.527587890625 76.667382812499994
-98.710839843749994 76.69384765625
-98.940869140624997 76.643164062500006
-99.023632812499997 76.614550781250003
-98.970996093749989 76.536572265624997
-98.890332031249997 76.465576171875
-99.169628906249997 76.453662109375003
-99.329492187499994 76.521289062500003
-99.669042968749991 76.624121093750006
-99.8140625 76.632226562499994
-100.068701171874991 76.634765625
-100.387939453125 76.613574218750003
-100.57373046875 76.584619140624994
-100.829736328124994 76.523876953124997
-100.890771484374994 76.475488281249994
-100.873632812499991 76.456591796875003
-100.819873046874989 76.43701171875
-100.650683593749989 76.395947265624997
-100.174658203124991 76.359277343749994
-100.081884765624991 76.3427734375
-99.977734375 76.312451171874997
-99.983105468749997 76.299902343750006
-100.042724609375 76.291259765625
-100.357617187499997 76.271142578124994
-100.414355468749989 76.256689453125006
-100.414208984374994 76.242529296875006
-100.182763671874994 76.197216796874997
-99.997607421874989 76.195849609375003
-99.817236328124991 76.167578125
-99.541064453124989 76.146289062500003
-99.790185546874994 76.132617187500003
-100.001757812499989 76.139208984375003
-100.085791015624991 76.133544921875
-100.112841796874989 76.117236328125003
-100.050976562499997 76.066601562499997
-99.978320312499989 76.029492187499997
-99.688916015624997 75.959716796875
-99.701269531249991 75.941455078125003
-99.774853515624997 75.927392578124994
-99.865478515625 75.92421875
-100.020117187499991 75.939550781250006
-100.105712890625 75.96044921875
-100.230664062499997 76.007666015625006
-100.900097656249997 76.207080078125003
-101.055810546874994 76.245556640624997
-101.094189453124997 76.271923828124997
-101.087890625 76.307861328125
-101.1390625 76.345166015624997
-101.339746093749994 76.410498046875006
-101.415185546874994 76.424902343750006
-101.67724609375 76.451025390625006
-101.787548828124997 76.451269531250006
-101.858496093749991 76.439013671875003
-101.964208984374991 76.399023437500006
-102.1046875 76.331201171874994
-102.137744140624989 76.284863281249997
-101.987451171874994 76.243115234374997
-101.909814453124994 76.234375
-101.55703125 76.23583984375
-101.528955078124994 76.21728515625
-101.771386718749994 76.150097656249997
-101.861376953124989 76.101269531249997
-101.872119140624989 76.083105468750006
-101.823388671874994 76.041357421875006
-101.716796875 76.007910156250006
-101.431347656249997 75.991992187500003
-101.507861328124989 75.943603515625
-101.505908203124989 75.918066406250006
-101.4703125 75.881933593750006
-101.414990234374997 75.845849609374994
-101.288037109374997 75.789111328125003
-101.258837890624989 75.783642578124997
-101.009912109374994 75.802392578124994
-100.972802734374994 75.7984375
-101.119384765625 75.762890625
-101.261425781249997 75.758203125
-101.421240234374991 75.781933593749997
-101.599658203124989 75.832666015624994
-101.942822265624997 75.883837890625003
-102.144726562499997 75.875048828125003
-102.270654296874994 75.812792968750003
-102.252050781249991 75.777734375
-102.410693359374989 75.712841796874997
-102.727832031249989 75.638720703125003
-102.797509765624994 75.599658203125003
-102.700390625 75.543603515624994
-102.58740234375 75.513671875
-102.54140625 75.513623046874997
-101.461328125 75.60791015625
-101.206835937499989 75.590429687500006
-100.901757812499994 75.620410156250003
-99.915136718749991 75.68125
-99.194580078125 75.698388671874994
-99.209423828124997 75.668603515624994
-99.591162109374991 75.655371093750006
-99.756005859374994 75.633398437500006
-99.770214843749997 75.612255859374997
-99.965283203124997 75.568505859374994
-100.279638671874991 75.460986328125003
-100.7119140625 75.406347656250006
-100.704248046874994 75.394335937500003
-100.731152343749997 75.346533203125006
-100.614892578124994 75.321435546874994
-100.364111328124991 75.28955078125
-100.145703125 75.246142578125003
-100.152050781249997 75.235644531250003
-100.45947265625 75.219091796875006
-100.483496093749991 75.188427734374997
-100.356640625 75.066748046875006
-100.292285156249989 75.027734375
-100.234375 75.007714843749994
-99.946630859374991 75.002832031249994
-99.626904296874997 74.983740234375006
-99.420605468749997 75.04375
-99.326123046874997 75.049414062500006
-99.244921874999989 75.02578125
-99.155810546874989 75.015722656250006
-99.010058593749989 75.02109375
-98.834814453124991 75.018164062500006
-98.703515625 75.005810546874997
-98.568652343749989 75.009326171875003
-98.295166015625 75.032177734374997
-98.120947265624991 75.03271484375
-97.991796875 75.045800781249994
-97.953320312499997 75.06015625
-97.989990234375 75.110693359375006
-98.076757812499991 75.152978515624994
-98.091699218749994 75.176220703124997
-98.06875 75.199169921874997
-98.0453125 75.200830078124994
-97.970849609374994 75.153271484374997
-97.842724609374997 75.121826171875
-97.799365234374989 75.116650390624997
-97.67431640625 75.127294921875006
-97.659912109375 75.151171875
-97.704882812499989 75.190820312499994
-97.852734375 75.260302734375003
-97.878222656249989 75.416113281250006
-97.6533203125 75.507763671874997
-97.465234375 75.458642578124994
-97.363476562499997 75.417236328125
-97.336035156249991 75.419824218749994
-97.409619140624997 75.552099609375006
-97.407519531249989 75.672509765624994
-97.439550781249991 75.6845703125
-97.86279296875 75.738085937500003

-104.9013671875 79.051123046875006
-104.746777343749997 79.027099609375
-104.735253906249994 78.991113281249994
-104.893408203124991 78.890185546875003
-104.96953125 78.856494140625003
-104.97021484375 78.829150390625003
-104.8955078125 78.808154296875003
-104.817431640625003 78.807080078124997
-104.736035156249997 78.825927734375
-104.394824218750003 78.956152343750006
-104.151953125 78.989892578124994
-104.112744140624997 78.985595703125
-104.007226562499994 78.947851562500006
-103.887158203124997 78.918798828125006
-103.875634765624994 78.902685546875006
-104.154980468749997 78.81396484375
-104.194580078125 78.795605468749997
-104.185009765624997 78.781298828125003
-104.008740234374997 78.764013671875006
-103.518359375 78.769140625
-103.408398437499997 78.751611328124994
-103.37158203125 78.736328125
-103.562695312499997 78.692675781250003
-103.928515625 78.663378906250003
-104.020849609374991 78.634912109374994
-103.587988281249991 78.622998046874997
-103.482568359374994 78.593945312499997
-103.570507812499997 78.53984375
-103.764355468749997 78.51953125
-104.213964843749991 78.539746093749997
-104.72705078125 78.579394531250003
-104.820117187500003 78.572900390624994
-104.909619140624997 78.552636718749994
-104.995556640624997 78.518505859374997
-104.985400390625003 78.468017578125
-104.879345703124997 78.401269531249994
-104.763574218749994 78.351660156250006
-104.512646484374997 78.294628906249997
-104.32421875 78.269482421874997
-103.946582031250003 78.260009765625
-103.67724609375 78.319580078125
-102.731347656249994 78.371044921874997
-102.784326171874994 78.330175781250006
-102.772070312499991 78.306884765625
-102.722705078124989 78.275244140625006
-102.667675781249997 78.255908203125003
-102.606982421874989 78.248925781249994
-102.284472656249989 78.275
-102.056982421874991 78.279541015625
-101.829492187499994 78.264111328124997
-101.297998046874994 78.199365234374994
-101.074121093749994 78.19384765625
-100.957617187499991 78.130224609375006
-100.826171875 78.087744140625006
-100.8095703125 78.071630859375006
-100.778222656249994 77.996044921874997
-100.757910156249991 77.977685546874994
-100.680273437499991 77.9306640625
-100.586035156249991 77.891796875
-100.274658203125 77.832714843749997
-99.955908203124991 77.793798828125006
-99.659130859374997 77.824072265625006
-99.34130859375 77.839648437500003
-99.16640625 77.85693359375
-99.128369140624997 77.877148437499997
-99.061181640624994 77.965625
-98.999609375 77.996875
-99.004589843749997 78.015966796875006
-99.053125 78.072363281250006
-99.131542968749997 78.117529296875006
-99.562451171874997 78.279345703125003
-99.751367187499994 78.302978515625
-99.778222656249994 78.325097656249994
-99.768652343749991 78.364550781250003
-99.774121093749997 78.39296875
-99.847802734374994 78.438232421875
-99.818310546874997 78.455371093750003
-99.68017578125 78.493505859375006
-99.631103515625 78.544677734375
-99.582128906249991 78.56328125
-99.609423828124989 78.583056640625003
-99.781835937499991 78.61962890625
-100.014746093749991 78.728613281250006
-100.435498046874997 78.8203125
-100.9169921875 78.782910156249997
-101.128125 78.801660156249994
-101.1474609375 78.823974609375
-101.115917968749997 78.858300781249994
-101.03369140625 78.914697265624994
-101.037158203124989 78.939013671875003
-101.088476562499991 78.961523437500006
-101.144580078124989 78.972900390625
-101.299023437499997 78.982177734375
-101.703662109374989 79.07890625
-101.872607421874989 79.08837890625
-101.9736328125 79.079199218750006
-102.188574218749991 79.038378906250003
-102.393164062499991 79.010302734375003
-102.407324218749991 78.9541015625
-102.4248046875 78.933203125
-102.494580078124997 78.900683593750003
-102.576171875 78.87939453125
-102.5927734375 78.900927734375003
-102.580761718749997 78.930126953124997
-102.595605468749994 78.94296875
-102.730517578124989 78.969335937500006
-102.682861328125 78.991015625
-102.648193359375 79.027148437500003
-102.637597656249994 79.054980468750003
-102.638964843749989 79.077587890624997
-102.652294921874997 79.095019531250003
-102.914355468749989 79.231103515624994
-103.191650390625 79.2953125
-103.426025390625 79.315625
-103.706396484374991 79.35205078125
-103.964599609375 79.34814453125
-104.847363281249997 79.310986328124997
-105.3876953125 79.323583984375006
-105.435693359374994 79.30224609375
-105.514550781249994 79.242480468750003
-105.571044921875 79.164208984374994
-105.580175781249991 79.114208984374997
-105.570751953124997 79.060986328124997
-105.53564453125 79.032519531250003
-105.308789062499997 79.033203125
-104.9013671875 79.051123046875006

-91.754980468749991 81.04931640625
-91.885546874999989 81.132861328125003
-91.997851562499989 81.185498046874997
-92.211767578124991 81.243603515624997
-92.41259765625 81.278271484374997
-93.03466796875 81.346289062500006
-93.332763671875 81.364404296874994
-93.604882812499994 81.3505859375
-94.059716796874994 81.349316406249997
-94.179345703124994 81.339257812499994
-94.220117187499994 81.330761718749997
-94.232958984374989 81.315136718749997
-94.231494140624989 81.289697265624994
-94.218652343749994 81.264941406250003
-94.194433593749991 81.240917968749997
-94.1103515625 81.225
-93.894433593749994 81.21328125
-93.406542968749989 81.209082031250006
-93.285937499999989 81.179248046875003
-93.235400390624989 81.155126953125006
-93.235644531249989 81.128857421874997
-93.28671875 81.100292968749997
-93.345117187499994 81.085351562499994
-93.44375 81.083251953125
-93.825976562499989 81.105712890625
-94.21630859375 81.057177734375003
-94.519433593749994 81.031201171874997
-94.980517578124989 81.049658203125006
-95.269775390625 81.00078125
-95.50927734375 80.863232421874997
-95.514746093749991 80.838134765625
-95.195849609374989 80.808300781249997
-94.788476562499994 80.751269531250003
-94.596289062499991 80.640625
-94.2021484375 80.609716796875006
-94.028710937499994 80.586181640625
-93.927929687499997 80.559179687500006
-94.485400390624989 80.558056640624997
-94.734472656249991 80.572363281250006
-94.892578125 80.570898437500006
-95.025732421874991 80.646435546874997
-95.225830078125 80.685791015625
-95.505273437499994 80.690576171874994
-95.713623046875 80.725439453125006
-95.926953125 80.720654296874997
-96.1328125 80.69140625
-96.151806640624997 80.553466796875
-95.901074218749997 80.470849609374994
-95.614453125 80.396240234375
-95.549072265625 80.366601562499994
-95.747363281249989 80.365283203125003
-96.011865234374994 80.383056640625
-96.112158203124991 80.380419921875003
-96.334375 80.352783203125
-96.385351562499991 80.332861328125006
-96.394091796874989 80.315039062500006
-96.368408203125 80.293066406250006
-96.308300781249997 80.266992187499994
-96.215087890625 80.245898437500003
-96.025683593749989 80.221728515625003
-95.904003906249997 80.214111328125
-95.646240234375 80.23095703125
-95.405078124999989 80.135009765625
-95.1923828125 80.134375
-94.590136718749989 80.201513671875006
-94.262597656249994 80.194873046875003
-94.304443359375 80.181640625
-94.582617187499991 80.14140625
-94.606982421874989 80.125585937500006
-94.612695312499994 80.102978515624997
-94.599804687499997 80.073632812499994
-94.61083984375 80.055517578125006
-94.645898437499994 80.048730468749994
-95.393847656249989 80.053271484375003
-95.781982421875 80.06640625
-96.773242187499989 80.135791015625003
-96.639208984374989 80.024169921875
-96.606738281249989 79.977685546874994
-96.5890625 79.916650390624994
-96.462744140624991 79.847509765625006
-95.999658203124994 79.7046875
-95.857519531249991 79.673779296874997
-95.739355468749991 79.66015625
-95.552490234375 79.653222656249994
-95.296972656249991 79.653076171875
-94.973046875 79.677197265624997
-94.580859374999989 79.725634765625003
-94.40185546875 79.736328125
-94.475537109374997 79.686181640624994
-94.519677734374994 79.667138671874994
-95.30234375 79.568066406249997
-95.5634765625 79.549755859374997
-95.662890624999989 79.52734375
-95.733007812499991 79.418212890625
-95.657031249999989 79.390380859375
-95.316601562499997 79.354736328125
-95.103173828124994 79.289892578125006
-95.043701171875 79.293554687500006
-94.846044921874991 79.335058593750006
-94.404882812499991 79.390527343749994
-94.284130859374997 79.400439453125003
-94.110302734374997 79.4015625
-93.960253906249989 79.3955078125
-93.939697265625 79.385693359374997
-94.040283203125 79.35703125
-94.109375 79.315087890624994
-94.093359375 79.302734375
-94.039843749999989 79.295214843750003
-93.933154296874989 79.290722656249997
-93.550439453124994 79.353955078124997
-93.380859375 79.3681640625
-93.02812 79.429248046875003
-92.821923828124994 79.449902343749997
-92.644726562499997 79.450439453125
-92.484570312499997 79.439257812500003
-92.247949218749994 79.3734375
-91.692626953125 79.36474609375
-91.299902343749991 79.372705078124994
-91.343652343749994 79.360888671875003
-91.867578125 79.317431640625003
-92.547216796874991 79.282617187499994
-92.683642578124989 79.185791015625
-92.841601562499989 79.156396484374994
-93.068457031249991 79.155371093750006
-93.293896484374997 79.139501953125006
-93.9501953125 79.037402343750003
-94.162792968749997 78.994189453125003
-94.169677734375 78.972802734374994
-94.153613281249989 78.951025390625006
-94.114599609374991 78.92890625
-93.902246093749994 78.872216796874994
-93.336474609374989 78.808056640624997
-93.159863281249997 78.775634765625
-93.208349609374991 78.769189453124994
-93.561425781249994 78.77734375
-93.623339843749989 78.767773437499997
-93.634423828124994 78.750927734374997
-93.552050781249989 78.7078125
-93.389453124999989 78.642675781250006
-93.2666015625 78.608300781249994
-93.109375 78.6015625
-92.972509765624991 78.612939453124994
-92.715527343749997 78.605029296875003
-91.934960937499994 78.56171875
-91.866894531249997 78.542675781249997
-92.296728515624991 78.520800781250003
-92.7255859375 78.486669921875006
-92.848242187499991 78.460107421874994
-92.8076171875 78.429736328125003
-92.678271484374989 78.389111328124997
-92.351269531249997 78.312890625
-91.899169921875 78.236865234375003
-91.409619140624997 78.18798828125
-90.918115234374994 78.158398437499997
-90.614404296874994 78.149853515624997
-90.386962890625 78.16328125
-90.326757812499991 78.184765625
-90.357958984374989 78.21875
-90.405419921874994 78.246679687500006
-90.469189453124997 78.2685546875
-90.652392578124989 78.307714843750006
-90.62158203125 78.321728515624997
-90.459033203124989 78.330908203125006
-90.297216796874991 78.328027343749994
-90.136083984374991 78.313085937500006
-90.025439453124989 78.291259765625
-89.965185546874991 78.262451171875
-89.873046875 78.237597656250003
-89.651123046875 78.193017578124994
-89.579492187499994 78.166601562500006
-89.525683593749989 78.159619140624997
-89.48984375 78.171923828125003
-89.5068359375 78.203271484374994
-89.611669921874991 78.27890625
-89.757275390624997 78.370214843750006
-90.001025390624989 78.495800781249997
-90.076318359374994 78.549169921875006
-90.037109375 78.606835937499994
-89.995361328125 78.600683593750006
-89.926220703124997 78.573046875
-89.6552734375 78.438867187499994
-89.470019531249989 78.370214843750006
-89.095703125 78.209228515625
-88.969628906249994 78.184423828125006
-88.822412109374994 78.185888671875006
-88.791015625 78.192431640625003
-88.732958984374989 78.24169921875
-88.648388671874997 78.333740234375
-88.6064453125 78.391992187499994
-88.623046875 78.462109375
-88.713964843749991 78.546435546875003
-88.741601562499994 78.584033203125003
-88.709277343749989 78.59609375
-88.580664062499991 78.601904296875006
-88.284570312499994 78.496533203124997
-88.147558593749991 78.477099609375003
-88.040234375 78.494433593750003
-87.982861328124997 78.537060546874997
-87.9736328125 78.564746093750003
-87.981982421874989 78.5947265625
-88.003125 78.615527343750003
-88.037011718749994 78.626953125
-88.227880859374991 78.653027343749997
-88.253759765624991 78.671972656250006
-88.189697265625 78.696386718750006
-88.166601562499991 78.745507812499994
-88.190234374999989 78.867431640625
-88.163818359375 78.933496093749994
-88.104052734374989 78.972802734374994
-88.040185546874994 78.9953125
-87.878369140624997 79.038183593750006
-87.829394531249989 79.0453125
-87.816748046874991 79.036328125
-87.922607421875 78.950585937499994
-87.953173828124989 78.9150390625
-87.960742187499989 78.893115234375003
-87.95625 78.851611328125003
-87.922314453124997 78.751367187499994
-87.861474609374994 78.706835937500003
-87.617382812499997 78.676318359375003
-87.478759765625 78.718164062499994
-87.246386718749989 78.8134765625
-87.080371093749989 78.866113281249994
-87.016455078124991 78.898681640625
-86.957177734374994 78.974902343750003
-86.913476562499994 78.9828125
-86.720800781249991 78.975488281249994
-86.629443359374989 78.991308593750006
-86.450537109374991 79.038671875
-86.091650390624991 79.1
-85.289843749999989 79.208349609375006
-85.181347656249997 79.233740234375006
-85.042138671874994 79.284570312499994
-85.063769531249989 79.328173828125003
-85.175585937499989 79.387255859375003
-85.501367187499994 79.530322265625003
-85.647851562499994 79.611425781250006
-85.678613281249994 79.615283203125003
-85.750927734374997 79.59453125
-85.803857421874994 79.573046875
-85.948974609375 79.485986328124994
-86.00703125 79.479443359374997
-86.085546875 79.551220703124997
-86.180468749999989 79.605419921874997
-86.232226562499989 79.622412109375006
-86.336962890624989 79.634960937499997
-86.648828125 79.646240234375
-86.861035156249997 79.597705078125003
-86.925244140624997 79.590966796874994
-87.242871093749997 79.571142578125006
-87.295166015625 79.580175781250006
-87.220263671874989 79.629931640625003
-87.144238281249997 79.662646484375003
-87.049511718749997 79.805419921875
-86.977197265624994 79.894238281249997
-87.076171875 79.966943359374994
-87.202050781249994 80.043212890625
-87.328515625 80.046533203124994
-87.6513671875 80.079443359375006
-87.860693359374991 80.0875
-87.922314453124997 80.097705078125003
-87.869140625 80.133886718750006
-87.62548828125 80.187207031249997
-87.618359375 80.207470703124997
-87.630273437499994 80.301611328125006
-87.6455078125 80.3484375
-87.675 80.372119140625003
-87.960009765624989 80.415625
-88.125244140625 80.429492187500003
-88.424365234374989 80.428076171875006
-88.524804687499994 80.418017578125003
-88.643652343749991 80.386865234374994
-88.663427734374991 80.348291015624994
-88.646240234375 80.289746093749997
-88.6125 80.25537109375
-88.380761718749994 80.225195312500006
-88.25537109375 80.16650390625
-88.196826171874989 80.125195312499997
-88.199902343749997 80.111474609374994
-88.329248046874994 80.133691406249994
-88.537548828124997 80.131152343750003
-88.857324218749994 80.166210937499997
-89.019238281249997 80.198486328125
-89.198339843749991 80.26318359375
-89.217675781249994 80.289257812499997
-89.147265624999989 80.3603515625
-89.1546875 80.378515625
-89.196582031249989 80.39404296875
-89.204394531249989 80.406933593749997
-89.134179687499994 80.440234375
-89.13828125 80.457421875
-89.166894531249994 80.479638671874994
-89.235595703125 80.510644531249994
-89.329052734374997 80.53173828125
-89.524804687499994 80.538818359375
-89.673828125 80.53076171875
-89.7978515625 80.501269531250003
-89.861865234374989 80.4984375
-90.217626953124991 80.548242187499994
-90.537255859374994 80.575927734375
-90.643017578124997 80.593701171874997
-90.632470703124994 80.641699218750006
-90.63671875 80.655322265625003
-90.682910156249989 80.687695312499997
-91.05390625 80.777685546875006
-91.2724609375 80.85009765625
-91.754980468749991 81.04931640625

-87.592578124999989 74.470361328124994
-87.36376953125 74.502197265625
-86.994726562499991 74.480322265625006
-86.770166015624994 74.478613281250006
-86.666113281249991 74.489111328125006
-86.730761718749989 74.55703125
-86.655419921874994 74.555419921875
-86.340576171875 74.513476562500003
-86.2109375 74.535595703124997
-86.10986328125 74.539746093749997
-85.955615234374989 74.498779296875
-85.808007812499994 74.498974609374997
-85.543505859374989 74.534765625
-85.51171875 74.545117187499997
-85.488671875 74.566992187500006
-85.474414062499989 74.600341796875
-85.442333984374997 74.6005859375
-85.339257812499994 74.543310546875006
-85.214306640624997 74.518652343750006
-85.133447265624994 74.517431640625006
-85.086767578124991 74.527685546875006
-85.061425781249994 74.60693359375
-85.011523437499989 74.604199218749997
-84.916308593749989 74.567675781250003
-84.818261718749994 74.5419921875
-84.667089843749991 74.519580078125003
-84.425537109375 74.508105468750003
-84.245166015624989 74.515185546875003
-83.868066406249994 74.564404296874997
-83.62187 74.56591796875
-83.531884765624994 74.585693359375
-83.412207031249991 74.654980468749997
-83.393701171874994 74.670166015625
-83.34130859375 74.764599609374997
-83.364208984374997 74.801904296874994
-83.4873046875 74.834130859374994
-83.509765625 74.848193359375003
-83.543554687499991 74.892285156249997
-83.522070312499991 74.901464843750006
-83.407031249999989 74.884814453125003
-83.2203125 74.828417968750003
-83.158300781249991 74.816748046875006
-83.102636718749991 74.816552734374994
-83.087304687499994 74.788378906250003
-83.1123046875 74.732128906249997
-83.116992187499989 74.693115234375
-83.0576171875 74.629785156249994
-82.978417968749994 74.583447265624997
-82.931054687499994 74.565576171874994
-82.735791015624997 74.5302734375
-82.645410156249994 74.525195312500003
-82.414746093749997 74.535205078125003
-82.068505859374994 74.482080078124994
-81.940185546875 74.472705078125003
-81.808837890625 74.476611328125003
-81.607177734375 74.50234375
-81.340478515624994 74.553515625
-81.226220703124994 74.566650390625
-80.277734375 74.581591796875003
-80.262744140624989 74.58447265625
-80.220605468749994 74.65703125
-80.210253906249989 74.70361328125
-80.212695312499989 74.749462890624997
-80.192236328124991 74.780175781249994
-80.14892578125 74.795703125
-80.189746093749989 74.827685546875003
-80.314550781249991 74.876171875
-80.347753906249991 74.902978515624994
-80.289208984374994 74.908300781250006
-80.202441406249989 74.894824218750003
-79.944482421874994 74.833642578124994
-79.507958984374994 74.880126953125
-79.401416015624989 74.917626953124994
-79.460400390624997 74.958789062500003
-79.524804687499994 74.989697265624997
-79.6640625 75.020849609375006
-79.733007812499991 75.021435546874997
-80.036425781249989 74.990917968749997
-80.13525390625 74.988085937500003
-80.260644531249994 75.002148437499997
-80.381982421874994 75.0341796875
-80.357568359374994 75.0515625
-79.977148437499991 75.118603515624997
-79.634423828124994 75.199316406250006
-79.509082031249989 75.259814453125003
-79.5078125 75.295361328124997
-79.585742187499989 75.384863281250006
-79.660205078124989 75.449511718750003
-79.737695312499994 75.461474609375003
-80.099609375 75.467431640624994
-80.260449218749997 75.479443359374997
-80.28662109375 75.490380859374994
-80.125732421875 75.542138671874994
-80.119189453124989 75.562060546875003
-80.158349609374994 75.581152343750006
-80.321972656249997 75.629101562499997
-80.527734375 75.642138671875003
-81.000781249999989 75.643115234375003
-81.124414062499994 75.658154296874997
-81.173535156249997 75.669238281250003
-81.192675781249989 75.684375
-81.15078125 75.735546875
-81.2685546875 75.756005859374994
-81.647363281249994 75.794921875
-82.153662109374991 75.8310546875
-82.353857421874991 75.833349609375006
-82.553466796875 75.818261718749994
-83.093408203124994 75.756445312500006
-83.237109374999989 75.750830078125006
-83.744580078124997 75.812841796875006
-83.931982421874991 75.818945312500006
-84.014257812499991 75.779931640624994
-84.127636718749997 75.762646484374997
-84.604882812499994 75.653466796874994
-84.750195312499997 75.6546875
-84.986767578124997 75.644921875
-85.372314453125 75.572607421875006
-85.58125 75.579785156249997
-85.972998046874991 75.528710937499994
-86.06875 75.502246093750003
-85.904541015625 75.441943359375003
-85.951464843749989 75.39501953125
-86.236328125 75.406347656250006
-86.4365234375 75.436279296875
-86.544726562499989 75.46337890625
-86.814453125 75.491357421874994
-87.256933593749991 75.617724609375003
-87.364648437499994 75.59130859375
-87.539111328124989 75.48486328125
-87.572412109374994 75.49365234375
-87.643652343749991 75.547070312499997
-87.729736328125 75.575634765624997
-88.201318359374994 75.512011718750003
-88.569042968749997 75.645117187500006
-88.644970703124997 75.658447265625
-88.714892578124989 75.658642578124997
-88.783935546875 75.6474609375
-88.852148437499991 75.624902343749994
-88.864062499999989 75.588623046875
-88.819628906249989 75.53857421875
-88.804101562499994 75.502490234375003
-88.838916015624989 75.463476562500006
-88.868847656249997 75.451953125
-88.916699218749997 75.453955078125006
-89.280419921874994 75.564111328124994
-89.337304687499994 75.572363281250006
-89.646044921874989 75.565039062500006
-89.625439453124997 75.583740234375
-89.361230468749994 75.645800781250003
-89.256640624999989 75.698486328125
-89.204541015624997 75.737255859374997
-89.204882812499989 75.762011718750003
-89.277587890625 75.795068359374994
-89.51123046875 75.85693359375
-89.650048828124994 75.844091796875006
-89.6953125 75.853613281250006
-89.793408203124997 75.924853515625003
-89.912548828124997 75.96630859375
-90.032763671874989 75.970898437499997
-90.176025390625 76.0302734375
-90.251367187499994 76.053466796875
-90.712109375 76.076171875
-90.802392578124994 76.10595703125
-91.019775390625 76.141552734374997
-91.279443359374994 76.159912109375
-91.407324218749991 76.220068359375006
-91.260400390624994 76.22998046875
-90.82734375 76.185595703125003
-90.312060546874989 76.158007812500003
-89.406591796874991 76.189160156249997
-89.292089843749991 76.217724609374997
-89.236523437499997 76.239013671875
-89.219091796874991 76.258203125
-89.284521484374991 76.301611328125006
-90.854785156249989 76.437304687500003
-91.333886718749994 76.446484375
-91.415087890624989 76.455859375
-91.443261718749994 76.49853515625
-91.398095703124994 76.509765625
-91.335986328124989 76.510595703125006
-91.263037109374991 76.500244140625
-90.864062499999989 76.48359375
-90.621630859374989 76.464697265625006
-90.542626953124994 76.495751953124994
-90.554638671874997 76.515771484374994
-90.604785156249989 76.54296875
-90.738427734374994 76.581347656250003
-91.124267578125 76.661914062500003
-91.305029296874991 76.680761718750006
-91.5484375 76.685107421875003
-91.789453125 76.67578125
-92.297021484374994 76.616015625
-92.716259765624997 76.602978515624997
-92.995361328125 76.620410156250003
-93.421875 76.47412109375
-93.534570312499994 76.447705078124997
-93.484570312499997 76.492041015625006
-93.42626953125 76.527148437500003
-93.316748046874991 76.573681640624997
-93.263671875 76.62646484375
-93.200585937499994 76.669091796874994
-93.189990234374989 76.686376953125006
-93.189257812499989 76.7080078125
-93.211865234374997 76.7546875
-93.230029296874989 76.770263671875
-93.2765625 76.784326171874994
-93.420751953124991 76.812207031249997
-93.6083984375 76.873828125
-93.8109375 76.914160156250006
-93.948046874999989 76.917089843750006
-94.107958984374989 76.903759765624997
-94.294970703124989 76.912451171875006
-94.616113281249994 76.958349609375006
-95.126416015624997 77.017333984375
-95.638232421874989 77.063769531250003
-95.849511718749994 77.066210937500003
-96.061230468749997 77.050048828125
-96.377294921874991 77.004589843749997
-96.550097656249989 76.987939453124994
-96.685107421874989 76.985009765624994
-96.75830078125 76.971777343750006
-96.769824218749989 76.9482421875
-96.813525390624989 76.913476562499994
-96.771142578124994 76.888916015625
-96.661035156249994 76.855175781249997
-96.433203125 76.810693359374994
-96.4015625 76.797216796875006
-96.451171875 76.774072265624994
-96.590283203124997 76.763037109375006
-96.679394531249997 76.765771484374994
-96.878027343749991 76.802783203125003
-96.897558593749991 76.773486328125003
-96.897998046874989 76.754003906250006
-96.880712890624991 76.738330078125003
-96.845654296874997 76.726416015625006
-96.639697265624989 76.702929687500003
-95.971337890624994 76.569628906250003
-95.873193359374994 76.56640625
-95.650976562499991 76.584667968749997
-95.695703125 76.563427734374997
-95.788867187499989 76.537207031250006
-96.013085937499994 76.513330078124994
-96.039697265624994 76.48671875
-95.959277343749989 76.445996093749997
-95.841650390624991 76.416162109374994
-95.447412109374994 76.363037109375
-95.273876953124997 76.264404296875
-94.996630859374989 76.257714843749994
-94.73671875 76.293261718750003
-94.585351562499994 76.297167968750003
-94.382568359375 76.282324218750006
-93.852343749999989 76.269677734374994
-93.665185546874994 76.273144531249997
-93.644433593749994 76.288525390624997
-93.559960937499994 76.311425781249994
-93.30859375 76.359619140625
-93.192285156249994 76.366015625
-93.091748046874997 76.35400390625
-92.88330078125 76.213964843750006
-92.708886718749994 76.114453125
-92.473730468749991 75.986474609374994
-92.306591796874997 75.915136718750006
-92.185107421874989 75.846533203125006
-92.141845703125 75.796826171874997
-92.099169921874989 75.727294921875
-92.06884765625 75.657910156249997
-92.080712890624994 75.634472656249997
-92.110449218749991 75.610644531250003
-92.330664062499991 75.479443359374997
-92.411083984374997 75.40625
-92.427978515625 75.382714843749994
-92.427099609374991 75.346386718749997
-92.408349609374994 75.297265625
-92.389257812499991 75.263330078124994
-92.347460937499989 75.229785156250003
-92.206835937499989 75.18125
-92.076318359374994 75.12353515625
-92.060498046874997 75.100976562499994
-92.165234375 75.072021484375
-92.174169921874991 75.051074218750003
-92.1025390625 74.948388671874994
-91.961572265624994 74.793212890625
-91.871044921874997 74.743505859375006
-91.665771484375 74.699169921874997
-91.549121093749989 74.655566406250003
-91.508349609374989 74.650683593750003
-91.339453125 74.667236328125
-91.167724609375 74.6455078125
-91.134570312499989 74.649853515624997
-91.163720703124994 74.710253906250003
-91.1298828125 74.736279296874997
-90.880224609374991 74.817773437499994
-90.877636718749997 74.801074218750003
-90.95751953125 74.745166015625003
-90.966796875 74.715087890625
-90.784082031249994 74.695898437500006
-90.553271484374989 74.612744140624997
-90.361621093749989 74.610449218750006
-90.015332031249997 74.560888671875006
-89.844384765624994 74.548583984375
-89.558691406249991 74.554736328125003
-89.45 74.567919921875003
-89.261865234374994 74.609179687500003
-89.19580078125 74.637548828125006
-89.1890625 74.666845703125006
-89.196826171874989 74.6982421875
-89.219140625 74.731787109375006
-89.191943359374989 74.744873046875
-89.115283203124989 74.737597656250003
-89.057861328125 74.747265625
-89.019628906249991 74.774023437500006
-88.980371093749994 74.7880859375
-88.940136718749997 74.789501953124997
-88.9078125 74.763818359374994
-88.883398437499991 74.711083984374994
-88.85107421875 74.689990234375003
-88.77783203125 74.715185546875006
-88.68203125 74.802001953125
-88.534960937499989 74.831738281249997
-88.488183593749994 74.82890625
-88.431445312499989 74.8037109375
-88.339550781249997 74.784863281249997
-88.374707031249997 74.744140625
-88.476611328124989 74.666894531249994
-88.537646484374989 74.608789062499994
-88.557861328125 74.569726562499994
-88.5556640625 74.541455078124997
-88.500732421875 74.509716796874997
-88.423046875 74.494140625
-88.005859375 74.489355468750006
-87.592578124999989 74.470361328124994

-96.60302734375 77.849316406249997
-96.476855468749989 77.872167968750006
-96.011572265624991 77.887402343749997
-95.670800781249994 77.924462890624994
-95.4515625 77.963232421875006
-95.370507812499994 77.970800781250006
-95.199121093749994 77.968164062499994
-95.087011718749991 77.992626953124997
-94.934277343749997 78.075634765624997
-94.93603515625 78.106396484374997
-94.98779296875 78.136279296875003
-95.102734375 78.178076171875006
-95.329248046874994 78.225048828124997
-95.267871093749989 78.262646484374997
-95.013867187499997 78.312597656250006
-94.887158203124997 78.34521484375
-94.887744140624989 78.360498046874994
-94.915380859374991 78.390527343749994
-95.031201171874997 78.430273437500006
-95.412939453124991 78.49755859375
-95.561132812499991 78.5166015625
-95.968457031249997 78.505126953125
-96.204492187499994 78.531298828125003
-96.256494140624994 78.551123046875006
-96.242626953124997 78.573193359374997
-96.265283203124994 78.595361328124994
-96.475341796875 78.665185546874994
-96.587060546874994 78.687109375
-96.935791015625 78.720263671875003
-97.169335937499994 78.757666015625006
-97.38232421875 78.782910156249997
-97.595898437499997 78.795800781249994
-98.042871093749994 78.805224609375003
-98.212109375 78.804541015625006
-98.332617187499991 78.773535156250006
-98.3408203125 78.751220703125
-98.289892578124991 78.6923828125
-98.095996093749989 78.586669921875
-98.060351562499989 78.558349609375
-98.315625 78.517480468749994
-98.32373046875 78.498144531250006
-98.317333984374997 78.476855468750003
-98.275683593749989 78.437890625
-98.254931640624989 78.429248046875003
-98.114306640624989 78.403027343749997
-98.069287109374997 78.386328125
-98.049511718749997 78.325927734375
-97.842724609374997 78.262353515624994
-97.819042968749997 78.230615234374994
-97.323046874999989 78.203222656250006
-97.02734375 78.157421875
-96.944677734374991 78.15185546875
-96.958349609374991 78.139013671875006
-97.040917968749994 78.116943359375
-97.226611328124989 78.103222656249997
-97.658154296874997 78.090625
-97.648388671874997 78.071630859375006
-97.620849609375 78.050244140624997
-97.426660156249994 77.982275390625006
-97.093310546874989 77.933496093749994
-97.019091796874989 77.908105468749994
-97.051953125 77.880957031250006
-97.063818359374991 77.859082031249997
-97.040478515624997 77.827441406250003
-96.989648437499994 77.806005859375006
-96.833984375 77.811914062499994
-96.60302734375 77.849316406249997

-110.003515625 78.089648437500003
-110.458056640625003 78.103222656249997
-110.72734375 78.096582031249994
-110.873242187499997 78.080615234375003
-111.206591796875003 78.088134765625
-112.304589843749994 78.006787109374997
-112.804541015624991 77.941601562499997
-113.021630859374994 77.919140625
-113.187060546875003 77.912353515625
-113.215185546874991 77.903515625
-113.269335937500003 77.860058593749997
-113.282958984375 77.835644531249997
-113.283447265625 77.813037109375003
-113.271289062500003 77.778417968750006
-113.189501953125003 77.718310546875003
-113.167773437500003 77.676464843749997
-113.120654296875003 77.632617187500003
-113.137402343749997 77.617529296875006
-113.188623046874994 77.599755859374994
-113.208544921875003 77.580175781250006
-113.197119140624991 77.558837890625
-113.164355468750003 77.5302734375
-113.046044921874994 77.5107421875
-112.925634765624991 77.474951171875006
-112.643798828125 77.443701171875006
-112.37265625 77.364111328125006
-112.176513671875 77.34375
-111.951953125 77.344189453124997
-111.226220703124994 77.428515625
-111.060449218749994 77.433154296875003
-110.893994140624997 77.425976562499997
-110.682861328125 77.445898437500006
-110.371533203124997 77.490625
-110.198486328125 77.524511718750006
-110.139453125 77.572119140625006
-110.116894531249997 77.624707031249997
-110.117578125 77.715576171875
-110.130859375 77.742382812499997
-110.152734375 77.762939453125
-110.189208984375 77.777001953124994
-110.2921875 77.786376953125
-110.719384765624994 77.781445312499997
-110.811621093749991 77.803173828124997
-110.856542968749991 77.820361328125003
-110.865625 77.834130859374994
-110.751123046874994 77.857226562500003
-110.199511718750003 77.904833984375003
-110.003613281249997 77.928955078125

-110.003613281249997 77.928955078125
-109.771777343750003 77.957421875
-109.679394531249997 77.999316406250003
-109.619042968749994 78.056835937499997
-109.622265625 78.074755859375003
-109.656884765624994 78.079248046874994
-110.003515625 78.089648437500003

-118.643896484375006 76.417529296875003
-118.799560546875 76.463769531249994
-118.820751953124997 76.48583984375
-118.79140625 76.512988281250003
-118.731542968750006 76.525585937499997
-118.573681640624997 76.525195312500003
-118.468164062499994 76.54736328125
-118.431005859375006 76.587988281250006
-118.409130859374997 76.662304687499997
-118.369873046875 76.700976562500003
-118.300585937499989 76.736669921875006
-118.202783203124994 76.760498046875
-118.076416015625 76.772363281249994
-117.880810546874997 76.805078125
-117.817919921874989 76.804101562499994
-117.78046875 76.784277343750006
-117.8076171875 76.733935546875003
-117.899511718750006 76.653076171875
-117.965429687500006 76.574023437500003
-118.005419921874989 76.496679687500006
-118.020214843749997 76.446533203125
-117.992968749999989 76.405810546875003
-117.84140625 76.344824218750006
-117.732421875 76.316748046875006
-117.492382812499997 76.272705078125
-117.346923828125 76.272558593750006
-117.23359375 76.281542968750003
-117.15390625 76.297998046874994
-117.107763671875006 76.321923828124994
-117.044482421874989 76.373095703125003
-117.026171874999989 76.403515625
-117.01328125 76.469091796875006
-117.016796875 76.49609375
-116.99921875 76.531591796875006
-116.467626953125006 76.5771484375
-116.220458984375 76.611083984375
-116.076220703124989 76.653515625
-115.984814453124997 76.686914062499994
-115.9462890625 76.711279296875006
-115.944580078125 76.736230468749994
-116.016210937500006 76.784521484375006
-116.233984375 76.874316406250003
-116.252734374999989 76.901416015625003
-116.183251953124994 76.915576171875003
-116.109765625 76.918212890625
-115.912890625 76.908447265625
-115.81005859375 76.939111328124994
-115.856835937499994 76.96923828125
-116.073095703125006 77.029980468749997
-116.285742187500006 77.101660156250006
-116.329199218750006 77.137060546875006
-116.213720703125006 77.17822265625
-115.623925781249994 77.265917968750003
-115.506640625 77.292138671874994
-115.47021484375 77.308642578125003
-115.4755859375 77.324316406250006
-115.55126953125 77.36328125
-116.008007812499997 77.460644531249997
-116.208886718749994 77.516015625
-116.362597656249989 77.542822265625006
-116.511328125 77.547607421875
-116.835302734375006 77.528857421875003
-116.947167968749994 77.503857421874997
-117.039746093749997 77.465136718750003
-117.045751953125006 77.448974609375
-117.02978515625 77.431884765625
-116.766259765624994 77.398242187500003
-116.70361328125 77.379931640625003
-116.7953125 77.346582031249994
-116.843554687499989 77.339550781249997
-117.061376953125006 77.348486328125006
-117.148974609374989 77.36083984375
-117.210791015625006 77.331445312499994
-117.279101562499989 77.313378906249994
-117.418603515624994 77.3173828125
-118.005175781249989 77.381201171875006
-118.820019531249997 77.332714843749997
-119.090185546875006 77.305078125
-119.323974609375 77.240673828124997
-119.494824218749997 77.176904296874994
-119.831152343750006 77.073876953124994
-120.200341796874994 76.931347656249997
-120.3109375 76.904589843750003
-120.357666015625 76.886914062499997
-120.437597656250006 76.816455078125003
-120.4853515625 76.793212890625
-120.997607421874989 76.691455078125003
-121.102001953124997 76.660742187500006
-121.203906249999989 76.622167968750006
-121.561132812500006 76.453466796875006
-121.61376953125 76.441455078125003
-122.365380859374994 76.401220703125006
-122.423046875 76.390087890624997
-122.519384765625006 76.353173828124994
-122.774023437500006 76.227685546874994
-122.878271484375006 76.164794921875
-122.902783203124997 76.134716796874997
-122.684667968750006 76.162402343750003
-122.623925781249994 76.16748046875
-122.592724609374997 76.162060546874997
-122.587890625 76.152978515624994
-122.609472656250006 76.140283203124994
-122.608642578125 76.121435546875006
-122.548193359375006 76.097314453124994
-122.546240234375006 76.080517578124997
-122.607373046874997 76.038671875
-122.645947265624997 76.031005859375
-122.640478515625006 76.009082031250003
-122.591113281249989 75.972998046875006
-122.533056640625006 75.950927734375
-122.400488281250006 75.944238281249994
-122.302734375 75.959814453125006
-122.057421874999989 76.018212890624994
-121.908203125 76.034765625
-121.69453125 76.0203125
-121.427978515625 75.981103515624994
-121.320166015625006 75.977001953124997
-121.213476562500006 75.983691406250003
-121.019287109375 76.020263671875
-120.900097656249997 76.163427734375006
-120.848388671875 76.182666015625003
-120.813378906249994 76.179296875
-120.771582031250006 76.166308593750003
-120.728662109374994 76.134082031250003
-120.637158203124997 76.034033203125006
-120.563281249999989 76.008447265624994
-120.513818359374994 75.958349609375006
-120.458300781249989 75.870166015625003
-120.408886718749997 75.825634765624997
-120.365380859374994 75.824755859375003
-120.160546875 75.851953125
-119.912890624999989 75.858837890624997
-119.734814453124997 75.915429687499994
-119.667138671874994 75.945996093749997
-119.607958984374989 75.984570312499997
-119.537744140624994 75.982177734375
-119.526123046875 75.997216796874994
-119.527148437499989 76.030566406250003
-119.549707031249994 76.052050781250003
-119.725195312500006 76.099951171875006
-119.739648437499994 76.117724609375003
-119.6396484375 76.156689453124997
-119.635839843750006 76.189892578124997
-119.65078125 76.243701171875003
-119.64892578125 76.279882812500006
-119.580371093749989 76.326513671875006
-119.523730468749989 76.340283203124997
-119.488818359374989 76.3203125
-119.447802734374989 76.275390625
-119.367919921875 76.221777343750006
-119.249267578125 76.159472656250003
-119.168212890625 76.126513671875003
-119.080712890624994 76.124072265625003
-118.993945312499989 76.144873046875006
-118.95546875 76.167675781249997
-118.851123046874989 76.2578125
-118.811572265624989 76.277099609375
-118.643408203125006 76.334667968749997
-118.62451171875 76.365869140624994
-118.643896484375006 76.417529296875003

-110.002783203124991 75.5390625
-110.459375 75.555322265624994
-110.7255859375 75.559521484374997
-110.889599609374997 75.546923828125003
-111.052685546874997 75.548535156249997
-111.16328125 75.570214843749994
-111.275683593750003 75.6125
-111.372753906249997 75.676464843749997
-111.454443359374991 75.762158203124997
-111.513232421875003 75.810693359374994
-111.549121093750003 75.822119140625006
-111.709375 75.832080078125003
-111.877392578124997 75.825537109375006
-112.056689453125003 75.834228515625
-112.080908203124991 75.847412109375
-112.047167968750003 75.86640625
-111.867626953124997 75.910742187500006
-111.865234375 75.939306640625006
-112.333886718749994 76.071875
-112.697607421874991 76.201708984375003
-112.978466796874997 76.244677734375003
-113.171289062499994 76.257763671874997
-113.362988281249997 76.2484375
-113.823486328125 76.206835937500003
-113.923291015624997 76.229150390624994
-114.058837890625 76.300732421874997
-114.101464843749994 76.331201171874994
-114.11279296875 76.349462890625006
-114.115771484375003 76.395849609375006
-114.141259765624994 76.42265625
-114.193945312499991 76.451464843750003
-114.298974609374994 76.474804687499997
-114.534765625 76.501757812500003
-114.766845703125 76.505712890625006
-114.998486328124997 76.497460937499994
-115.580664062499991 76.4375
-115.779296875 76.364697265624997
-115.825585937499994 76.329833984375
-115.831738281249997 76.295800781249994
-115.822167968749994 76.27001953125
-115.796875 76.252539062500006
-115.664453125 76.23984375
-115.024560546874994 76.211474609375003
-114.880175781250003 76.194873046875003
-114.778613281250003 76.172607421875
-114.939404296874997 76.166113281250006
-115.768261718749997 76.184228515624994
-116.059130859374989 76.201708984375003
-116.209863281249994 76.194433593750006
-116.454248046874994 76.143212890624994
-116.59130859375 76.095800781250006
-116.609765625 76.07373046875
-116.549658203125006 76.016845703125
-116.58046875 75.991552734375006
-116.66455078125 75.957568359375003
-116.654296875 75.929296875
-116.444238281249994 75.890625
-116.337890625 75.881054687499997
-115.602246093749997 75.894824218750003
-114.991503906250003 75.896337890625006
-115.173730468749994 75.866992187500003
-115.476855468750003 75.84130859375
-115.838085937499997 75.840576171875
-116.3896484375 75.808203125
-116.802148437499994 75.771582031250006
-116.97265625 75.745751953124994
-117.03857421875 75.718408203124994
-117.163623046874989 75.644873046875006
-117.137939453125 75.617138671874997
-117.025195312499989 75.601513671874997
-116.425634765625006 75.585351562499994
-116.034326171874994 75.606689453125
-115.121875 75.705810546875
-115.117236328125003 75.695019531249997
-115.141845703125 75.678515625
-115.250683593749997 75.638574218749994
-115.335351562499994 75.618066406249994
-116.0771484375 75.49296875
-116.212744140625006 75.482958984375003
-116.890771484374994 75.480517578125003
-117.154199218749994 75.472998046875006
-117.257617187499989 75.459521484375003
-117.335546875 75.442333984374997
-117.387792968750006 75.421484375
-117.513134765624997 75.356787109375006
-117.576074218749994 75.3140625
-117.596728515624989 75.292529296875003
-117.60009765625 75.271679687499997
-117.565234374999989 75.233349609374997
-117.501953125 75.203857421875
-117.004833984374997 75.156103515625006
-116.841015625 75.151513671874994
-116.47607421875 75.171777343749994
-116.142626953124989 75.041552734375003
-115.728857421874991 74.968115234375006
-115.683154296875003 74.974169921875003
-115.608984375 75.009570312500003
-115.574072265624991 75.055859375
-115.537304687499997 75.080712890624994
-115.478076171875003 75.104101562500006
-115.413183593749991 75.114990234375
-115.342626953124991 75.113378906250006
-115.279638671874991 75.1015625
-115.173828125 75.048828125
-115.128320312499994 75.009472656249997
-115.077050781249994 74.985302734374997
-115.020117187499991 74.976171875
-114.859179687500003 74.999755859375
-114.451757812499991 75.087890625
-114.356103515624994 75.140966796875006
-114.357763671874991 75.171289062499994
-114.503955078125003 75.258007812499997
-114.513818359374994 75.275488281250006
-114.4828125 75.285400390625
-114.429003906250003 75.281152343749994
-114.284960937500003 75.249951171874997
-114.16845703125 75.239501953125
-114.124658203124994 75.291210937499997
-114.074902343749997 75.392382812500003
-114.053417968749997 75.416894531249994
-114.016503906249994 75.434277343749997
-113.984130859375 75.430078125
-113.916357421874991 75.38818359375
-113.878515625 75.375439453124997
-113.588964843749991 75.412109375
-113.467089843750003 75.416113281250006
-113.503027343749991 75.396679687499997
-113.7587890625 75.321728515624997
-113.810888671874991 75.296337890624997
-113.853320312500003 75.259375
-113.886035156250003 75.2109375
-113.8609375 75.187744140625
-113.855371093749994 75.129492187500006
-113.844970703125 75.112207031249994
-113.794628906249997 75.083837890625006
-113.711767578124991 75.068603515625
-113.339648437500003 75.09326171875
-112.951367187499997 75.1078125
-112.855322265624991 75.12060546875
-112.799609375 75.13818359375
-112.703125 75.187158203124994
-112.652392578125003 75.2046875
-112.597070312499994 75.211669921875
-112.478076171875003 75.2
-112.255517578124994 75.133691406249994
-112.214160156250003 75.132910156250006
-112.00048828125 75.142431640625006
-111.780859375 75.166162109374994
-111.620849609375 75.167773437500003
-111.473925781250003 75.191113281249997
-111.181201171875003 75.260449218749997
-111.093457031249997 75.256298828124997
-111.033496093750003 75.226757812499997
-111.07890625 75.195214843749994
-111.257958984374994 75.127734375
-111.503271484374991 75.055615234374997
-111.67109375 75.019433593749994
-111.784228515625003 75.005664062500003
-111.955761718749997 75.000390625
-112.192822265624997 75.009765625
-112.663037109374997 74.994433593750003
-112.835986328125003 74.9755859375
-113.324316406249991 74.875292968750003
-113.862890625 74.812548828125003
-114.132470703124994 74.76611328125
-114.312695312499997 74.715087890625
-114.376953125 74.670849609374997
-114.268261718749997 74.604345703125006
-114.174755859374997 74.57373046875
-113.836816406249994 74.488964843749997
-113.671582031249997 74.453027343749994
-113.5140625 74.430078125
-113.016894531250003 74.401904296875003
-112.519335937500003 74.416845703125006
-111.728710937499997 74.501953125
-111.287548828124997 74.58515625
-110.940869140624997 74.638720703125003
-110.749316406250003 74.687695312499997
-110.624755859375 74.752685546875
-110.543408203124997 74.780371093750006
-110.38671875 74.81396484375
-110.17578125 74.839990234374994
-110.002832031249994 74.850976562499994

-110.002636718749997 76.244238281250006
-109.9078125 76.22265625
-109.71015625 76.212451171875003
-109.48681640625 76.144677734374994
-109.430371093749997 76.109130859375
-109.416601562499991 76.071826171875003
-109.424755859374997 76.042529296875003
-109.454638671875003 76.021240234375
-109.870507812499994 75.929052734375006
-109.796044921874994 75.863037109375
-108.944775390624997 75.698974609375
-108.918212890625 75.674755859374997
-108.899511718749991 75.624072265625003
-108.91259765625 75.586962890625003
-108.947167968749994 75.541796875
-109.005029296874994 75.514990234375006
-109.086376953124997 75.506494140624994
-110.002783203124991 75.5390625

-110.00341796875 76.4796875
-110.27001953125 76.4169921875
-110.309472656249994 76.397412109374997
-110.314453125 76.369384765625
-110.284863281249997 76.332958984374997
-110.247021484374997 76.306347656249997
-110.20078125 76.289453125
-110.002636718749997 76.244238281250006

-110.002832031249994 74.850976562499994
-109.503125 74.882763671874997
-109.002539062499991 75.010302734375003
-108.831298828125 75.064892578124997
-108.666015625 75.040332031250003
-108.63330078125 75.023291015625006
-108.670263671874991 75.006738281249994
-108.751318359374991 74.991943359375
-108.594189453124997 74.959570312500006
-108.474755859374994 74.947216796874997
-108.354443359374997 74.942626953125
-108.226611328125003 74.951904296875
-108.023632812499997 74.986474609374994
-107.820068359375 75.000048828125003
-107.4619140625 74.9521484375
-107.153417968749991 74.927148437499994
-107.055615234374997 74.928173828124997
-106.961132812499997 74.940087890624994
-106.588232421874991 75.015429687500003
-106.092626953124991 75.089453125
-105.971972656250003 75.131494140624994
-105.862597656250003 75.191552734374994
-105.70263671875 75.4125
-105.678417968749997 75.501367187499994
-105.519482421874997 75.632373046875003
-105.4814453125 75.702246093750006
-105.480908203124997 75.745654296875003
-105.56328125 75.880664062500003
-105.604443359374997 75.929931640625
-105.632666015624991 75.945361328125003
-105.711328125 75.966992187499997
-105.904833984375003 76.008984375
-106.396582031249991 76.060107421875003
-106.528613281250003 76.053027343750003
-106.677001953125 76.023730468750003
-106.804101562499994 75.974658203125003
-106.845654296874997 75.9515625
-106.862060546875 75.930078125
-106.820068359375 75.872412109375006
-106.759375 75.841601562500003
-106.688085937499991 75.819042968749997
-106.693115234375 75.809960937499994
-106.891699218749991 75.782421875
-106.902783203124997 75.741650390624997
-106.904199218749994 75.689257812500003
-106.913525390624997 75.679638671874997
-106.970947265625 75.773095703124994
-107.050390625 75.845410156249997
-107.080419921874991 75.863183593749994
-107.135693359374997 75.878564453124994
-107.216210937499994 75.891552734374997
-107.418261718750003 75.906591796875006
-107.540917968749994 75.901171875
-107.702587890624997 75.877587890624994
-107.917529296875003 75.802148437499994
-107.951074218749994 75.796289062499994
-108.020703125 75.804785156250006
-107.970410156249997 75.839599609375
-107.755175781250003 75.940283203125006
-107.731835937499994 75.955615234375003
-107.721289062499991 75.974023437499994
-107.723486328124991 75.995410156250003
-107.77685546875 76.035302734374994
-107.852294921875 76.057714843750006
-108.01875 76.065234375
-108.166308593750003 76.054296875
-108.292382812499994 76.05712890625
-108.386816406249991 76.066552734374994
-108.406152343749994 76.085058593750006
-108.381884765625003 76.11572265625
-108.305810546874994 76.154052734375
-108.177929687499997 76.200048828125006
-108.123193359374994 76.233447265625003
-108.193554687499997 76.330078125
-108.345458984375 76.391650390625003
-108.5125 76.438916015624997
-108.523535156249991 76.447167968749994
-108.538623046875003 76.503125
-108.559521484374997 76.536328125
-108.627636718749997 76.58671875
-108.63515625 76.608544921874994
-108.61181640625 76.629736328125006
-108.512451171875 76.680273437500006
-108.477783203125 76.708251953125
-108.466992187499997 76.737597656250003
-108.492382812499997 76.754199218750003
-108.55390625 76.758056640625
-108.831640625 76.821142578125006
-109.098242187499991 76.811865234375006
-109.21953125 76.7919921875
-109.338525390624994 76.759960937499997
-109.505029296874994 76.691650390625
-109.86484375 76.522363281249994
-109.981591796874994 76.484765625
-110.00341796875 76.4796875

-91.087988281249991 74.00927734375
-91.630419921874989 74.027783203124997
-91.874169921874994 74.012792968750006
-92.222705078124989 73.972363281249997
-92.313867187499994 73.992382812499997
-92.492822265624994 74.062060546875003
-92.586816406249994 74.082714843749997
-92.778027343749997 74.113720703124997
-93.170849609374997 74.160986328125006
-93.410302734374994 74.178759765625003
-93.54921875 74.167138671874994
-93.784619140624997 74.118359375
-93.938818359374991 74.131591796875
-94.482568359374994 74.113134765625006
-94.728955078124997 74.085986328125003
-94.973535156249994 74.04140625
-95.039843749999989 74.023876953124997
-95.121191406249991 73.985058593749997
-95.144775390625 73.960302734375006
-95.152587890625 73.932763671874994
-95.149023437499991 73.906396484374994
-95.134130859374991 73.88125
-95.059472656249994 73.805078125
-94.896923828124997 73.716015625
-94.797167968749989 73.686083984375003
-94.691015625 73.671435546875003
-94.697607421874991 73.66357421875
-94.816845703124997 73.662548828124997
-94.996142578124989 73.685742187499997
-95.385986328125 73.755126953125
-95.447412109374994 73.751660156249997
-95.569433593749991 73.728173828124994
-95.632910156249991 73.695458984374994
-95.645263671875 73.670800781249994
-95.647998046874989 73.638525390625006
-95.644238281249997 73.557470703125006
-95.604101562499991 73.327734375
-95.589257812499994 73.174169921875006
-95.591601562499989 73.115283203125003
-95.612207031249994 72.999072265625003
-95.613183593749994 72.941601562499997
-95.602148437499991 72.884472656249997
-95.580322265625 72.831152343750006
-95.547607421875 72.781542968750003
-95.251025390624989 72.501953125
-95.192675781249989 72.344775390625003
-95.166796874999989 72.180029296875006
-95.19296875 72.027441406250006
-95.007861328124989 72.012792968750006
-94.611230468749994 72.042333984375006
-94.497167968749991 72.043603515624994
-94.14375 72.000830078125006
-94.037548828124997 72.028759765624997
-93.972558593749994 72.129980468750006
-93.87060546875 72.252636718749997
-93.55517578125 72.421142578125
-93.541601562499991 72.43701171875
-93.533935546875 72.499462890624997
-93.546484375 72.531298828125003
-93.572265625 72.558642578125003
-93.770556640624989 72.668212890625
-93.920019531249991 72.703369140625
-94.151708984374991 72.735644531250003
-94.211328125 72.756933593750006
-93.578662109374989 72.800537109375
-93.34062 72.801855468750006
-92.391943359374991 72.718457031249997
-92.234912109374989 72.726806640625
-92.117919921875 72.753808593749994
-91.905322265624989 72.849316406249997
-91.788330078125 72.915380859375006
-91.620996093749994 73.02587890625
-91.459619140624994 73.145361328125006
-91.425927734374994 73.194873046875003
-91.466015625 73.214208984375006
-91.5537109375 73.236083984375
-91.297802734374997 73.284912109375
-91.249316406249989 73.304003906250003
-91.067626953125 73.41552734375
-91.001953125 73.467089843750003
-90.975488281249994 73.502294921875006
-90.933691406249991 73.527685546875006
-90.764550781249994 73.580615234375003
-90.565576171874994 73.686425781249994
-90.466162109374991 73.753857421874997
-90.381396484374989 73.824755859375003
-90.354589843749991 73.86865234375
-90.4580078125 73.908398437499997
-90.62744140625 73.951708984375003
-91.087988281249991 74.00927734375

-95.585498046874989 68.835107421874994
-95.751367187499994 68.89765625
-95.854882812499994 68.953564453124997
-95.951367187499997 69.023730468750003
-96.060986328124997 69.125439453124997
-96.183740234374994 69.258691406249994
-96.299951171874994 69.344384765624994
-96.69453125 69.47109375
-96.875195312499997 69.510009765625
-96.989062499999989 69.553613281249994
-97.096337890624994 69.614990234375
-97.236083984375 69.673486328124994
-97.278466796874994 69.679638671874997
-97.305761718749991 69.673486328124994
-97.350683593749991 69.640869140625
-97.408642578124997 69.630761718749994
-97.439453125 69.642675781250006
-97.469433593749997 69.666796875
-97.46015625 69.682714843750006
-97.385693359374997 69.700244140625003
-97.382568359375 69.71240234375
-97.411376953125 69.738476562499997
-97.604345703124991 69.802197265624997
-97.691210937499989 69.841259765624997
-97.790722656249997 69.861621093750003
-97.888964843749989 69.858251953125006
-98.080761718749997 69.833056640625003
-98.200488281249989 69.796972656250006
-98.238671875 69.780029296875
-98.268212890624994 69.754443359375003
-98.301220703124997 69.691699218750003
-98.304492187499989 69.669287109375006
-98.288818359375 69.629003906250006
-98.162988281249994 69.51220703125
-98.041357421874991 69.456640625
-98.15576171875 69.468847656250006
-98.222314453124994 69.484521484374994
-98.389355468749997 69.565039062500006
-98.475830078125 69.579052734374997
-98.545996093749991 69.572900390624994
-98.548242187499994 69.544970703125003
-98.534375 69.527441406250006
-98.494873046875 69.499365234375006
-98.448388671874994 69.479541015625003
-98.53671875 69.47802734375
-98.558544921874997 69.46142578125
-98.535351562499997 69.426318359375003
-98.466601562499989 69.375
-98.450390625 69.354052734375003
-98.455957031249994 69.334667968749997
-98.503515625 69.308300781249997
-98.7236328125 69.219140625
-98.912207031249991 69.167578125
-99.08544921875 69.149755859375006
-99.455712890624994 69.131201171875006
-99.51328125 69.099609375
-99.557373046875 69.054296875
-99.5640625 69.034130859374997
-99.494677734374989 68.959570312500006
-99.440869140624997 68.917675781249997
-99.31796875 68.876269531250003
-99.254003906249991 68.863183593749994
-99.09062 68.863330078125003
-99.073388671874994 68.8765625
-99.093847656249991 68.898876953124997
-99.057373046875 68.917675781249997
-98.964013671874994 68.932861328125
-98.904492187499997 68.932421875
-98.878857421874997 68.916455078124997
-98.863720703124997 68.893798828125
-98.859130859375 68.864355468750006
-98.829638671874989 68.838623046875
-98.775244140624991 68.816748046875006
-98.703808593749997 68.802783203125003
-98.539648437499991 68.798242187499994
-98.431835937499997 68.818359375
-98.375585937499991 68.841699218749994
-98.320556640625 68.842724609374997
-98.296044921874994 68.830761718749997
-98.280175781249994 68.807177734375003
-98.273046875 68.771875
-98.257958984374994 68.749267578125
-98.235058593749997 68.739355468750006
-97.885351562499991 68.672460937500006
-97.704785156249997 68.625927734374997
-97.472021484374991 68.543701171875
-97.263671875 68.527734375
-97.008398437499991 68.538671875
-96.598828125 68.460839843749994
-96.4015625 68.470703125
-96.267626953124989 68.507910156250006
-96.024023437499991 68.607275390625006
-95.894628906249991 68.627246093750003
-95.802148437499994 68.686474609374997
-95.685644531249991 68.73583984375
-95.614208984374997 68.745019531249994
-95.465576171875 68.747265625
-95.359472656249991 68.778369140625003
-95.295166015625 68.805029296875006
-95.267773437499997 68.826074218749994
-95.31953125 68.873193359374994
-95.374169921874994 68.892138671875003
-95.437548828124989 68.880615234375
-95.585498046874989 68.835107421874994

-110.001855468749994 72.981835937499994
-110.008447265624994 72.983642578125
-110.094628906249994 72.992138671874997
-110.50927734375 72.998925781249994
-110.660839843749997 73.008203125
-110.689404296874997 72.94453125
-110.553613281249994 72.861425781250006
-110.279101562500003 72.792041015625003
-110.197167968749994 72.758886718750006
-110.207958984374997 72.681054687499994
-110.205126953125003 72.661279296874994
-110.439306640624991 72.633349609375003
-110.512548828124991 72.599707031250006
-110.781542968750003 72.533886718749997
-110.958984375 72.431982421875006
-111.139892578125 72.365332031250006
-111.184619140625003 72.356640625
-111.26806640625 72.363867187500006
-111.283740234375003 72.377978515625003
-111.287255859374994 72.401123046875
-111.277148437500003 72.424853515625003
-111.25341796875 72.449072265625006
-111.264794921874994 72.459033203125003
-111.311181640624994 72.454833984375
-111.447363281249991 72.40771484375
-111.543554687499991 72.350927734375006
-111.675097656250003 72.300146484375006
-111.761621093749994 72.335253906250003
-111.895166015624994 72.356103515624994
-111.816015625 72.386328125
-111.610888671875003 72.435595703125003
-111.355517578125003 72.572119140625006
-111.250390625 72.668554687500006
-111.269726562499997 72.713720703125006
-111.455419921874991 72.765917968750003
-112.048095703125 72.888037109375006
-112.453759765624994 72.936621093750006
-112.753613281249997 72.986035156249997
-113.073535156250003 72.995263671874994
-113.2080078125 72.981005859375003
-113.292382812499994 72.949804687500006
-113.449853515624994 72.863232421874997
-113.49140625 72.822070312500003
-113.495898437500003 72.753662109375
-113.486132812500003 72.722265625
-113.500048828125003 72.694433593750006
-113.578076171874997 72.652099609375
-113.622167968749991 72.646826171875006
-113.692431640625003 72.672802734374997
-113.9578125 72.651464843750006
-114.174462890624994 72.624072265625003
-114.342431640624994 72.590771484374997
-114.458105468749991 72.580371093750003
-114.521533203125003 72.592919921874994
-114.497851562500003 72.625878906249994
-114.280322265625003 72.7390625
-114.177685546874997 72.805078125
-114.109179687500003 72.860986328124994
-114.074755859375003 72.906835937500006
-114.053759765625003 72.958056640625003
-114.046142578125 73.014599609374997
-114.051708984374997 73.070996093749997
-114.095458984375 73.180273437500006
-114.127050781249991 73.230712890625
-114.163964843749994 73.269824218750003
-114.206396484374991 73.297802734374997
-114.301904296874994 73.330712890624994
-114.638232421875003 73.37265625
-115.552197265624997 73.213476562500006
-116.5732421875 73.054931640625
-116.9716796875 72.959326171875006
-117.256445312500006 72.914404296875006
-117.551708984374997 72.831103515625003
-118.133105468749989 72.6328125
-118.37451171875 72.533886718749997
-118.456591796874989 72.472509765625006
-118.481298828125006 72.427685546874997
-118.448632812499994 72.39921875
-118.390478515625006 72.36953125
-118.245898437499989 72.31103515625
-118.207470703124997 72.286914062500003
-118.213476562500006 72.262890625
-118.36865234375 72.20546875
-118.58984375 72.16748046875
-118.944628906249989 71.985546875
-118.959814453125006 71.972216796875003
-118.984179687499989 71.9130859375
-118.99375 71.803027343750003
-118.987695312499994 71.764257812500006
-118.952099609374997 71.731738281250003
-118.868408203125 71.686767578125
-118.5830078125 71.649023437500006
-118.371533203124997 71.639941406250003
-117.887597656249994 71.661035156249994
-117.742333984374994 71.659326171874994
-117.87841796875 71.560839843750003
-118.148339843749994 71.525732421875006
-118.226464843749994 71.467089843750003
-118.221875 71.449072265625006
-118.188183593749997 71.4359375
-117.935644531250006 71.39208984375
-117.723339843749997 71.390673828125003
-117.337109375 71.434619140625003
-116.7802734375 71.444189453125006
-115.586669921875 71.54638671875
-115.338134765625 71.510888671874994
-115.303417968749997 71.493701171875003
-115.341015625 71.472412109375
-115.471875 71.4658203125
-115.733740234374991 71.485107421875
-115.980273437500003 71.469287109375003
-116.0439453125 71.454296875
-116.0453125 71.423095703125
-115.922265625 71.401074218749997
-115.891650390625003 71.381787109374997
-116.042089843750006 71.361669921875006
-116.228222656249997 71.359179687500003
-116.421533203124994 71.337988281250006
-116.815283203125006 71.276953125
-117.31396484375 71.212109375
-117.8140625 71.158447265625
-117.933837890625 71.134667968749994
-118.269091796874989 71.034716796875003
-118.3525390625 71.000048828125003
-118.376513671874989 70.967724609374997
-118.2640625 70.888330078124994
-117.587060546874994 70.629541015624994
-116.992529296875006 70.603662109374994
-116.327294921874994 70.623730468749997
-116.225878906249989 70.61640625
-116.086083984374994 70.590673828125006
-115.990917968749997 70.586279296875006
-115.311230468749997 70.601171875
-114.840722656249994 70.621386718750003
-114.592626953124991 70.642236328124994
-114.331396484374991 70.675244140624997
-114.232177734375 70.674267578124997
-113.966064453125 70.696191406249994
-113.757275390624997 70.690722656250003
-113.397021484375003 70.652392578125003
-113.1455078125 70.616357421874994
-112.114160156249994 70.446875
-111.725830078125 70.35205078125
-111.632568359375 70.308837890625
-111.704882812500003 70.285742187500006
-111.78369140625 70.272900390624997
-112.189648437499997 70.275585937499997
-112.265966796874991 70.2546875
-112.522753906250003 70.228564453125003
-112.637890625 70.225244140624994
-113.210742187500003 70.263818359374994
-113.66552734375 70.269677734374994
-113.916601562499991 70.281542968750003
-114.1669921875 70.307470703125006
-114.592333984375003 70.312451171874997
-115.529101562500003 70.257128906250003
-116.553808593750006 70.175048828125
-117.135449218749997 70.100146484375003
-117.162744140624994 70.092480468749997
-117.195410156250006 70.054052734375006
-117.184033203124997 69.991064453125006
-117.148632812499997 69.888134765624997
-117.121972656249994 69.825878906249997
-117.10400390625 69.804248046875003
-116.992773437500006 69.719384765624994
-116.856054687500006 69.649658203125

-116.856054687500006 69.649658203125
-116.712011718750006 69.576220703125003
-116.609472656250006 69.512011718750003
-116.568798828124997 69.462695312500003
-116.536816406249997 69.433544921874997
-116.513476562499989 69.424609375
-116.1015625 69.337158203125
-115.860742187499994 69.303564453125006
-115.618115234374997 69.282958984375
-115.159033203124991 69.264746093750006
-114.699072265624991 69.272753906250003
-114.322949218749997 69.269140625
-114.0734375 69.251318359375006
-113.694140625 69.195019531249997
-113.6806640625 69.181982421875006
-113.608544921874994 69.030175781249994
-113.592529296875 68.959863281249994
-113.616845703124994 68.838476562500006
-113.554833984374994 68.767578125
-113.338085937499997 68.598779296874994
-113.231396484374997 68.535400390625
-113.127734375 68.494140625
-113.01953125 68.481347656249994
-112.8642578125 68.477099609375003
-112.666210937499997 68.485253906249994
-112.304931640625 68.516210937500006
-111.51806640625 68.533056640625006
-111.3109375 68.542041015625003
-111.127587890624994 68.588330078124997
-110.957226562499997 68.594189453124997
-110.848095703124997 68.578417968750003
-110.467626953124991 68.610009765624994
-109.958544921875003 68.630273437499994
-109.472119140624997 68.676708984374997
-108.945898437499991 68.759814453125003
-108.730419921874997 68.827441406250003
-108.552539062500003 68.897412109374997
-108.364990234375 68.934765625
-107.863378906249991 68.954345703125
-107.439892578124997 69.002148437499997
-107.353369140624991 69.031689453124997
-107.122509765624997 69.152294921874997
-107.033447265625 69.180761718750006
-106.855810546874991 69.347314453124994
-106.759960937499997 69.407128906249994
-106.659082031249994 69.439599609374994
-106.539794921875 69.443066406249997
-106.419970703125003 69.413769531249997
-106.361376953125003 69.381054687499997
-106.34423828125 69.339648437500003
-106.355712890625 69.280615234375006
-106.353955078124997 69.251220703125
-106.341162109374991 69.224365234375
-106.270166015624994 69.194580078125
-106.140869140625 69.162011718749994
-106.008398437499991 69.147607421874994
-105.804980468750003 69.153173828125006
-105.533007812500003 69.133544921875
-105.262353515624994 69.093994140625
-105.019580078125003 69.08125
-105.013574218749994 69.068066406249997
-105.021630859374994 69.052490234375
-105.148339843749994 68.978125
-105.169287109374991 68.955371093750003
-105.105859375 68.92041015625
-104.571435546874994 68.872119140625003
-104.46015625 68.912402343750003
-104.352685546874994 68.928173828124997
-104.067333984374997 68.865576171875006
-103.820361328125003 68.847998046875006
-103.468212890624997 68.808544921874997
-103.162255859374994 68.828710937500006
-102.895068359374989 68.823632812499994
-102.834863281249994 68.833251953125
-102.738330078124989 68.864990234375
-102.488427734374994 68.888916015625
-102.358789062499994 68.9228515625
-101.980566406249991 68.988525390625
-101.857128906249997 69.023974609375003
-101.787792968749997 69.132275390624997
-101.789257812499997 69.181640625
-101.822509765625 69.217089843750003
-101.872851562499989 69.239941406249997
-101.899121093749997 69.245507812499994
-101.992968749999989 69.236035156249997
-102.04609375 69.257666015625006
-102.064013671874989 69.281152343749994
-102.070898437499991 69.3076171875
-102.06689453125 69.337109375
-102.052880859374994 69.360449218750006
-101.975537109374997 69.40703125
-101.978222656249997 69.425097656250003
-102.045947265624989 69.46484375
-102.151416015624989 69.487695312499994
-102.44677734375 69.476318359375
-102.546484375 69.434472656249994
-102.777441406249991 69.377587890624994
-102.884082031249989 69.34130859375
-103.09033203125 69.212011718750006
-103.120214843749991 69.20458984375
-103.112695312499994 69.235986328124994
-103.039794921875 69.367578125
-103.031835937499991 69.433496093749994
-103.048925781249991 69.471777343750006
-103.062744140625 69.484912109375003
-103.101855468749989 69.483349609374997
-103.142431640624991 69.497265625
-103.294042968749991 69.568457031250006
-103.418017578125003 69.611425781250006
-103.464892578125003 69.644482421874997
-103.434765625 69.667675781249997
-103.359277343749994 69.685351562500003
-103.30322265625 69.67431640625
-103.059179687499991 69.594677734374997
-102.919775390624991 69.564648437499997
-102.743603515624997 69.547753906249994
-102.62109375 69.551513671875
-102.563134765624994 69.573583984375006
-102.540917968749994 69.592089843750003
-102.534863281249997 69.620800781249997
-102.544921875 69.659814453124994
-102.565234374999989 69.6921875
-102.595898437499997 69.717919921874994
-102.523486328124989 69.758203125
-102.348095703124997 69.81298828125
-102.234326171874997 69.842236328124997
-102.18212890625 69.845947265625
-102.097949218749989 69.824609375
-101.860253906249994 69.738085937500003
-101.73359375 69.704150390625003
-101.64765625 69.698535156250003
-101.602490234374997 69.721289062500006
-101.565087890624994 69.755664062500003
-101.508398437499991 69.833154296874994
-101.483837890624997 69.850195312500006
-101.456738281249997 69.833886718749994
-101.400097656249997 69.749267578125
-101.337255859374991 69.710253906250003
-101.216210937499994 69.679638671874997
-101.043701171875 69.668701171875
-100.982373046874997 69.679882812499997
-100.935107421874989 69.71533203125
-100.905712890624997 69.81171875
-100.909082031249994 69.869189453125003
-100.973339843749997 70.029492187499997
-101.042675781249997 70.110791015624997
-101.090771484374997 70.135693359374997
-101.148535156249991 70.147607421874994
-101.239160156249994 70.150976562500006
-101.562402343749994 70.135009765625
-101.618457031249989 70.172412109375003
-101.626806640624991 70.248339843750003
-101.641162109374989 70.265576171874997
-101.676318359374989 70.278271484374997
-101.732226562499989 70.286376953125
-101.937207031249997 70.274560546874994
-101.98984375 70.285058593749994
-102.36875 70.413232421874994
-102.589160156249989 70.468847656250006
-102.75048828125 70.521875
-103.049560546875 70.655078125
-103.088574218749997 70.649707031250003
-103.082812499999989 70.619091796874997
-103.001220703125 70.540966796874997
-103.005175781249989 70.525927734375003
-103.021191406249997 70.515820312499997
-103.077197265624989 70.508837890625003
-103.10498046875 70.51025390625
-103.197167968749994 70.547314453124997
-103.294677734375 70.572460937499997
-103.584570312499991 70.630859375
-103.853466796874997 70.733789062499994
-103.953466796874991 70.762646484374997
-104.166845703124991 70.927197265624997
-104.514794921874994 71.064257812500003
-104.569580078125 71.104052734375003
-104.563085937499991 71.132421875
-104.487060546875 71.247900390625006
-104.436816406250003 71.30029296875
-104.384863281249991 71.337548828124994
-104.355810546874991 71.382080078125
-104.349560546874997 71.433984375
-104.355371093749994 71.4716796875
-104.373144531249991 71.4951171875
-104.3859375 71.576953125
-104.518310546875 71.69921875
-104.766992187499994 71.867578125
-104.810302734375 71.903173828125006
-104.878320312499994 71.97998046875
-105.234082031249997 72.415087890625003
-105.246923828124991 72.463574218749997
-105.297558593749997 72.560449218749994
-105.323193359374997 72.634814453125003
-105.354541015625003 72.669726562500003
-105.411083984374997 72.708740234375
-105.430078125 72.740380859374994
-105.411669921875003 72.7646484375
-105.415136718749991 72.788330078125
-105.495947265624991 72.848974609375006
-105.624169921874994 72.927490234375
-105.812695312499997 73.010644531249994
-106.081640625 73.071923828124994
-106.482128906249997 73.196191406249994
-106.828369140625 73.265917968750003
-106.95078125 73.276025390624994
-107.032519531250003 73.2453125
-107.074414062499997 73.197412109374994
-107.113476562499997 73.192138671875
-107.496289062499997 73.288378906250003
-107.720019531250003 73.329052734374997
-108.029052734375 73.348730468750006
-108.089404296875003 73.3037109375
-108.077490234374991 73.281396484374994
-107.987060546875 73.233105468749997
-107.936181640624994 73.217138671875006
-107.979931640624997 73.206738281249997
-108.118310546874994 73.202050781249994
-108.204150390625003 73.183056640624997
-108.237402343749991 73.14990234375
-108.238232421874997 73.105810546875006
-107.997167968749991 72.652685546875006
-107.934375 72.587744140625006
-107.923681640624991 72.556640625
-107.932519531249994 72.520410156249994
-107.909814453124994 72.490771484375003
-107.855615234374994 72.467822265625003
-107.82373046875 72.442773437499994
-107.809033203124997 72.347460937500003
-107.794042968749991 72.302636718749994
-107.695849609375003 72.149316406249994
-107.542626953124994 72.025341796874997
-107.306005859374991 71.894677734374994
-107.376855468749994 71.886083984375006
-107.381787109374997 71.875146484374994
-107.369433593750003 71.858984375
-107.329296875 71.835253906250003
-107.346923828125 71.819238281249994
-107.687255859375 71.716113281250003
-107.757470703124994 71.663037109374997
-107.785449218750003 71.6296875
-107.812841796874991 71.626171875
-107.925341796875003 71.638671875
-108.020800781250003 71.677490234375
-108.144677734374994 71.704931640625006
-108.188232421875 71.723779296874994
-108.210400390624997 71.751171875
-108.276416015625003 71.900390625
-108.469580078124991 72.138769531250006
-108.566357421874997 72.317333984374997
-108.627734375 72.412011718749994
-108.698291015625003 72.499267578125
-108.754980468749991 72.551074218750003
-108.7978515625 72.567529296874994
-108.95078125 72.582861328125006
-108.994433593750003 72.595996093750003
-108.985400390625003 72.636816406250006
-108.968164062499994 72.654101562500003
-108.987402343749991 72.670800781249994
-109.043017578125003 72.686865234375006
-109.121923828124991 72.726416015625006
-109.357128906249997 72.775048828124994
-109.469091796874991 72.808447265625006
-109.609960937499991 72.875683593749997
-110.001855468749994 72.981835937499994

-122.623144531250006 74.464160156250003
-123.468310546874989 74.436132812500006
-124.696240234374997 74.348193359375003
-124.709326171875006 74.327001953125006
-124.64501953125 74.304345703124994
-124.629101562499997 74.27001953125
-124.575341796874994 74.248144531250006
-124.2607421875 73.953271484374994
-124.191503906250006 73.902001953124994
-124.088037109374994 73.856884765624997
-123.873046875 73.827587890624997
-123.797802734374997 73.785302734374994
-123.797265625 73.768164062500006
-124.030175781249994 73.644238281249997
-124.114160156249994 73.527392578125003
-124.42421875 73.418701171875
-124.593994140625 73.243310546874994
-124.646923828124997 73.204443359375006
-124.804052734375006 73.125683593749997
-124.83642578125 73.076269531250006
-124.817089843749997 73.058789062499997
-124.736425781250006 73.022705078125
-124.643310546875 73.018945312499994
-124.58828125 73.005322265624997
-124.570214843749994 72.988720703124997
-124.560839843749989 72.965039062499997
-124.56494140625 72.944140625
-124.582568359374989 72.925927734374994
-124.930859375 72.863183593749994
-124.969677734374997 72.843310546875003
-125.000390625 72.813330078125006
-125.015429687499989 72.776074218749997
-125.014746093750006 72.7314453125
-125.030224609374997 72.644775390625
-125.0185546875 72.616992187500003
-124.984667968749989 72.604394531249994
-124.987109374999989 72.587988281250006
-125.070214843749994 72.551611328125006
-125.168310546875006 72.522607421874994
-125.306005859375006 72.450732421875003
-125.382763671874997 72.423828125
-125.438085937500006 72.382080078125
-125.512402343749997 72.307714843750006
-125.575488281249989 72.265283203124994
-125.627294921875006 72.254833984374997
-125.646777343749989 72.236523437499997
-125.6337890625 72.210302734375006
-125.61279296875 72.192529296874994
-125.583789062499989 72.183056640624997
-125.762597656249994 72.1375
-125.768603515624989 72.129150390625
-125.760498046875 72.082910156249994
-125.767724609374994 72.054248046875003
-125.789648437500006 72.025
-125.8453125 71.978662109374994
-125.8291015625 71.965625
-125.766894531249989 71.960839843749994
-125.296679687499989 71.973046875
-125.214648437499989 71.954785156249997
-125.126123046874994 71.923632812500003
-124.759960937499997 71.83515625
-124.007763671874997 71.677441406249997
-123.953271484374994 71.652490234374994
-123.755566406249997 71.528027343749997
-123.681835937499997 71.493115234374997
-123.595166015624997 71.423193359375006
-123.393359374999989 71.218847656250006
-123.314746093749989 71.169189453125
-123.210595703124994 71.1234375
-123.095654296874997 71.093798828125003
-122.9365234375 71.087988281250006
-122.839941406250006 71.097460937500003
-122.719775390624989 71.128173828125
-122.549511718749997 71.193554687499997
-122.156640625 71.265917968750003
-121.749365234375006 71.444775390624997
-121.70068359375 71.451171875
-121.622167968750006 71.447607421875006
-121.546826171874997 71.406787109375003
-121.47216796875 71.389013671875006
-121.159814453124994 71.414990234374997
-120.930322265624994 71.446240234374997
-120.619335937499997 71.505761718749994
-120.519677734374994 71.557421875
-120.4609375 71.605078125
-120.443164062499989 71.630810546874997
-120.366259765624989 71.888037109375006
-120.310009765624997 71.984082031249997
-120.194433593750006 72.126757812500003
-120.179882812499997 72.212646484375
-120.089746093749994 72.229150390624994
-119.767480468749994 72.243847656249997
-119.512841796874994 72.302685546874997
-119.407763671874989 72.360400390625003
-119.131542968749997 72.608837890624997
-119.077978515625006 72.640332031249997
-118.961572265624994 72.684130859375003
-117.983203124999989 72.902197265625006
-117.464453125 73.037744140624994
-117.0654296875 73.107275390625006
-116.482519531250006 73.253222656250003
-116.238623046875006 73.294580078124994
-115.992285156249991 73.3232421875
-115.524462890625003 73.416748046875
-115.446875 73.438867187499994
-115.411572265624997 73.464794921874997
-115.392822265625 73.501953125
-115.407519531250003 73.541894531249994
-115.455664062499991 73.584667968749997
-115.510693359374997 73.61875
-115.634326171875003 73.66552734375
-115.957714843749997 73.747949218749994
-116.722363281249997 74.027148437500003
-116.950390625 74.101416015625006
-117.198828125 74.171142578125
-117.51484375 74.231738281250003
-117.707470703124997 74.25234375
-117.965869140624989 74.266064453124997
-118.199658203124997 74.266748046874994
-118.543994140624989 74.24462890625
-118.625292968749989 74.232519531250006
-118.744140625 74.192089843749997
-119.025683593749989 74.044726562500003
-119.08251953125 74.021191406249997
-119.117968749999989 74.015527343749994
-119.131884765624989 74.027880859375003
-119.138769531250006 74.127587890624994
-119.149609375 74.167871093749994
-119.171435546874989 74.186181640624994
-119.205957031249994 74.197998046875
-119.31484375 74.20625
-119.47109375 74.201220703125003
-119.728564453124989 74.108447265625003
-119.736328125 74.112646484375006
-119.736914062500006 74.129931640625003
-119.715380859374989 74.153662109375006
-119.562646484374994 74.2328125
-119.943603515625 74.253710937500003
-120.554492187499989 74.352929687499994
-120.881640624999989 74.420751953125006
-121.128710937499989 74.490234375
-121.315234374999989 74.529980468749997
-121.504150390625 74.545117187499997
-121.747900390625006 74.540625
-122.623144531250006 74.464160156250003

-56.243261718749991 46.7671875
-56.171679687499989 46.752832031249994
-56.150732421874991 46.762402343749997
-56.139257812499991 46.778662109374999
-56.137353515624994 46.8015625
-56.152636718749989 46.811083984374996
-56.18505859375 46.807275390624994
-56.209179687499997 46.798242187499994
-56.243261718749991 46.7671875

-94.744824218749997 75.957226562499997
-94.839794921874997 75.954443359375006
-94.88134765625 75.945947265624994
-94.901220703124991 75.930761718750006
-94.894091796874989 75.911865234375
-94.860107421875 75.889208984375003
-94.833642578124994 75.858984375
-94.814746093749989 75.821191406249994
-94.787353515625 75.79140625
-94.75146484375 75.769677734374994
-94.624365234374991 75.748876953125006
-94.5265625 75.749316406250003
-94.329541015624997 75.765917968750003
-94.304003906249989 75.776318359374997
-94.296289062499994 75.7880859375
-94.332226562499997 75.825976562500003
-94.413769531249997 75.884863281250006
-94.443359375 75.917089843750006
-94.471289062499991 75.971435546875
-94.498681640624994 75.9921875
-94.537890624999989 75.996435546875006
-94.744824218749997 75.957226562499997

-79.64375 52.010058593749996
-79.596875 51.97802734375
-79.520605468749991 51.952929687499996
-79.425585937499989 51.944873046874996
-79.38427734375 51.951953125
-79.351513671874997 51.968310546874996
-79.328955078124991 51.992285156249999
-79.316601562499997 52.02392578125
-79.270214843749997 52.07109375
-79.271289062499989 52.086816406250001
-79.334863281249994 52.09814453125
-79.64375 52.010058593749996

-78.66875 56.438623046875001
-78.724511718749994 56.439208984375
-78.761865234374994 56.420703125
-78.799414062499991 56.38330078125
-78.821582031249989 56.339648437499996
-78.828417968749989 56.28984375
-78.856884765624997 56.232080078125001
-78.907031249999989 56.166357421874999
-78.913818359375 56.1328125
-78.877294921874991 56.131445312499999
-78.826513671874991 56.1453125
-78.761376953124994 56.174511718749997
-78.71015625 56.212890625
-78.672802734374997 56.260498046875
-78.657177734374997 56.3173828125
-78.66875 56.438623046875001

-79.764746093749991 55.806787109375001
-79.605712890625 55.875683593749997
-79.526757812499994 55.870654296874996
-79.4951171875 55.874755859375
-79.455322265625 55.896191406249997
-79.407421875 55.934863281249996
-79.221826171874994 56.175976562499997
-79.18212890625 56.212158203125
-79.142285156249997 56.180712890624996
-79.136083984374991 56.160253906249999
-79.142285156249997 56.136425781249997
-79.273632812499997 55.922460937499999
-79.227832031249989 55.878515625
-79.175488281249997 55.885058593749996
-79.083886718749994 56.06787109375
-79.01796875 56.164990234374997
-78.935595703124989 56.266064453124997
-78.906640625 56.320410156249999
-78.931201171874989 56.327929687499996
-78.942431640624989 56.344921875
-78.940332031249994 56.371435546874999
-78.963183593749989 56.421728515624999
-78.994970703124991 56.436425781250001
-79.077734375 56.45361328125
-79.100244140624994 56.473925781249996
-79.12353515625 56.519970703124997
-79.155175781249994 56.53759765625
-79.21044921875 56.548925781249999
-79.245751953124994 56.568261718750001
-79.261132812499994 56.595654296874997
-79.272412109374997 56.600439453124999
-79.305322265624994 56.463085937499997
-79.33935546875 56.376318359374999
-79.392626953124989 56.276464843749999
-79.458300781249989 56.211083984375001
-79.536328125 56.180078125
-79.55419921875 56.191992187499999
-79.511816406249991 56.24658203125
-79.476269531249997 56.312841796874999
-79.43203125 56.447460937499997
-79.435302734375 56.513037109374999
-79.44765625 56.536572265624997
-79.458886718749994 56.539746093749997
-79.468945312499997 56.522607421875001
-79.467919921874994 56.460351562500001
-79.482373046874997 56.40380859375
-79.515283203124994 56.326513671874999
-79.596337890624994 56.244482421874999
-79.7900390625 56.114160156250001
-80.000781249999989 55.932080078124997
-80.008251953124997 55.911035156250001
-79.9875 55.892138671874996
-79.904589843749989 55.871044921874997
-79.781103515624991 55.940576171875001
-79.564550781249991 56.120947265624999
-79.544726562499989 56.128369140624997
-79.494677734374989 56.114990234375
-79.497460937499994 56.093164062500001
-79.764746093749991 55.806787109375001

-79.945703125 56.826904296875
-79.943652343749989 56.776757812500001
-79.894482421874997 56.757128906249996
-79.866992187499989 56.774560546875001
-79.835009765624989 56.816015625
-79.82666015625 56.843115234374999
-79.860546875 56.863525390625
-79.898144531249997 56.865283203124996
-79.945703125 56.826904296875

-79.775195312499989 57.514453125
-79.732226562499989 57.507519531249997
-79.716503906249997 57.515527343750001
-79.713476562499991 57.555029296874999
-79.726708984374994 57.604589843749999
-79.742578125 57.607958984374996
-79.767871093749989 57.598730468749999
-79.810839843749989 57.559277343749997
-79.819140624999989 57.541601562499999
-79.81591796875 57.517724609375001
-79.838232421874991 57.483007812499999
-79.808447265624991 57.442431640624996
-79.792041015624989 57.448583984374999
-79.775195312499989 57.514453125

-79.687939453124997 56.326806640625001
-79.632568359375 56.386523437499996
-79.579736328124994 56.466357421874996
-79.605859375 56.458837890624999
-79.681005859374991 56.403955078125001
-79.749169921874994 56.376513671874996
-79.810400390624991 56.376513671874996
-79.852148437499991 56.3671875
-79.874462890624997 56.3484375
-80.005078125 56.317919921874996
-80.057470703124991 56.287353515625
-80.0888671875 56.2138671875
-80.028613281249989 56.199414062499997
-79.977587890624989 56.20703125
-79.687939453124997 56.326806640625001

-80.298974609374994 59.674169921874999
-80.324658203124997 59.633203125
-80.317236328124991 59.621044921874997
-80.285253906249991 59.624121093749999
-80.240527343749989 59.644921875
-80.183056640624997 59.683496093749994
-80.167236328125 59.708886718749994
-80.2099609375 59.724609375
-80.256640624999989 59.679150390624997
-80.298974609374994 59.674169921874999

-80.049707031249994 53.364453125
-80.074023437499989 53.344287109374996
-80.06787109375 53.324072265624999
-80.039355468749989 53.297167968749996
-80.004101562499997 53.280078125
-79.939306640624991 53.274267578124999
-79.938232421875 53.304150390624997
-79.974560546874997 53.352246093749997
-80.049707031249994 53.364453125

-79.949609375 59.809912109374999
-79.898632812499997 59.853125
-79.955859374999989 59.876953125
-80.041162109374994 59.870166015625003
-80.083642578124994 59.851855468750003
-80.122216796874994 59.823193359374997
-80.167089843749991 59.763867187499997
-80.064208984375 59.770800781250003
-79.949609375 59.809912109374999

-79.550732421874997 56.733496093749999
-79.577392578125 56.644921875
-79.553466796875 56.643847656249996
-79.518164062499991 56.656689453124997
-79.496533203124997 56.667285156249996
-79.484570312499997 56.6865234375
-79.482177734375 56.714404296874996
-79.491064453124991 56.74267578125
-79.51123046875 56.771435546874997
-79.552880859374994 56.798730468750001
-79.570117187499989 56.795703125
-79.583544921874989 56.780957031249997
-79.581738281249997 56.76484375
-79.550732421874997 56.733496093749999

-96.943798828124997 72.926708984374997
-96.782324218749991 72.936621093750006
-96.709228515625 72.946972656249997
-96.670605468749997 72.9609375
-96.635400390624994 72.992431640625
-96.603515625 73.041552734375003
-96.598486328124991 73.073828125
-96.64599609375 73.101904296875006
-96.744433593749989 73.126269531250003
-96.767773437499997 73.137304687500006
-96.793164062499997 73.165478515624997
-96.862402343749991 73.188818359375006
-97.014990234374991 73.157275390625003
-97.069238281249994 73.130175781250003
-97.087695312499989 73.098486328125006
-97.09765625 73.062402343749994
-97.0927734375 72.996923828125006
-96.943798828124997 72.926708984374997

-97.355517578124989 74.526318359374997
-97.303857421874994 74.559667968750006
-97.291308593749989 74.576367187499997
-97.318212890624991 74.597998046875006
-97.41650390625 74.6265625
-97.516308593749997 74.602490234374997
-97.75 74.510546875
-97.721582031249994 74.489208984374997
-97.656103515624991 74.465673828125006
-97.355517578124989 74.526318359374997

-98.973925781249989 73.812060546875003
-98.816601562499997 73.817138671875
-98.761376953124994 73.828857421875
-98.691064453124994 73.856494140625003
-98.558203125 73.847412109375
-98.270361328124991 73.868505859375006
-98.14697265625 73.888818359374994
-97.861083984375 73.968457031249997
-97.754736328124991 74.005517578124994
-97.67333984375 74.053027343750003
-97.659130859374997 74.071630859375006
-97.667431640624997 74.090136718750003
-97.6982421875 74.108691406250003
-97.800439453124994 74.114648437499994
-98.06103515625 74.1046875
-98.5849609375 74.034521484375006
-98.818164062499989 74.02099609375
-98.904492187499997 74.006884765625003
-98.966699218749994 73.988183593749994
-99.004687499999989 73.964941406250006
-99.096875 73.948291015625003
-99.345605468749994 73.925732421874997
-99.40380859375 73.910888671875
-99.4169921875 73.895410156249994
-99.38515625 73.879296875
-99.298046875 73.861962890624994
-98.973925781249989 73.812060546875003

-90.177392578124994 69.357080078124994
-90.199804687499991 69.419091796874994
-90.228564453124989 69.43603515625
-90.252832031249994 69.417919921874997
-90.322070312499989 69.4287109375
-90.377246093749989 69.416210937499997
-90.455126953124989 69.390478515625006
-90.492041015624991 69.369873046875
-90.464697265624991 69.328710937500006
-90.364062499999989 69.262597656249994
-90.330273437499997 69.252197265625
-90.295458984374989 69.2578125
-90.267285156249997 69.272900390624997
-90.177392578124994 69.357080078124994

-90.599707031249991 69.367822265624994
-90.662792968749997 69.374169921874994
-90.742382812499997 69.357324218749994
-90.765673828124989 69.335986328125003
-90.771582031249991 69.292578125
-90.685888671874991 69.287158203125003
-90.667431640624997 69.259472656249997
-90.625781249999989 69.250927734374997
-90.574414062499997 69.209423828124997
-90.492578125 69.22109375
-90.4853515625 69.246630859375003
-90.510644531249994 69.290429687499994
-90.539843749999989 69.324609375
-90.599707031249991 69.367822265624994

-74.394775390625 62.69580078125
-74.500927734374997 62.726513671874997
-74.564208984375 62.733300781249994
-74.619970703124991 62.726318359375
-74.62646484375 62.712744140624999
-74.49951171875 62.668798828124999
-74.253515625 62.621972656249994
-74.053564453124991 62.609667968750003
-74.000439453124997 62.618408203125
-73.988183593749994 62.636083984374999
-74.016796875 62.662695312499999
-74.108935546874989 62.680322265624994
-74.394775390625 62.69580078125

-74.798242187499994 68.457958984374997
-74.818945312499991 68.494433593750003
-74.884765625 68.544628906249997
-74.983642578125 68.647607421874994
-75.07470703125 68.684716796874994
-75.199755859374989 68.69609375
-75.287402343749989 68.687744140625
-75.370166015624989 68.636083984375006
-75.396191406249997 68.588818359374997
-75.403417968749991 68.550146484375006
-75.400244140624991 68.525488281250006
-75.31015625 68.474462890625006
-75.072509765625 68.404150390625006
-74.959326171874991 68.342236328124997
-74.880859375 68.348681640625003
-74.844970703125 68.365966796875
-74.818554687499997 68.394091796875003
-74.812890625 68.413330078125
-74.827929687499989 68.423779296874997
-74.830957031249994 68.440722656250003
-74.798242187499994 68.457958984374997

-78.612011718749997 60.772314453124999
-78.669091796874994 60.731347656249994
-78.668896484374997 60.716894531249999
-78.531640625 60.728564453125003
-78.372460937499994 60.756396484375003
-78.278857421874989 60.783886718749997
-78.24169921875 60.818652343750003
-78.399560546874994 60.80810546875
-78.612011718749997 60.772314453124999

-79.153466796874994 68.335253906250003
-79.174755859374997 68.264453125
-79.174023437499997 68.234960937500006
-79.0640625 68.181787109374994
-78.982714843749989 68.192822265624997
-78.828515625 68.268164062500006
-78.868701171874989 68.310302734375
-78.952587890624997 68.35302734375
-79.153466796874994 68.335253906250003

-76.652441406249991 63.503564453124994
-76.763623046874997 63.573583984374999
-77.133691406249994 63.68203125
-77.36474609375 63.588330078124997
-77.057226562499991 63.449755859375003
-76.921875 63.406347656249999
-76.783154296874997 63.384033203125
-76.677587890624991 63.393945312499994
-76.652441406249991 63.503564453124994

-64.465039062499997 62.5359375
-64.515332031249997 62.551806640625003
-64.6318359375 62.547998046874994
-64.823828125 62.558740234374994
-64.848779296874994 62.543310546874999
-64.849853515625 62.525439453125003
-64.827099609374997 62.504980468749999
-64.841943359374994 62.494140625
-64.930761718749991 62.485009765624994
-64.956494140624997 62.458349609374999
-64.901220703124991 62.421044921874994
-64.837304687499994 62.40625
-64.657421875 62.38359375
-64.546484375 62.39140625
-64.478320312499989 62.417871093749994
-64.418066406249991 62.487402343749999
-64.465039062499997 62.5359375

-62.625292968749989 67.176953125
-62.664404296874991 67.148242187500003
-62.756982421874994 67.112548828125
-62.825097656249994 67.072119140625006
-62.871630859374989 67.062597656250006
-62.805419921875 67.02880859375
-62.681542968749994 67.056298828124994
-62.484619140625 67.134228515624997
-62.396337890624991 67.178320312500006
-62.416796874999989 67.1884765625
-62.4697265625 67.190039062500006
-62.625292968749989 67.176953125

-68.087597656249997 60.587841796874997
-68.141894531249989 60.56201171875
-68.234765625 60.45556640625
-68.33828125 60.360595703125
-68.367871093749997 60.314746093750003
-68.365234375 60.254052734374994
-68.324121093749994 60.23291015625
-68.233789062499994 60.240917968749997
-68.012304687499991 60.304638671874997
-67.922314453124997 60.339892578125003
-67.84423828125 60.391650390625003
-67.81884765625 60.449511718750003
-67.847558593749994 60.488818359375003
-67.914208984374994 60.53984375
-67.97802734375 60.570410156249999
-68.087597656249997 60.587841796874997

-70.366796875 62.665820312500003
-70.442626953125 62.733789062499994
-70.67431640625 62.80703125
-70.834619140624994 62.840087890625
-71.013671875 62.865332031249999
-71.134863281249991 62.877978515625003
-71.220117187499994 62.873925781249994
-71.136914062499997 62.81591796875
-70.986132812499989 62.787792968749997
-70.851269531249997 62.704345703125
-70.837548828124994 62.648095703124994
-70.766064453124997 62.596875
-70.686572265624989 62.573193359374997
-70.54150390625 62.55234375
-70.406347656249991 62.544824218749994
-70.337060546874994 62.548730468749994
-70.28857421875 62.561572265625003
-70.268847656249989 62.578076171874997
-70.29150390625 62.615966796875
-70.366796875 62.665820312500003

-64.78759765625 61.41328125
-64.732324218749994 61.438427734374997
-64.696386718749991 61.471484375
-64.690966796874989 61.539355468750003
-64.669580078124994 61.593017578125
-64.75634765625 61.637646484374997
-64.789648437499991 61.662207031249999
-64.954443359374991 61.685107421875003
-65.129785156249994 61.685693359374994
-65.331640625 61.668261718750003
-65.43212890625 61.649511718749999
-65.426806640624989 61.611035156249997
-65.393896484374991 61.562841796874999
-65.091503906249997 61.452978515624999
-65.054394531249997 61.43203125
-64.954248046874994 61.410400390625
-64.879785156249994 61.357080078124994
-64.856835937499994 61.354443359374997
-64.832617187499991 61.366064453124999
-64.78759765625 61.41328125

-67.754589843749997 69.631445312500006
-67.8291015625 69.675
-67.908837890624994 69.681835937499997
-67.989111328124991 69.678759765625003
-68.09326171875 69.65703125
-68.221386718749997 69.616748046875003
-68.20234375 69.580419921875006
-67.940283203124991 69.534863281249997
-67.914697265624994 69.540966796874997
-67.844921875 69.591748046874997
-67.754589843749997 69.631445312500006

-79.552832031249991 69.630859375
-79.402441406249991 69.68515625
-79.364990234375 69.712353515624997
-79.390283203124994 69.730419921874997
-79.4306640625 69.787792968749997
-79.593994140625 69.810498046874997
-79.71484375 69.795703125
-79.869580078124997 69.755517578124994
-79.970849609374994 69.738964843749997
-80.061767578125 69.745507812499994
-80.124609375 69.737255859374997
-80.168847656249994 69.782421875
-80.213671874999989 69.801953125
-80.294921875 69.793798828125006
-80.42421875 69.797607421875
-80.438330078124991 69.78271484375
-80.45068359375 69.744775390624994
-80.465917968749991 69.737109375
-80.652539062499997 69.750585937500006
-80.726611328124989 69.740429687499997
-80.777539062499997 69.710351562499994
-80.794775390624991 69.689257812500003
-80.778222656249994 69.677001953125
-80.448046874999989 69.649707031250003
-80.397851562499994 69.632617187500003
-80.32958984375 69.586767578125006
-80.299707031249994 69.582861328125006
-80.268652343749991 69.6
-80.244482421874991 69.593164062499994
-80.227343749999989 69.562402343749994
-80.161474609374991 69.5359375
-80.046875 69.513867187499997
-79.977832031249989 69.509667968749994
-79.954492187499994 69.523486328125003
-79.971142578124997 69.556347656249997
-80.047509765624994 69.634326171875003
-79.881689453124991 69.608691406250003
-79.552832031249991 69.630859375

-78.578564453124997 69.638818359374994
-78.789306640625 69.523144531249997
-78.848193359374989 69.4828125
-78.7953125 69.479736328125
-78.662060546874997 69.502636718749997
-78.552392578124994 69.491552734375006
-78.470068359374991 69.502539062500006
-78.307226562499991 69.551806640625003
-78.039990234374997 69.6083984375
-77.969140625 69.638964843750003
-77.977832031249989 69.664892578125006
-78.029101562499989 69.714892578125003
-78.145214843749997 69.739208984374997
-78.200732421874989 69.739501953125
-78.262451171875 69.716845703125003
-78.267333984375 69.687158203124994
-78.295507812499991 69.667138671874994
-78.344189453124997 69.6748046875
-78.40185546875 69.650634765625
-78.578564453124997 69.638818359374994

-77.7140625 63.945703125
-77.64208984375 63.991894531249997
-77.563623046874994 64.022070312500006
-77.569384765624989 64.030419921874994
-77.617285156249991 64.037207031250006
-77.710791015624991 64.03564453125
-77.931347656249997 64.014794921874994
-77.965966796874994 63.992919921875
-77.957910156249994 63.976025390624997
-77.928808593749991 63.962011718749999
-77.7140625 63.945703125

-83.059863281249989 66.199267578125003
-83.010839843749991 66.208447265624997
-82.931347656249997 66.25732421875
-82.948144531249994 66.271923828124997
-83.023876953124997 66.270654296874994
-83.123486328124997 66.2828125
-83.222265625 66.336474609375003
-83.237841796874989 66.33154296875
-83.232568359374994 66.302978515625
-83.213916015624989 66.277050781249997
-83.147900390624997 66.234228515625006
-83.059863281249989 66.199267578125003

-78.852685546874994 68.915673828124994
-78.779199218749994 68.950488281250003
-78.705371093749989 69.013671875
-78.595654296874997 69.079052734374997
-78.560302734375 69.10625
-78.5517578125 69.128662109375
-78.532910156249997 69.146044921875003
-78.43896484375 69.199169921874997
-78.287011718749994 69.2626953125
-78.228955078124997 69.304003906250003
-78.234082031249997 69.314599609374994
-78.2724609375 69.361230468749994
-78.300488281249997 69.378710937500003
-78.332568359374989 69.386035156250003
-78.457910156249994 69.389501953125006
-78.5966796875 69.37060546875
-78.650195312499989 69.351220703124994
-78.6890625 69.325097656249994
-78.6890625 69.299755859374997
-78.650195312499989 69.275195312500003
-78.662011718749994 69.262353515624994
-78.771826171874991 69.252197265625
-78.804101562499994 69.235107421875
-78.9 69.135400390624994
-78.930468749999989 69.122900390625006
-79.144970703124997 69.087451171875003
-79.24267578125 69.049267578124997
-79.305224609374989 68.992333984374994
-79.354736328125 68.955908203125006
-79.391162109374989 68.93994140625
-79.40576171875 68.923046875
-79.390478515624991 68.890185546875003
-79.361376953124989 68.857666015625
-79.279736328124997 68.838720703125006
-79.210644531249997 68.845458984375
-79.053613281249994 68.882910156250006
-78.852685546874994 68.915673828124994

-76.994091796874997 69.411767578124994
-77.109179687499989 69.437402343749994
-77.187548828124989 69.440087890624994
-77.318701171874991 69.416308593750003
-77.340917968749991 69.403857421875003
-77.351513671874997 69.378662109375
-77.358056640624994 69.3115234375
-77.37939453125 69.274023437500006
-77.321923828124994 69.193603515625
-77.275585937499997 69.161669921875003
-77.215039062499997 69.138085937499994
-77.121630859374989 69.132128906250003
-76.995361328125 69.14375
-76.911230468749991 69.174658203125006
-76.869335937499997 69.224853515625
-76.810302734375 69.266748046874994
-76.687451171874997 69.327685546875003
-76.670019531249991 69.348583984374997
-76.668847656249994 69.366162109374997
-76.68408203125 69.380419921875003
-76.745703125 69.404003906249997
-76.994091796874997 69.411767578124994

-65.165917968749994 61.79765625
-64.927734375 61.732519531249999
-64.896582031249991 61.733300781249994
-64.847070312499994 61.761523437500003
-64.845507812499989 61.779882812499999
-64.865136718749994 61.798144531250003
-64.923535156249997 61.82373046875
-64.946679687499994 61.843359375
-64.960546875 61.871679687499999
-64.981054687499991 61.880615234375
-65.008056640625 61.870263671874994
-65.030566406249989 61.879052734374994
-65.068359375 61.926025390625
-65.125634765624994 61.942236328124999
-65.173925781249991 61.943212890624999
-65.210546875 61.928369140624994
-65.2353515625 61.897705078125
-65.230273437499989 61.864013671875
-65.165917968749994 61.79765625

-86.983984375 70.011132812499994
-86.854931640624997 69.985742187499994
-86.734326171874997 69.976318359375
-86.557666015624989 69.9953125
-86.515234375 70.017041015624997
-86.530908203124994 70.04765625
-86.563378906249994 70.077246093750006
-86.612744140624997 70.105712890625
-86.691210937499989 70.115039062500003
-86.798779296874997 70.105273437500003
-86.913037109374997 70.113232421874997
-87.107275390624991 70.146679687499997
-87.168115234374994 70.127246093750003
-87.323144531249994 70.102246093749997
-87.3232421875 70.080126953125003
-87.263916015625 70.0439453125
-87.190820312499994 70.0185546875
-87.043798828124991 69.999853515625006
-86.983984375 70.011132812499994

-84.3701171875 66.011816406250006
-84.270898437499994 65.990625
-84.222949218749989 65.969775390625003
-84.193212890624991 65.942138671875
-84.143212890624994 65.915966796874997
-84.129931640624989 65.87744140625
-84.118261718749991 65.771777343750003
-84.008496093749997 65.751513671875003
-83.93896484375 65.758447265624994
-83.813574218749991 65.7875
-83.786523437499994 65.770410156249994
-83.701904296875 65.756201171875006
-83.798193359374991 65.710009765625003
-83.809228515624994 65.678320312500006
-83.787548828124997 65.668896484374997
-83.649511718749991 65.657763671875003
-83.630664062499989 65.662353515625
-83.644384765624991 65.678515625
-83.636376953124994 65.691503906250006
-83.606542968749991 65.701367187499997
-83.583203125 65.698632812499994
-83.537109375 65.669189453125
-83.495410156249989 65.655957031249997
-83.381445312499991 65.629980468750006
-83.332421875 65.631054687499997
-83.263671875 65.667822265625006
-83.233935546874989 65.696582031250003
-83.233740234374991 65.715039062499997
-83.26318359375 65.723291015624994
-83.469433593749997 65.735205078125006
-83.597509765624991 65.757470703124994
-83.725976562499994 65.796728515625006
-83.76513671875 65.831152343750006
-83.714892578124989 65.860742187499994
-83.693652343749989 65.890380859375
-83.701367187499997 65.920117187499997
-83.786962890624991 65.965771484374997
-83.950390625 66.027490234374994
-84.122265625 66.077832031249997
-84.407177734374997 66.131005859374994
-84.456347656249989 66.10625
-84.467382812499991 66.08828125
-84.450585937499994 66.064404296874997
-84.3701171875 66.011816406250006

-86.702099609374997 68.305615234374997
-86.833984375 68.2296875
-86.884863281249991 68.190527343750006
-86.898681640625 68.162890625
-86.949169921874997 68.118701171875003
-86.959814453124991 68.100244140624994
-86.937744140625 68.067578125
-86.847070312499994 68.01025390625
-86.894580078124989 67.938085937500006
-86.908447265625 67.901953125
-86.908300781249991 67.867041015625006
-86.892529296874997 67.836572265624994
-86.861083984375 67.810498046874997
-86.705957031249994 67.750146484374994
-86.63818359375 67.73486328125
-86.595556640624991 67.7359375
-86.546044921874994 67.752197265625
-86.489648437499994 67.78359375
-86.446923828124994 67.816992187500006
-86.396435546874997 67.888964843750003
-86.382421875 67.927294921875003
-86.390332031249997 67.988916015624994
-86.420019531249991 68.073925781249997
-86.430322265624994 68.138720703125003
-86.421142578125 68.183447265625006
-86.451953124999989 68.225488281249994
-86.569921875 68.287695312500006
-86.702099609374997 68.305615234374997

-85.149609375 66.015380859375
-85.175683593749994 65.972412109375
-85.174169921874991 65.94375
-85.14404296875 65.885351562500006
-85.136279296874989 65.820849609375003
-85.096337890624994 65.756201171875006
-85.071972656249997 65.737353515625003
-84.93115234375 65.689160156249997
-84.868945312499989 65.650537109374994
-84.830273437499997 65.598974609375006
-84.782910156249997 65.570068359375
-84.727001953124997 65.563720703125
-84.674755859374997 65.575
-84.626269531249989 65.604052734375003
-84.602246093749997 65.631494140624994
-84.602636718749991 65.657373046874994
-84.691748046874991 65.793164062499997
-84.757373046874989 65.858935546875003
-84.86953125 65.941503906250006
-84.889453124999989 65.972070312499994
-84.919824218749994 65.997021484374997
-84.938574218749991 66.008544921875
-85.031396484374994 66.025488281250006
-85.149609375 66.015380859375

-93.07578125 61.935009765624997
-93.196679687499994 61.918554687499999
-93.176562499999989 61.892724609374994
-93.084814453124991 61.841699218749994
-93.0439453125 61.844091796874999
-92.999951171874997 61.867480468750003
-92.993017578124991 61.889697265625003
-93.07578125 61.935009765624997

-102.57958984375 75.780224609374997
-102.511376953124994 75.808398437500003
-102.4234375 75.869189453125003
-102.318115234375 75.895166015624994
-102.047460937499991 75.927734375
-102.008007812499997 75.939404296874997
-102.017871093749989 75.953515625
-102.227343749999989 76.014892578125
-102.425683593749994 76.08642578125
-102.490039062499989 76.095068359375006
-102.5361328125 76.196435546874994
-102.584082031249991 76.281640625
-102.72802734375 76.30703125
-103.098242187499991 76.311474609374997
-103.571435546874994 76.258203125
-104.012060546874991 76.222998046875006
-104.350634765625003 76.182324218749997
-104.406054687500003 76.108496093750006
-104.242480468750003 76.046972656250006
-103.984521484374994 76.046533203124994
-103.80078125 76.037011718749994
-103.985253906249994 75.93310546875
-103.769775390625 75.892382812500003
-103.2015625 75.95849609375
-103.04150390625 75.918847656249994
-103.244726562499991 75.822949218749997
-103.314746093750003 75.764208984375003
-102.943554687499997 75.763427734375
-102.57958984375 75.780224609374997

-100.269140625 76.734130859375
-100.467236328124997 76.750341796875006
-100.62158203125 76.752490234375003
-100.886474609375 76.74267578125
-100.962158203125 76.734179687500003
-101.1650390625 76.665429687499994
-101.509472656249997 76.627734375
-101.613085937499989 76.604589843750006
-101.60498046875 76.587011718750006
-101.485205078124991 76.575
-101.226123046874989 76.579345703125
-100.74658203125 76.649169921875
-100.269140625 76.734130859375

-103.472216796875003 76.329052734374997
-103.311376953124991 76.347558593749994
-103.199511718749989 76.370849609375
-103.082958984374997 76.405175781249994
-103.033544921874991 76.431494140625006
-103.051318359374989 76.449853515624994
-103.190136718749997 76.477441406249994
-103.584619140624994 76.538867187500003
-103.613134765624991 76.563427734374997
-103.722753906249991 76.60107421875
-103.82109375 76.597509765625006
-103.973486328124991 76.577587890624997
-104.022851562499994 76.583105468750006
-103.969189453124997 76.614160156249994
-103.959082031249991 76.638769531250006
-103.992480468750003 76.656982421875
-104.074511718750003 76.666113281250006
-104.205126953125003 76.666113281250006
-104.500390625 76.63037109375
-104.585693359375 76.606494140625003
-104.60302734375 76.582714843749997
-104.576611328124997 76.540185546874994
-104.506445312499991 76.478955078124997
-104.407666015624997 76.365136718749994
-104.357519531249991 76.334619140624994
-104.270654296874994 76.326269531250006
-103.472216796875003 76.329052734374997

-103.110449218749991 78.245849609375
-103.260058593750003 78.183496093749994
-103.273583984374994 78.165771484375
-103.27099609375 78.150634765625
-103.252246093750003 78.138134765624997
-103.118212890624989 78.126367187499994
-103.003369140624997 78.146435546874997
-102.78828125 78.218164062499994
-102.825537109374991 78.250048828125003
-102.891796875 78.271240234375
-102.973291015624994 78.267236328124994
-103.110449218749991 78.245849609375

-102.079833984375 77.6921875
-101.8310546875 77.687353515625006
-101.693554687499997 77.696582031250003
-101.584570312499991 77.718310546875003
-101.39765625 77.729052734375003
-101.002050781249991 77.735107421875
-101.019580078124989 77.762451171875
-101.046240234374991 77.77783203125
-101.127587890624994 77.812597656250006
-101.193212890624991 77.829785156249997
-101.322021484375 77.854150390624994
-101.639404296875 77.89208984375
-101.917871093749994 77.899609375
-102.26318359375 77.889355468749997
-102.447705078124997 77.880615234375
-102.471533203124991 77.873486328124997
-102.475048828124997 77.836669921875
-102.458203125 77.770166015624994
-102.377832031249994 77.728125
-102.079833984375 77.6921875

-89.948779296874989 76.836230468750003
-90.136328125 76.836962890625003
-90.409521484374991 76.81015625
-90.524804687499994 76.787841796875
-90.5625 76.754296875
-90.55625 76.734570312499997
-90.440966796874989 76.662792968749997
-90.293505859374989 76.579492187499994
-90.16455078125 76.523583984374994
-90.054296875 76.4951171875
-89.97412109375 76.487548828125
-89.924121093749989 76.500878906249994
-89.773291015624991 76.493847656249997
-89.726464843749994 76.507421875
-89.726367187499989 76.520800781250003
-89.77294921875 76.533935546875
-89.804785156249991 76.561083984375003
-89.821923828124994 76.602197265624994
-89.822119140624991 76.630615234375
-89.787548828124997 76.659619140624997
-89.708642578124994 76.701171875
-89.694433593749991 76.719824218750006
-89.695410156249991 76.741162109374997
-89.725292968749997 76.763427734375
-89.774560546874994 76.78203125
-89.948779296874989 76.836230468750003

-96.427685546874997 75.606347656249994
-96.522900390624997 75.583642578124994
-96.856152343749997 75.537939453125006
-96.9828125 75.509814453125003
-97.020654296874994 75.468066406250003
-96.969628906249994 75.412646484375003
-96.915136718749991 75.3796875
-96.857128906249997 75.369140625
-96.722851562499997 75.380761718749994
-96.679003906249989 75.394189453124994
-96.621972656249994 75.431298828124994
-96.461621093749997 75.494238281250006
-96.344482421875 75.505957031250006
-96.236621093749989 75.474804687499997
-96.156396484374994 75.477246093749997
-96.078564453124997 75.510107421875006
-95.968603515624991 75.541845703125006
-95.959863281249994 75.554345703124994
-96.039843749999989 75.585791015625006
-96.145410156249994 75.613525390625
-96.367822265624994 75.654638671875006
-96.397265624999989 75.646826171875006
-96.417236328125 75.630712890625006
-96.427685546874997 75.606347656249994

-95.510205078124997 74.636767578125003
-95.660449218749989 74.636914062499997
-95.74560546875 74.615966796875
-95.7744140625 74.598681640625003
-95.850732421874994 74.582470703124997
-95.834375 74.569042968749997
-95.777197265624991 74.550732421874997
-95.441503906249991 74.506103515625
-95.352441406249994 74.500390625
-95.306640625 74.505419921875003
-95.274462890624989 74.519189453124994
-95.278369140624989 74.53955078125
-95.3525390625 74.585693359375
-95.510205078124997 74.636767578125003

-113.897753906250003 77.915576171875003
-114.087207031250003 77.977929687499994
-114.180957031250003 77.998242187499997
-114.279833984375003 78.004296875
-114.302880859374994 78.03271484375
-114.296875 78.063183593749997
-114.330371093750003 78.077539062499994
-114.606884765624997 78.040332031250003
-114.726464843749994 78.015527343749994
-114.789501953124997 77.992919921875
-114.890429687500003 77.976904296875006
-115.029345703125003 77.967529296875
-114.980419921874997 77.915429687499994
-114.608349609374997 77.769335937500003
-114.287207031249991 77.721484375
-114.105908203124997 77.720703125
-113.832470703124997 77.754638671875
-113.725830078125 77.77578125
-113.619384765625 77.8134765625
-113.617919921875 77.832421875
-113.696679687499994 77.868945312500003
-113.721386718749997 77.889892578125
-113.768017578124997 77.903564453125
-113.897753906250003 77.915576171875003

-121.042285156249989 75.902978515624994
-121.01806640625 75.883837890625003
-121.015429687499989 75.867529296875006
-121.026318359374997 75.847509765625006
-121.22109375 75.777490234374994
-121.240917968749997 75.751855468749994
-121.154296875 75.740625
-121.076220703124989 75.745263671874994
-121.006640624999989 75.765722656250006
-120.954931640625006 75.788769531249997
-120.921240234375006 75.814453125
-120.896875 75.84453125
-120.878710937499989 75.906689453124997
-120.887792968750006 75.927978515625
-120.913964843749994 75.9375
-120.993017578125006 75.927441406249997
-121.042285156249989 75.902978515624994

-113.712451171875003 76.710546875
-113.560693359374994 76.743261718750006
-113.487597656250003 76.783251953125003
-113.516503906249994 76.825048828125006
-113.585400390624997 76.847314453124994
-113.70751953125 76.872949218749994
-113.891650390625003 76.894873046875006
-114.419873046874997 76.875341796875006
-114.647070312499991 76.851025390624997
-114.835253906250003 76.794677734375
-114.808300781249997 76.774072265624994
-114.75146484375 76.758886718750006
-113.712451171875003 76.710546875

-103.746484375 75.25244140625
-103.757910156249991 75.2890625
-103.804101562499994 75.345507812500003
-103.851171875 75.370800781249997
-103.9169921875 75.391845703125
-104.074658203124997 75.424511718749997
-104.34619140625 75.429931640625
-104.474169921875003 75.413037109374997
-104.648828125 75.349755859374994
-104.690380859374997 75.320703125
-104.801318359375003 75.211035156250006
-104.848095703124997 75.173046875
-104.881640625 75.160498046875006
-104.887402343749997 75.147753906250003
-104.828125 75.119726562500006
-104.634326171875003 75.061279296875
-104.308691406249991 75.030957031249997
-104.119921875 75.036328125
-103.813916015624997 75.079736328124994
-103.709716796875 75.114990234375
-103.664257812499997 75.1390625
-103.642138671875003 75.162939453125006
-103.643505859374997 75.186572265625003
-103.667236328125 75.210693359375
-103.746484375 75.25244140625

-52.672167968749989 47.621777343749997
-52.703271484374994 47.693017578124994
-52.71142578125 47.7453125
-52.744921874999989 47.768945312499994
-52.782421875 47.769433593749994
-52.816943359374989 47.727880859374999
-52.873193359374994 47.619433593749996
-52.945019531249997 47.552832031249999
-53.056835937499997 47.483105468749997
-53.122460937499994 47.455126953124996
-53.157666015624997 47.48779296875
-53.169824218749994 47.512109375
-53.175537109375 47.652978515624994
-53.153857421874989 47.734570312499997
-53.11083984375 47.811914062499994
-52.998242187499997 47.975927734374999
-52.954980468749994 48.029296875
-52.872021484374997 48.093945312499997
-52.866015624999989 48.112988281249997
-52.88330078125 48.131152343749996
-52.920996093749991 48.147070312499999
-53.08544921875 48.068505859374994
-53.28271484375 47.997851562499996
-53.503759765624991 47.743847656249997
-53.603759765625 47.662304687499997
-53.67236328125 47.648242187499996
-53.76513671875 47.650097656249997
-53.805371093749997 47.68203125
-53.837744140624991 47.727246093749997
-53.863671875 47.787011718749994
-53.861669921874991 47.799267578124997
-53.695019531249997 47.921191406249996
-53.657617187499994 47.968652343749994
-53.638232421874989 48.0146484375
-53.653027343749997 48.025732421874999
-53.793554687499991 48.009716796874997
-53.869580078124997 48.019677734374994
-53.758203125 48.042382812499994
-53.71015625 48.056835937499997
-53.704296875 48.067919921874996
-53.569433593749991 48.088085937499997
-53.541845703124991 48.108447265624996
-53.560205078124994 48.173828125
-53.609765625 48.207714843749997
-53.531201171874997 48.231884765624997
-53.405517578125 48.294335937499994
-53.334326171874991 48.35595703125
-53.301171875 48.3681640625
-53.22509765625 48.364013671875
-53.18212890625 48.374365234374999
-53.1357421875 48.40185546875
-53.060205078124994 48.480322265624999
-53.037304687499997 48.515869140625
-53.020751953125 48.571630859374999
-53.027587890625 48.634716796874997
-53.042675781249997 48.656640625
-53.057275390624994 48.659033203124999
-53.12734375 48.632568359375
-53.220263671874989 48.577880859375
-53.275439453124989 48.563330078124999
-53.361083984375 48.572607421874999
-53.411328125 48.562158203124994
-53.552050781249989 48.481787109374999
-53.644433593749994 48.51123046875
-53.738867187499991 48.495800781249997
-53.79931640625 48.44921875
-53.852734375 48.448828125
-53.93701171875 48.436621093749999
-54.104248046875 48.388378906249997
-54.114453125 48.393603515624996
-54.067773437499994 48.418847656249994
-53.885546874999989 48.484570312499997
-53.794628906249997 48.5263671875
-53.774609375 48.576318359374994
-53.706347656249989 48.655517578125
-53.698046874999989 48.679833984374994
-53.784082031249994 48.695410156249999
-53.886132812499994 48.684667968749999
-53.966015625 48.706689453124994
-53.969580078124991 48.724902343749996
-53.961523437499991 48.738867187499999
-53.886816406249991 48.767822265625
-53.847753906249991 48.796679687499996
-53.852880859374991 48.811328125
-53.95068359375 48.806787109374994
-54.099511718749994 48.784765625
-54.161279296874994 48.787695312499999
-53.903222656249994 48.88916015625
-53.84521484375 48.925439453124994
-53.824902343749997 48.951367187499997
-53.809326171875 48.993408203125
-53.758056640625 49.035400390625
-53.671142578125 49.077539062499994
-53.5734375 49.141210937499999
-53.56005859375 49.191699218749996
-53.569580078125 49.26416015625
-53.619433593749989 49.321630859374999
-53.754980468749991 49.385302734374996
-53.862451171874994 49.426318359374996
-53.957714843749997 49.441845703124997
-54.270800781249989 49.419287109374999
-54.316748046874991 49.424121093749996
-54.356152343749997 49.4150390625
-54.3890625 49.392138671874996
-54.4482421875 49.329443359374999
-54.463476562499991 49.341748046874997
-54.465429687499991 49.400537109374994
-54.480615234374994 49.469335937499999
-54.469189453124997 49.52978515625
-54.502197265625 49.52734375
-54.579052734374997 49.490820312499999
-54.65087890625 49.44453125
-54.717626953124991 49.388574218749994
-54.781884765624994 49.35546875
-54.843652343749994 49.345410156249997
-54.910546875 49.316259765624999
-54.982617187499997 49.268115234374996
-55.015917968749989 49.260351562499999
-55.010400390624994 49.293017578124996
-55.026171874999989 49.305371093749997
-55.063183593749997 49.29736328125
-55.176123046874991 49.244433593749996
-55.24453125 49.199804687499999
-55.253808593749994 49.179638671874997
-55.247363281249989 49.138574218749994
-55.25234375 49.120898437499996
-55.334765624999989 49.077880859375
-55.353173828124994 49.079443359374999
-55.331933593749994 49.125585937499999
-55.342480468749997 49.168115234374994
-55.259326171874989 49.266992187499994
-55.225 49.334667968749997
-55.200292968749991 49.408496093749996
-55.20703125 49.48203125
-55.229541015624989 49.508154296874999
-55.266357421875 49.52392578125
-55.283007812499989 49.513818359374994
-55.280175781249994 49.412744140624994
-55.289941406249994 49.391943359374999
-55.343847656249991 49.372900390624999
-55.355371093749994 49.380859375
-55.3544921875 49.437695312499997
-55.379150390625 49.472900390625
-55.375927734374997 49.48974609375
-55.48974609375 49.4625
-55.678125 49.434619140624996
-55.815234374999989 49.515283203124994
-56.041210937499997 49.456835937499996
-56.087304687499994 49.451953125
-55.892041015624997 49.580273437499997
-55.88232421875 49.645947265624997
-55.869824218749997 49.670166015625
-55.90185546875 49.680859375
-55.978515625 49.678125
-56.051611328124991 49.658398437499997
-56.121191406249991 49.621728515624994
-56.140185546874989 49.619140625
-56.039990234374997 49.7046875
-55.717626953124991 49.829003906249994
-55.583691406249997 49.892382812499996
-55.527001953124994 49.936767578125
-55.5029296875 49.983154296875
-55.530029296875 49.997167968749999
-55.674462890624994 49.966552734375
-55.764746093749991 49.96044921875
-55.873339843749989 50.013134765624997
-55.927001953125 50.017773437499997
-56.075 49.982617187499997
-56.161279296874994 49.940136718749997
-56.164160156249991 49.957275390625
-56.12744140625 50.01513671875
-56.122167968749991 50.062841796874999
-56.148388671874997 50.100341796875
-56.179394531249997 50.114990234375
-56.2470703125 50.090087890625
-56.321826171874989 50.013769531249999
-56.376416015624997 49.933691406249999
-56.427587890624991 49.897412109374997
-56.500927734374997 49.86962890625
-56.610644531249989 49.787695312499999
-56.756787109374997 49.651611328125
-56.822167968749994 49.613476562499997
-56.806884765625 49.67333984375
-56.809228515624994 49.710400390624997
-56.829199218749991 49.724609375
-56.8486328125 49.765332031249997
-56.8388671875 49.787744140624994
-56.789501953124997 49.833740234375
-56.754101562499997 49.882910156249999
-56.747167968749991 49.908496093749996
-56.749560546874989 49.966552734375
-56.732324218749994 50.007714843749994
-56.693994140624994 50.059667968749999
-56.539355468749989 50.206738281249997
-56.483935546874989 50.270849609374999
-56.454785156249997 50.350488281249994
-56.454345703125 50.380029296874994
-56.382421875 50.4169921875
-56.195751953124997 50.584765625
-56.135644531249994 50.650976562499999
-56.121191406249991 50.733789062499994
-56.106542968749991 50.75927734375
-56.078125 50.780957031249997
-55.962011718749991 50.837695312499996
-55.871386718749989 50.907373046874994
-55.8 51.033300781249999
-55.784716796874989 51.087060546874994
-55.785351562499997 51.131445312499999
-55.795507812499991 51.166162109374994
-55.815087890624994 51.191162109375
-55.841113281249989 51.205078125
-55.87353515625 51.207910156249994
-55.960839843749994 51.19140625
-55.999902343749994 51.199267578124996
-56.030664062499994 51.226904296874999
-56.0439453125 51.261865234374994
-56.031103515624991 51.328369140625
-55.941162109375 51.343017578125
-55.730712890625 51.358691406249996
-55.630761718749994 51.372900390624999
-55.583398437499994 51.388574218749994
-55.532421875 51.436962890624997
-55.458740234375 51.536523437499994
-55.453222656249991 51.562304687499996
-55.496435546874991 51.58984375
-55.521630859374994 51.596386718749997
-55.66640625 51.57890625
-55.700634765624997 51.559423828124999
-55.659570312499994 51.511035156249996
-55.6904296875 51.471337890624994
-55.865820312499991 51.50830078125
-55.902099609375 51.563916015624997
-56.025585937499997 51.568359375
-56.207373046874991 51.488623046874999
-56.51796875 51.399316406249994
-56.619042968749994 51.362451171874994
-56.682421874999989 51.332763671875
-56.750195312499997 51.27490234375
-56.805468749999989 51.144482421874997
-56.825146484374997 51.125732421875
-56.976367187499989 51.027978515624994
-57.035937499999989 51.010839843749999
-57.037304687499997 50.995654296874996
-57.012744140624989 50.967724609374997
-57.005664062499989 50.939648437499997
-57.053271484374989 50.857324218749994
-57.131640624999989 50.787402343749996
-57.242138671874997 50.744921875
-57.27490234375 50.725292968749997
-57.297998046874994 50.69873046875
-57.29443359375 50.673388671874996
-57.26416015625 50.649365234374997
-57.179589843749994 50.61484375
-57.237402343749991 50.605371093749994
-57.33056640625 50.605175781249997
-57.360449218749991 50.583935546874997
-57.4326171875 50.505810546874997
-57.465527343749997 50.463671875
-57.607958984374989 50.198779296874996
-57.7125 50.02490234375
-57.926171875 49.700830078124994
-57.929052734374991 49.668408203124997
-57.8974609375 49.600390625
-57.798828125 49.508544921875
-57.791308593749989 49.489990234375
-57.856054687499991 49.473828125
-57.961230468749989 49.531542968749996
-58.015820312499997 49.54248046875
-58.107421875 49.499707031249997
-58.182714843749991 49.435400390624999
-58.21337890625 49.386669921874997
-58.218896484374994 49.305126953124997
-58.19091796875 49.258740234374997
-58.096875 49.230078125
-57.980078125 49.229638671874994
-57.990673828124997 49.20947265625
-58.049072265625 49.179980468749996
-58.098925781249989 49.077441406249996
-58.081835937499989 49.044726562499996
-58.040576171874989 49.009765625
-57.990527343749989 48.987939453124994
-58.005566406249997 48.98125
-58.049658203124991 48.987548828125
-58.186132812499991 49.061914062499994
-58.31875 49.081347656249996
-58.358691406249989 49.096533203124999
-58.403662109374991 49.084326171874999
-58.49375 49.003222656249996
-58.545605468749997 48.896875
-58.6416015625 48.749414062499994
-58.687353515624991 48.6220703125
-58.716455078124994 48.598046875
-58.843408203124994 48.605322265624999
-58.877246093749989 48.622705078124994
-58.906445312499997 48.650195312499996
-58.887109375 48.691552734374994
-58.819189453124991 48.746826171875
-58.841796875 48.746435546874999
-59.063427734374997 48.627685546875
-59.167675781249997 48.558496093749994
-59.166796874999989 48.521777343749996
-58.943798828124997 48.521777343749996
-58.722558593749994 48.540722656249997
-58.606152343749997 48.532861328124994
-58.492236328124989 48.513037109374999
-58.330224609374994 48.522119140624994
-58.335546875 48.513671875
-58.502636718749997 48.442041015624994
-58.60498046875 48.411328125
-58.710595703124994 48.325048828124999
-58.960839843749994 48.159375
-59.272070312499991 47.995556640624997
-59.340869140624989 47.933642578124996
-59.362060546875 47.888964843749996
-59.362402343749991 47.865673828124997
-59.320654296874991 47.736914062499999
-59.259765625 47.634179687499994
-59.219287109374989 47.6025390625
-59.116943359375 47.570703125
-58.941162109375 47.58046875
-58.613134765624991 47.626220703125
-58.508886718749991 47.652587890625
-58.428027343749989 47.683398437499996
-58.336865234374997 47.730859375
-58.326953124999989 47.719873046874994
-58.333203125 47.676855468749999
-58.239306640624989 47.668847656249994
-57.925537109375 47.674902343749999
-57.884082031249989 47.660009765624999
-57.659814453124994 47.625390625
-57.473437499999989 47.631103515625
-56.952490234374991 47.574462890625
-56.774121093749997 47.564990234374996
-56.722314453124994 47.59228515625
-56.459570312499991 47.616943359375
-56.32578125 47.654492187499997
-56.262988281249989 47.658447265625
-56.221289062499991 47.67138671875
-56.150585937499997 47.774511718749999
-56.121435546874991 47.789160156249999
-56.089648437499989 47.771875
-56.020117187499991 47.763720703124996
-55.91845703125 47.791894531249994
-55.85791015625 47.819189453124999
-55.844384765624994 47.787841796875
-55.867089843749994 47.592333984374996
-56.083691406249997 47.524511718749999
-56.127246093749989 47.502832031249994
-56.081347656249989 47.499951171874997
-55.862060546875 47.530078125
-55.811376953124991 47.516357421875
-55.774707031249989 47.498291015625
-55.576123046874997 47.465234375
-55.498632812499991 47.475048828124997
-55.460644531249997 47.484765625
-55.434667968749991 47.501269531249996
-55.412695312499991 47.550390625
-55.390771484374994 47.642871093749996
-55.366308593749991 47.661083984374997
-55.196582031249989 47.650048828124994
-55.074560546874991 47.657568359374999
-55.035009765624991 47.633886718749999
-54.945947265624994 47.620849609375
-54.891015625 47.629492187499999
-54.784619140624997 47.664746093749997
-54.795361328124997 47.640332031249997
-54.86953125 47.570898437499999
-54.975634765624989 47.516162109374996
-55.190820312499994 47.448974609375
-55.360888671874989 47.25859375
-55.401220703124991 47.221484375
-55.491503906249989 47.16064453125
-55.610058593749997 47.11962890625
-55.771826171874991 47.092089843749996
-55.83837890625 47.071630859374999
-55.919238281249989 47.016894531249996
-55.954492187499994 46.973242187499999
-55.958203125 46.956396484374999
-55.949902343749997 46.927685546874997
-55.880615234375 46.88720703125
-55.8447265625 46.873828125
-55.788525390624997 46.867236328124996
-55.65234375 46.881445312499999
-55.530712890624997 46.914013671874997
-55.479296874999989 46.917285156249996
-55.401269531249994 46.899267578124999
-55.315722656249989 46.905712890624997
-55.254931640624989 46.941748046874999
-55.1396484375 47.045947265624996
-55.09921875 47.103564453124996
-55.090429687499991 47.173925781249999
-54.856640625 47.385009765625
-54.801513671875 47.398632812499997
-54.744677734374989 47.395458984374997
-54.651171874999989 47.408203125
-54.574511718749989 47.457763671875
-54.473925781249989 47.547070312499997
-54.463232421874991 47.536230468749999
-54.542382812499994 47.425097656249996
-54.562548828124989 47.375195312499997
-54.488134765624991 47.403857421874996
-54.455908203124991 47.427587890624999
-54.434472656249994 47.462304687499994
-54.4046875 47.555908203125
-54.23388671875 47.771679687499997
-54.218408203124994 47.846728515624996
-54.191845703124997 47.859814453124997
-54.047265625 47.805615234374997
-53.989013671875 47.756201171874999
-53.939746093749989 47.644677734374994
-53.900830078124997 47.509326171874996
-53.877880859374997 47.463574218749997
-53.849511718749994 47.440332031249994
-53.869091796874997 47.387011718749996
-53.970507812499989 47.261962890625
-54.092675781249994 47.086230468749996
-54.155224609374997 46.967480468749997
-54.173291015624997 46.9171875
-54.173730468749994 46.88037109375
-54.1328125 46.838574218749997
-54.102392578124991 46.824902343749997
-54.076025390624991 46.819970703124994
-54.009570312499989 46.839599609375
-53.860009765624994 46.939453125
-53.774316406249994 47.011816406249999
-53.695361328124989 47.092919921874994
-53.636376953124994 47.1376953125
-53.597363281249997 47.14599609375
-53.578466796874991 47.133251953124997
-53.579638671874989 47.099414062499996
-53.612158203124991 47.010351562499999
-53.581347656249989 46.957275390625
-53.595166015624997 46.888476562499996
-53.616357421874994 46.680273437499999
-53.589794921874997 46.638867187499997
-53.567773437499994 46.628271484374999
-53.5361328125 46.632519531249997
-53.381738281249994 46.71142578125
-53.323046874999989 46.718359375
-53.291308593749989 46.717041015625
-53.2548828125 46.697705078124997
-53.213671874999989 46.660498046874999
-53.1669921875 46.646484375
-53.11484375 46.655810546874996
-53.069775390624997 46.68125
-53.031933593749997 46.722753906249999
-52.961718749999989 46.819433593749999
-52.889208984374989 46.97412109375
-52.882080078125 47.011083984374999
-52.888134765624997 47.045849609374997
-52.912402343749989 47.103222656249997
-52.683642578124989 47.426318359374996
-52.668505859374989 47.469824218749999
-52.653662109374991 47.549414062499999
-52.672167968749989 47.621777343749997

-55.6044921875 50.780712890624997
-55.633886718749991 50.740185546874997
-55.629345703124997 50.720800781249999
-55.60078125 50.709033203124996
-55.569677734374991 50.708691406249997
-55.5361328125 50.719677734374997
-55.503808593749994 50.742138671874997
-55.472753906249991 50.775927734374996
-55.469287109374989 50.79638671875
-55.527197265624991 50.801220703124997
-55.6044921875 50.780712890624997

-54.818505859374994 49.514453125
-54.786523437499994 49.496142578124996
-54.743847656249997 49.507763671874997
-54.708691406249997 49.530664062499994
-54.554394531249997 49.5888671875
-54.537695312499991 49.619970703124999
-54.559179687499991 49.631494140624994
-54.61875 49.6220703125
-54.733105468749997 49.562158203124994
-54.7640625 49.562353515624999
-54.782617187499994 49.572070312499996
-54.788769531249997 49.591210937499994
-54.813085937499991 49.599365234375
-54.855419921874997 49.596582031249994
-54.863574218749989 49.576074218749994
-54.818505859374994 49.514453125

-55.274072265624994 51.995166015624996
-55.346484374999989 51.982861328124997
-55.399804687499994 51.9384765625
-55.419628906249997 51.900048828125001
-55.408886718749997 51.888818359375001
-55.361230468749994 51.8896484375
-55.293554687499991 51.929980468749996
-55.274072265624994 51.995166015624996

-53.980664062499997 49.661962890624999
-54.019921875 49.679492187499996
-54.093701171874997 49.744433593749996
-54.1376953125 49.751171875
-54.199365234374994 49.688525390624996
-54.258984375 49.718994140625
-54.277636718749989 49.711474609374996
-54.288769531249997 49.660839843749997
-54.2861328125 49.595361328124994
-54.269238281249997 49.587011718749999
-54.238378906249991 49.591650390624999
-53.980664062499997 49.661962890624999

-56.314892578124997 46.953857421875
-56.278369140624989 47.035009765624999
-56.287353515625 47.070996093749997
-56.364648437499994 47.098974609374999
-56.3779296875 47.089550781249997
-56.386914062499997 47.06796875
-56.333935546874997 46.935644531249999
-56.332568359374989 46.915966796874997
-56.377246093749989 46.84765625
-56.384765625 46.819433593749999
-56.354199218749997 46.7953125
-56.26708984375 46.838476562499999
-56.25546875 46.860986328124994
-56.289794921875 46.89990234375
-56.314892578124997 46.953857421875

-54.168359375 47.607080078124994
-54.214941406249991 47.585107421874994
-54.226269531249997 47.565527343749999
-54.227392578124991 47.539990234374997
-54.258691406249994 47.49765625
-54.320117187499989 47.438525390624996
-54.325976562499989 47.408105468749994
-54.276074218749997 47.406542968749996
-54.227148437499991 47.441357421874997
-54.147558593749991 47.573095703124999
-54.128173828125 47.646826171874999
-54.168359375 47.607080078124994

-100.288964843749994 68.957666015624994
-100.329931640624991 68.99755859375
-100.413964843749994 69.028076171875
-100.520312499999989 69.035058593749994
-100.565478515624989 69.026806640624997
-100.600634765624989 69.009423828124994
-100.611572265625 68.990185546874997
-100.598339843749997 68.969091796875006
-100.599902343749989 68.941357421874997
-100.624658203124994 68.865283203125003
-100.625390625 68.81591796875
-100.615966796875 68.782910156249997
-100.596533203124991 68.76640625
-100.573388671874994 68.766064453124997
-100.521044921874989 68.790673828124994
-100.496923828124991 68.792236328125
-100.480664062499997 68.786181640625003
-100.442578125 68.74755859375
-100.397314453124991 68.723828125
-100.36572265625 68.728808593750003
-100.287939453124991 68.766064453124997
-100.248779296875 68.775048828124994
-100.217236328124997 68.806689453125003
-100.178466796875 68.90390625
-100.206884765624991 68.926171875
-100.288964843749994 68.957666015624994

-100.15312 69.129492187500006
-100.186962890624997 69.114013671875
-100.237060546875 69.071484375
-100.247363281249989 69.052783203125003
-100.241992187499989 69.040380859375006
-100.195703125 68.991455078125
-100.141308593749997 68.969921875
-100.018017578124997 68.954003906249994
-99.994677734374989 69.013525390625006
-100.005615234375 69.047119140625
-100.035351562499997 69.086572265624994
-100.072802734374989 69.111474609374994
-100.15312 69.129492187500006

-100.321093749999989 70.578369140625
-100.276123046875 70.594628906249994
-100.433935546874991 70.6494140625
-100.537939453124991 70.668603515624994
-100.635302734374989 70.6703125
-100.678320312499991 70.646191406249997
-100.666943359374997 70.596240234375003
-100.647753906249989 70.563134765624994
-100.620654296874989 70.546923828125003
-100.537255859374994 70.525
-100.321240234374997 70.487695312499994
-100.308349609375 70.495800781249997
-100.305517578124991 70.508398437500006
-100.3232421875 70.542431640624997
-100.321093749999989 70.578369140625

-95.9859375 69.391894531250003
-95.9560546875 69.367138671874997
-95.893457031249994 69.351757812499997
-95.858203124999989 69.382226562499994
-95.811816406249989 69.447021484375
-95.79833984375 69.499804687500003
-95.817773437499994 69.540576171875003
-95.806201171874989 69.560498046874997
-95.763623046874997 69.559619140625003
-95.7041015625 69.538037109374997
-95.6828125 69.500292968750003
-95.665820312499989 69.43896484375
-95.670166015625 69.402001953124994
-95.695898437499991 69.389550781249994
-95.730126953124994 69.347558593749994
-95.68437 69.335693359375
-95.578515625 69.335839843749994
-95.496240234374994 69.35009765625
-95.437451171874997 69.378466796875003
-95.3994140625 69.419775390625006
-95.382080078125 69.474072265624997
-95.380908203124989 69.506591796875
-95.513671875 69.573632812499994
-95.602490234374997 69.601806640625
-95.706640625 69.624316406250003
-95.797753906249994 69.625732421875
-95.875830078124991 69.606005859375003
-95.936230468749997 69.567041015624994
-95.978857421874991 69.508837890625003
-95.994775390624994 69.469677734374997
-95.977929687499994 69.432714843750006
-95.9859375 69.391894531250003

-101.098339843749997 69.540771484375
-101.244873046875 69.573535156250003
-101.312890625 69.576074218749994
-101.351318359375 69.559228515624994
-101.356494140624989 69.539697265624994
-101.328466796874991 69.517431640625006
-101.230126953124994 69.492822265624994
-101.207324218749989 69.479833984375006
-101.2177734375 69.462939453125003
-101.289501953124997 69.441259765625006
-101.267626953124989 69.431494140625006
-101.261523437499989 69.417822265625006
-101.268505859374997 69.390576171874997
-101.253515625 69.388476562500003
-101.171728515624991 69.397070312500006
-101.126953125 69.414697265624994
-101.086865234374997 69.443359375
-101.049169921874991 69.456933593749994
-101.000634765624994 69.4619140625
-101.031152343749994 69.495458984375006
-101.098339843749997 69.540771484375

-102.013378906249997 68.825390625
-102.074365234374994 68.774023437500006
-102.1533203125 68.740478515625
-102.2705078125 68.707568359375003
-102.308154296874989 68.681982421875006
-102.266357421875 68.663671875
-101.944628906249989 68.602832031250003
-101.88720703125 68.5849609375
-101.845898437499997 68.586328125
-101.794287109374991 68.636865234374994
-101.73203125 68.652148437500003
-101.721630859374997 68.72412109375
-101.732958984374989 68.75341796875
-101.759326171874989 68.774609375
-101.828369140625 68.798974609374994
-102.013378906249997 68.825390625

-104.602001953124997 68.5615234375
-104.700390625 68.576708984375003
-104.907275390625003 68.581787109375
-104.993994140624991 68.57421875
-105.051367187499991 68.559033203124997
-105.041748046875 68.531542968750003
-104.965234375 68.491748046875003
-104.851123046875003 68.453955078125006
-104.699462890625 68.418261718750003
-104.595996093750003 68.402197265625006
-104.540673828124994 68.405908203124994
-104.457128906249991 68.43115234375
-104.440478515625003 68.449511718750003
-104.44453125 68.470703125
-104.472119140624997 68.503515625
-104.602001953124997 68.5615234375

-107.96953125 67.326025390625006
-107.950244140625003 67.318212890625006
-107.899853515624997 67.401806640624997
-107.890966796874991 67.437207031249997
-107.905175781249994 67.467041015625
-107.931787109374994 67.476464843749994
-107.989355468749991 67.513574218749994
-107.974902343750003 67.549365234375003
-107.990869140624994 67.622119140625003
-108.048974609374994 67.664892578125006
-108.127539062499991 67.628564453124994
-108.120849609375 67.568164062500003
-108.151123046875 67.524804687499994
-108.152246093749994 67.429443359375
-108.073339843749991 67.385058593750003
-108.003955078125003 67.365917968749997
-107.96953125 67.326025390625006

-108.970507812500003 67.979736328125
-109.05390625 67.971875
-109.16640625 67.982373046874997
-109.18359375 67.975
-109.161523437499994 67.951708984375003
-109.096240234375003 67.924023437499997
-108.920166015625 67.878808593749994
-108.893847656250003 67.884472656249997
-108.886035156250003 67.898535156250006
-108.909619140624997 67.939404296874997
-108.970507812500003 67.979736328125

-107.943945312499991 66.8578125
-107.895166015624994 66.871875
-107.833349609374991 66.921337890624997
-107.805517578124991 66.998583984375003
-107.966455078124994 66.997265625
-108.092724609374997 67.005175781250003
-108.059716796874994 66.946875
-107.965136718750003 66.884863281250006
-107.943945312499991 66.8578125

-109.469140625 68.097998046875006
-109.497949218749994 68.047021484374994
-109.36083984375 67.987597656250003
-109.323144531249994 67.990869140624994
-109.323535156250003 68.013330078124994
-109.341699218749994 68.045849609374997
-109.469140625 68.097998046875006

-61.048535156249997 56.129248046874999
-61.0869140625 56.140820312499997
-61.157568359374991 56.118359375
-61.188183593749997 56.088964843749999
-61.195849609374989 56.063916015624997
-61.191308593749994 56.0478515625
-61.137011718749989 56.032568359374999
-60.982714843749989 56.01513671875
-60.994482421874991 56.039306640625
-60.955371093749989 56.080419921874999
-60.96640625 56.098828125
-61.048535156249997 56.129248046874999

-61.9375 57.554101562500001
-61.983300781249994 57.566748046874999
-62.007226562499994 57.5576171875
-62.01123046875 57.548486328125001
-61.975488281249994 57.495410156249996
-61.795263671874991 57.422460937499999
-61.6375 57.416064453124996
-61.659521484374991 57.524951171874996
-61.743603515624997 57.554589843750001
-61.848339843749997 57.579345703125
-61.89306640625 57.573144531250001
-61.9375 57.554101562500001

-69.195166015624991 59.146142578124994
-69.30322265625 59.144873046874999
-69.329980468749994 59.121240234374994
-69.3115234375 59.074804687499999
-69.316308593749994 59.028955078124994
-69.352832031249989 58.960742187500003
-69.330810546875 58.961621093749997
-69.301708984374997 58.976611328125003
-69.220849609374994 58.967578125
-69.160058593749994 59.040234375
-69.155175781249994 59.063574218749999
-69.1806640625 59.072705078124997
-69.193798828124997 59.0927734375
-69.195166015624991 59.146142578124994

22.305761718750006 60.228564453125003
22.312890625000023 60.269970703124997
22.41552734375 60.303369140624994
22.35498046875 60.355859375
22.3017578125 60.347558593749994
22.175097656250017 60.370751953124994
22.125878906250023 60.355859375
22.108203125000017 60.314892578124997
22.0771484375 60.286328125
22.140527343750023 60.264892578125
22.188085937500006 60.236767578124997
22.209375 60.196972656249997
22.25830078125 60.165625
22.360546875000011 60.165576171875003
22.346289062500006 60.202832031249997
22.305761718750006 60.228564453125003

21.214550781250011 60.603857421874999
21.244335937500011 60.525976562499999
21.3 60.479785156250003
21.369042968750023 60.488232421874997
21.436914062500023 60.483056640624994
21.450878906250011 60.529589843750003
21.30126953125 60.595556640624999
21.26806640625 60.63828125
21.224707031250006 60.62060546875
21.214550781250011 60.603857421874999

21.764257812500006 60.198828125
21.704785156250011 60.172314453124997
21.695019531250011 60.114355468749999
21.733105468750011 60.106152343749997
21.833203125000011 60.140527343749994
21.864355468750006 60.201806640624994
21.764257812500006 60.198828125

-64.499804687499989 60.430224609375003
-64.532519531249989 60.44140625
-64.646289062499989 60.514599609374997
-64.782568359374991 60.509619140624999
-64.83642578125 60.501025390625003
-64.833789062499989 60.4484375
-64.808984375 60.410400390625
-64.737939453124994 60.375634765624994
-64.558203125 60.3232421875
-64.441943359374989 60.2978515625
-64.407031249999989 60.367089843749994
-64.499804687499989 60.430224609375003

126.168554687500034 34.8296875
126.078417968749989 34.91484375
126.007519531250011 34.867480468749996
126.052050781249989 34.837548828124994
126.070605468749989 34.783056640624999
126.115234375 34.714208984374999
126.158789062500034 34.706982421874997
126.171972656250034 34.731152343749997
126.168554687500034 34.8296875

72.493554687500023 -7.26171875
72.445605468750017 -7.220410156250011
72.435742187500011 -7.230273437500003
72.465429687500006 -7.278222656250009
72.473730468750006 -7.309667968750006
72.462207031250017 -7.337792968750009
72.467187500000023 -7.367578125
72.447265625 -7.395703125000011
72.427441406250011 -7.2998046875
72.372851562500017 -7.263378906250011
72.349707031250006 -7.263378906250011
72.407617187500023 -7.33447265625
72.429101562500023 -7.435351562500003
72.46875 -7.417187500000011
72.491992187500017 -7.37744140625
72.49853515625 -7.294824218750009
72.493554687500023 -7.26171875

-139.534570312499994 -8.875390625
-139.583984375 -8.860058593750011
-139.611767578125011 -8.872363281250003
-139.631787109375011 -8.898535156250006
-139.620996093749994 -8.947949218750011
-139.556201171874989 -8.940234375
-139.509912109374994 -8.915625
-139.508349609374989 -8.897070312500006
-139.534570312499994 -8.875390625

157.623242187500011 -8.734570312500011
157.579296875000011 -8.703710937500006
157.5263671875 -8.697070312500003
157.453515625000023 -8.705957031250009
157.457910156250023 -8.730175781250011
157.585839843750023 -8.783105468750009
157.643164062500034 -8.794042968750006
157.645410156250023 -8.758886718750006
157.623242187500011 -8.734570312500011

20.569140625000017 60.069628906250003
20.490136718750023 60.074902343749997
20.429589843750023 60.06171875
20.39794921875 60.040673828124994
20.411230468750006 60.030126953124999
20.4875 60.032763671875003
20.521777343750017 60.011669921874997
20.603417968750023 60.016943359374999
20.611328125 60.040673828124994
20.569140625000017 60.069628906250003

21.634082031250017 60.168994140625003
21.56796875 60.172314453124997
21.506738281250023 60.148339843749994
21.486035156250011 60.126806640624999
21.540625 60.097900390625
21.628320312500023 60.1078125
21.648144531250011 60.140869140625
21.634082031250017 60.168994140625003

24.786035156250023 65.08642578125
24.651171875000017 65.073974609375
24.576562500000023 65.042871093749994
24.57861328125 64.978564453125003
24.698925781250011 64.9578125
24.848242187500006 64.991015625
24.891796875000011 65.026269531249994
24.99755859375 65.038720703124994
24.970605468750023 65.055322265624994
24.786035156250023 65.08642578125

29.835839843750023 69.905566406250003
29.785937500000017 69.829052734374997
29.744238281250006 69.791601562500006
29.766210937500006 69.767529296874997
29.956152343750006 69.796777343749994
30.05517578125 69.83837890625
29.992968750000017 69.873242187499997
29.913964843750023 69.902441406250006
29.835839843750023 69.905566406250003

4.861621093750017 61.19384765625
4.824414062500011 61.17822265625
4.799023437500011 61.082714843749997
4.8701171875 61.071923828124994
4.958691406250011 61.084570312499999
4.973242187500006 61.148242187500003
4.915429687500023 61.199365234374994
4.861621093750017 61.19384765625

8.102734375000011 63.337597656249997
8.140917968750017 63.36640625
8.136132812500023 63.431347656249997
8.073535156250017 63.470800781249999
7.938378906250023 63.449804687499999
7.804003906250017 63.413916015624999
7.815332031250023 63.385058593750003
7.88828125 63.35234375
8.004687500000017 63.3369140625
8.102734375000011 63.337597656249997

8.470800781250006 63.667138671874994
8.786523437500023 63.703466796874999
8.814843750000023 63.725976562499994
8.809179687500006 63.771435546874997
8.7646484375 63.804638671874997
8.7333984375 63.801318359375003
8.708886718750023 63.774316406249994
8.451269531250006 63.731835937499994
8.287109375 63.687158203124994
8.356152343750011 63.664794921875
8.470800781250006 63.667138671874994

12.47607421875 65.977099609375003
12.43017578125 65.93994140625
12.429492187500017 65.899072265624994
12.509570312500017 65.901953125
12.718652343750023 65.9638671875
12.77880859375 65.99169921875
12.7470703125 66.011376953124994
12.642382812500017 66.008544921875
12.548828125 66.001904296874997
12.47607421875 65.977099609375003

12.62265625 66.122460937499994
12.620800781250011 66.177929687499997
12.527441406250006 66.210546875
12.461328125000023 66.185009765624997
12.446386718750006 66.151318359374997
12.417675781250011 66.12265625
12.3427734375 66.080761718749997
12.327343750000011 66.03662109375
12.419921875 66.043261718750003
12.576367187500011 66.071923828124994
12.62265625 66.122460937499994

19.86865234375 70.212255859375006
19.818359375 70.204980468749994
19.767480468750023 70.216699218749994
19.683789062500011 70.273583984374994
19.599023437500023 70.266162109375003
19.613476562500011 70.219091796875006
19.710839843750023 70.165332031250003
19.746679687500006 70.110498046874994
19.780859375 70.077441406250003
19.897265625000017 70.068457031250006
20.005957031250006 70.076220703125003
20.088476562500006 70.10205078125
20.084277343750017 70.128564453124994
19.994140625 70.149267578125006
19.910449218750017 70.201904296875
19.86865234375 70.212255859375006

22.605371093750023 70.533154296874997
22.656054687500017 70.559033203124997
22.8291015625 70.541552734375003
22.884765625 70.553515625
22.928906250000011 70.573535156250003
23.068164062500017 70.594091796875006
23.30517578125 70.7216796875
23.387109375000023 70.75390625
23.4208984375 70.784423828125
23.440527343750006 70.815771484375006
23.395605468750006 70.842578125
23.280175781250023 70.812744140625
23.2046875 70.815478515625003
22.963574218750011 70.710986328125003
22.858105468750011 70.728417968749994
22.570703125000023 70.697167968749994
22.420996093750006 70.702587890624997
22.350292968750011 70.657666015624997
22.232617187500011 70.666894531249994
22.170019531250006 70.656298828125003
21.994531250000023 70.657128906249994
22.055761718750006 70.613330078125003
22.16875 70.562109375
22.358691406250017 70.514794921874994
22.432226562500006 70.509179687499994
22.557519531250023 70.515869140625
22.605371093750023 70.533154296874997

20.819433593750006 70.20546875
20.786035156250023 70.21953125
20.654882812500006 70.230859375
20.492773437500006 70.203320312499997
20.41171875 70.154882812500006
20.405078125000017 70.119140625
20.464257812500023 70.0765625
20.53466796875 70.080908203125006
20.598046875000023 70.071435546874994
20.642578125 70.05703125
20.725292968750011 70.066503906250006
20.779199218750023 70.089746093749994
20.819433593750006 70.20546875

25.999707031250011 70.97509765625
26.1337890625 70.995800781249997
26.146875 71.039501953124997
26.07763671875 71.033154296874997
25.945019531250011 71.104638671874994
25.853515625 71.103857421875006
25.586328125000023 71.14208984375
25.4234375 71.097412109375
25.315234375000017 71.052978515625
25.31494140625 71.034130859374997
25.48203125 71.019580078125003
25.58203125 70.960791015625006
25.760156250000023 70.953808593749997
25.791308593750017 70.9625
25.999707031250011 70.97509765625

23.546679687500017 70.617089843749994
23.248046875 70.505126953125
23.158398437500011 70.516064453124997
23.0224609375 70.486914062500006
22.941015625 70.444580078125
22.917773437500017 70.416748046875
22.917871093750023 70.384667968749994
23.005957031250006 70.352783203125
23.090625 70.377636718749997
23.1083984375 70.358837890624997
23.100292968750011 70.29609375
23.1591796875 70.282617187499994
23.270703125000011 70.296484375
23.345117187500023 70.315283203125006
23.332812500000017 70.3349609375
23.547753906250023 70.408154296874997
23.641015625000023 70.463964843750006
23.633984375000011 70.502539062500006
23.615332031250006 70.54931640625
23.578906250000017 70.593652343749994
23.546679687500017 70.617089843749994

23.85205078125 70.71435546875
23.836523437500006 70.729394531249994
23.778417968750006 70.747363281250003
23.689160156250011 70.722802734374994
23.663281250000011 70.675244140624997
23.670117187500011 70.597070312499994
23.716601562500017 70.561865234375006
23.8271484375 70.527490234374994
24.017578125 70.5673828125
24.078320312500011 70.650585937499997
23.956445312500023 70.699609375
23.85205078125 70.71435546875

13.932324218750011 68.248242187499997
13.872851562500017 68.265332031249997
13.784082031250023 68.276123046875
13.687695312500011 68.273388671874997
13.537988281250023 68.2490234375
13.4287109375 68.163232421874994
13.367968750000017 68.166552734375003
13.300195312500023 68.160449218750003
13.255957031250006 68.12060546875
13.199511718750017 68.087255859375006
13.229394531250023 67.995361328125
13.35205078125 68.009667968749994
13.391503906250023 68.021240234375
13.404394531250006 68.060693359374994
13.424218750000023 68.082763671875
13.495214843750006 68.051660156249994
13.583984375 68.093847656250006
13.656152343750023 68.104785156250003
13.778417968750006 68.10498046875
13.824023437500017 68.12109375
13.8876953125 68.168505859375003
14.029296875 68.187548828125003
14.096777343750006 68.218603515625006
14.118847656250011 68.246826171875
14.087695312500017 68.253222656250003
13.932324218750011 68.248242187499997

12.957714843750011 68.015478515625006
12.8779296875 67.917773437500003
12.824023437500017 67.821240234374997
12.971777343750006 67.874121093750006
13.074609375000023 67.9345703125
13.098242187500006 67.956445312499994
13.097753906250006 68.002685546875
13.122851562500017 68.049414062500006
13.068066406250011 68.071337890625003
12.957714843750011 68.015478515625006

18.004101562500011 69.504980468750006
17.927441406250011 69.506640625
17.86279296875 69.54296875
17.78369140625 69.563037109375003
17.67734375 69.556542968749994
17.623242187500011 69.5390625
17.503027343750006 69.596240234375003
17.488183593750023 69.586865234374997
17.483105468750011 69.569677734375006
17.45361328125 69.530175781249994
17.355566406250006 69.527148437500003
17.251953125 69.503808593749994
17.229882812500023 69.477685546874994
17.373437500000023 69.438867187499994
17.39453125 69.416699218749997
17.36083984375 69.381494140624994
17.0830078125 69.398828125
17.001757812500017 69.361914062500006
16.996875 69.330371093750003
16.97412109375 69.284716796875003
16.99755859375 69.190625
16.971777343750006 69.137890625
16.842578125000017 69.112353515625003
16.8154296875 69.095117187499994
16.810449218750023 69.070703125
16.960156250000011 69.069384765625003
17.077050781250023 69.046630859375
17.08251953125 69.013671875
17.160937500000017 69.025927734375003
17.323632812500023 69.130029296874994
17.487890625 69.196826171875003
17.568164062500017 69.160400390625
17.773535156250006 69.172021484374994
17.95068359375 69.198144531249994
17.920703125000017 69.274316406249994
17.942089843750011 69.328710937500006
18.02109375 69.349609375
18.076757812500006 69.395751953125
18.05224609375 69.45751953125
18.004101562500011 69.504980468750006

19.49951171875 70.047900390625003
19.445898437500006 70.037744140624994
19.422265625000023 70.0171875
19.34375 70.011962890625
19.255078125000011 70.06640625
19.249414062500023 70.178564453125006
19.212695312500017 70.247460937499994
19.132714843750023 70.244140625
19.06005859375 70.166601562500006
19.050976562500011 70.134667968749994
19.074902343750011 70.085693359375
19.050976562500011 70.037841796875
18.968652343750023 70.043017578125003
18.883203125000023 70.010546875
18.823828125 69.960107421874994
18.6865234375 69.890917968750003
18.674023437500011 69.864306640625003
18.697949218750011 69.824853515624994
18.674023437500011 69.781640625
18.624316406250017 69.813037109375003
18.583984375 69.806591796874997
18.512402343750011 69.768652343750006
18.40625 69.781542968750003
18.349316406250011 69.767871093750003
18.315039062500006 69.715478515624994
18.268457031250023 69.701806640624994
18.23203125 69.6767578125
18.227441406250023 69.6357421875
18.08349609375 69.626123046874994
18.0615234375 69.602099609375003
18.1298828125 69.557861328125
18.274121093750011 69.535498046875006
18.410253906250006 69.552832031250006
18.784765625 69.579003906249994
18.800683593750023 69.605371093749994
18.806933593750017 69.63984375
18.9091796875 69.706689453124994
19.0078125 69.759570312500003
19.130859375 69.810449218749994
19.197070312500017 69.7998046875
19.334765625000017 69.820263671874997
19.4423828125 69.908398437499997
19.59228515625 69.970166015624997
19.607812500000023 70.019140625
19.49951171875 70.047900390625003

15.0953125 68.44140625
14.585839843750023 68.400341796874997
14.437792968750017 68.341552734375
14.257226562500023 68.256933593750006
14.257519531250011 68.190771484375006
14.349511718750023 68.178271484375003
14.62890625 68.198486328125
14.926855468750006 68.306591796874997
15.037695312500006 68.28271484375
15.098046875000023 68.289208984374994
15.187890625000023 68.310400390625006
15.279687500000023 68.373828125
15.337011718750006 68.378222656250003
15.34140625 68.325292968750006
15.4375 68.312841796875006
15.682519531250023 68.356005859375003
15.763671875 68.409082031249994
15.83740234375 68.409033203125006
15.872753906250011 68.394238281249997
15.9125 68.389257812500006
15.975292968750011 68.402490234374994
16.0484375 68.463671875
16.193945312500006 68.538476562499994
16.337988281250006 68.56787109375
16.519238281250011 68.633007812499997
16.54736328125 68.716552734375
16.479687500000011 68.802929687499997
16.425195312500023 68.841552734375
16.328906250000017 68.876318359375006
16.275585937500011 68.868310546874994
16.2275390625 68.853759765625
16.150585937500011 68.842382812500006
16.120800781250011 68.799365234375003
16.12744140625 68.746435546875006
16.068945312500006 68.714013671874994
16.0595703125 68.680517578125006
15.908593750000023 68.650488281250006
15.772363281250023 68.55419921875
15.760351562500006 68.561230468749997
15.790722656250011 68.617041015625006
15.927929687500011 68.733203125
15.923535156250011 68.819189453125006
15.905859375 68.908496093750003
15.833789062500017 68.960742187500003
15.811718750000011 69.02421875
15.99267578125 69.112646484375006
16.11484375 69.21640625
16.129492187500006 69.27392578125
16.048046875000011 69.302050781250003
15.96533203125 69.302050781250003
15.892675781250006 69.277880859375003
15.741992187500017 69.170507812500006
15.649511718750006 69.132568359375
15.483007812500006 69.04345703125
15.4384765625 68.978564453125003
15.443652343750017 68.919189453125
15.529003906250011 68.912402343750003
15.564257812500017 68.873730468749997
15.4892578125 68.805322265624994
15.41259765625 68.615820312500006
15.0953125 68.44140625

15.101855468750017 69.008007812499997
15.037792968750011 69.000537109375003
15.0375 68.894287109375
14.872363281250017 68.913867187500003
14.837988281250006 68.886669921874997
14.848828125000011 68.847558593749994
14.801855468750006 68.790966796874997
14.724609375 68.800097656250003
14.6904296875 68.814697265625
14.5537109375 68.81884765625
14.496679687500006 68.771875
14.373437500000023 68.71142578125
14.404687500000023 68.663232421874994
14.520800781250017 68.633056640625
14.612109375000017 68.638330078124994
14.743457031250017 68.677197265624997
14.793261718750017 68.668261718750003
14.804003906250017 68.637988281250003
14.890234375 68.610986328124994
15.027050781250011 68.606347656249994
15.222070312500023 68.616308593750006
15.348437500000017 68.672412109375003
15.396582031250006 68.78359375
15.337207031250017 68.842431640624994
15.207128906250006 68.943115234375
15.175585937500017 68.981542968750006
15.128125 69.003955078125003
15.101855468750017 69.008007812499997

11.132617187500017 64.976171875
11.02099609375 64.978710937499997
10.8134765625 64.923242187499994
10.73984375 64.8703125
10.83251953125 64.843115234375006
11.0625 64.860400390625003
11.179003906250017 64.838037109374994
11.2314453125 64.865869140624994
11.246191406250006 64.907910156249997
11.132617187500017 64.976171875

4.95556640625 60.243310546874994
4.996972656250023 60.19775390625
5.089062500000011 60.188769531250003
5.085839843750023 60.307568359374997
5.050195312500023 60.388964843750003
4.990625 60.452050781249994
4.957226562500011 60.447265625
4.930078125000023 60.412060546874997
4.95078125 60.341162109374999
4.943554687500011 60.272412109374997
4.95556640625 60.243310546874994

11.972363281250011 65.7015625
11.875390625000023 65.705908203125006
11.800390625 65.683886718750003
11.76513671875 65.630957031250006
11.7783203125 65.604541015625003
11.90185546875 65.595703125
11.967968750000011 65.626513671875003
12.003222656250017 65.679443359375
11.972363281250011 65.7015625

-79.178320312499991 76.092382812500006
-79.381787109374997 76.010839843750006
-79.55126953125 75.958349609375006
-79.69873046875 75.883251953124997
-79.638769531249991 75.842919921874994
-79.54453125 75.825634765624997
-79.355664062499997 75.831152343750006
-79.124414062499994 75.869677734375003
-79.0517578125 75.866992187500003
-79.063085937499991 75.925878906250006
-79.056640625 75.98515625
-78.946435546874994 76.025439453125003
-78.845166015624997 76.106298828125006
-78.925878906249991 76.134667968749994
-79.009326171874989 76.145898437499994
-79.178320312499991 76.092382812500006

-72.0890625 77.467089843750003
-72.246777343749997 77.463525390624994
-72.436425781249994 77.447558593750003
-72.489550781249989 77.431640625
-72.494921874999989 77.385546875
-72.374414062499994 77.355419921874997
-72.023535156249991 77.316455078125003
-71.667333984374991 77.325292968750006
-71.467089843749989 77.353662109374994
-71.433447265624991 77.394384765625006
-71.552148437499994 77.403271484374997
-71.73291015625 77.431640625
-71.982763671874991 77.4599609375
-72.0890625 77.467089843750003

-46.399169921875 82.692138671875
-46.787207031250006 82.665722656249997
-47.272265624999989 82.656933593749997
-47.351220703124994 82.59921875
-47.307519531249994 82.533398437499997
-46.751904296874983 82.348193359375003
-46.161035156249994 82.277685546875006
-45.490771484374989 82.171826171874997
-45.067431640624989 82.066015625
-44.864550781249989 82.083642578124994
-44.7763671875 82.242382812499997
-44.749902343749994 82.401123046875
-44.91748046875 82.480517578125003
-45.411376953125 82.577539062499994
-46.399169921875 82.692138671875

-19.314550781249977 82.123193359374994
-19.494726562499977 82.11669921875
-19.610546874999983 82.078125
-19.594482421875 81.991259765625003
-19.369287109374994 81.917285156250003
-19.031445312499983 81.827197265625003
-18.767675781249977 81.814306640625006
-18.664746093749983 81.846484375
-18.812695312499983 81.949462890625
-19.06689453125 82.049169921875006
-19.314550781249977 82.123193359374994

-18.035839843749983 79.711230468750003
-17.6125 79.825878906249997
-17.400830078124983 79.940478515625003
-17.471386718749983 80.028710937499994
-17.98291015625 80.05517578125
-18.54736328125 80.011083984375006
-18.997167968749977 79.940478515625003
-19.138281249999977 79.85234375
-19.032421874999983 79.77294921875
-18.662011718749994 79.720019531250003
-18.035839843749983 79.711230468750003

-19.11181640625 78.423583984375
-19.314697265625 78.344189453124997
-19.297021484374994 78.185449218749994
-19.217626953124977 78.044335937499994
-19.129492187499977 77.938525390625003
-18.997167968749977 77.973779296874994
-18.882470703124994 78.114892578124994
-18.953027343749994 78.2119140625
-18.953027343749994 78.352978515624997
-18.935400390624977 78.423583984375
-19.005957031249977 78.441210937500003
-19.11181640625 78.423583984375

-18.662011718749994 76.40390625
-18.582617187499977 76.042333984375006
-18.697265625 76.015869140625
-19.085351562499994 76.430371093749997
-19.085351562499994 76.580273437499997
-19.058886718749989 76.694970703124994
-18.882470703124994 76.703808593749997
-18.732617187499983 76.642041015624997
-18.662011718749994 76.40390625

-18.635546874999989 75.3896484375
-18.856054687499977 75.319140625
-18.882470703124994 75.195654296875006
-18.891308593749983 75.072167968749994
-18.670800781249994 75.001660156249997
-18.353320312499989 75.010449218749997
-17.586035156249977 74.992773437500006
-17.391992187499994 75.036914062500003
-17.497851562499989 75.151513671874994
-17.762402343749983 75.142773437499997
-17.885888671874994 75.204443359375006
-17.921191406249989 75.301513671875
-18.000537109374989 75.407324218750006
-18.229882812499994 75.3720703125
-18.450341796874994 75.327978515625006
-18.635546874999989 75.3896484375

-17.903710937499994 77.862597656250003
-18.174023437499983 77.71435546875
-18.220019531249989 77.668359375
-18.147998046874989 77.642333984375
-17.953710937499977 77.642333984375
-17.7294921875 77.706396484375006
-17.641357421875 77.782470703125
-17.681445312499989 77.85859375
-17.813574218749977 77.874609375
-17.903710937499994 77.862597656250003

-51.210156249999983 68.419921875
-51.29345703125 68.416357421875006
-51.456103515624989 68.393505859374997
-51.47802734375 68.383984375
-51.475048828124983 68.365380859374994
-51.632421875 68.273046875
-51.804003906249989 68.251806640625006
-52.198535156249989 68.220800781250006
-52.378515625 68.218603515625006
-52.698388671874994 68.261523437500003
-52.746777343749997 68.278369140625003
-52.780029296875 68.309863281250003
-53.172509765624994 68.302734375
-53.289843749999989 68.293261718750003
-53.383154296874991 68.29736328125
-53.33740234375 68.352148437500006
-53.21328125 68.412988281249994
-53.039453125 68.610888671875003
-52.893847656249989 68.661523437499994
-52.604589843749991 68.708740234375
-52.302783203124989 68.701123046874997
-51.780664062499994 68.548193359375006
-51.623144531250006 68.534814453124994
-51.478710937499983 68.547167968750003
-51.13330078125 68.5984375
-51.069921875 68.619189453125003
-50.945703125 68.682666015625003
-50.800634765625006 68.791259765625
-50.807714843750006 68.816992187500006
-51.030224609374983 68.756298828124997
-51.148876953124983 68.739941406249997
-51.249414062499994 68.739941406249997
-51.156054687499989 68.938427734374997
-51.119726562500006 69.090527343749997
-51.084863281249994 69.128271484375006
-50.792285156249989 69.116845703124994
-50.392675781250006 69.137402343749997
-50.29736328125 69.170605468749997
-50.298876953124989 69.185351562500003
-50.459375 69.205517578124997
-50.53662109375 69.247851562500003
-50.671044921874994 69.234472656250006
-50.85107421875 69.20625
-51.076953124999989 69.20947265625
-51.057812499999983 69.274804687499994
-50.892236328124994 69.411767578124994
-50.875195312499983 69.47421875
-50.810595703124989 69.599023437499994
-50.804101562499994 69.663037109374997
-50.720263671874989 69.725341796875
-50.459082031250006 69.769726562499997
-50.349462890625006 69.796240234375006
-50.343457031249983 69.825244140625003
-50.5 69.935791015625
-50.460253906249989 69.96630859375
-50.3375 69.994140625
-50.291699218749983 70.014453125
-50.322949218749983 70.027148437500003
-50.436083984374989 70.039355468750003
-50.60986328125 70.014941406250003
-50.80234375 70.003222656250003
-50.972705078124989 70.039892578125006
-51.105712890625 70.057421875
-51.18994140625 70.051904296874994
-51.418847656249994 69.989208984374997
-51.499072265624989 69.987158203125006
-51.598095703124983 70.004541015624994
-52.254638671875 70.058935546875006
-52.336035156249991 70.078125
-52.571240234374997 70.172119140625
-52.765039062499994 70.234130859375
-53.023046875 70.301904296874994
-53.357519531249991 70.353320312500003
-53.768505859374997 70.388525390625006
-54.014453124999989 70.421679687500003
-54.135644531249994 70.468408203124994
-54.343310546874989 70.571191406249994
-54.501171875 70.656884765624994
-54.53076171875 70.699267578125003
-54.43798828125 70.751611328124994
-54.343554687499989 70.789208984374994
-54.165820312499989 70.820117187500003
-53.859179687499989 70.809912109375006
-53.694433593749991 70.79609375
-53.513085937499994 70.7666015625
-53.376025390624989 70.761035156250003
-53.09130859375 70.769384765625006
-52.801953125 70.750585937500006
-52.630419921874989 70.729931640624997
-52.405224609374997 70.686767578125
-51.783789062500006 70.503222656250003
-51.524462890624989 70.439453125
-51.41171875 70.431787109374994
-50.946875 70.363623046875006
-50.872363281249989 70.364892578124994
-50.68212890625 70.396875
-50.663281249999983 70.417578125
-50.7275390625 70.43798828125
-50.932666015624989 70.453857421875
-51.17333984375 70.529101562500003
-51.322851562500006 70.588769531249994
-51.339892578124989 70.687548828125003
-51.320410156250006 70.742871093749997
-51.2828125 70.768017578124997
-51.256591796875 70.852685546874994
-51.39609375 70.903027343749997
-51.493554687499994 70.918896484374997
-51.752685546875 70.992236328125003
-51.774316406249994 71.010449218749997
-51.650097656249983 71.01904296875
-51.528417968750006 71.014013671875006
-51.26708984375 70.976855468750003
-51.130078124999983 70.971728515625003
-51.030419921874994 70.986279296874997
-51.018945312499994 71.001318359375006
-51.177783203124989 71.04345703125
-51.376660156249983 71.119042968749994
-51.791894531249994 71.130126953125
-52.061376953124991 71.121630859375003
-52.23359375 71.147558593750006
-52.416894531249994 71.189697265625
-52.534570312499994 71.200439453125
-52.775 71.174023437499997
-52.896679687499997 71.170703125
-53.007568359375 71.179980468750003
-53.117041015624991 71.312890625
-53.087890625 71.352734375
-53.002099609374994 71.369970703125006
-52.937304687499989 71.412841796875
-52.891845703125 71.457666015624994
-52.749414062499994 71.501513671875003
-51.96728515625 71.59912109375
-51.769921875 71.671728515625006
-51.778613281249989 71.682910156250003
-51.91171875 71.66943359375
-52.081933593749994 71.63671875
-52.19580078125 71.629980468750006
-52.656298828124989 71.672265625
-52.728076171874989 71.662646484375003
-52.91455078125 71.601904296875006
-53.167529296874989 71.5359375
-53.284082031249994 71.539941406249994
-53.440087890624994 71.579003906249994
-53.46484375 71.606787109375006
-53.476025390624997 71.640185546875003
-53.304736328124989 71.685888671875006
-53.249707031249997 71.71015625
-53.138867187499997 71.775195312500003
-53.14453125 71.807421875
-53.333691406249997 71.789746093749997
-53.358349609374997 71.819628906250003
-53.355273437499989 71.870898437500003
-53.373632812499991 71.935742187499997
-53.420117187499997 71.999755859375
-53.575390625 72.098046875
-53.639794921874994 72.123339843750003
-53.69287109375 72.15966796875
-53.809863281249989 72.292578125
-53.775976562499991 72.325830078124994
-53.672021484374994 72.351025390624997
-53.652148437499989 72.362646484375006
-53.900537109374994 72.341748046874997
-53.927734375 72.318798828124997
-53.880908203124989 72.284960937500003
-53.847460937499989 72.23984375
-53.827539062499994 72.183447265625006
-53.792871093749994 72.134082031250003
-53.702929687499989 72.080029296874997
-53.630957031249991 72.051513671875
-53.513671875 71.976269531249997
-53.4625 71.8935546875
-53.477587890624989 71.849951171875006
-53.568652343749989 71.805566406249994
-53.715429687499991 71.757666015625006
-53.759863281249991 71.718017578125
-53.7796875 71.678515625
-53.894091796874989 71.641992187499994
-53.96435546875 71.655664062499994
-54.019921875 71.657861328124994
-53.954296875 71.592675781249994
-53.912060546874997 71.525927734375003
-53.962988281249991 71.458984375
-54.098925781249989 71.418505859375003
-54.172705078124991 71.417285156250003
-54.317724609374991 71.384472656249997
-54.6890625 71.367236328125003
-54.818310546874997 71.375292968750003
-55.055371093749997 71.40859375
-55.33642578125 71.4267578125
-55.447900390624994 71.471777343750006
-55.594042968749989 71.553515625
-55.667822265624991 71.626757812500003
-55.669335937499994 71.691503906250006
-55.629785156249994 71.738623046875006
-55.54921875 71.768261718749997
-55.452441406249989 71.957666015624994
-55.315576171874994 72.110693359375006
-54.970898437499997 72.268408203125006
-54.872607421874989 72.325439453125
-54.840136718749989 72.356103515624994
-54.84062 72.37939453125
-54.896337890624991 72.394189453124994
-55.320117187499989 72.199560546875006
-55.581445312499994 72.178857421874994
-55.659472656249989 72.222607421874997
-55.635839843749991 72.300439453124994
-55.589306640624997 72.318505859374994
-55.3779296875 72.311132812500006
-55.295703124999989 72.354394531249994
-55.427978515625 72.419873046874997
-55.56875 72.43701171875
-55.601708984374994 72.453466796875006
-55.456787109375 72.503271484375006
-55.12187 72.499609375
-55.046240234374991 72.534423828125
-54.924951171874994 72.571972656249997
-54.790380859374991 72.6416015625
-54.740039062499989 72.7001953125
-54.728710937499997 72.75048828125
-54.757714843749994 72.791064453125003
-54.760839843749991 72.831738281249997
-54.737939453124994 72.872509765624997
-54.773095703124994 72.917578125
-54.8662109375 72.966845703125003
-55.073095703124991 73.01513671875
-55.133984375 72.960644531249997
-55.1984375 72.938232421875
-55.288916015624991 72.933203125
-55.372412109374991 72.956152343750006
-55.459521484374989 72.964404296875003
-55.545117187499997 72.984912109375003
-55.633984375 72.99140625
-55.668554687499991 73.007910156250006
-55.690820312499994 73.054101562499994
-55.692773437499994 73.112841796875003
-55.59228515625 73.140283203124994
-55.45234375 73.161914062500003
-55.358691406249989 73.202929687500003
-55.297167968749989 73.262304687500006
-55.28828125 73.327099609374997
-55.33203125 73.397363281249994
-55.445703125 73.460498046875003
-55.656201171874997 73.399072265624994
-55.738867187499991 73.383984375
-55.757910156249991 73.427929687499997
-55.787060546874997 73.460498046875003
-55.875537109374989 73.504638671875
-55.991992187499989 73.536816406249997
-56.104052734374989 73.558154296875003
-56.109179687499989 73.590771484374997
-56.082617187499991 73.627490234375003
-56.033007812499989 73.6703125
-55.968408203124994 73.759570312500003
-55.897314453124991 73.751611328124994
-55.83828125 73.759716796874997
-55.872412109374991 73.833447265624997
-55.929492187499989 73.895410156249994
-55.996533203124997 73.930615234374997
-55.998925781249994 73.945947265624994
-56.014453124999989 73.9638671875
-56.066210937499989 74.007275390624997
-56.12421875 74.0390625
-56.225390624999989 74.129101562499997
-56.298486328124994 74.163427734375006
-56.3921875 74.181201171875003
-56.4931640625 74.182177734375003
-56.655175781249994 74.158544921875006
-56.954296875 74.131201171875006
-57.191113281249997 74.118212890625003
-57.230566406249991 74.125292968750003
-57.112109374999989 74.159472656250003
-56.9375 74.195068359375
-56.706347656249989 74.219189453124997
-56.638964843749989 74.278369140625003
-56.663916015624991 74.32958984375
-56.654296875 74.378125
-56.717675781249994 74.429248046875003
-56.656005859375 74.457568359375003
-56.445556640625 74.486083984375
-56.350292968749997 74.490478515625
-56.25546875 74.526806640624997
-56.522070312499991 74.614306640625003
-56.801318359374989 74.671679687500003
-56.871142578124989 74.694970703124994
-56.932568359374997 74.733349609374997
-56.985546875 74.786767578124994
-57.071679687499994 74.840234375
-57.190869140624997 74.89375
-57.364794921874989 74.945458984374994
-57.813183593749997 75.039990234374997
-57.967089843749989 75.105175781249997
-58.108837890624997 75.204931640625006
-58.1796875 75.247460937499994
-58.253320312499994 75.278955078124994
-58.565527343749991 75.352734375
-58.603466796874997 75.385302734375003
-58.281201171874997 75.472070312499994
-58.249658203124994 75.506689453125006
-58.381298828124997 75.612011718749997
-58.516210937499991 75.6890625
-58.6630859375 75.71640625
-58.881445312499991 75.73046875
-59.081591796874989 75.764697265625003
-59.263623046874997 75.818896484375003
-59.4453125 75.85859375
-59.717431640624994 75.896289062500003
-60.172753906249994 75.993310546874994
-60.874609375 76.09716796875
-61.188232421875 76.157861328124994
-61.374804687499989 76.179980468750003
-61.620849609375 76.185644531250006
-62.0966796875 76.242333984374994
-62.496191406249991 76.260449218749997
-62.742871093749997 76.252148437499997
-62.8234375 76.261523437500003
-63.005810546874997 76.319091796875
-63.291308593749989 76.35205078125
-63.438867187499994 76.339453125
-63.621972656249994 76.277880859375003
-63.843066406249989 76.217138671875006
-63.960351562499994 76.208935546874997
-64.135205078124997 76.264501953125006
-64.223193359374989 76.303320312500006
-64.307275390624994 76.316503906250006
-64.387304687499991 76.304003906250003
-64.543408203124997 76.253076171874994
-64.692089843749997 76.216259765624997
-64.911962890624991 76.172509765624994
-65.087646484375 76.151513671874994
-65.313232421875 76.146386718749994
-65.369921874999989 76.130566406249997
-65.456787109375 76.129833984374997
-65.57373046875 76.144238281249997
-65.683300781249997 76.172705078125006
-65.785449218749989 76.21533203125
-65.875732421875 76.238330078125003
-65.954052734374997 76.24169921875
-66.134033203125 76.219628906249994
-66.361767578124997 76.15478515625
-66.465771484374997 76.13916015625
-66.55322265625 76.145947265624997
-66.659960937499989 76.166162109374994
-66.8740234375 76.217871093750006
-66.992578125 76.212939453125003
-67.078710937499991 76.19482421875
-67.054785156249991 76.15185546875
-66.85390625 76.05
-66.6748046875 75.977392578125006
-66.826171875 75.968798828125003
-68.148730468749989 76.067041015624994
-68.317285156249994 76.090771484374997
-68.560644531249991 76.150195312500003
-68.763085937499994 76.186621093750006
-69.107568359374994 76.280859375
-69.372900390624991 76.331884765625006
-69.460888671874997 76.371728515624994
-69.484082031249997 76.399169921875
-69.399658203125 76.436279296875
-68.864990234375 76.561376953125006
-68.660742187499991 76.586621093749997
-68.245410156249989 76.616748046875003
-68.147216796875 76.635644531249994
-68.1142578125 76.650634765625
-68.223388671875 76.677685546874997
-68.767382812499989 76.668017578125003
-69.252050781249991 76.686132812500006
-69.673828125 76.735888671875003
-69.747216796874994 76.752392578124997
-69.818652343749989 76.782763671875003
-69.888085937499994 76.827050781249994
-69.872216796874994 76.876611328124994
-69.771044921874989 76.931445312500003
-69.711718749999989 76.969042968750003
-69.694238281249994 76.989453125
-70.224462890624991 76.854589843750006
-70.441308593749994 76.807373046875
-70.613134765624991 76.821826171875003
-70.733691406249989 76.844189453124997
-70.792822265624991 76.869091796874997
-70.790625 76.896484375
-70.771240234375 76.91650390625
-70.734667968749989 76.929003906250003
-71.015039062499994 76.98486328125
-71.141455078124991 77.028662109375006
-71.154882812499991 77.073876953124994
-71.055468749999989 77.120507812499994
-70.958105468749991 77.154345703125003
-70.862841796874989 77.175439453124994
-70.603710937499997 77.19384765625
-69.656542968749989 77.22900390625
-68.978320312499989 77.1953125
-68.747460937499994 77.306933593750003
-68.591601562499989 77.342529296875
-68.135546874999989 77.379589843749997
-67.433789062499997 77.384667968749994
-66.93798828125 77.364208984374997
-66.705761718749997 77.338037109374994
-66.389453124999989 77.2802734375
-66.371289062499997 77.297705078125006
-66.44765625 77.349804687499997
-66.453076171874997 77.39306640625
-66.325292968749991 77.468212890624997
-66.266455078124991 77.515380859375
-66.306445312499989 77.564501953125003
-66.445361328124989 77.615673828124997
-66.691210937499989 77.681201171875003
-66.823535156249989 77.686621093750006
-66.970654296874997 77.670849609374997
-67.147363281249994 77.634521484375
-67.5146484375 77.542919921874997
-67.688085937499991 77.523779296875006
-67.977343749999989 77.518896484375006
-68.137304687499991 77.53046875
-68.291894531249994 77.544189453125
-68.533496093749989 77.5927734375
-68.621533203124997 77.601855468750003
-68.728222656249997 77.58056640625
-68.853662109374994 77.528857421875003
-68.974560546874997 77.492626953124997
-69.090917968749991 77.471923828125
-69.199658203124997 77.462939453125003
-69.351367187499989 77.467138671875006
-69.976757812499997 77.54765625
-70.1181640625 77.58349609375
-70.126367187499994 77.637792968750006
-70.318310546874997 77.690380859374997
-70.535400390625 77.699560546875006
-70.561914062499994 77.7171875
-70.28662109375 77.798242187499994
-70.081494140624997 77.831396484375006
-70.114453125 77.841357421875003
-70.412402343749989 77.843115234375006
-70.613525390625 77.8
-70.728710937499997 77.792724609375
-70.993603515624997 77.791552734375003
-71.271630859374994 77.813134765624994
-71.38984375 77.83203125
-71.512402343749997 77.875390625
-71.64990234375 77.899804687499994
-72.06494140625 77.936816406250003
-72.158544921874991 77.956933593749994
-72.247265625 77.990429687499997
-72.586328125 78.085205078125
-72.79150390625 78.154882812500006
-72.818066406249997 78.1943359375
-72.581298828125 78.279101562500003
-72.570947265624994 78.298730468749994
-72.672460937499991 78.335302734375006
-72.714794921874997 78.3623046875
-72.679736328124989 78.399560546874994
-72.472509765624991 78.48203125
-72.395605468749991 78.504345703124997
-72.023681640625 78.552783203125003
-71.651318359374997 78.623144531250006
-71.515625 78.638964843750003
-71.394775390625 78.642626953125003
-70.90576171875 78.638476562500003
-70.754101562499997 78.655810546875003
-70.625390625 78.690136718749997
-70.414208984374994 78.724902343750003
-69.973535156249994 78.777685546875006
-68.993457031249989 78.857421875
-68.929638671874997 78.866796875
-68.923925781249991 78.881933593750006
-69.011962890625 78.923046875
-69.030517578125 78.94287109375
-68.829833984375 78.979736328125
-68.377050781249991 79.037841796875
-68.067529296874994 79.065820312499994
-67.868359375 79.06787109375
-67.707763671875 79.080371093750003
-67.482226562499989 79.116894531249997
-67.354541015624989 79.123339843750003
-66.583740234375 79.1376953125
-66.242773437499991 79.117822265624994
-66.075341796874994 79.118212890625003
-65.967871093749991 79.132373046875003
-65.825537109374991 79.173730468749994
-65.559765625 79.276464843750006
-65.419873046874997 79.340234375
-65.287792968749997 79.437304687500003
-65.116943359375 79.589013671874994
-64.9892578125 79.736962890624994
-64.904638671874991 79.88125
-64.838964843749991 79.969189453124997
-64.792285156249989 80.000634765624994
-64.632421875 80.040576171875003
-64.465722656249994 80.071679687499994
-64.179150390624997 80.099267578124994
-64.205273437499997 80.112109375
-64.326806640624994 80.13359375
-64.43994140625 80.141845703125
-64.544628906249997 80.136914062499997
-64.735253906249994 80.104443359374997
-64.982226562499989 80.082470703124997
-65.222119140624997 80.0859375
-65.394921875 80.077734375
-65.553417968749997 80.047998046874994
-65.810449218749994 80.024072265624994
-65.98193359375 80.029492187499997
-66.29150390625 80.072265625
-66.447705078124997 80.080273437499997
-66.843652343749994 80.076220703125003
-66.95947265625 80.092041015625
-67.060644531249991 80.123144531250006
-67.141308593749997 80.166455078124997
-67.201464843749989 80.22216796875
-67.193164062499989 80.280078125
-67.050634765624991 80.384521484375
-66.995898437499989 80.412988281249994
-66.610058593749997 80.529589843750003
-66.372314453125 80.584179687499997
-66.135693359374997 80.625
-65.96328125 80.648974609375003
-65.800976562499997 80.659716796875003
-65.645214843749997 80.68505859375
-65.358203124999989 80.766503906249994
-65.062158203124994 80.836328125
-64.693798828124997 80.966015625
-64.515527343749994 81.0
-63.891552734374997 81.056445312500003
-63.721972656249989 81.057324218749997
-63.578027343749994 81.043261718750003
-63.441699218749989 81.013867187499997
-63.05859375 80.885595703125006
-63.028662109374991 80.889550781249994
-63.095458984375 80.938085937500006
-63.235205078124991 81.083349609375006
-63.2125 81.143115234375003
-62.993261718749991 81.206982421874997
-62.903369140624989 81.218359375
-62.671923828124989 81.214111328125
-62.298876953124989 81.194384765625003
-62.049414062499991 81.172753906249994
-61.8603515625 81.137597656249994
-61.635595703124991 81.11572265625
-61.519091796874989 81.116796875
-61.435986328124997 81.13359375
-61.316992187499991 81.1884765625
-61.162060546874997 81.281494140625
-61.1 81.39609375
-61.130761718749994 81.532324218750006
-61.175976562499997 81.631884765625003
-61.235693359374991 81.694580078125
-61.202929687499989 81.746875
-61.015039062499994 81.8095703125
-60.842871093749991 81.855371093749994
-60.432373046875 81.920166015625
-60.099462890624991 81.937353515625006
-59.901904296874989 81.933007812499994
-59.642285156249997 81.902636718750003
-59.281933593749997 81.884033203125
-58.956787109375 81.8251953125
-58.429785156249991 81.690039062500006
-58.079931640624991 81.622216796874994
-57.790332031249989 81.591748046874997
-57.5048828125 81.539892578125006
-57.082861328124991 81.429931640625
-56.862060546875 81.382714843749994
-56.730664062499997 81.365625
-56.615136718749994 81.362890625
-56.658154296874997 81.394287109375
-56.859667968749989 81.4599609375
-57.168408203124997 81.532177734374997
-57.85302734375 81.662011718749994
-58.230078125 81.753662109375
-58.568212890624991 81.858203125
-58.816748046874991 81.92041015625
-59.268017578124997 81.982080078124994
-59.261816406249991 82.006640625
-58.717382812499991 82.093066406250003
-57.716894531249991 82.168310546875006
-56.58935546875 82.227148437500006
-56.211962890624989 82.221142578124997
-55.548681640624991 82.245751953124994
-55.486230468749994 82.282861328124994
-55.343603515624991 82.299560546875
-54.725878906249989 82.351367187500003
-54.548876953124989 82.350634765625003
-54.277050781249997 82.326074218749994
-53.9873046875 82.279248046874997
-53.853222656249997 82.236865234375003
-53.671337890624997 82.1640625
-53.58203125 82.061572265625003
-53.595507812499989 81.738037109375
-53.590771484374997 81.676855468750006
-53.5556640625 81.653271484374997
-53.430126953124997 81.688378906249994
-53.279980468749997 81.753613281249997
-53.14501953125 81.799755859374997
-53.041210937499997 81.870996093749994
-52.968505859375 81.967138671875006
-52.925537109375 82.038378906250003
-53.101953125 82.118945312500003
-53.110742187499994 82.251220703125
-53.022558593749991 82.321728515624997
-52.775585937499997 82.321728515624997
-51.754003906250006 82.078222656250006
-51.351855468749989 82.025634765625
-50.894433593749994 81.895214843749997
-50.360058593749983 81.909082031249994
-49.867041015625006 81.893017578124997
-49.648828125 81.897802734375006
-49.541064453124989 81.918066406250006
-49.694287109374983 81.972119140624997
-50.394824218749989 82.120703125
-50.713134765625 82.237353515625003
-50.935546875 82.3828125
-50.989941406249983 82.46015625
-50.819531249999983 82.474072265624997
-50.037109375 82.472412109375
-48.861181640625006 82.405419921874994
-47.357421875 82.173632812500003
-46.617333984374994 82.096972656250003
-45.291064453124989 81.828808593749997
-44.890966796875006 81.78828125
-44.7294921875 81.779833984375003
-44.607617187499983 81.812939453124997
-44.532421874999983 81.848925781250003
-44.526904296874989 81.896826171875006
-44.591015624999983 81.956689453124994
-44.627734374999989 82.02587890625
-44.637109375 82.104443359374997
-44.547070312499983 82.260058593750003
-44.333203124999983 82.310791015625
-44.238867187500006 82.3681640625
-44.3265625 82.471728515625003
-44.577246093750006 82.542626953124994
-45.552441406249983 82.725244140624994
-45.556542968749994 82.747021484374997
-45.359619140625 82.770947265624997
-45.067431640624989 82.784960937500003
-42.650732421875006 82.741455078125
-42.232958984374989 82.725488281249994
-42.054638671874983 82.709814453125006
-41.9765625 82.689160156249997
-41.87646484375 82.680322265624994
-41.357275390625006 82.704980468749994
-41.36962890625 82.75
-41.434423828125006 82.778613281250003
-44.239208984374983 82.856787109375006
-44.761962890625 82.883544921875
-45.027929687500006 82.885595703125006
-45.302978515625 82.865087890625006
-45.873339843749989 82.854882812499994
-46.136816406250006 82.858837890624997
-46.478173828124994 82.951904296875
-46.169042968750006 83.063867187499994
-45.908886718749983 83.061328125
-45.414599609374989 83.017675781250006
-45.121777343749983 83.078662109375003
-44.656933593749983 83.129052734374994
-44.197314453124989 83.146826171875006
-43.194580078125 83.255126953125
-43.00927734375 83.264599609374997
-42.775537109374994 83.2587890625
-42.259521484375 83.231982421875003
-42.054589843749994 83.205175781250006
-41.819775390624983 83.147753906250003
-41.683496093749994 83.130029296874994
-41.52197265625 83.126757812500003
-41.300146484375006 83.10078125
-40.979394531249994 83.184863281250003
-40.689453125 83.275195312500003
-40.356835937499994 83.332177734374994
-39.886328125 83.298925781250006
-39.588427734374989 83.255566406249997
-39.316015625 83.20390625
-38.931103515624983 83.175341796875003
-38.278369140624989 82.998876953125006
-38.15625 82.998632812500006
-38.098583984374983 83.013574218749994
-38.037011718749994 83.046289062499994
-38.014892578125 83.094824218750006
-37.934765624999983 83.160742187500006
-37.992773437500006 83.185107421875003
-38.53955078125 83.258154296875006
-38.642919921875006 83.286279296874994
-38.747802734375 83.332568359375003
-38.749560546874989 83.370849609375
-38.648242187499989 83.401025390624994
-38.541455078124983 83.414794921875
-38.187939453124983 83.402294921874997
-38.071093749999989 83.412109375
-37.960839843749994 83.437646484374994
-37.828027343749994 83.485546875
-37.723339843749983 83.497753906249997
-37.486914062500006 83.499121093750006
-37.122998046874983 83.468408203124994
-36.804492187499989 83.4658203125
-36.689599609374994 83.479931640624997
-36.672119140625 83.509912109374994
-36.644433593749994 83.528955078124994
-36.606494140624989 83.536962890625006
-35.451855468749983 83.538623046875003
-35.16552734375 83.545751953125006
-34.941650390625 83.568457031250006
-34.667773437499989 83.571142578125006
-34.428320312500006 83.557568359374997
-34.131933593750006 83.528662109375006
-33.837353515624983 83.529980468749997
-33.398339843749994 83.577246093750006
-32.984423828124989 83.599609375
-30.702929687499989 83.593408203124994
-29.952880859375 83.56484375
-28.991992187499989 83.504785156249994
-28.483789062499994 83.434912109375006
-28.377050781250006 83.437207031249997
-27.688378906249994 83.410400390625
-27.034423828125 83.376904296874997
-25.947412109374994 83.289648437500006
-25.795068359374994 83.260986328125
-25.912451171874977 83.2375
-26.182714843749977 83.221386718749997
-27.571875 83.192626953125
-30.091992187499983 83.157421875
-31.533984374999989 83.088916015625003
-31.99267578125 83.085351562499994
-32.03271484375 82.983447265625003
-31.836767578125006 82.977880859375006
-31.515576171874983 82.991650390624997
-30.386035156249989 83.093701171874997
-29.963574218749983 83.110498046874994
-29.175 83.102001953124997
-28.151464843750006 83.063720703125
-27.738525390625 83.077197265625003
-27.002050781250006 83.0671875
-26.140820312499983 83.096435546875
-25.123388671874977 83.159619140624997
-24.845166015624983 83.0185546875
-24.470312499999977 82.877392578124997
-24.173632812499989 82.893017578124997
-23.919531249999977 82.885107421875006
-23.833544921874989 82.838769531249994
-23.694628906249989 82.819140625
-23.406933593749983 82.8296875
-22.52490234375 82.789160156250006
-21.919677734375 82.71640625
-21.691796875 82.682519531249994
-21.58251953125 82.634179687499994
-21.520654296874994 82.595410156249997
-21.615771484374989 82.547705078125006
-21.993945312499989 82.462792968749994
-22.472558593749994 82.384716796874997
-23.118066406249994 82.32470703125
-23.862207031249994 82.287060546874997
-29.579394531249989 82.161181640625003
-29.772753906249989 82.13125
-29.887402343749983 82.054833984374994
-29.810986328124983 81.95546875
-29.543847656249994 81.93994140625
-28.91943359375 81.995898437500003
-27.839501953124994 82.048876953125003
-27.045947265624989 82.046337890624997
-25.148828125 82.001123046874994
-24.589160156249989 81.8828125
-24.293066406249977 81.700976562500003
-23.636523437499989 81.741845703124994
-23.496142578124989 81.773046875
-23.39296875 81.827197265625003
-23.310546875 81.885302734375003
-23.248779296875 81.947265625
-23.179833984374994 81.989453125
-23.103710937499983 82.011816406250006
-22.940087890624994 82.030517578125
-22.563378906249994 82.053027343750003
-21.575537109374977 82.074951171875
-21.337988281249977 82.068701171875006
-21.167382812499994 81.983837890624997
-21.130322265624983 81.934228515624994
-21.117968749999989 81.86962890625
-21.1234375 81.789941406249994
-21.146582031249977 81.695166015625006
-21.230517578124989 81.601367187500003
-21.50390625 81.4375
-21.7236328125 81.348242187500006
-21.960742187499989 81.283935546875
-22.415283203125 81.137109375
-22.57275390625 81.097900390625
-23.072460937499983 80.926708984374997
-23.196386718749977 80.847363281249997
-23.203662109374989 80.789257812499997
-23.117724609374989 80.778173828125006
-22.972851562499983 80.8328125
-22.9189453125 80.871826171875
-22.82568359375 80.912646484375003
-22.089404296874989 81.020214843749997
-21.931347656249983 81.050195312499994
-21.449755859374989 81.178173828124997
-21.142431640624977 81.226171875
-20.889746093749977 81.2763671875
-20.755859375 81.31201171875
-20.015722656249977 81.564355468749994
-19.629931640624989 81.639892578125
-19.224755859374994 81.640039062499994
-19.152978515624994 81.51220703125
-18.667382812499994 81.492431640625
-18.45654296875 81.497949218749994
-18.117871093749983 81.466845703125003
-17.969384765624994 81.441162109375
-17.716650390624977 81.428173828124997
-17.4560546875 81.397705078125
-17.226220703124994 81.430419921875
-17.159033203124977 81.450927734375
-16.937060546874989 81.543896484374997
-16.637109375 81.626220703125
-16.358984374999977 81.729052734375003
-16.266796874999983 81.753955078125003
-16.120703124999977 81.776611328125
-15.968896484374994 81.785498046875006
-15.555517578124977 81.83359375
-15.450634765624983 81.836962890625003
-15.227490234374983 81.82177734375
-14.241992187499989 81.813867187499994
-13.704492187499994 81.7890625
-12.956005859374983 81.72021484375
-12.434423828124977 81.682519531249994
-12.19287109375 81.649121093749997
-11.841113281249989 81.577539062499994
-11.557470703124977 81.502636718749997
-11.425537109375 81.480615234374994
-11.4306640625 81.456835937500003
-11.52880859375 81.424023437499997
-12.231347656249994 81.309228515624994
-12.461230468749989 81.232519531250006
-13.126220703125 81.087792968749994
-13.451171875 81.0380859375
-13.804296874999977 81.018603515625003
-14.197363281249977 81.013916015625
-14.452343749999983 80.993115234374997
-14.490136718749994 80.973291015624994
-14.308496093749994 80.913232421874994
-14.228564453124989 80.870458984375006
-14.240185546874983 80.832421875
-14.43125 80.776074218749997
-14.503564453124994 80.76328125
-15.194238281249994 80.721435546875
-15.542675781249983 80.650390625
-15.997509765624983 80.641699218750006
-16.318945312499977 80.649804687499994
-16.760595703124977 80.573388671874994
-16.587792968749994 80.51123046875
-16.429443359375 80.484228515625006
-15.937255859375 80.427636718749994
-15.9326171875 80.395117187500006
-16.167773437499989 80.329394531250003
-16.48876953125 80.251953125
-16.868408203125 80.1982421875
-17.011132812499994 80.190185546875
-17.191162109375 80.203662109375003
-17.357226562499989 80.20078125
-17.722851562499983 80.176025390625
-18.070947265624994 80.172070312499997
-18.692578124999983 80.207080078125003
-19.029003906249983 80.247607421875003
-19.206005859374983 80.261621093749994
-19.42919921875 80.257714843749994
-19.515039062499994 80.24140625
-19.866796874999977 80.144726562499997
-20.039501953124983 80.078710937500006
-20.150146484375 80.01123046875
-20.197412109374994 79.937646484374994
-20.181347656249983 79.857958984375003
-20.138476562499989 79.803369140624994
-20.06884765625 79.773779296875006
-19.985400390624989 79.755859375
-19.839306640624983 79.746484375
-19.517871093749989 79.75537109375
-19.391503906249994 79.750341796875006
-19.35302734375 79.734179687500003
-19.28359375 79.683154296875003
-19.295996093749977 79.635009765625
-19.354199218749983 79.567333984374997
-19.399316406249994 79.488378906250006
-19.431201171874989 79.398144531249997
-19.414013671874983 79.348828125
-19.283984374999989 79.338037109374994
-19.222949218749989 79.341601562500003
-19.152197265624977 79.325390625
-19.07177734375 79.289453125
-19.011328124999977 79.25146484375
-18.970800781249977 79.211376953124997
-18.991992187499989 79.178369140624994
-19.074951171875 79.15234375
-19.26220703125 79.122998046874997
-19.723046875 79.065039062500006
-19.769824218749989 79.04736328125
-19.806054687499994 79.012109375
-19.831591796874989 78.959130859374994
-19.88720703125 78.9109375
-19.972900390625 78.867626953124997
-20.050488281249983 78.841796875
-20.199902343749983 78.830322265625
-20.395703124999983 78.828808593749997
-20.615576171874977 78.80390625
-21.133740234374983 78.658642578124997
-21.141455078124977 78.642529296874997
-20.947460937499983 78.595898437499997
-20.955664062499977 78.555029296875006
-21.194775390624983 78.379833984374997
-21.260205078124983 78.293017578125003
-21.31201171875 78.173974609374994
-21.397265624999989 78.073583984375006
-21.515966796874977 77.991845703124994
-21.632666015624977 77.8974609375
-21.74755859375 77.790625
-21.729589843749977 77.708544921875003
-21.578906249999989 77.6513671875
-21.379687499999989 77.697558593750003
-21.131884765624989 77.847216796875003
-20.862597656249989 77.911865234375
-20.571826171874989 77.891552734374997
-20.318603515625 77.861962890624994
-19.9951171875 77.803417968749997
-19.724316406249983 77.766943359375006
-19.490429687499983 77.718896484374994
-19.393994140624983 77.678369140624994
-19.296875 77.621289062499997
-19.296093749999983 77.585253906250003
-19.467529296875 77.565820312499994
-19.524121093749983 77.571972656249997
-19.953222656249977 77.666357421875006
-20.162060546874983 77.68984375
-20.439208984375 77.66162109375
-20.680810546874994 77.618994140625006
-20.463769531249994 77.447314453125003
-20.23193359375 77.368408203125
-19.808642578124989 77.332373046875006
-19.587597656249983 77.29443359375
-19.426416015624994 77.245996093749994
-19.30029296875 77.222363281249997
-19.131005859374994 77.232763671875006
-18.903417968749977 77.28046875
-18.585888671874983 77.283056640625006
-18.442626953125 77.259375
-18.339013671874994 77.215283203124997
-18.292382812499994 77.132861328125003
-18.302734375 77.012109375
-18.337255859374977 76.921191406250003
-18.396044921874989 76.860058593749997
-18.510302734374989 76.778173828125006
-18.605761718749989 76.76328125
-18.740283203124989 76.767724609374994
-18.865332031249977 76.784521484375006
-18.981005859374989 76.813769531250003
-19.156347656249977 76.836572265624994
-19.5087890625 76.861083984375
-19.864941406249983 76.914404296875006
-20.064355468749994 76.927587890625006
-20.48671875 76.920800781249994
-20.942089843749983 76.887011718750003
-20.959912109374983 76.842675781249994
-21.614697265624983 76.687890625
-21.7490234375 76.689990234375003
-21.930810546874994 76.7431640625
-22.185253906249983 76.794091796874994
-22.334326171874977 76.793701171875
-22.554541015624977 76.729248046875
-22.609326171874983 76.704296875
-22.606640624999983 76.680761718750006
-22.444433593749977 76.625048828125003
-22.378613281249983 76.612207031249994
-22.294873046874983 76.601464843749994
-22.003710937499989 76.588085937499997
-21.87734375 76.573486328125
-21.758105468749989 76.400537109374994
-21.569091796875 76.293701171875
-21.488232421874983 76.271875
-21.416845703124977 76.264013671875006
-21.185449218749994 76.26796875
-20.887402343749983 76.304003906250003
-20.783300781249977 76.275146484375
-20.563818359374977 76.23984375
-20.435400390624977 76.231054687500006
-20.279296875 76.232470703125003
-20.103613281249977 76.219091796875006
-19.862890624999977 76.120654296875003
-19.957714843749983 75.996679687500006
-19.806884765625 75.897363281249994
-19.566015624999977 75.794970703125003
-19.508984374999983 75.757519531249997
-19.485693359374977 75.689599609374994
-19.480273437499989 75.644775390625
-19.462158203125 75.603857421875006
-19.431445312499989 75.56689453125
-19.399511718749977 75.494433593750003
-19.366455078125 75.386425781249997
-19.375292968749989 75.298193359375006
-19.425976562499983 75.229833984375006
-19.5263671875 75.180224609375003
-19.67626953125 75.149365234374997
-19.798486328124994 75.157470703125
-19.893164062499977 75.204541015624997
-20.026562499999983 75.2546875
-20.198681640624983 75.307958984375006
-20.484960937499977 75.314257812500003
-20.905859374999977 75.156933593749997
-21.093847656249977 75.149072265624994
-21.246533203124983 75.133398437500006
-21.409423828125 75.064794921875006
-21.649316406249994 75.0234375
-21.861035156249983 75.03984375
-22.232861328124983 75.119726562500006
-22.097753906249977 75.066357421874997
-21.904345703124989 75.00390625
-21.783935546875 74.971484375
-21.695117187499989 74.964453125
-21.59765625 74.971972656250003
-21.457324218749989 74.99755859375
-21.140576171874983 75.068554687499997
-21.056689453124989 75.079394531250003
-20.985791015624983 75.074365234374994
-20.927783203124989 75.053417968749997
-20.861083984375 74.992578125
-20.785693359374989 74.891748046874994
-20.7953125 74.805957031250003
-20.889990234374977 74.735205078125006
-20.970996093749989 74.68984375
-21.038281249999983 74.669873046874997
-21.038476562499994 74.654150390625006
-20.861572265625 74.6359375
-20.611132812499989 74.728222656249997
-20.53173828125 74.842919921874994
-20.417089843749977 74.975195312500006
-20.214257812499994 75.019238281249997
-19.984912109374989 74.975195312500006
-19.799707031249994 74.851708984374994
-19.537792968749983 74.624560546875003
-19.427343749999977 74.600927734375006
-19.287011718749994 74.54638671875
-19.22509765625 74.4794921875
-19.241650390624983 74.400195312500003
-19.271582031249977 74.342626953125006
-19.31494140625 74.306787109374994
-19.369140625 74.284033203125006
-19.466748046874983 74.269482421874997
-19.646240234375 74.257958984374994
-20.047558593749983 74.282275390625003
-20.256445312499977 74.2828125
-20.230566406249977 74.204638671875003
-20.65312 74.137353515624994
-21.129443359374989 74.110888671875003
-21.58056640625 74.163476562499994
-21.954931640624977 74.244287109374994
-21.83203125 74.357275390625006
-21.761962890625 74.482763671875006
-21.942919921874989 74.565722656250003
-21.982617187499983 74.567480468750006
-21.920166015625 74.439208984375
-21.972705078124989 74.390039062499994
-22.177197265624983 74.330175781250006
-22.321582031249989 74.302539062500003
-22.334326171874977 74.286376953125
-22.263525390624977 74.272412109374997
-22.217333984374989 74.245507812499994
-22.195654296874977 74.205712890624994
-22.220019531249989 74.16552734375
-22.290576171874989 74.125
-22.328955078124977 74.090966796874994
-22.335253906249989 74.063427734374997
-22.270556640624989 74.029882812500006
-22.134814453124989 73.990478515625
-21.987695312499994 73.970996093750003
-21.298291015624983 73.962451171875003
-21.022216796875 73.941259765625006
-20.367285156249977 73.848242187500006
-20.337988281249977 73.819677734375006
-20.448925781249983 73.653027343749997
-20.509667968749994 73.492871093749997
-20.63671875 73.463574218749997
-21.325878906249983 73.456640625
-21.547998046874994 73.431689453125003
-21.872851562499989 73.358105468749997
-22.18505859375 73.269873046875006
-22.34687 73.269238281249997
-22.9875 73.346240234375003
-23.233203124999989 73.397705078125
-23.760595703124977 73.543115234374994
-24.15771484375 73.764453125
-24.339892578124989 73.672412109375003
-24.451269531249977 73.628515625
-24.566308593749994 73.605761718750003
-24.67724609375 73.602197265624994
-24.7841796875 73.617919921875
-24.905468749999983 73.652783203124997
-25.108837890624983 73.733691406250003
-25.351464843749994 73.813623046874994
-25.521289062499989 73.851611328125003
-25.527734375 73.8408203125
-25.427441406249983 73.793798828125006
-25.280517578125 73.739599609375006
-24.908886718749983 73.580175781250006
-24.7783203125 73.539892578125006
-24.791259765625 73.511279296875003
-25.02587890625 73.485791015624997
-25.310742187499983 73.431005859375006
-25.450097656249994 73.390673828125003
-25.665429687499994 73.292822265625006
-25.740185546874983 73.277636718750003
-26.062304687499989 73.253027343750006
-26.168554687499977 73.259033203125
-26.40673828125 73.312939453124997
-26.765478515625006 73.348193359375003
-26.976708984374994 73.379541015624994
-27.270410156249994 73.436279296875
-27.169384765624983 73.374169921874994
-26.603613281250006 73.279492187499997
-26.541845703125006 73.248974609374997
-26.657617187499994 73.192138671875
-26.728613281250006 73.17138671875
-26.863330078124989 73.1669921875
-27.061865234375006 73.17890625
-27.264892578125 73.176464843749997
-27.472363281249983 73.159814453124994
-27.561621093750006 73.138476562500003
-27.532568359375006 73.112548828125
-27.483154296875 73.088916015625003
-27.413330078125 73.067626953125
-27.348046875 73.067822265624997
-27.189892578124983 73.132421875
-27.070019531249983 73.137011718750003
-26.753222656249989 73.12109375
-26.432861328125 73.171484375
-26.202001953124977 73.193212890625006
-26.028759765624983 73.198779296875003
-25.399023437499977 73.27578125
-25.268310546875 73.361962890624994
-25.05703125 73.396484375
-24.587207031249989 73.422949218750006
-24.132666015624977 73.409375
-23.898974609374989 73.398291015625006
-23.709619140624994 73.316796875
-23.455761718749983 73.259082031250003
-23.244091796874983 73.193261718749994
-22.996044921874983 73.171582031249997
-22.852294921875 73.083984375
-22.4501953125 72.986083984375
-22.194238281249994 72.965039062499997
-22.036328124999983 72.91845703125
-22.023486328124989 72.720800781250006
-22.006738281249994 72.635449218749997
-22.074804687499977 72.39921875
-22.280224609374983 72.344775390625003
-22.2392578125 72.220263671875003
-22.293212890625 72.11953125
-22.497509765624983 72.157763671875003
-22.706835937499989 72.223925781250003
-23.2080078125 72.3265625
-23.674365234374989 72.392578125
-23.855566406249977 72.452441406250003
-24.069042968749983 72.498730468749997
-24.358593749999983 72.687304687500003
-24.547216796874977 72.921728515625006
-24.629980468749977 73.037646484375003
-24.78857421875 73.044140625
-24.992480468749989 73.013085937499994
-25.170556640624994 72.980273437500003
-25.255859375 72.924121093750003
-25.86083984375 72.846875
-26.08046875 72.793994140625003
-26.205761718749983 72.795556640624994
-26.657617187499994 72.7158203125
-26.4765625 72.677636718749994
-26.39208984375 72.672802734374997
-26.20947265625 72.694384765625003
-26.099804687499983 72.721923828125
-25.68798828125 72.79736328125
-25.357421875 72.810253906249997
-25.2375 72.8427734375
-24.984814453124983 72.889208984375003
-24.813330078124977 72.901513671874994
-24.789453125 72.889746093750006
-24.771044921874989 72.86865234375
-24.65 72.58251953125
-24.70068359375 72.50634765625
-24.8369140625 72.473339843749997
-25.128027343749977 72.419189453125
-25.203710937499977 72.39296875
-25.117871093749983 72.346972656250003
-24.844189453124983 72.390332031249997
-24.666845703124977 72.437353515625006
-24.572363281249977 72.420214843750003
-24.417187499999983 72.348242187500006
-24.242285156249977 72.311328125
-23.797705078124977 72.200732421875003
-23.587109374999983 72.139794921874994
-23.290917968749994 72.081005859374997
-22.955761718749983 71.999414062499994
-22.868505859374977 71.970654296874997
-22.562158203124994 71.928271484375003
-22.49687 71.913818359375
-22.370214843749977 71.769824218750003
-22.264501953124977 71.753808593749994
-21.959667968749983 71.744677734375003
-22.013330078124994 71.688818359375006
-22.31103515625 71.564550781250006
-22.464990234374994 71.52490234375
-22.503222656249989 71.500439453124997
-22.488574218749989 71.456689453124994
-22.479638671874994 71.383447265624994
-22.417578124999977 71.248681640624994
-22.347753906249977 71.373486328124997
-22.299023437499983 71.432324218749997
-22.233789062499994 71.449951171875
-22.169580078124994 71.452539062499994
-21.96142578125 71.508203125
-21.752246093749989 71.478320312500003
-21.697949218749983 71.337451171875003
-21.671191406249989 71.205957031249994
-21.689648437499983 71.092382812500006
-21.666601562499977 70.915869140625006
-21.674511718749983 70.856298828125006
-21.625146484374994 70.804638671874997
-21.573925781249983 70.590478515624994
-21.522656249999983 70.526220703125006
-21.625537109374989 70.468554687500003
-21.943505859374994 70.443457031250006
-22.069287109374983 70.471875
-22.384130859374977 70.46240234375
-22.384521484375 70.513134765624997
-22.399853515624983 70.5712890625
-22.401123046875 70.611914062500006
-22.422119140625 70.648681640625
-22.43701171875 70.860009765624994
-22.526074218749983 70.8078125
-22.531347656249977 70.764990234375006
-22.555029296874977 70.721435546875
-22.609667968749989 70.493310546874994
-22.690673828125 70.437304687500003
-22.942578124999983 70.45078125
-23.19062 70.442480468750006
-23.327832031249983 70.450976562500003
-23.791796874999989 70.55517578125
-23.971386718749983 70.649462890625003
-24.13037109375 70.791064453125003
-24.228515625 70.923388671875003
-24.265722656249977 71.046337890624997
-24.377001953124989 71.146386718749994
-24.562207031249983 71.223535156249994
-24.781005859375 71.286083984374997
-25.033398437499983 71.333935546874997
-25.254980468749977 71.395703125
-25.44580078125 71.471240234375003
-25.655859374999977 71.530029296875
-25.88515625 71.571923828124994
-26.21142578125 71.589941406250006
-26.688525390624989 71.583349609375006
-27.010644531249994 71.630566406249997
-27.087207031249989 71.6265625
-27.162304687499983 71.602197265624994
-27.10703125 71.532666015624997
-26.737207031249994 71.50078125
-26.452001953125006 71.493505859375006
-26.074072265624977 71.498046875
-25.842724609374983 71.480175781249997
-25.7578125 71.43994140625
-25.699414062499983 71.368310546874994
-25.667578124999977 71.265332031249997
-25.742236328124989 71.18359375
-26.014111328124983 71.092822265625003
-26.157519531249989 71.05029296875
-26.575976562499989 70.968701171874997
-26.717919921874994 70.950488281250003
-27.067333984374983 70.944921875
-27.335693359375 70.952783203124994
-27.688769531249989 70.993457031250003
-27.888916015625 71.001708984375
-28.303125 71.007177734375006
-28.3984375 70.992919921875
-28.291552734374989 70.949316406250006
-28.115869140624994 70.924609375
-27.9921875 70.895214843749997
-27.979296874999989 70.839501953124994
-28.023876953124983 70.756787109374997
-28.069873046874989 70.699023437500003
-28.145654296874994 70.655664062499994
-28.41748046875 70.573535156250003
-28.530078124999989 70.547558593749997
-29.036816406249983 70.461523437500006
-29.072070312499989 70.444970703124994
-28.953466796875006 70.447216796874997
-28.633105468749989 70.477783203125
-28.540917968749994 70.476904296875006
-28.015039062499994 70.402246093749994
-27.59609375 70.406689453124997
-26.747265624999983 70.475537109374997
-26.677490234375 70.47421875
-26.621777343749983 70.46337890625
-26.5654296875 70.437548828125003
-26.508398437500006 70.396630859374994
-26.576806640624994 70.357080078124994
-26.770654296874994 70.318896484375003
-27.072509765625 70.281201171874997
-27.203222656250006 70.255712890625006
-27.328125 70.217138671875006
-27.560839843749989 70.124462890624997
-27.628857421874983 70.028222656249994
-27.384179687499994 69.991601562499994
-27.274218749999989 70.037939453125006
-27.144482421874983 70.140820312499997
-27.027734375 70.201220703125003
-26.752148437499983 70.2421875
-26.415673828124994 70.221337890624994
-26.155712890624983 70.24560546875
-25.624853515624977 70.346972656250003
-25.529882812499977 70.353173828124994
-24.748828124999989 70.295068359374994
-24.041015625 70.181201171875003
-23.667333984374977 70.139306640624994
-23.173242187499994 70.114599609375006
-22.284472656249989 70.125830078125006
-22.206591796874989 70.10791015625
-22.235449218749977 70.067578125
-22.287060546874983 70.033398437499997
-22.435107421874989 69.985742187499994
-22.614941406249983 69.954248046874994
-22.726220703124994 69.945361328125003
-22.820898437499977 69.9228515625
-23.033642578124983 69.900830078124997
-23.088232421874977 69.882958984374994
-23.014550781249994 69.804833984374994
-23.049560546875 69.792724609375
-23.236962890624994 69.791455078124997
-23.552539062499989 69.740527343750003
-23.811621093749977 69.744189453125003
-23.86572265625 69.73671875
-23.816552734374994 69.717822265625003
-23.764257812499977 69.681347656249997
-23.708984375 69.627246093750003
-23.739404296874994 69.588623046875
-23.855566406249977 69.565576171874994
-23.943652343749989 69.558056640624997
-24.247509765624983 69.590380859375003
-24.296679687499989 69.585546875
-24.252294921874977 69.562353515625006
-24.22705078125 69.526953125
-24.220898437499983 69.479296875
-24.295556640624994 69.439306640625006
-24.451074218749994 69.407080078125006
-24.740576171874977 69.318408203125003
-24.866601562499994 69.293066406250006
-25.132519531249983 69.272119140624994
-25.188574218749977 69.260546875
-25.08046875 69.192480468750006
-25.092431640624994 69.165185546874994
-25.272216796875 69.091601562500003
-25.544042968749977 69.045703125
-25.581152343749977 69.020947265624997
-25.606347656249994 68.954443359375006
-25.626123046874994 68.927978515625
-25.697998046875 68.889892578125
-25.955859374999989 68.817285156249994
-26.138623046874983 68.781152343749994
-26.229248046875 68.7515625
-26.341406249999977 68.7021484375
-26.48291015625 68.675927734374994
-26.653710937499994 68.6728515625
-26.815332031249994 68.654345703125003
-27.081152343750006 68.601806640625
-27.266259765624994 68.584326171875006
-27.851220703124994 68.493505859375006
-28.12646484375 68.47900390625
-28.364550781249989 68.446533203125
-28.854345703125006 68.359814453124997
-29.087695312499989 68.331933593749994
-29.24951171875 68.298779296874997
-29.426220703124983 68.289306640625
-29.713574218749983 68.310839843750003
-29.868505859375006 68.311572265625003
-29.963769531249994 68.298535156249997
-30.051123046875006 68.271923828124997
-30.195507812499983 68.198974609375
-30.318115234375 68.193310546874997
-30.720019531249989 68.251171875
-30.711865234374983 68.224951171875006
-30.605664062499983 68.162353515625
-30.610742187499994 68.117919921875
-30.849755859374994 68.072851562500006
-30.978564453124989 68.061328125
-31.16845703125 68.079833984375
-31.419482421874989 68.128466796875003
-31.741992187499989 68.22998046875
-32.137255859374989 68.384912109374994
-32.327441406249989 68.437304687500003
-32.313671874999983 68.387597656249994
-32.269628906250006 68.339013671874994
-32.195214843749994 68.291650390624994
-32.180126953124983 68.257275390624997
-32.22421875 68.235986328124994
-32.282373046874994 68.225244140624994
-32.354589843750006 68.22509765625
-32.366845703124994 68.213037109374994
-32.248925781249994 68.139111328124997
-32.155957031249983 68.063183593749997
-32.16455078125 67.991113281249994
-32.274804687499994 67.9228515625
-32.36953125 67.882763671874997
-32.44873046875 67.870947265625006
-32.918017578124989 67.70068359375
-33.048730468749994 67.679248046875003
-33.108154296875 67.658203125
-33.156982421875 67.626708984375
-33.293603515624994 67.485742187499994
-33.348876953125 67.442724609375006
-33.45849609375 67.38671875
-33.504443359374989 67.377001953125003
-33.517578125 67.354199218749997
-33.497753906249983 67.318164062500003
-33.527978515624994 67.258154296875006
-33.608203124999989 67.17421875
-33.88134765625 66.942285156249994
-34.101660156250006 66.725927734375006
-34.1982421875 66.655078125
-34.268896484375006 66.625048828125003
-34.313623046874994 66.635791015625003
-34.4228515625 66.630175781250003
-34.475878906249989 66.592138671875006
-34.52392578125 66.523339843749994
-34.576269531250006 66.470898437499997
-34.6328125 66.434765625
-35.074658203124983 66.279150390625006
-35.188574218750006 66.250292968750003
-35.290869140625006 66.2685546875
-35.41171875 66.261523437500003
-35.662060546874983 66.34375
-35.70546875 66.373974609374997
-35.867236328124989 66.44140625
-35.861865234374989 66.40625
-35.834716796875 66.386865234374994
-35.812109375 66.3583984375
-35.755517578124994 66.323535156250003
-35.630078124999983 66.139941406250003
-35.729296874999989 66.102246093749997
-35.817919921874989 66.059228515624994
-36.044189453125 65.986621093750003
-36.288720703124994 65.86484375
-36.379199218749989 65.830810546875
-36.399218749999989 65.930078125
-36.388964843749989 65.959716796875
-36.527246093749994 66.007714843749994
-36.522753906249989 65.97314453125
-36.537011718749994 65.940869140624997
-36.637255859374989 65.812304687500003
-36.665185546874994 65.790087890625003
-36.714501953124994 65.795068359374994
-36.822167968749994 65.771337890625006
-36.932421874999989 65.782568359375006
-37.02587890625 65.841113281250003
-37.062792968749989 65.871435546875006
-37.233203124999989 65.7880859375
-37.316015625 65.790234375
-37.329833984375 65.720166015624997
-37.410058593749994 65.656347656250006
-37.516064453124983 65.628710937500003
-37.663769531249983 65.630859375
-37.754199218749989 65.593066406250003
-37.954785156249983 65.63359375
-38.001269531249989 65.709619140624994
-37.84228515625 65.813818359375006
-37.79736328125 65.856787109375006
-37.826513671875006 65.90966796875
-37.787841796875 65.977978515624997
-37.484472656250006 66.194628906250003
-37.278710937499994 66.304394531249997
-37.290673828124994 66.323925781249997
-37.569921875 66.347851562499997
-37.813916015624983 66.385498046875
-38.051660156249994 66.3984375
-38.156640625 66.385595703125006
-37.989160156249994 66.32265625
-37.75234375 66.261523437500003
-37.868896484375 66.203125
-37.969433593749983 66.14111328125
-38.073437499999983 65.972558593749994
-38.139941406249989 65.903515625
-38.398144531249983 65.982861328124997
-38.520361328125006 66.009667968749994
-38.442675781249989 65.921679687500003
-38.216357421874989 65.838330078124997
-38.201855468749983 65.810888671875006
-38.203369140625 65.71171875
-38.63671875 65.624365234375006
-39.088964843750006 65.611132812500003
-39.413378906249989 65.586279296875006
-39.9609375 65.556201171875003
-40.173535156249983 65.55615234375
-40.191552734374994 65.522509765625003
-39.655957031249983 65.368896484375
-39.577929687499989 65.340771484374997
-39.652539062499983 65.287841796875
-39.76318359375 65.254931640625003
-39.937255859375 65.1416015625
-40.028027343749983 65.1025390625
-40.25312 65.048876953125003
-40.667578125 65.108740234375006
-40.880566406249983 65.081982421874997
-41.084423828124983 65.100830078125
-41.088671874999989 65.035351562499997
-41.027734375 64.987548828125
-40.966015624999983 64.868847656249997
-40.829296874999983 64.878076171874994
-40.655468749999983 64.915332031250003
-40.52109375 64.825488281250003
-40.432714843750006 64.673193359375006
-40.278417968750006 64.595947265625
-40.209863281249994 64.536279296874994
-40.182226562500006 64.479931640624997
-40.278466796874994 64.423828125
-40.477636718750006 64.344433593749997
-40.698535156249989 64.329736328124994
-40.686425781249994 64.266943359375006
-40.78173828125 64.221777343750006
-40.984570312499983 64.235009765624994
-41.079394531249989 64.266503906249994
-41.177734375 64.281445312499997
-41.581005859374983 64.29833984375
-41.175 64.177392578124994
-41.030566406249989 64.121044921874997
-40.96630859375 64.154443359374994
-40.82568359375 64.162548828124997
-40.617773437500006 64.131738281249994
-40.65234375 63.927734375
-40.561279296875 63.762353515624994
-40.550390625 63.725244140624994
-40.771533203124989 63.626171875
-40.775195312499989 63.533642578124997
-40.906835937500006 63.507861328125003
-41.048730468749994 63.513818359374994
-41.05615234375 63.412255859374994
-41.152246093749994 63.348925781250003
-41.135205078124983 63.309277343749997
-41.107714843749989 63.273779296874999
-41.195458984374994 63.209228515625
-41.274707031249989 63.130664062500003
-41.387890624999983 63.061865234374999
-41.447851562500006 63.068945312499999
-41.6279296875 63.064501953125003
-41.844482421875 63.070263671874997
-42.019726562499983 63.159619140624997
-42.092382812500006 63.189355468749994
-42.174511718749983 63.208789062500003
-42.14296875 63.151318359374997
-42.093994140625 63.116748046875003
-41.932275390624994 63.05224609375
-41.634472656249983 62.972460937500003
-41.643603515624989 62.915869140624999
-41.723242187500006 62.891259765624994
-41.908984374999989 62.737109375
-41.974902343749989 62.733789062499994
-42.058251953124994 62.693994140624994
-42.31562 62.707324218750003
-42.423730468749994 62.72314453125
-42.741113281249994 62.713037109374994
-42.849072265624983 62.726660156249999
-42.941650390625 62.72021484375
-42.855273437499989 62.676708984374997
-42.673681640625006 62.6375
-42.467138671875006 62.598193359375003
-42.152978515624994 62.568457031249999
-42.164355468749989 62.51220703125
-42.2431640625 62.466064453125
-42.197949218749983 62.397119140624994
-42.233105468749983 62.347705078125003
-42.248144531250006 62.2890625
-42.321484374999983 62.152734375
-42.236132812499989 62.059179687499999
-42.14306640625 62.013525390624999
-42.153857421874989 61.953417968750003
-42.110205078125006 61.857226562500003
-42.249707031249983 61.771386718749994
-42.365429687499983 61.774609375
-42.530419921874994 61.755322265624997
-42.585302734375006 61.717480468749997
-42.323632812499994 61.681738281249999
-42.347363281249983 61.617431640625
-42.41875 61.537011718749994
-42.49375 61.36279296875
-42.64599609375 61.064111328124994
-42.717041015625 60.767480468749994
-43.044091796874994 60.523681640625
-43.159960937499989 60.516943359374999
-43.1890625 60.507275390624997
-43.348339843749983 60.519775390625
-43.598339843749983 60.576025390624999
-43.7919921875 60.594580078124999
-43.922705078125006 60.595361328124994
-43.939550781250006 60.5673828125
-43.831152343750006 60.52197265625
-43.665478515624983 60.502978515625003
-43.533056640625006 60.472998046874999
-43.295654296875 60.444970703124994
-43.212988281250006 60.390673828125003
-43.156494140625 60.332861328124999
-43.164843749999989 60.301025390625
-43.165332031249989 60.263427734375
-43.122900390625006 60.061230468749997
-43.234814453124983 59.991308593749999
-43.320117187499989 59.928125
-43.616894531249983 59.936914062499994
-43.668505859374989 59.958935546874997
-43.955029296874983 60.025488281249999
-43.937402343749994 59.994238281249999
-43.730126953124994 59.903759765624997
-43.657910156249983 59.858642578125
-43.706201171874994 59.849316406249997
-43.789843749999989 59.845947265625
-43.906542968749989 59.815478515625003
-44.116992187499989 59.831933593749994
-44.105419921874983 59.877734375
-44.065478515624989 59.9248046875
-44.16171875 59.916796875
-44.268945312499994 59.892919921874999
-44.33125 59.901708984374999
-44.383593749999989 59.899072265624994
-44.412939453125006 59.922607421875
-44.453466796875006 60.014550781249994
-44.404931640624994 60.060791015625
-44.231347656249994 60.180273437499999
-44.176123046875006 60.244384765625
-44.224365234375 60.273535156249999
-44.348339843749983 60.204785156249997
-44.476367187499989 60.095507812500003
-44.533154296874983 60.029492187499997
-44.61328125 60.016650390625003
-44.812207031249983 60.049902343749999
-45.379248046875006 60.202929687500003
-45.362353515624989 60.295947265625003
-45.367773437500006 60.372949218749994
-45.202490234375006 60.382714843749994
-45.082275390625 60.416210937499997
-44.974707031250006 60.457226562499997
-44.853515625 60.531933593749997
-44.742431640625 60.6552734375
-44.756738281249994 60.664599609375003
-45.082714843749983 60.507177734374999
-45.283300781250006 60.454541015624997
-45.380517578124994 60.444921875
-45.428857421874994 60.46826171875
-45.590283203124983 60.518847656250003
-45.695214843749994 60.541845703124999
-45.934326171875 60.579443359374999
-45.976513671874983 60.599707031249999
-46.046630859375 60.61572265625
-46.141943359375006 60.776513671874994
-46.018652343750006 60.971777343749999
-45.933740234374994 61.028417968749999
-45.8798828125 61.094140625
-45.849414062499989 61.18115234375
-45.870214843750006 61.218310546875003
-45.942285156249994 61.20556640625
-45.975683593750006 61.17578125
-45.970410156249983 61.129199218750003
-46.01171875 61.096826171874994
-46.296679687499989 61.022363281249994
-46.582421875 60.962060546874994
-46.7177734375 60.904931640624994
-46.8056640625 60.860302734374997
-46.874462890624983 60.81640625
-46.979687499999983 60.820361328125003
-47.124853515625006 60.811328125
-47.224414062499989 60.782861328124994
-47.369726562500006 60.800341796875003
-47.464648437499989 60.842626953124999
-47.579052734374983 60.847460937500003
-47.707470703124983 60.827099609374997
-47.796240234375006 60.828857421875
-47.788867187499989 60.800146484374999
-47.729931640624983 60.7294921875
-47.827929687499989 60.724755859374994
-48.013964843749989 60.721972656250003
-48.107519531250006 60.742431640625
-48.180810546874994 60.769238281249997
-48.241943359375 60.806835937499997
-48.205175781250006 60.855908203124997
-47.905957031249983 60.945751953124997
-47.770312499999989 60.997753906249997
-47.858789062499994 61.015673828125003
-48.146142578124994 60.999462890624997
-48.193945312500006 61.012939453125
-48.386425781249983 61.004736328124999
-48.37812 61.138476562500003
-48.424951171874994 61.171679687500003
-48.428173828124983 61.187402343749994
-48.494824218749983 61.224707031249999
-48.557910156249989 61.233984375
-48.59716796875 61.247412109374999
-48.922070312499983 61.277441406249999
-48.964501953124994 61.352001953124997
-48.987207031249994 61.4287109375
-49.04921875 61.523876953124997
-49.204736328124994 61.548681640624999
-49.2890625 61.589941406249999
-49.222265625 61.632128906250003
-49.193115234375 61.685644531249999
-49.265234375 61.710058593749999
-49.311230468749983 61.747802734375
-49.304492187499989 61.772314453124999
-49.362890625 61.838525390624994
-49.380273437499994 61.890185546875003
-49.3134765625 61.938623046874994
-49.129785156249994 61.993408203125
-49.070556640625 62.015478515624999
-49.039648437500006 62.039355468750003
-48.828710937500006 62.0796875
-49.008154296875006 62.108203125
-49.120458984375006 62.112597656250003
-49.202294921874994 62.099316406249997
-49.277929687500006 62.045751953124999
-49.348535156249994 62.010205078124997
-49.623779296875 61.998583984375003
-49.664257812499983 62.016943359374999
-49.683398437499989 62.092578125
-49.667724609375 62.15087890625
-49.553466796875 62.232714843750003
-49.685253906249983 62.273339843749994
-49.806054687499994 62.286523437499994
-49.943359375 62.324462890625
-50.070214843749994 62.364501953125
-50.179150390624983 62.4111328125
-50.285205078124989 62.466210937499994
-50.319238281249994 62.473193359375003
-50.280908203124994 62.53076171875
-50.259326171874989 62.578076171874997
-50.256005859374994 62.679785156249999
-50.298730468749994 62.721972656250003
-50.203759765624994 62.808789062499997
-50.076025390625006 62.903759765624997
-49.793115234374994 63.044628906249997
-50.092236328124983 62.976757812499997
-50.338330078124983 62.828759765624994
-50.390087890624983 62.822021484375
-50.408203125 62.848828125
-50.5015625 62.944921875
-50.572021484375 62.971142578124997
-50.603515625 63.000048828125003
-50.743505859375006 63.05126953125
-50.804296875 63.090771484374997
-50.890478515625006 63.166943359374997
-51.013085937499994 63.257568359375
-51.187597656250006 63.436425781249994
-51.468847656250006 63.642285156249997
-51.538183593750006 63.758007812499997
-51.451074218749994 63.90478515625
-51.547509765624994 64.006103515625
-51.280078124999989 64.052978515625
-50.897558593750006 64.105566406250006
-50.699365234374994 64.149267578125006
-50.585009765624989 64.162353515625
-50.341894531250006 64.170361328124997
-50.260693359374983 64.214257812499994
-50.395947265624983 64.203173828125003
-50.486621093749989 64.208886718749994
-50.492285156250006 64.229345703125006
-50.458740234375 64.265820312499997
-50.437060546874989 64.312841796875006
-50.4833984375 64.304345703124994
-50.721044921875006 64.223339843749997
-51.072314453124989 64.159033203125006
-51.3466796875 64.123095703125003
-51.39111328125 64.125
-51.487109374999989 64.103271484375
-51.542285156249989 64.097021484375006
-51.584912109374983 64.103173828124994
-51.68203125 64.164746093749997
-51.707861328125006 64.205078125
-51.533789062500006 64.314208984375
-51.403759765624983 64.463183593750003
-51.231542968750006 64.560595703125003
-51.109912109374989 64.572802734375003
-50.906542968749989 64.567578125
-50.834912109374983 64.558984375
-50.857714843749989 64.616796875
-50.84921875 64.644677734374994
-50.684326171875 64.678173828124997
-50.492089843749994 64.693164062500003
-50.355126953124994 64.682568359374997
-50.268945312499994 64.61474609375
-50.158203125 64.489550781250003
-50.008984374999983 64.447265625
-50.015527343749994 64.507421875
-50.092968749999983 64.584912109374997
-50.121630859374989 64.703759765624994
-50.219921874999983 64.753857421874997
-50.298876953124989 64.778564453125
-50.516992187499994 64.766503906249994
-50.648144531249983 64.853320312500003
-50.677880859374994 64.885205078124997
-50.681298828124994 64.927539062500003
-50.812158203124994 65.051855468750006
-50.854248046875 65.113964843749997
-50.923730468749994 65.196728515624997
-50.960644531249983 65.201123046874997
-50.913720703124994 65.096972656250003
-50.852343749999989 65.023681640625
-50.764843749999983 64.862548828125
-50.721582031249994 64.797607421875
-50.780175781249994 64.746142578125003
-50.891064453124983 64.695214843749994
-50.989062499999989 64.66484375
-51.220605468749994 64.628466796875003
-51.170849609374983 64.707763671875
-51.138964843749989 64.785742187500006
-51.25537109375 64.758105468750003
-51.363623046875006 64.7015625
-51.400927734374989 64.623095703125003
-51.470458984375 64.551806640625003
-51.6767578125 64.377050781250006
-51.758105468749989 64.279931640624994
-51.8349609375 64.231982421875003
-51.922607421875 64.21875
-51.998681640624994 64.256787109374997
-52.063183593749997 64.34609375
-52.093408203124994 64.415917968749994
-52.097021484374991 64.597070312499994
-52.0888671875 64.681542968749994
-52.1240234375 64.79541015625
-52.235449218749991 65.060546875
-52.259033203125 65.154931640624994
-52.447607421874991 65.205126953125003
-52.450341796874994 65.221337890624994
-52.499707031249997 65.275048828124994
-52.537695312499991 65.328808593749997
-52.50625 65.348486328125006
-52.46142578125 65.362695312499994
-52.179589843749994 65.441943359375003
-51.970703125 65.530712890624997
-51.72109375 65.669921875
-51.619140625 65.713183593750003
-51.2529296875 65.746484375
-51.090380859374989 65.751025390625003
-51.091894531250006 65.77578125
-51.146386718749994 65.78564453125
-51.393798828125 65.779150390625006
-51.723437499999989 65.723486328125006
-51.779882812500006 65.703417968750003
-51.924121093749989 65.616796875
-52.035351562499997 65.569482421874994
-52.348242187499991 65.461328125
-52.55126953125 65.461376953124997
-52.7609375 65.5908203125
-52.994921874999989 65.566015625
-53.152929687499991 65.574560546875006
-53.198974609375 65.594042968750003
-53.233740234374991 65.770849609375006
-53.106347656249994 65.977148437500006
-53.24375 65.979052734375003
-53.272216796875 65.987402343750006
-53.3447265625 66.034375
-53.392041015624997 66.04833984375
-53.35693359375 66.073291015625003
-53.017871093749989 66.1708984375
-52.510888671874994 66.362402343750006
-52.292626953124994 66.437646484374994
-52.157910156249997 66.470117187499994
-52.056103515624997 66.50732421875
-51.932177734374989 66.587890625
-51.891210937500006 66.623144531250006
-51.822119140625006 66.6515625
-51.676367187500006 66.68359375
-51.51708984375 66.73203125
-51.258593749999989 66.841210937499994
-51.225 66.881542968749997
-51.281054687499989 66.890966796875006
-51.401953125 66.853759765625
-51.647705078125 66.754003906250006
-51.823046874999989 66.697851562500006
-52.421240234374991 66.446679687499994
-52.675878906249991 66.355224609375
-52.814453125 66.296875
-52.921923828124989 66.241113281249994
-53.035791015624994 66.201416015625
-53.156054687499989 66.177734375
-53.412744140624994 66.159960937500003
-53.538769531249997 66.139355468749997
-53.614697265624997 66.154492187499997
-53.648095703124994 66.273535156250006
-53.622607421874989 66.344042968750003
-53.634716796874997 66.413671875
-53.570703125 66.51328125
-53.475683593749991 66.583837890625006
-53.435791015625 66.622167968750006
-53.41875 66.648535156250006
-53.222705078124989 66.721435546875
-53.114648437499994 66.753808593749994
-53.03828125 66.826806640624994
-52.603125 66.852734375
-52.491064453124991 66.850146484375003
-52.431445312499989 66.859912109375003
-52.386865234374994 66.881152343750003
-52.429736328124989 66.897558593750006
-52.560107421874989 66.909082031249994
-52.906689453124997 66.906884765624994
-53.226953125 66.919384765624997
-53.373095703124989 66.931933593750003
-53.443603515625 66.924658203125006
-53.560009765624997 66.945947265624994
-53.687158203124994 66.986474609374994
-53.884423828124994 67.135546875
-53.805468749999989 67.326904296875
-53.798583984375 67.418164062499997
-53.547900390624989 67.498193359374994
-53.413867187499989 67.524707031250003
-53.223583984374997 67.5849609375
-52.969531249999989 67.687255859375
-52.666455078124997 67.749707031249997
-52.512011718749989 67.761279296875003
-52.383593749999989 67.75234375
-51.909082031249994 67.663720703124994
-51.6650390625 67.646386718749994
-51.450585937499994 67.667724609375
-51.181445312499989 67.636523437500003
-50.705371093749989 67.508886718750006
-50.613476562499983 67.527929687500006
-50.64013671875 67.558837890625
-51.171044921874994 67.693603515625
-51.16796875 67.733837890624997
-51.032080078125006 67.744384765625
-50.887011718749989 67.783544921875006
-50.968847656250006 67.806640625
-51.321484374999983 67.786572265624997
-51.423242187499994 67.754492187500006
-51.765234375 67.737841796875003
-51.94384765625 67.765185546875003
-52.104199218749997 67.778710937499994
-52.344824218749991 67.8369140625
-52.546191406249989 67.817919921875003
-52.673242187499994 67.794970703125003
-52.898339843749994 67.773242187500003
-52.979589843749991 67.757763671874997
-53.418798828124991 67.574560546875006
-53.603613281249991 67.536474609375006
-53.735205078124991 67.549023437499997
-53.642822265625 67.668261718750003
-53.6162109375 67.71533203125
-53.616357421874994 67.7666015625
-53.577978515624991 67.836816406249994
-53.352929687499994 67.970507812500003
-53.211376953124997 68.116943359375
-53.1515625 68.207763671875
-53.040966796874997 68.217919921874994
-52.88984375 68.204541015624997
-52.436083984374989 68.145654296874994
-52.058496093749994 68.075488281250003
-51.779980468749983 68.056738281250006
-51.59687 68.054785156250006
-51.518359374999989 68.0771484375
-51.456494140624983 68.116064453125006
-51.432666015624989 68.143017578124997
-51.414697265624994 68.198193359374997
-51.393701171874994 68.2177734375
-51.33251953125 68.241845703124994
-51.207275390625 68.325537109375006
-51.169140624999983 68.385205078124997
-51.210156249999983 68.419921875

180.0 -16.5400390625
179.987207031250023 -16.541210937500011
179.984667968750045 -16.522167968750011
180.0 -16.488964843750011

-180.0 -16.152929687500006
-179.969384765624994 -16.126074218750006
-179.944580078125 -16.126074218750006
-179.956152343750006 -16.14921875
-180.0 -16.168261718750003

-85.960986328124989 16.4296875
-85.947216796874997 16.403613281250003
-85.870947265624991 16.461523437499991
-85.844433593749997 16.487744140624997
-85.833789062499989 16.510888671874994
-85.878222656249989 16.513964843750003
-85.92421875 16.483300781249994
-85.960986328124989 16.4296875

25.402734375000023 37.419140625
25.457421875000023 37.447070312499996
25.462988281250006 37.47109375
25.34814453125 37.509179687499994
25.312695312500011 37.489306640624996
25.30712890625 37.412988281249994
25.402734375000023 37.419140625

166.93896484375 -0.489355468750006
166.91357421875 -0.499121093750006
166.907031250000045 -0.523730468750003
166.916406250000023 -0.546484375
166.93896484375 -0.55078125
166.958398437500023 -0.5166015625
166.955664062500034 -0.496972656250009
166.93896484375 -0.489355468750006

169.590527343750011 5.801904296874994
169.615429687500011 5.7998046875
169.635058593750045 5.830078125
169.672558593750011 5.935205078124994
169.726367187500045 5.975683593749991
169.734570312500011 6.01416015625
169.700390625000011 5.97705078125
169.651074218750011 5.945117187499989
169.627148437500011 5.855810546874991
169.612207031250023 5.824414062499997
169.590527343750011 5.801904296874994

172.9625 3.148779296874991
172.887109375000023 3.101269531249997
172.90625 3.095898437499997
172.969628906250023 3.129199218749989
172.962207031250045 3.142919921874991
172.9625 3.148779296874991

172.75048828125 3.033056640624991
172.770312500000045 3.012548828124991
172.84423828125 3.051220703124997
172.880273437500023 3.053515624999989
172.887109375000023 3.073974609375
172.826953125000045 3.071093749999989
172.77734375 3.033886718749997
172.75048828125 3.033056640624991

172.981542968750034 1.89697265625
172.969140625000023 1.912695312499991
172.950097656250023 1.932519531249994
172.934765625000011 1.943701171874991
172.932714843750034 1.925927734374994
172.966601562500045 1.885400390624994
173.023632812500011 1.822558593749989
173.01875 1.845703125
172.981542968750034 1.89697265625

173.037695312500034 1.804394531249997
173.023632812500011 1.809326171875
173.02783203125 1.747314453125
173.020410156250023 1.727490234374997
172.993261718750034 1.713085937499997
173.029394531250034 1.717382812499991
173.045214843750045 1.741552734374991
173.042675781250011 1.778759765624997
173.037695312500034 1.804394531249997

173.032812500000034 1.013134765624997
173.003710937500045 1.025097656249997
172.990039062500045 1.025097656249997
173.003710937500045 0.990966796875
173.009960937500011 0.990966796875
173.025585937500011 0.999072265624989
173.065039062500034 0.962695312499989
173.03857421875 0.914746093749997
172.969921875000011 0.8427734375
172.991113281250023 0.83544921875
173.061425781250023 0.915234375
173.079492187500023 0.946240234374997
173.086523437500034 0.973437499999989
173.032812500000034 1.013134765624997

174.452734375000034 -0.647070312500006
174.407812500000034 -0.629785156250009
174.381054687500011 -0.591796875
174.39404296875 -0.591796875
174.438769531250045 -0.6265625
174.474804687500011 -0.6421875
174.495410156250045 -0.725683593750006
174.508691406250023 -0.8017578125
174.476367187500045 -0.829003906250009
174.464062500000011 -0.80419921875
174.479687500000011 -0.773632812500011
174.452734375000034 -0.647070312500006

174.7666015625 -1.187109375
174.744140625 -1.147363281250009
174.716796875 -1.133691406250009
174.741015625000045 -1.1845703125
174.748437500000023 -1.236425781250006
174.755957031250034 -1.256445312500006
174.778906250000034 -1.263378906250011
174.773242187500045 -1.2119140625
174.7666015625 -1.187109375

168.679296875000034 7.336230468749989
168.675097656250045 7.321923828124994
168.71923828125 7.302734375
168.8154296875 7.293554687499991
168.830273437500011 7.308984375
168.755468750000034 7.322460937499997
168.679296875000034 7.336230468749989

171.7568359375 6.97314453125
171.73046875 6.976611328124989
171.693359375 7.000146484374994
171.659375 7.010058593749989
171.614160156250023 7.007177734374991
171.5927734375 7.016259765624994
171.577343750000011 7.048242187499994
171.61474609375 7.026611328125
171.688378906250023 7.028271484374997
171.7568359375 6.97314453125

171.39375 7.1109375
171.366992187500045 7.095556640624991
171.3046875 7.081152343749991
171.263281250000034 7.06875
171.2353515625 7.06875
171.202343750000011 7.073535156249989
171.095507812500045 7.109277343749994
171.035742187500034 7.156103515624991
171.050390625000034 7.171777343749994
171.101953125000023 7.138232421874989
171.226953125000023 7.086962890624989
171.39375 7.1109375

-178.142236328124994 -14.242578125
-178.178027343749989 -14.231640625000011
-178.194384765624989 -14.25546875
-178.15859375 -14.311914062500009
-178.103320312499989 -14.324902343750011
-178.046679687499989 -14.318359375
-178.043652343750011 -14.30322265625
-178.105029296874989 -14.2841796875
-178.142236328124994 -14.242578125

-140.80937 -17.856640625000011
-140.829248046874994 -17.84921875
-140.83251953125 -17.838476562500006
-140.815185546875 -17.8037109375
-140.776318359375011 -17.754101562500011
-140.652050781250011 -17.68310546875
-140.638232421874989 -17.678027343750003
-140.649804687499994 -17.669726562500003
-140.686181640624994 -17.683789062500011
-140.761425781250011 -17.7177734375
-140.803613281249994 -17.751660156250011
-140.824267578124989 -17.787988281250009
-140.850732421874994 -17.8310546875
-140.8515625 -17.866601562500009
-140.8408203125 -17.873144531250006
-140.804443359375 -17.875683593750011
-140.80937 -17.856640625000011

-136.3140625 -18.566308593750009
-136.293896484375011 -18.544335937500009
-136.32763671875 -18.519335937500003
-136.38037109375 -18.496777343750011
-136.426123046875006 -18.474316406250011
-136.458691406250011 -18.463183593750003
-136.478515625 -18.470800781250006
-136.464257812499994 -18.485058593750011
-136.435693359374994 -18.4890625
-136.382910156250006 -18.513671875
-136.344042968749989 -18.534863281250011
-136.316015625 -18.545214843750003
-136.3140625 -18.566308593750009

-136.971337890624994 -18.3609375
-136.971728515624989 -18.341992187500011
-137.029638671875006 -18.272851562500009
-137.067578125000011 -18.265332031250011
-136.971337890624994 -18.3609375

-138.534863281250011 -20.875878906250009
-138.505859375 -20.857226562500003
-138.514941406249989 -20.813378906250009
-138.54638671875 -20.771191406250011
-138.568359375 -20.787109375
-138.54638671875 -20.795117187500011
-138.524023437500006 -20.8505859375
-138.534863281250011 -20.875878906250009

-140.671875 -18.416113281250006
-140.685351562499989 -18.3798828125
-140.78173828125 -18.334179687500011
-140.773242187499989 -18.36376953125
-140.696044921875 -18.399121093750011
-140.671875 -18.416113281250006

-140.822705078125011 -18.216894531250006
-140.829882812499989 -18.189355468750009
-140.893261718750011 -18.120507812500009
-140.925146484375006 -18.083789062500003
-140.973535156249994 -18.059179687500006
-140.958642578124994 -18.085058593750006
-140.895458984375011 -18.14794921875
-140.860058593750011 -18.19873046875
-140.822705078125011 -18.216894531250006

-142.529589843749989 -16.107128906250011
-142.5068359375 -16.027734375
-142.481201171875 -16.017773437500011
-142.511816406250006 -16.096289062500006
-142.529589843749989 -16.107128906250011

-143.386181640625011 -16.668847656250009
-143.440576171874994 -16.619726562500006
-143.464697265625006 -16.613574218750003
-143.515576171875011 -16.6123046875
-143.550683593749994 -16.62109375
-143.458544921874989 -16.635449218750011
-143.386181640625011 -16.668847656250009

-143.571142578125006 -16.634765625
-143.614794921874989 -16.618066406250009
-143.670214843749989 -16.580859375
-143.707421875 -16.580859375
-143.610644531249989 -16.640429687500003
-143.571142578125006 -16.634765625

-145.057666015624989 -15.901074218750011
-145.051367187500006 -15.856054687500006
-145.133544921875 -15.762011718750003
-145.160742187500006 -15.757031250000011
-145.137939453125 -15.7880859375
-145.076416015625 -15.857617187500011
-145.057666015624989 -15.901074218750011

-145.482226562499989 -16.346777343750006
-145.486669921875006 -16.329785156250011
-145.516992187499994 -16.27783203125
-145.542333984375006 -16.224609375
-145.577099609375011 -16.159863281250011
-145.613818359374989 -16.079199218750006
-145.61279296875 -16.1318359375
-145.609130859375 -16.165234375000011
-145.576708984374989 -16.201464843750003
-145.553125 -16.251171875000011
-145.539843749999989 -16.295117187500011
-145.502734374999989 -16.345800781250006
-145.482226562499989 -16.346777343750006

173.038378906250045 1.342089843749989
173.011328125000034 1.33837890625
173.028613281250045 1.358740234374991
173.143359375000045 1.38134765625
173.1533203125 1.387548828124991
173.171875 1.375146484374994
173.171484375000034 1.363378906249991
173.1630859375 1.357519531249991
173.106347656250023 1.357080078124994
173.061718750000011 1.346337890624994
173.038378906250045 1.342089843749989

-169.623925781249994 56.615136718750001
-169.755224609375006 56.635058593749996
-169.766162109374989 56.607958984374996
-169.632617187499989 56.545703125
-169.586865234375011 56.542431640624997
-169.474316406250011 56.594042968749996
-169.485693359375006 56.617724609374996
-169.550488281250011 56.628125
-169.623925781249994 56.615136718750001

-72.851464843749994 20.093652343749994
-72.90673828125 20.085839843749994
-72.960351562499994 20.062255859375
-72.899316406249994 20.031445312499997
-72.87841796875 20.027441406249991
-72.84423828125 20.035449218750003
-72.739794921874989 20.00341796875
-72.638867187499997 19.98583984375
-72.623486328124997 20.01416015625
-72.6640625 20.0375
-72.791015625 20.091894531249991
-72.851464843749994 20.093652343749994

24.483789062500023 37.210205078125
24.441210937500017 37.186865234374999
24.4248046875 37.131982421874994
24.486523437500011 37.110058593749997
24.523535156250006 37.125097656249999
24.535937500000017 37.167675781249997
24.529101562500017 37.192333984374997
24.483789062500023 37.210205078125

142.161718750000034 26.7099609375
142.125292968750045 26.726464843749994
142.107128906250011 26.721533203124999
142.169921875 26.615673828124997
142.188183593750011 26.616503906249996
142.2021484375 26.648779296874999
142.161718750000034 26.7099609375

130.83837890625 37.537207031249999
130.810253906250011 37.509912109374994
130.816796875000023 37.478466796874997
130.87060546875 37.44873046875
130.916015625 37.478466796874997
130.934277343750011 37.529736328124997
130.903710937500023 37.5537109375
130.83837890625 37.537207031249999

180.0 71.537744140624994
179.886425781250011 71.523339843749994
179.715917968750034 71.466210937499994
179.547656250000045 71.44765625
179.235058593750011 71.324511718750003
178.89111328125 71.231103515624994
178.829003906250023 71.177880859374994
178.683886718750045 71.105664062499997
178.628320312500023 71.04736328125
178.648242187500045 71.000585937500006
178.792578125000034 70.822070312500003
178.861523437500011 70.826416015625
179.152539062500011 70.880273437499994
179.647656250000011 70.89892578125
179.88134765625 70.975683593750006
180.0 70.993017578125006

54.710058593750006 40.89111328125
54.68505859375 40.873046875
54.657031250000017 40.858349609374997
54.547070312500011 40.832275390625
54.374414062500023 40.871386718749996
54.319433593750006 40.834570312499999
54.336230468750017 40.764941406249996
54.377343750000023 40.693261718749994
54.329882812500017 40.688769531249996
54.283300781250006 40.693701171874999
54.19296875 40.720410156249997
54.0888671875 40.707080078124996
53.870019531250023 40.648681640625
53.763769531250006 40.665673828124994
53.69375 40.746435546874999
53.615234375 40.818505859374994
53.520312500000017 40.8310546875
53.423632812500017 40.792773437499996
53.332910156250023 40.78271484375
53.191992187500006 40.809472656249994
53.145214843750011 40.824951171875
53.0595703125 40.889746093749999
52.99765625 40.959863281249994
52.943457031250006 41.0380859375
52.889257812500006 40.863476562499997
52.849902343750017 40.685644531249999
52.784765625 40.546728515624999
52.733691406250017 40.398730468749996
52.744433593750017 40.219775390624996
52.8046875 40.054003906249996
52.898242187500017 39.9125
52.96484375 39.833886718749994
53.035546875000023 39.7744140625
52.9521484375 39.895458984374997
52.9875 39.987597656249996
53.138574218750023 39.978662109374994
53.28857421875 39.9580078125
53.404199218750023 39.960351562499994
53.454296875000011 39.940869140624997
53.4873046875 39.909375
53.458300781250017 39.831201171874994
53.450488281250017 39.74853515625
53.472265625 39.668798828124999
53.533300781250006 39.641748046874994
53.582421875000023 39.607421875
53.603125 39.546972656249999
53.497363281250017 39.533300781249999
53.3896484375 39.536425781249996
53.304980468750017 39.557080078124997
53.235644531250017 39.608544921874994
53.124804687500017 39.432080078124997
53.1240234375 39.3466796875
53.156640625000023 39.264990234374999
53.203320312500011 39.316796875
53.266796875000011 39.342626953124999
53.336328125000023 39.3408203125
53.475 39.305712890624996
53.539453125000023 39.274072265624994
53.617578125000023 39.215966796874994
53.70458984375 39.209570312499999
53.709765625000017 39.153417968749999
53.72412109375 39.103076171874996
53.81494140625 39.018017578124997
53.86865234375 38.949267578124996
53.885351562500006 38.8640625
53.873730468750011 38.741943359375
53.8515625 38.621777343749997
53.840039062500011 38.514941406249996
53.851855468750017 38.405908203124994
53.854101562500006 38.28564453125
53.8251953125 38.046923828124996
53.823535156250017 37.927929687499997
53.847851562500011 37.669580078124994
53.897851562500023 37.41357421875
53.914160156250006 37.343554687499996
53.951953125000017 37.181738281249999
54.0171875 36.952490234374999
54.023828125000023 36.901318359374997
54.016210937500006 36.849658203124996
53.970117187500023 36.818310546874997
53.90625 36.812695312499997
53.76875 36.818457031249999
53.679492187500017 36.853125
53.827441406250017 36.881201171874999
53.915429687500023 36.930322265624994
53.767675781250006 36.930322265624994
53.374121093750006 36.86875
52.190136718750011 36.621728515624994
51.762011718750017 36.614501953125
51.118554687500023 36.742578125
50.927441406250011 36.810205078124994
50.533203125 37.013671875
50.337890625 37.149169921875
50.214062500000011 37.339599609375
50.17626953125 37.380517578124994
50.13046875 37.407128906249994
49.980664062500011 37.444873046874996
49.726953125000023 37.480517578124996
49.470117187500023 37.496679687499999
49.372460937500023 37.519970703124997
49.171191406250017 37.6005859375
49.080957031250023 37.667578125
49.015332031250011 37.776074218749997
48.9599609375 37.89013671875
48.925097656250017 38.01513671875
48.9013671875 38.143652343749999
48.870703125 38.392529296874997
48.86875 38.435498046874997
48.850878906250017 38.815332031249994
48.8544921875 38.838818359374997
48.926171875000023 38.961767578124999
48.961718750000017 39.078759765624994
49.013476562500017 39.133984375
49.111328125 39.084716796875
49.108691406250017 39.029052734375
49.120996093750023 39.00390625
49.165332031250017 39.0302734375
49.199804687500006 39.07265625
49.269335937500017 39.28515625
49.321191406250023 39.32890625
49.36279296875 39.349560546874997
49.367382812500011 39.398388671874997
49.327539062500023 39.501220703125
49.324414062500011 39.608349609374997
49.415136718750006 39.83984375
49.477343750000017 40.087255859374999
49.551171875000023 40.194140625
49.669042968750006 40.2490234375
49.7919921875 40.287890625
49.918847656250023 40.31640625
50.143164062500006 40.3232421875
50.365917968750011 40.279492187499997
50.306835937500011 40.412207031249999
50.248046875 40.461767578124999
50.182519531250023 40.504785156249994
50.119140625 40.534521484374999
49.990625 40.576806640624994
49.851757812500011 40.577197265624996
49.775976562500006 40.583984375
49.718359375 40.608105468749997
49.55615234375 40.71630859375
49.456738281250011 40.799853515624996
49.226464843750023 41.026220703124999
49.174707031250023 41.116113281249994
49.143261718750011 41.2177734375
49.106640625000011 41.301708984374997
49.050878906250006 41.373974609374997
48.823925781250011 41.629589843749997
48.664648437500006 41.78662109375
48.572851562500006 41.844482421875
48.476757812500011 41.905126953124999
48.426367187500006 41.923974609374994
48.3837890625 41.953417968749996
48.303027343750017 42.080224609374994
48.228613281250006 42.180957031249996
48.080175781250006 42.353710937499997
47.822363281250006 42.613476562499997
47.769726562500011 42.644775390625
47.727734375000011 42.680712890624996
47.709082031250006 42.8109375
47.634863281250006 42.903466796874994
47.529003906250011 42.967138671874999
47.488867187500006 42.999755859375
47.463183593750017 43.035058593749994
47.512890625000011 43.21875
47.511621093750023 43.270751953125
47.48984375 43.381689453124999
47.508984375000011 43.509716796874997
47.56796875 43.684960937499994
47.627832031250023 43.805957031249996
47.646484375 43.884619140624999
47.562597656250006 43.834667968749997
47.462792968750023 43.555029296874999
47.42919921875 43.779882812499999
47.361523437500011 43.993359375
47.307031250000023 44.103125
47.229882812500023 44.1923828125
47.12265625 44.261669921874997
47.023632812500011 44.34326171875
46.915722656250011 44.387158203124997
46.753027343750006 44.420654296875
46.720898437500011 44.45166015625
46.707226562500011 44.503320312499994
46.716113281250017 44.560693359374994
46.755273437500023 44.656542968749996
46.841210937500023 44.71826171875
46.957421875000023 44.782568359374999
46.983691406250017 44.825585937499994
47.0029296875 44.876074218749999
47.039257812500011 44.837890625
47.083789062500017 44.816992187499999
47.11474609375 44.905957031249997
47.161523437500023 44.969628906249994
47.221484375000017 45.024267578124999
47.296191406250017 45.149462890624996
47.351269531250011 45.217724609374997
47.39111328125 45.294775390624999
47.4130859375 45.421044921874994
47.454492187500023 45.433056640624997
47.488671875000023 45.455078125
47.514550781250023 45.490917968749997
47.529492187500011 45.530224609374997
47.524218750000017 45.601708984374994
47.463281250000023 45.6796875
47.479394531250023 45.687597656249999
47.508398437500006 45.674169921874999
47.574023437500017 45.63427734375
47.63330078125 45.584033203124996
47.649804687500023 45.65673828125
47.701074218750023 45.686181640624994
47.763964843750017 45.665966796874997
47.830175781250006 45.663037109374997
48.052832031250006 45.720996093749996
48.1591796875 45.737011718749997
48.257617187500017 45.777783203124997
48.487011718750011 45.934863281249996
48.537304687500011 45.942138671875
48.589062500000011 45.934863281249996
48.637402343750011 45.90576171875
48.689648437500011 45.888867187499997
48.729589843750006 45.896826171874999
48.749609375 45.920556640624994
48.703417968750017 45.976220703124994
48.687304687500017 46.028759765624997
48.683691406250006 46.086181640625
48.742578125000023 46.100732421874994
48.809960937500023 46.100488281249994
49.07958984375 46.189208984375
49.110644531250017 46.228466796874997
49.12548828125 46.28173828125
49.245898437500017 46.291601562499999
49.232226562500017 46.337158203125
49.205664062500006 46.385693359374997
49.285839843750011 46.436816406249996
49.362109375000017 46.410205078124996
49.34423828125 46.485546875
49.347460937500017 46.519140625
49.437207031250011 46.537255859374994
49.584375 46.545214843749996
49.631542968750011 46.567578125
49.760546875000017 46.571484375
49.886328125 46.595654296874997
49.999804687500017 46.63427734375
50.1015625 46.696435546874994
50.30625 46.794921875
50.419335937500023 46.879492187499999
50.472265625 46.882910156249999
50.528417968750006 46.873291015625
50.582910156250023 46.882275390624997
50.679882812500011 46.938720703125
50.732714843750017 46.95166015625
50.920019531250006 47.040673828124994
51.178027343750017 47.11015625
51.290820312500017 47.097314453124994
51.615234375 47.029931640624994
51.650097656250011 47.01806640625
51.744531250000023 46.933740234374994
51.945117187500017 46.894873046874999
52.011132812500023 46.901904296874996
52.085546875 46.839599609375
52.13828125 46.82861328125
52.188769531250017 46.839501953124994
52.34033203125 46.894775390625
52.384863281250006 46.922119140625
52.420312500000023 46.963671875
52.483203125000017 46.990673828124997
52.677636718750023 46.957128906249999
52.916015625 46.954394531249996
53.034570312500023 46.892919921874999
53.069433593750006 46.856054687499999
53.1375 46.742041015624999
53.170214843750017 46.669042968749999
53.132421875 46.608349609374997
53.078515625000023 46.547460937499999
53.06396484375 46.475292968749997
53.108984375 46.4140625
53.13525390625 46.191650390625
53.041601562500006 45.967871093749999
52.8875 45.779541015625
52.773828125000023 45.57275390625
52.8375 45.496728515624994
53.085742187500017 45.407373046874994
53.200390625000011 45.331982421874997
53.078906250000017 45.307519531249994
52.910742187500006 45.319726562499994
52.77197265625 45.343505859375
52.531054687500017 45.398632812499997
52.4267578125 45.404638671874999
52.048730468750023 45.388378906249997
51.732617187500011 45.399462890624996
51.539648437500006 45.342871093749999
51.415722656250011 45.357861328124997
51.333398437500023 45.279589843749996
51.294042968750006 45.229785156249996
51.249902343750023 45.121679687499999
51.153710937500023 45.040234375
51.040332031250017 44.980322265624999
51.009375 44.921826171874997
51.020703125000011 44.85400390625
51.057910156250017 44.811572265624996
51.218164062500023 44.708984375
51.310253906250011 44.61875
51.366308593750006 44.599853515625
51.431054687500023 44.601953125
51.49375 44.577539062499994
51.543554687500006 44.531005859375
51.376660156250011 44.541210937499997
51.310742187500011 44.532421875
51.177148437500023 44.501367187499994
51.110742187500023 44.5078125
51.048828125 44.53046875
50.8603515625 44.628759765624999
50.652441406250006 44.633349609374996
50.409472656250017 44.6240234375
50.297460937500006 44.58154296875
50.264550781250023 44.5265625
50.2529296875 44.461523437499999
50.252539062500006 44.406494140625
50.275585937500011 44.355126953124994
50.331152343750006 44.325488281249996
50.471777343750006 44.294775390624999
50.684960937500023 44.265087890624997
50.782617187500023 44.22802734375
50.830761718750011 44.192773437499994
50.939843750000023 43.958544921874996
51.064843750000023 43.750146484374994
51.1396484375 43.648779296874999
51.238964843750011 43.576708984374996
51.274121093750011 43.532910156249997
51.3017578125 43.482373046874997
51.313867187500023 43.420849609374997
51.313378906250023 43.355664062499997
51.292382812500023 43.230712890625
51.29541015625 43.174121093749996
51.347851562500011 43.167382812499994
51.514062500000023 43.170507812499999
51.616015625000017 43.158447265625
51.700390625000011 43.104052734374996
51.78515625 43.004345703124997
51.81103515625 42.954443359374999
51.844140625000023 42.910449218749996
51.898242187500017 42.86962890625
51.960742187500017 42.8505859375
52.0185546875 42.860546875
52.075585937500023 42.879785156249994
52.183691406250006 42.86875
52.273046875 42.7998046875
52.324414062500011 42.816162109375
52.434277343750011 42.824462890625
52.493945312500017 42.820263671874997
52.55 42.80546875
52.596582031250023 42.76015625
52.638476562500017 42.5556640625
52.618359375000011 42.42822265625
52.5732421875 42.330859375
52.5171875 42.237158203124999
52.462109375000011 42.100634765624996
52.45859375 42.04833984375
52.467578125000017 41.885888671874994
52.493847656250011 41.780371093749999
52.609375 41.529443359374994
52.747265625000011 41.365429687499997
52.825585937500023 41.230859375
52.850390625000017 41.200292968749999
52.86181640625 41.210058593749999
52.830175781250006 41.341894531249999
52.882226562500023 41.613671875
52.883496093750011 41.652539062499997
52.814843750000023 41.711816406249994
52.9052734375 41.895751953125
52.970019531250017 41.976220703124994
53.108300781250023 42.070068359375
53.164160156250006 42.093798828124996
53.284960937500017 42.081835937499996
53.495898437500017 42.120166015624996
53.624902343750023 42.136376953124994
53.752343750000023 42.12939453125
53.8046875 42.117626953124997
53.846484375000017 42.091162109374999
53.953808593750011 41.868457031249996
53.995214843750006 41.772558593749999
54.039843750000017 41.643359375
54.094824218750006 41.519384765624999
54.181054687500023 41.431591796874997
54.284570312500023 41.363720703124997
54.592187500000023 41.193554687499997
54.671484375 41.122167968749999
54.703710937500006 41.071142578124999
54.717968750000011 41.012988281249996
54.723242187500006 40.951269531249999
54.710058593750006 40.89111328125

180.0 68.983447265625003
179.868261718750034 69.0126953125
179.272656250000011 69.259667968749994
178.95068359375 69.295800781249994
178.925 69.325976562500003
178.906933593750011 69.362109375
178.848339843750011 69.38720703125
178.442773437500023 69.452978515625006
177.933691406250034 69.49560546875
177.39453125 69.611621093750003
176.924414062500034 69.64599609375
176.410449218750045 69.768505859374997
176.107519531250034 69.860302734374997
175.921484375000034 69.8953125
175.751171875000011 69.904150390625006
175.295605468750011 69.860058593749997
174.785546875000023 69.855664062499997
174.319433593750034 69.881640625
173.948046875000045 69.874121093750006
173.7333984375 69.89111328125
173.438671875000011 69.946826171875003
173.353320312500045 69.924023437499997
173.277441406250034 69.823828125
173.056347656250011 69.864941406249997
172.869238281250034 69.919775390625006
172.5595703125 69.968359375
171.970507812500045 70.000341796875006
171.246679687500034 70.076123046874997
170.867968750000045 70.096044921875006
170.48681640625 70.107568359374994
170.525390625 69.937890625
170.503125 69.856542968750006
170.359570312500011 69.7509765625
170.201171875 69.683203125
170.160937500000045 69.6265625
170.582226562500011 69.583349609375006
170.714160156250045 69.388232421875003
170.8837890625 69.263623046874997
170.996679687500034 69.134716796874997
170.995410156250045 69.0453125
170.53759765625 68.825390625
170.065625 68.798681640625006
169.60986328125 68.786035156249994
169.414648437500034 68.919628906249997
169.310644531250034 69.079541015624997
168.946191406250023 69.163330078125
168.587597656250011 69.228369140625006
168.423046875000011 69.239501953125
168.303027343750045 69.271484375
168.22998046875 69.447021484375
168.15 69.577392578125
168.047656250000045 69.625634765624994
167.950097656250023 69.699169921874997
167.856835937500023 69.728222656249997
167.628125 69.740332031250006
167.073144531250023 69.554443359375
166.884375 69.499902343749994
166.8203125 69.499560546875003
165.98046875 69.545996093750006
165.7607421875 69.584423828124997
164.513281250000034 69.609130859375
164.159570312500023 69.719287109375003
163.945996093750011 69.73515625
163.705273437500011 69.701806640624994
163.498046875 69.693261718749994
163.201367187500011 69.714746093749994
162.944628906250045 69.682763671874994
162.375683593750011 69.649072265624994
162.166015625 69.611572265625
161.945117187500045 69.545117187499997
161.536914062500045 69.379541015624994
161.480078125000034 69.300097656250003
161.480078125000034 69.201708984375003
161.565625 69.06396484375
161.565625 68.905175781249994
161.495312500000011 68.849853515625
161.365136718750023 68.822998046875
161.230175781250011 68.65390625
161.1044921875 68.5625
160.856054687500034 68.538330078125
160.996679687500034 68.607519531250006
161.129003906250034 68.653857421875003
161.340625 68.905175781249994
161.309863281250045 68.982275390625006
161.140820312500011 69.038867187500003
161.035546875000023 69.098193359375003
160.982031250000034 69.33447265625
160.928906250000011 69.458544921875003
160.910742187500034 69.606347656249994
160.739453125000011 69.655175781249994
160.119140625 69.729785156250003
159.83251953125 69.784960937500003
159.729394531250023 69.870214843750006
159.839160156250045 69.989990234375
159.831445312500023 70.081445312499994
159.8896484375 70.158789062500006
159.9833984375 70.221386718749997
160.006445312500034 70.309667968750006
159.958593750000034 70.423632812500003
159.911816406250011 70.506103515625
159.8046875 70.604931640624997
159.727929687500023 70.649658203125
159.350683593750034 70.790722656249997
158.7021484375 70.935009765624997
158.037011718750023 71.039257812499997
157.447363281250034 71.074511718750003
156.6845703125 71.09375
155.895214843750011 71.095507812500003
155.595898437500011 71.038623046875003
155.029492187500011 71.034228515625003
154.413964843750023 70.974462890625006
153.794140625000011 70.879980468750006
153.460644531250011 70.878613281249997
152.79833984375 70.835644531249997
152.5087890625 70.83447265625
151.762011718750045 70.982470703125003
151.999804687500045 71.002490234375003
152.0927734375 71.023291015625006
151.759765625 71.217822265625003
151.582421875000023 71.286962890625006
151.145312500000045 71.373730468749997
150.9677734375 71.38046875
150.821679687500023 71.362890625
150.242968750000045 71.2671875
150.09765625 71.2265625
150.384765625 71.338818359374997
150.525097656250011 71.385839843750006
150.667773437500045 71.455224609374994
150.634863281250034 71.498876953125006
150.599804687500011 71.520117187500006
150.060839843750045 71.510839843750006
150.026464843750034 71.521337890625006
149.912695312500034 71.580712890624994
149.857128906250011 71.601464843749994
149.498046875 71.664013671874997
149.237890625000034 71.687939453124997
148.968164062500023 71.690478515625003
148.92333984375 71.714648437500003
148.954882812500045 71.744140625
148.96533203125 71.762792968750006
149.048730468750023 71.795751953125006
149.279687500000023 71.825537109375006
149.881054687500011 71.843017578125
150.016894531250045 71.895654296874994
149.998144531250034 71.950488281250003
149.963085937500011 71.9921875
149.766210937500034 72.091259765624997
149.501562500000034 72.164306640625
148.96484375 72.25234375
148.402050781250011 72.311962890624997
147.433984375000023 72.340917968750006
147.261816406250034 72.327880859375
147.127050781250034 72.292041015625003
146.894726562500011 72.197509765625
146.367968750000045 71.922070312499997
146.0732421875 71.808349609375
145.804785156250034 71.746484375
145.188574218750034 71.69580078125
145.075585937500023 71.707373046875006
144.989648437500023 71.753369140624997
145.017871093750045 71.793701171875
145.07373046875 71.830859375
145.077734375000034 71.854638671874994
145.046875 71.901025390624994
145.06396484375 71.926074218750003
145.125781250000045 71.927148437499994
145.271191406250011 71.894628906250006
145.4072265625 71.89013671875
145.756738281250023 71.941308593749994
145.756738281250023 72.020654296874994
145.6640625 72.066992187500006
145.710156250000011 72.177587890625006
145.709667968750011 72.206347656250003
145.758593750000045 72.225878906250003
145.799414062500034 72.221875
146.051464843750011 72.142285156249997
146.137304687500034 72.146484375
146.230273437500045 72.1375
146.005859375 71.945458984374994
146.11328125 71.944970703124994
146.401660156250045 72.035498046875006
146.599218750000034 72.12353515625
146.807031250000023 72.236572265625
146.831835937500045 72.29541015625
146.594140625000023 72.302441406249997
145.039160156250034 72.259863281250006
144.470703125 72.174755859374997
144.294921875 72.192626953125
144.169238281250045 72.2587890625
144.360937500000034 72.265332031249997
144.587597656250011 72.305517578125006
144.7763671875 72.382275390624997
144.8974609375 72.396240234375
145.212890625 72.392675781250006
145.467089843750045 72.362060546875
146.234765625000023 72.349707031250006
146.2529296875 72.442236328125006
146.083300781250045 72.471386718749997
145.714160156250045 72.497363281250003
145.485742187500023 72.542089843750006
145.199316406250034 72.570214843749994
144.568652343750045 72.609912109375003
144.303906250000011 72.643017578124997
143.680957031250045 72.673193359375006
143.515820312500011 72.6982421875
142.061425781250023 72.720800781250006
141.518359375000045 72.788671875
141.309765625000011 72.857714843750003
140.808203125000034 72.890966796875006
140.708105468750034 72.890039062499994
140.675976562500011 72.871630859375003
140.65234375 72.842822265625003
140.972851562500011 72.716992187499997
140.983203125000045 72.630029296874994
141.079296875000011 72.5869140625
140.705078125 72.518945312499994
140.450585937500023 72.493115234374997
139.601171875000034 72.49609375
139.4736328125 72.466503906249997
139.140820312500011 72.329736328124994
139.14501953125 72.264404296875
139.176367187500034 72.163476562499994
139.430468750000045 72.163476562499994
139.505273437500023 72.207666015624994
139.616992187500045 72.225683593750006
140.134375 72.209619140624994
140.187695312500011 72.191308593749994
140.014062500000023 72.162109375
139.847070312500023 72.148583984374994
139.640234375000034 71.998339843750003
139.359277343750023 71.951367187499997
139.552343750000034 71.926708984374997
139.722949218750045 71.884960937499997
139.695117187500045 71.700439453125
139.938769531250045 71.557666015625003
139.984179687500045 71.491503906250003
139.632128906250045 71.4892578125
139.320214843750023 71.444726562499994
139.209375 71.444775390624997
139.0048828125 71.556054687499994
138.780175781250023 71.629003906250006
138.670019531250034 71.634814453125003
138.525195312500045 71.562744140625
138.318066406250011 71.602832031250003
138.234179687500045 71.596337890624994
138.118457031250045 71.566162109375
138.04833984375 71.525976562500006
137.995703125000034 71.463525390624994
137.927343750000034 71.429785156250006
137.918359375000023 71.384082031250003
138.022167968750011 71.363427734374994
138.09716796875 71.35859375
138.314062500000034 71.325537109375006
138.090625 71.307421875
138.032519531250045 71.285839843749997
138.0126953125 71.260839843750006
137.844042968750045 71.226806640625
137.901953125000034 71.194042968749997
137.973730468750034 71.168652343749997
137.99169921875 71.142724609374994
137.939648437500011 71.133398437500006
137.7978515625 71.163916015625006
137.650585937500011 71.208154296874994
137.41748046875 71.299023437499997
137.3154296875 71.359423828125003
137.115820312500034 71.415673828124994
136.406152343750023 71.570751953124997
136.09033203125 71.619580078124997
135.884765625 71.630566406249997
135.559179687500034 71.6103515625
135.359375 71.543505859375003
135.022363281250023 71.515039062499994
134.813867187500023 71.460595703124994
134.702734375000034 71.386816406250006
134.102832031250045 71.378955078125003
133.688867187500023 71.434228515624994
133.426171875000023 71.490966796875
133.130859375 71.606689453125
132.839257812500023 71.755175781250003
132.803613281250023 71.767578125
132.7685546875 71.798730468749994
132.7158203125 71.871484375
132.653906250000034 71.925976562499997
132.562304687500045 71.8953125
132.325781250000034 71.726220703124994
132.227636718750034 71.642773437499997
132.098828125000011 71.483984375
132.003710937500045 71.350195312500006
131.990820312500034 71.293212890625
132.035351562500011 71.244042968749994
131.906445312500011 71.20263671875
131.76904296875 71.101416015625006
131.56201171875 70.901025390624994
131.432324218750011 70.828271484374994
131.268261718750011 70.765527343749994
131.157421875000011 70.7421875
131.021582031250034 70.74609375
130.898046875000034 70.803564453125006
130.831933593750023 70.935888671875006
130.757128906250045 70.962353515624997
130.66845703125 70.888330078124994
130.537109375 70.892529296874997
130.28125 70.947314453125003
130.025976562500034 71.065380859374997
129.761914062500011 71.11953125
129.389843750000011 71.404882812500006
129.224511718750023 71.508837890625003
129.13427734375 71.592871093750006
128.922656250000045 71.601757812499997
128.84326171875 71.663476562499994
128.949023437500045 71.707568359375003
129.234179687500045 71.744824218749997
129.460839843750023 71.739306640625003
129.291796875000045 71.850195312500006
129.210253906250045 71.916943359374997
129.12158203125 71.953222656250006
129.154199218750023 71.878662109375
129.116601562500023 71.824609375
129.040136718750034 71.782421875
128.911425781250045 71.755322265624997
128.358789062500023 72.088330078124997
128.026562500000011 72.25
127.841406250000034 72.308251953124994
127.72607421875 72.413183593750006
127.803417968750011 72.434033203124997
128.196972656250011 72.309619140625003
128.475195312500034 72.245556640624997
128.934960937500023 72.079492187499994
129.283496093750045 72.092041015625
129.41064453125 72.166308593750003
129.411718750000034 72.315478515625003
129.281347656250034 72.437695312499997
129.116601562500023 72.485742187499994
128.549414062500034 72.495849609375
128.418261718750045 72.53515625
128.508496093750011 72.547314453124997
128.633398437500034 72.550146484375006
128.815332031250023 72.585888671874997
129.117578125000023 72.676953125
129.250390625000023 72.705175781250006
129.229101562500034 72.775732421875006
129.017285156250011 72.872460937499994
128.674023437500011 72.885888671874994
128.599023437500023 72.895166015624994
128.735253906250023 72.943261718749994
128.853515625 72.972607421874997
129.0537109375 73.04541015625
129.1005859375 73.112353515625003
129.059179687500034 73.107519531250006
128.913378906250045 73.110595703125
128.871679687500034 73.139355468749997
128.888671875 73.190234375
128.73046875 73.2333984375
128.587011718750034 73.262402343749997
128.2578125 73.267480468749994
128.26416015625 73.300732421874997
128.281445312500011 73.33056640625
128.141699218750034 73.352392578125006
128.025683593750045 73.390771484374994
127.996875 73.425634765625006
127.955078125 73.445556640625
127.740332031250034 73.481542968750006
127.031347656250034 73.547460937500006
126.955175781250034 73.528222656249994
126.838476562500034 73.434179687500006
126.552539062499989 73.334912109374997
126.33544921875 73.388769531250006
126.29248046875 73.394189453124994
126.257421875000034 73.419775390625006
126.308886718749989 73.463671875
126.344921875000011 73.506298828124997
126.295996093750034 73.536669921875003
126.254492187500034 73.548193359375006
126.107421875 73.517480468749994
125.887890625000011 73.498095703125003
125.79443359375 73.468457031249997
125.598535156250023 73.447412109374994
125.617089843750023 73.520605468750006
124.796289062500023 73.711767578125006
124.541210937500011 73.751269531250003
124.388085937500023 73.754833984374997
124.01904296875 73.712304687499994
123.933886718749989 73.689306640625006
123.796875 73.626757812500003
123.491113281250023 73.666357421875006
123.416210937500011 73.636865234374994
123.305078125000023 73.532910156249997
123.322656250000023 73.430810546874994
123.355273437499989 73.402490234374994
123.383886718750034 73.347314453124994
123.5009765625 73.261621093749994
123.622265625000011 73.193261718749994
123.572460937500011 73.17734375
123.521875 73.172900390625003
123.461621093750011 73.144189453124994
123.404589843749989 73.085644531249997
123.301171875000023 73.001806640625006
123.160351562500011 72.954882812500003
122.999316406249989 72.964648437500003
122.615234375 73.027929687500006
122.526757812500023 73.016699218750006
122.501953125 72.970654296874997
122.730859375000023 72.931298828124994
122.751953125 72.906494140625
122.692089843750011 72.890820312499997
122.5375 72.877783203125006
122.260156250000023 72.880566406249997
122.02978515625 72.897216796875
121.886035156249989 72.960888671874997
121.747851562499989 72.969677734374997
121.354296874999989 72.970849609374994
120.997167968750034 72.93671875
120.597949218749989 72.981103515624994
119.921679687499989 72.971337890624994
119.750390625000023 72.979101562500006
119.42529296875 73.06396484375
118.960351562500023 73.117285156250006
118.430273437500034 73.246533203124997
118.376562500000034 73.367236328125003
118.45703125 73.464404296875003
118.754492187500034 73.464501953124994
118.936425781250023 73.481201171875
118.911230468750034 73.518359375
118.870898437499989 73.537890625
118.4501953125 73.589794921874997
117.30859375 73.599169921875003
116.495507812500023 73.676074218750003
115.337695312499989 73.702587890624997
114.816015625000034 73.607177734375
114.060546875 73.584667968749997
113.85693359375 73.533398437499997
113.510351562500034 73.504980468750006
113.539453125000023 73.433642578125003
113.711328125000023 73.378564453124994
113.795117187500011 73.367431640625
113.88623046875 73.345800781250006
113.829296875000011 73.3265625
113.765234375000034 73.31796875
113.63916015625 73.273583984374994
113.558886718749989 73.232617187499997
113.581445312500023 73.142236328124994
113.542773437499989 73.054345703124994
113.41748046875 72.932177734375003
113.3115234375 72.878320312499994
113.215527343750011 72.805859375
113.298144531249989 72.738867187500006
113.391406249999989 72.711035156250006
113.630078125000011 72.677099609375006
113.7119140625 72.654150390625006
113.66455078125 72.634521484375
113.312207031250011 72.657373046874994
113.186132812500034 72.730175781249997
113.158203125 72.769482421874997
113.127832031250023 72.830664062500006
113.247363281249989 72.897216796875
113.369335937500011 72.94189453125
113.474609375 73.0478515625
113.487597656249989 73.145117187500006
113.490917968750011 73.34609375
113.276953125000034 73.391503906249994
113.156933593750011 73.459570312500006
113.364453125000011 73.582763671875
113.416210937500011 73.647607421874994
113.326855468750011 73.707421875
113.181542968750023 73.83740234375
113.032812500000034 73.913867187500003
112.934960937500023 73.945703125
112.8359375 73.962060546874994
112.939648437500011 73.835644531249997
112.85595703125 73.771142578124994
112.79541015625 73.74609375
112.4 73.711132812499997
112.147265624999989 73.708935546874997
111.8037109375 73.745263671874994
111.400390625 73.827734375
111.299511718750011 73.884863281250006
111.228125 73.968554687500003
111.4599609375 74.004833984374997
111.550585937499989 74.028515625
111.341406250000034 74.04736328125
111.130859375 74.052832031250006
111.05625 73.939355468749994
110.920117187500011 73.947900390624994
110.261425781250011 74.017431640625006
110.083886718750023 73.994384765625
109.869140625 73.930615234374997
109.774121093750011 73.88125
109.665625 73.800244140624997
109.706738281250011 73.74375
109.752734374999989 73.722558593749994
110.091210937500023 73.708544921875003
110.388281250000034 73.726025390624997
110.722363281250011 73.779931640624994
110.799218750000023 73.759765625
110.8681640625 73.730712890625
110.773339843750023 73.689160156249997
110.4287109375 73.62890625
109.855273437499989 73.472460937500003
109.637109375000023 73.454003906249994
109.3310546875 73.487451171874994
109.165625 73.399609375
109.089941406250034 73.37841796875
108.575390625000011 73.319042968749997
108.351464843750023 73.310205078124994
108.285351562500011 73.265869140625
108.150976562500034 73.257910156250006
108.001269531249989 73.235595703125
107.750390625000023 73.173144531250003
107.36875 73.163134765625003
107.108789062500023 73.177294921875003
106.477929687500023 73.139404296875
106.315039062500034 73.106396484374997
106.208789062499989 73.060546875
106.159570312500023 73.002001953125003
106.066699218749989 72.949853515624994
105.708203125000011 72.836669921875
105.402734375000023 72.789941406249994
105.143945312500023 72.777050781249997
105.392773437500011 72.841015625
105.677148437500023 72.959277343750003
106.188671875000011 73.308007812499994
106.679394531250011 73.330664062500006
106.794238281249989 73.376660156249997
107.1669921875 73.589404296875003
107.271093750000034 73.621044921874997
107.765429687499989 73.625
108.199511718749989 73.694091796875
109.075 74.032324218750006
109.510839843750034 74.088818359374997
109.810253906250011 74.169189453125
109.863867187500034 74.208886718749994
109.911328125000011 74.261328125
109.866406250000011 74.293066406250006
109.84033203125 74.321972656249997
110.225878906249989 74.378662109375
110.37353515625 74.466064453125
110.892773437500011 74.548095703125
111.299023437500011 74.658447265625
111.868261718750034 74.740039062500003
112.191992187500034 74.853173828124994
112.924902343750034 75.015039062499994
113.613574218749989 75.29296875
113.726171875000034 75.450634765624997
113.558886718749989 75.502050781250006
113.35625 75.534277343750006
113.242968749999989 75.611425781250006
113.161523437500023 75.620507812499994
112.955664062500034 75.571923828124994
112.729589843750034 75.737646484375006
112.453027343750023 75.830175781250006
112.466113281249989 75.843652343749994
112.496679687500034 75.849902343750003
112.629199218749989 75.835400390624997
113.126367187500023 75.698681640624997
113.3916015625 75.677880859374994
113.469042968749989 75.656689453124997
113.517187500000034 75.621875
113.485937500000034 75.56396484375
113.567578125000011 75.568408203125003
113.619921874999989 75.592675781249994
113.748730468750011 75.704785156249997
113.870996093750023 75.856005859375003
113.857226562499989 75.921289062499994
113.563867187500023 75.891650390625003
113.427734375 76.112109375
113.365527343749989 76.178857421874994
113.272656250000011 76.251660156249997
113.086035156250034 76.258105468750003
112.987988281250011 76.23974609375
113.066015625000034 76.215234375
113.150390625 76.174511718749997
113.094042968749989 76.132910156250006
113.046679687499989 76.114111328125006
112.818945312500034 76.05859375
112.65625 76.053564453125006
112.721875 76.077197265625003
112.798437500000034 76.129638671875
112.742578125000023 76.186914062499994
112.684179687500034 76.218847656250006
112.619531250000023 76.383544921875
112.413281250000011 76.408300781250006
112.297070312500011 76.434667968750006
112.142773437500011 76.423974609374994
111.942675781249989 76.38046875
112.016796875000011 76.420556640624994
112.093945312500011 76.480322265625006
111.938671875000011 76.553417968749997
111.7861328125 76.603564453125003
111.6005859375 76.622314453125
111.392480468750023 76.686669921874994
111.114843750000034 76.723046875
110.471484374999989 76.758398437500006
109.981152343750011 76.711865234374997
109.369335937500011 76.74921875
108.638378906250011 76.720117187499994
108.35205078125 76.71953125
108.181640625 76.737841796875003
108.027929687500034 76.718457031249997
107.949902343750011 76.66064453125
107.902246093750023 76.569677734375006
107.72216796875 76.522314453125006
107.624218750000011 76.510107421875006
107.15771484375 76.524072265624994
106.825390625000011 76.480078125
106.683203125000034 76.514697265625003
106.41357421875 76.512255859375003
106.384667968750023 76.589453125
106.545507812500034 76.586279296875006
106.638769531250034 76.573388671874994
106.94091796875 76.73046875
107.190234374999989 76.822021484375
107.429785156250034 76.9265625
107.278906250000034 76.990966796875
106.941601562500011 77.034375
106.78369140625 77.031787109375003
106.705078125 77.013769531250006
106.338671874999989 77.0478515625
106.145410156250023 77.0453125
105.822167968750023 76.997509765624997
105.712011718750034 77.00146484375
105.645898437500023 77.100683593750006
105.320214843750023 77.092333984375003
104.202441406249989 77.101806640625
104.323632812500023 77.132666015625006
104.911914062499989 77.174707031249994
105.384570312499989 77.237841796875003
105.734179687499989 77.352001953124997
106.0595703125 77.390527343749994
105.9833984375 77.447607421875006
105.89453125 77.488867187500006
105.710253906249989 77.525244140625006
105.308984375000023 77.54921875
104.965234375000023 77.5947265625
104.814257812499989 77.652099609375
104.184863281249989 77.73046875
104.014550781250023 77.730419921874997
103.560742187500011 77.631933593750006
103.33125 77.641064453124997
103.131445312500034 77.62646484375
102.610156249999989 77.508544921875
101.517675781250034 77.198095703125006
101.292871093750023 77.1015625
101.185742187500011 77.028564453125
100.989941406250011 76.990478515625
100.905859375000034 76.900683593750003
100.92041015625 76.822509765625
101.008203125000023 76.781347656250006
101.099316406250011 76.704003906249994
101.00625 76.615087890625006
100.928027343749989 76.556738281250006
101.002636718750011 76.530517578125
101.212988281250034 76.535693359375003
101.683789062500011 76.485498046874994
101.597753906250034 76.439208984375
101.310742187500011 76.47890625
101.060742187500011 76.477246093749997
100.84375 76.525195312500003
100.322363281250034 76.479150390624994
99.935742187500011 76.489892578124994
99.576269531250034 76.471435546875
98.869433593749989 76.509570312500003
98.8056640625 76.480664062499997
98.969531249999989 76.430810546874994
99.093847656250034 76.384326171875003
99.460644531250011 76.275097656249997
99.616796875000034 76.240185546874997
99.825390625000011 76.1359375
99.851367187499989 75.930273437500006
99.7375 75.880664062500003
99.609375 75.811279296875
99.540722656250011 75.798583984375
99.442187499999989 75.803173828124997
99.602343749999989 75.85205078125
99.689257812499989 75.956347656250003
99.770410156250023 76.028759765624997
99.663183593750034 76.078027343749994
99.615625 76.082324218750003
99.562695312500011 76.109326171874997
99.187304687499989 76.177636718749994
98.984667968749989 76.207568359375003
98.771289062499989 76.224023437499994
98.662011718750023 76.24267578125
98.341992187500011 76.180566406249994
98.194628906249989 76.16640625
98.02001953125 76.133691406249994
97.918359375000023 76.088671875
97.669824218750023 76.078027343749994
97.6376953125 76.029052734375
97.499218750000011 75.980224609375
97.350683593750034 76.033398437499997
97.205468750000023 76.018701171874994
96.879199218749989 75.931054687499994
96.4970703125 75.891210937500006
96.537695312500034 75.921630859375
96.6005859375 75.989892578124994
96.508593749999989 76.005566406249997
95.934765625000011 75.926025390625
95.743847656250011 75.872314453125
95.6533203125 75.8921875
95.986035156250011 76.009667968749994
96.075488281249989 76.081982421874997
95.919921875 76.113134765625006
95.578710937500034 76.137304687500006
95.359277343750023 76.139599609374997
95.038476562500023 76.113525390625
94.575585937500023 76.151757812499994
94.506738281250023 76.107958984375003
94.388281250000034 76.102783203125
94.102343749999989 76.123583984375003
93.842871093750034 76.101318359375
93.6484375 76.054150390624997
93.359570312500011 76.100732421874994
93.25927734375 76.098779296874994
93.104882812500023 76.025830078124997
92.971582031250023 76.075097656249994
92.858593750000011 75.9794921875
92.890429687499989 75.909960937500003
92.986621093749989 75.902685546875006
93.068652343749989 75.912841796875
93.116308593750034 75.944628906250003
93.178125 75.958984375
93.406054687499989 75.901269531249994
93.475488281250023 75.932861328125
93.574023437499989 75.956298828125
93.68701171875 75.921582031249997
94.156347656250034 75.959228515625
94.0751953125 75.912890625
93.5498046875 75.854101562500006
92.6025390625 75.779101562500003
92.407519531249989 75.749658203124994
91.845410156250011 75.723681640625003
91.4794921875 75.649658203125
91.004687499999989 75.649560546874994
90.184960937500023 75.591064453125
89.595117187500023 75.458251953125
89.310253906250011 75.470117187499994
88.733105468750011 75.369189453125003
88.503710937499989 75.290478515624997
87.67138671875 75.129589843749997
87.170800781250023 75.191748046875006
87.005957031250034 75.169824218749994
86.921679687499989 75.11279296875
86.939062500000034 75.068115234375
87.140722656250034 75.072265625
87.287402343749989 75.052539062500003
87.467578124999989 75.013232421875003
87.419335937500023 74.94091796875
87.041796874999989 74.778857421875003
86.862890625000034 74.717871093750006
86.651464843750034 74.682421875
86.201269531250034 74.816210937500003
86.119531250000023 74.757421875
86.058886718749989 74.728222656249997
85.880761718750023 74.740234375
85.791015625 74.645117187500006
86.116113281250023 74.628564453124994
86.425683593750023 74.585498046875003
86.700097656250023 74.5224609375
86.894238281250011 74.44970703125
87.106152343750011 74.403564453125
87.229687500000011 74.363867187500006
86.89794921875 74.325341796874994
86.664746093750011 74.414257812499997
86.538476562500023 74.444238281249994
86.395800781249989 74.450097656249994
86.182910156249989 74.423046875
86.001367187500023 74.316015625
86.177832031250034 74.279394531250006
86.571093749999989 74.24375
86.697070312499989 74.1953125
87.209667968750011 73.878662109375
87.3375 73.846044921875006
87.503222656249989 73.832470703124997
87.571191406250023 73.810742187499997
87.369531250000023 73.755908203125003
87.29443359375 73.7046875
87.1201171875 73.615039062500003
86.376269531249989 73.56884765625
86.155078124999989 73.53466796875
86.092382812500034 73.519140625
85.998925781250023 73.48583984375
85.93896484375 73.456494140624997
85.910058593750023 73.390429687500003
85.970800781250034 73.347070312499994
86.121679687500034 73.306738281250006
86.715039062500011 73.125830078125006
86.677050781249989 73.106787109375006
86.514355468750011 73.140478515625006
86.307910156249989 73.195751953124997
86.09814453125 73.272607421874994
85.818164062499989 73.326953125
85.802441406250011 73.371679687500006
85.792578125000034 73.438330078125006
85.800488281250011 73.458935546874997
85.827050781250023 73.492773437500006
86.094140625000023 73.578320312499997
86.365917968750011 73.619775390624994
86.697656250000023 73.716845703125003
87.029492187500011 73.824169921874997
86.961328125000023 73.860742187499994
86.892968750000023 73.887109375
86.591406250000034 73.894287109375
85.979296874999989 73.85693359375
85.611425781250034 73.821582031250003
85.448339843750034 73.734619140625
85.200585937500023 73.721533203125006
85.077441406249989 73.71953125
84.737890625000034 73.762841796874994
84.417382812500023 73.722021484375006
83.6669921875 73.686474609374997
83.544726562499989 73.66650390625
81.816992187500034 73.658837890624994
81.468847656250034 73.640429687500003
80.583203125000011 73.568457031250006
80.561914062500023 73.514990234375006
80.595898437500011 73.474023437499994
80.458300781249989 73.413720703124994
80.398046875000034 73.356835937499994
80.4189453125 73.289648437500006
80.424511718750011 73.231152343749997
80.455468750000023 73.155224609374997
80.509667968750023 73.086083984374994
80.638671875 73.049169921875006
80.757421875000034 73.025244140625006
80.841601562499989 72.949169921874997
80.773730468749989 72.860791015624997
80.675390625000034 72.759179687499994
80.65625 72.712011718750006
80.719628906250023 72.647900390624997
80.797753906250023 72.519970703124997
80.827050781250023 72.48828125
81.09814453125 72.389746093750006
81.28271484375 72.358837890624997
81.586230468749989 72.351708984374994
81.792871093750023 72.326611328124997
82.093652343750023 72.265429687500003
82.18359375 72.237548828125
82.209277343749989 72.211181640625
82.280664062500023 72.105126953124994
82.319140624999989 72.071826171875003
82.645410156250023 71.925244140624997
82.755078125000011 71.90283203125
83.200292968750034 71.874707031249997
83.340429687500034 71.827539062499994
83.534375 71.683935546875006
83.553515624999989 71.649804687499994
83.5712890625 71.594384765624994
83.550488281250011 71.543652343749997
83.531054687499989 71.514257812500006
83.457617187500034 71.467529296875
83.266015625000023 71.27587890625
83.151269531250023 71.103613281250006
83.333886718750023 70.988525390625
83.578906249999989 70.765917968750003
83.651269531250023 70.672216796875006
83.735937500000034 70.546484375
83.700488281249989 70.46640625
83.659863281250011 70.418359375
83.4970703125 70.345263671875003
83.29345703125 70.321337890625003
83.073828125000034 70.276708984375006
83.094140625000023 70.22109375
83.132031250000011 70.157177734374997
83.109570312500011 70.109570312499997
83.080761718750011 70.093017578125
82.961035156250034 70.08828125
82.856542968750034 70.104541015625003
82.767285156250011 70.154052734375
82.682324218750011 70.217724609374997
82.742480468749989 70.286474609375006
82.919824218750023 70.407421875
83.030175781250023 70.580517578124997
83.058398437499989 70.694726562499994
83.051074218749989 70.815234375
83.010156250000023 70.895410156249994
82.869140625 70.954833984375
82.73779296875 70.942089843749997
82.592480468750011 70.889941406250003
82.45166015625 70.690087890624994
82.258398437500034 70.543603515624994
82.2314453125 70.48291015625
82.23583984375 70.430273437500006
82.22119140625 70.395703125
82.182421874999989 70.511474609375
82.163183593750034 70.59814453125
82.270703125000011 70.706738281249997
82.3359375 70.807373046875
82.316015625000034 70.879443359375003
82.239160156250023 70.997705078124994
82.254296875000023 71.056201171875003
82.276953125000034 71.093457031249997
82.322851562500034 71.260009765625
82.4931640625 71.292871093749994
82.91796875 71.419921875
82.97705078125 71.451367187499997
83.105664062500011 71.562451171874997
83.16552734375 71.602197265624994
83.233593750000011 71.668164062499997
83.106640625000011 71.720507812500003
82.986132812499989 71.748681640624994
82.7578125 71.764111328124997
82.547265625000023 71.75859375
82.079882812499989 71.706835937500003
81.66162109375 71.715966796874994
81.51123046875 71.746142578125003
80.856054687500034 71.97021484375
80.814746093749989 72.054296875
80.7625 72.089160156250003
80.69921875 72.098291015624994
80.474023437500023 72.153125
79.953906249999989 72.223046875
79.422070312500011 72.380761718749994
78.482617187500011 72.394970703124997
78.225390624999989 72.37744140625
77.968164062500023 72.328710937500006
77.733203124999989 72.229199218749997
77.625292968749989 72.201416015625
77.471582031250023 72.192138671875
77.439746093749989 72.156542968750003
77.410839843750011 72.107763671875006
77.492871093750011 72.071728515624997
77.780664062500023 72.114306640625003
78.016406249999989 72.092041015625
78.140820312500011 72.044677734375
78.232421875 71.952294921874994
78.186914062500023 71.907080078125006
77.777539062500011 71.83642578125
77.55078125 71.842089843750003
77.061328124999989 72.004199218750003
76.871386718749989 72.033007812500003
76.421679687499989 72.006005859374994
76.1240234375 71.926611328125006
76.032421875000011 71.910400390625
76.103613281250034 71.829003906249994
76.215722656250023 71.682861328125
76.312109375000034 71.595458984375
76.433398437499989 71.552490234375
76.871191406250034 71.446582031250003
77.113671875000023 71.409375
77.481054687500034 71.311572265625003
77.706640625000034 71.300585937500003
77.908398437500011 71.324072265625006
78.212597656250011 71.266308593749997
78.386523437499989 71.087109375
78.491406250000011 71.025390625
78.587695312499989 70.993896484375
78.723925781249989 70.975976562499994
78.803515624999989 70.973535156249994
78.888671875 70.997167968750006
79.083886718750023 71.002001953125003
79.015429687499989 70.9501953125
78.942187499999989 70.933789062499997
78.525781250000023 70.911816406249997
78.320605468749989 70.930419921875
78.068261718750023 70.986328125
77.589648437499989 71.167919921874997
76.995214843750034 71.181054687499994
76.929003906249989 71.127880859374997
76.741992187499989 71.202050781249994
76.110449218750034 71.218554687500003
75.733593750000011 71.265917968750003
75.33203125 71.341748046874997
75.298046875000011 71.378466796875003
75.2802734375 71.430078125
75.417187500000011 71.494677734375003
75.468554687500017 71.534375
75.503222656250017 71.654638671875006
75.247460937500023 71.813378906249994
75.273828125000023 71.958935546874997
75.39453125 71.983203125
75.550195312500023 72.170800781249994
75.644335937500017 72.232324218749994
75.694433593750006 72.253515625
75.741406250000011 72.296240234375006
75.691113281250011 72.35
75.644335937500017 72.382275390624997
75.59140625 72.457226562499997
75.603125 72.512158203124997
75.603515625 72.5810546875
75.474902343750017 72.685009765624997
75.369335937500011 72.796630859375
75.152441406250006 72.852734375
74.942187500000017 72.853808593750003
74.864941406250011 72.838427734375003
74.786816406250011 72.811865234375006
74.896875 72.710107421874994
75.008007812500011 72.619433593750003
75.060351562500017 72.548779296874997
75.097070312500023 72.420654296875
75.089941406250006 72.263134765624997
75.05322265625 72.19921875
74.9921875 72.144824218750003
74.804101562500023 72.077392578125
74.489062500000017 71.997021484374997
74.311230468750011 71.9578125
73.939453125 71.914746093749997
73.671777343750023 71.845068359375006
73.086230468750017 71.444921875
73.150488281250006 71.385205078124997
73.365234375 71.319775390624997
73.507226562500023 71.263525390625006
73.576562500000023 71.216503906249997
73.731542968750006 71.068701171875006
74.310937500000023 70.653613281250003
74.343359375 70.578710937500006
74.206738281250011 70.445458984374994
73.937402343750023 70.272851562499994
73.830175781250006 70.175683593749994
73.578125 69.802978515625
73.56015625 69.707226562499997
73.663281250000011 69.617089843749994
73.832714843750011 69.50390625
73.890917968750017 69.41796875
73.775683593750017 69.1982421875
73.836035156250006 69.143212890624994
73.977441406250023 69.114648437499994
74.362597656250017 69.144580078125003
74.814843750000023 69.090576171875
75.053515625000017 69.116308593750006
75.420019531250006 69.238623046875006
75.561132812500006 69.251806640625006
76.0009765625 69.235058593749997
76.644921875000023 69.117382812499997
77.328320312500011 68.958642578124994
77.46630859375 68.905126953125006
77.650683593749989 68.903027343749997
77.785253906250034 68.63046875
77.906835937500034 68.482275390625006
77.958691406250011 68.377050781250006
77.9951171875 68.259472656249997
77.868261718750034 68.234716796875006
77.7568359375 68.222363281249997
77.664843749999989 68.190380859374997
77.535937499999989 68.007666015625006
77.520117187500034 67.909619140624997
77.588281250000023 67.751904296874997
78.161230468750034 67.678369140624994
78.55908203125 67.639111328124997
78.839062500000011 67.631201171875006
78.887597656250023 67.613134765625006
78.922460937500034 67.589111328125
78.589550781250011 67.578466796875006
77.985546875000011 67.559179687500006
77.771582031250034 67.570263671874997
77.675097656249989 67.589599609375
77.579199218750034 67.643945312499994
77.395605468750034 67.698681640624997
77.325097656250023 67.735644531250003
77.174414062500034 67.778515625
77.248437500000023 67.941015625
77.261035156249989 68.315576171874994
77.238476562500011 68.469580078125006
77.111718750000023 68.59619140625
76.735058593750011 68.776904296875003
76.605761718749989 68.897607421874994
76.459179687500011 68.978271484375
76.316015625000034 68.991503906250003
76.107519531250034 68.975732421874994
75.589550781250011 68.901171875
75.124609375 68.86171875
74.57958984375 68.751220703125
74.48095703125 68.658886718749997
74.391406250000017 68.420605468749997
74.51123046875 68.303076171875006
74.632421875 68.218310546875003
74.74267578125 68.073535156250003
74.778222656250023 67.9859375
74.787304687500011 67.897509765625003
74.76953125 67.766357421875
74.676074218750017 67.694628906250003
74.074511718750017 67.414111328125003
73.986230468750023 67.327685546875003
73.88330078125 67.0849609375
73.792089843750006 66.9953125
73.513574218750023 66.861083984375
73.341601562500017 66.806835937499997
72.417382812500023 66.560791015625
72.383984375000011 66.506542968749997
72.321582031250017 66.332128906250006
72.067578125000011 66.253320312499994
71.9169921875 66.246728515624994
71.565625 66.333740234375
71.358007812500006 66.359423828125003
71.1455078125 66.366650390624997
70.339453125 66.342382812500006
69.982421875 66.401416015625003
69.700976562500017 66.484570312499997
69.412011718750023 66.5107421875
69.1943359375 66.578662109375003
69.143945312500023 66.640722656250006
69.091113281250017 66.723583984374997
69.051171875000023 66.766357421875
69.013476562500017 66.788330078125
69.078710937500006 66.81591796875
69.2177734375 66.82861328125
69.740429687500011 66.814599609374994
69.877148437500011 66.845458984375
69.948632812500023 66.829980468749994
70.09375 66.754345703124997
70.283398437500011 66.685791015625
70.443945312500006 66.697314453125003
70.5791015625 66.753759765625006
70.630761718750023 66.754199218750003
70.690722656250017 66.7453125
70.56796875 66.700878906249997
70.442578125000011 66.668261718750003
70.408886718750011 66.647607421874994
70.3828125 66.602490234374997
70.561425781250023 66.548681640625006
70.724902343750017 66.519433593749994
70.939453125 66.548144531250003
71.065625 66.6044921875
71.341992187500011 66.68671875
71.53955078125 66.68310546875
71.551171875000023 66.760449218749997
71.448925781250011 66.878955078125003
71.365234375 66.961523437500006
71.668164062500011 66.939697265625
71.847460937500017 67.007617187500003
72.594335937500006 67.586962890625003
72.94873046875 67.696240234374997
73.066796875000023 67.766943359375006
73.152148437500017 67.865039062500003
73.173046875000011 67.973046875
73.12939453125 68.090917968750006
73.139453125000017 68.181347656249997
73.266406250000017 68.294482421875003
73.465234375000023 68.430761718750006
73.591699218750023 68.481884765624997
73.573437500000011 68.532617187499994
73.548046875000011 68.574511718750003
73.190722656250017 68.706787109375
72.811914062500023 68.815234375
72.678320312500006 68.874853515625006
72.576757812500006 68.968701171874997
72.52734375 69.080517578124997
72.527050781250011 69.154248046874997
72.557324218750011 69.37841796875
72.615625 69.484033203124994
72.599414062500017 69.793212890625
72.529687500000023 70.172509765624994
72.469433593750011 70.274951171875003
72.561914062500023 70.345556640625006
72.6533203125 70.403417968750006
72.7 70.457324218750003
72.731640625000011 70.822851562500006
72.704492187500023 70.963232421875006
72.581347656250017 71.151123046875
72.079296875000011 71.306689453125003
71.867285156250006 71.457373046875006
71.884375 71.511376953124994
71.912011718750023 71.547949218750006
72.129687500000017 71.609179687500003
72.279492187500011 71.695507812499997
72.375 71.821630859375006
72.574121093750023 72.012548828125006
72.624414062500023 72.079443359375006
72.7529296875 72.343164062499994
72.787402343750017 72.482958984375003
72.812109375 72.69140625
72.6337890625 72.744482421875006
72.446386718750006 72.790332031250003
72.100976562500023 72.829003906249994
71.929589843750023 72.819677734375006
71.616992187500017 72.902099609375
71.500195312500011 72.913671875
70.655371093750006 72.890380859375
70.172167968750017 72.901171875
69.8875 72.882568359375
69.73828125 72.884960937499997
69.645117187500006 72.897558593750006
69.658789062500006 72.931835937499997
69.708984375 72.956396484375006
69.6943359375 72.9775390625
69.61181640625 72.98193359375
69.391406250000017 72.955517578124997
69.0390625 72.669921875
68.8296875 72.391552734374997
68.607421875 72.012744140625003
68.469433593750011 71.852636718750006
68.269238281250011 71.6828125
67.959375 71.548388671875003
67.541796875000017 71.412011718749994
67.274218750000017 71.347851562499997
66.917578125 71.282373046874994
66.76806640625 71.139892578125
66.6396484375 71.081396484375006
66.692578125000011 71.041699218749997
66.847070312500023 71.063720703125
66.7587890625 70.962353515624997
66.666113281250006 70.900585937499997
66.675195312500023 70.864697265624997
66.702246093750006 70.818505859374994
66.822460937500011 70.79736328125
67.143359375000017 70.837548828124994
67.211523437500006 70.7984375
67.284765625 70.738720703124997
67.246875 70.500097656250006
67.156835937500006 70.295117187499997
67.146484375 70.219921875
67.197460937500011 70.171630859375
67.2392578125 70.108056640624994
67.144433593750023 70.030615234375006
67.069042968750011 70.005615234375
66.926367187500006 70.014257812500006
66.832226562500011 69.8421875
66.802929687500011 69.740136718749994
66.804003906250017 69.659228515625003
66.840234375000023 69.609179687500003
66.896679687500011 69.553808593750006
66.934179687500006 69.5966796875
66.964062500000011 69.655566406250003
67.064453125 69.693701171875006
67.624121093750006 69.584423828124997
67.774316406250023 69.529980468749997
68.005859375 69.480029296875003
68.073046875000017 69.420800781249994
68.117382812500011 69.236230468749994
68.355078125 69.067578125
68.542773437500017 68.967089843750003
68.659570312500023 68.927392578124994
68.762890625000011 68.917382812499994
68.924414062500006 68.956201171874994
69.140527343750023 68.950634765624997
69.024316406250023 68.81796875
68.829492187500023 68.567431640625003
68.504199218750017 68.3484375
68.371191406250006 68.314257812500003
68.156933593750011 68.403662109375006
67.730761718750017 68.513671875
67.6396484375 68.579296875
67.149218750000017 68.753955078125003
67.00244140625 68.873583984375003
66.756445312500006 68.891992187499994
66.416113281250006 68.947851562500006
66.084765625000017 69.036328125
65.812695312500011 69.077001953125006
65.735742187500023 69.13232421875
65.527929687500006 69.1734375
65.326757812500006 69.201367187499997
65.031542968750017 69.269824218750003
64.896289062500017 69.247802734375
64.928515625000017 69.325390625
64.592187500000023 69.435644531250006
64.1904296875 69.53466796875
63.361425781250006 69.67529296875
62.63125 69.743115234374997
61.7705078125 69.763037109375006
61.015917968750017 69.851464843749994
60.909082031250023 69.847119140624997
60.81298828125 69.821142578125006
60.558691406250006 69.692333984374997
60.276464843750006 69.652636718750003
60.170605468750011 69.590917968750006
60.337304687500023 69.45703125
60.66455078125 69.110253906249994
60.858593750000011 69.1455078125
60.93359375 68.986767578124997
60.815136718750011 68.895214843749997
60.6376953125 68.787011718749994
60.489160156250023 68.728955078124997
60.160253906250006 68.699511718750003
59.89599609375 68.706347656250003
59.865136718750023 68.604931640624997
59.94140625 68.510498046875
59.9228515625 68.471337890624994
59.897363281250023 68.421923828125003
59.858789062500023 68.396044921875003
59.827539062500023 68.380322265624997
59.725683593750006 68.351611328125003
59.604296875000017 68.351123046875003
59.310742187500011 68.400292968749994
59.099023437500023 68.4443359375
59.1123046875 68.616308593750006
59.222558593750023 68.691308593749994
59.29833984375 68.708447265624997
59.370507812500023 68.738378906250006
59.220410156250011 68.849609375
59.110156250000017 68.896289062500003
59.059863281250017 68.972558593749994
59.057324218750011 69.006054687499997
58.9189453125 69.003808593749994
58.353906250000023 68.916210937499997
58.237011718750011 68.833935546874997
58.173046875000011 68.889746093750006
57.4443359375 68.641503906249994
57.126855468750023 68.554003906250003
56.909375 68.566699218750003
56.620214843750006 68.619042968749994
56.275683593750017 68.624072265625003
56.043652343750011 68.648876953124997
55.924609375000017 68.637304687500006
55.67529296875 68.575878906249997
55.418066406250006 68.567822265624997
55.15087890625 68.480029296875003
54.923046875000011 68.373828125
54.861328125 68.201855468749997
54.717968750000011 68.184179687500006
54.561230468750011 68.273046875
54.476171875 68.294140625
54.393945312500023 68.275097656249997
54.23291015625 68.266308593749997
54.09921875 68.259033203125
53.967871093750006 68.22734375
53.913671875 68.231201171875
53.51513671875 68.259667968749994
53.403125 68.2568359375
53.260546875000017 68.267480468749994
53.293359375000023 68.311669921874994
53.342578125000017 68.343212890624997
53.566699218750017 68.367089843749994
53.690039062500006 68.402539062499997
53.829492187500023 68.382666015625006
53.930859375000011 68.435546875
53.917675781250011 68.536962890625006
53.758886718750006 68.633984375
53.833886718750023 68.708935546874997
53.891210937500006 68.801513671875
53.929296875 68.811865234375006
53.970605468750023 68.844287109375003
53.91953125 68.871240234374994
53.798242187500023 68.884667968749994
53.797656250000017 68.907470703125
53.874414062500023 68.926611328125006
54.376269531250017 68.964746093749994
54.4912109375 68.992333984374994
54.185839843750017 69.003320312499994
53.801953125000011 68.995898437500003
53.412890625000017 68.912548828124997
52.68359375 68.731201171875
52.344042968750017 68.608154296875
52.43505859375 68.610205078125006
52.550097656250017 68.592431640624994
52.647656250000011 68.506152343750003
52.72265625 68.484033203124994
52.669726562500017 68.4267578125
52.475 68.382128906250003
52.396679687500011 68.351708984374994
52.322265625 68.339697265625006
52.259179687500023 68.350927734375006
52.183496093750023 68.374267578125
52.227441406250023 68.418603515624994
52.285351562500011 68.459375
52.128808593750023 68.53203125
52.0556640625 68.541308593750003
51.994726562500006 68.538769531249997
51.61669921875 68.476318359375
51.336132812500011 68.402441406250006
51.078515625000023 68.363330078125003
50.8388671875 68.349951171875006
50.699414062500011 68.317724609375006
50.4140625 68.218359375
50.233203125000017 68.175341796875003
49.93125 68.065136718749997
49.1552734375 67.870410156250003
48.953906250000017 67.853808593750003
48.840625 67.869726562500006
48.754296875000023 67.895947265624997
48.695703125000023 67.87421875
48.7626953125 67.827001953125006
48.8779296875 67.731347656249994
48.833203125000011 67.681494140625006
48.65380859375 67.695263671874997
48.278710937500023 67.650390625
47.874707031250011 67.584179687499997
47.882617187500017 67.515332031249997
47.908203125 67.4546875
47.839257812500023 67.355712890625
47.76806640625 67.275634765625
47.709082031250006 67.045019531250006
47.655859375 66.975927734375006
47.496484375000023 66.929833984374994
46.690820312500023 66.825537109375006
46.55234375 66.818994140624994
46.492382812500011 66.800195312499994
46.448535156250017 66.818994140624994
46.297753906250023 66.842822265625003
46.083984375 66.843505859375
45.986035156250011 66.853125
45.885351562500006 66.891064453124997
45.752539062500006 66.989160156249994
45.562207031250011 67.185595703125003
45.138867187500011 67.284716796875003
44.939453125 67.35078125
44.902148437500017 67.413134765625003
44.939453125 67.477441406249994
45.374121093750006 67.688867187499994
45.528710937500023 67.757568359375
46.174218750000023 67.818164062500003
46.428906250000011 67.823681640624997
46.6904296875 67.848828125
46.68359375 67.970458984375
46.4296875 68.118847656249997
46.158398437500011 68.291357421875006
45.891992187500023 68.4796875
45.519433593750023 68.546533203124994
45.078125 68.578173828125003
44.17529296875 68.541748046875
44.048046875000011 68.548828125
43.471972656250017 68.679833984374994
43.413281250000011 68.681738281250006
43.333203125000011 68.673388671875003
43.358007812500006 68.635791015625003
43.404003906250011 68.608544921874994
44.169140625000011 68.327099609374997
44.2046875 68.253759765625006
44.226464843750023 68.154443359374994
44.2138671875 68.112597656250003
44.231542968750006 68.071240234374997
44.225390625000017 67.99560546875
44.036425781250017 67.670654296875
43.856347656250023 67.439306640625006
43.795703125000017 67.32958984375
43.782421875000011 67.254492187500006
43.855371093750023 67.188623046874994
44.074414062500011 67.167333984375006
44.291796875000017 67.099658203125003
44.40390625 67.004199218750003
44.429296875 66.937744140625
44.437109375 66.794628906249997
44.488671875000023 66.671777343749994
44.31640625 66.481689453125
44.220703125 66.407080078125006
44.09716796875 66.235058593749997
44.145312500000017 66.112744140624997
44.132421875 66.064550781250006
44.104394531250023 66.00859375
44.016699218750006 66.049755859374997
43.944140625000017 66.098681640625003
43.84375 66.142382812500003
43.737011718750011 66.158398437499997
43.623925781250023 66.146728515625
43.541894531250023 66.123388671875006
43.550390625 66.173388671875003
43.653125 66.2509765625
43.603320312500017 66.291210937499997
43.550878906250006 66.3212890625
43.233203125000017 66.41552734375
43.005957031250006 66.420947265625003
42.806542968750023 66.411328125
42.602148437500006 66.422509765624994
42.45078125 66.482421875
42.313671875000011 66.514746093750006
42.210546875 66.519677734374994
42.08359375 66.465917968750006
41.780859375 66.259326171875003
41.475781250000011 66.1234375
41.076074218750023 66.02109375
40.7744140625 65.987890625
40.691601562500011 65.963427734375003
40.512792968750006 65.843798828125003
40.327832031250011 65.751708984375
39.816503906250006 65.597949218750003
39.781152343750023 65.534716796875003
39.749121093750006 65.447949218749997
39.798046875000011 65.349853515625
39.896484375 65.254785156249994
40.142675781250006 65.06328125
40.28125 64.998095703125003
40.375390625000023 64.896289062500003
40.444921875 64.778710937499994
40.4078125 64.7548828125
40.203710937500006 64.784033203125006
40.057812500000011 64.770751953125
39.8486328125 64.690527343750006
39.8330078125 64.656396484374994
39.758007812500011 64.577050781249994
39.5673828125 64.570556640625
39.053515625000017 64.713916015625003
38.613085937500017 64.786669921875003
38.540917968750023 64.791259765625
38.441992187500006 64.8271484375
38.412109375 64.857080078124994
38.228222656250011 64.851220703124994
38.11572265625 64.854589843750006
38.009375 64.878759765625006
37.528125 65.108251953125006
37.140820312500011 65.194287109374997
37.050195312500023 65.195898437500006
36.8828125 65.17236328125
36.785937500000017 64.987158203125006
36.652929687500006 64.935449218749994
36.534570312500023 64.938623046874994
36.528222656250023 64.847363281249997
36.578710937500006 64.790966796874997
36.624218750000011 64.750537109375003
36.769335937500017 64.685253906249997
37.040429687500023 64.489160156249994
37.183691406250006 64.408496093750003
37.28955078125 64.3779296875
37.429589843750023 64.373583984375003
37.740625 64.39697265625
37.843554687500017 64.366308593750006
37.953710937500006 64.320117187500003
37.977148437500006 64.20703125
38.062207031250011 64.091015625
38.07080078125 64.025830078124997
37.967968750000011 63.949121093749994
37.635351562500006 63.893408203124999
37.442187500000017 63.813378906249994
37.372753906250011 63.816748046874999
36.975195312500006 63.909521484374999
36.713769531250023 63.945068359375
36.364941406250011 64.002832031249994
36.301953125000011 64.034375
36.146484375 64.189013671875003
35.802050781250017 64.335351562499994
35.647070312500006 64.378320312499994
35.432031250000023 64.346777343750006
35.284082031250023 64.362548828125
35.035351562500011 64.440234375
34.869531250000023 64.560009765624997
34.858300781250023 64.706689453124994
34.905468750000011 64.738671875
34.952246093750006 64.755957031250006
34.832617187500006 64.800195312499994
34.8271484375 64.912695312500006
34.803515625000017 64.985986328124994
34.671093750000011 65.168115234374994
34.535937500000017 65.277929687500006
34.406445312500011 65.395751953125
34.544140625000011 65.456689453124994
34.61572265625 65.509912109374994
34.715527343750011 65.6640625
34.734765625000023 65.71630859375
34.776953125 65.768261718749997
34.793164062500011 65.816357421874997
34.786328125000011 65.864550781250003
34.691796875000023 65.951855468749997
34.399804687500023 66.12841796875
34.112695312500023 66.225244140624994
33.566699218750017 66.320996093749997
33.415820312500017 66.315625
33.360546875000011 66.329541015624997
33.476953125000023 66.346875
33.59326171875 66.384570312500003
33.655957031250011 66.442626953125
33.517675781250006 66.471386718749997
33.4052734375 66.484277343749994
33.217382812500006 66.531640625
33.182910156250017 66.573876953124994
33.224414062500017 66.603857421875006
33.180566406250023 66.679931640625
32.9287109375 66.7041015625
32.862402343750006 66.721386718749997
32.857324218750023 66.746923828125006
32.686425781250023 66.829541015624997
32.463671875000017 66.916308593750003
32.5009765625 67.003857421874997
32.340625 67.06787109375
32.201562500000023 67.113232421874997
31.983007812500006 67.129833984374997
31.895312500000017 67.161425781250003
32.39990234375 67.152685546875006
32.930468750000017 67.086816406249994
32.88525390625 67.061132812500006
32.847558593750023 67.021533203125003
33.001953125 66.908300781250006
33.150195312500017 66.843945312499997
33.48203125 66.764550781249994
33.52294921875 66.764355468749997
33.595410156250011 66.784619140624997
33.759570312500017 66.7509765625
33.893652343750006 66.706738281249997
34.14609375 66.703271484374994
34.451562500000023 66.651220703125006
34.430859375000011 66.629785156249994
34.39609375 66.613183593749994
34.482617187500011 66.550341796875003
34.610253906250023 66.559619140625003
34.824609375000023 66.611132812500003
35.363964843750011 66.428662109374997
35.513476562500017 66.395800781250003
36.373437500000023 66.302294921875003
36.769921875000023 66.293554687500006
36.983691406250017 66.272558593750006
37.294824218750023 66.225048828124997
37.628222656250017 66.129589843749997
37.900683593750017 66.095605468749994
38.397558593750006 66.064453125
38.65390625 66.069042968749997
39.2890625 66.13203125
40.103320312500017 66.299951171874994
40.521582031250006 66.446630859375006
41.18896484375 66.826171875
41.275585937500011 66.914306640625
41.354296875000017 67.121435546875006
41.358789062500023 67.209667968749997
41.26171875 67.218457031249997
41.133886718750006 67.266943359375006
41.133886718750006 67.386035156250003
41.060937500000023 67.444189453125006
40.96640625 67.713476562500006
40.766308593750011 67.743017578125006
40.656542968750017 67.774072265624994
40.525781250000023 67.789697265624994
40.380664062500017 67.831884765625006
40.206640625 67.94189453125
40.035742187500006 68.015380859375
39.895605468750006 68.114501953125
39.809277343750011 68.150830078124997
39.746289062500011 68.162207031250006
39.789746093750011 68.112158203125006
39.823339843750006 68.05859375
39.568945312500006 68.071728515624997
38.83154296875 68.324902343749997
38.70556640625 68.3447265625
38.656835937500006 68.321875
38.43017578125 68.355615234374994
38.357617187500011 68.415136718750006
37.730566406250006 68.692138671875
36.618261718750006 69.003466796875003
35.85791015625 69.191748046875006
35.289843750000017 69.275439453125003
35.233203125000017 69.265576171874997
35.175878906250006 69.230810546875006
35.009570312500017 69.221240234375003
34.863964843750011 69.228076171875003
34.352734375000011 69.302929687499997
34.229394531250023 69.313134765624994
33.684375 69.310253906249997
33.627050781250006 69.289160156250006
33.435644531250006 69.13037109375
33.333398437500023 69.098193359375003
33.141210937500006 69.068701171875006
33.196386718750006 69.116845703124994
33.327734375 69.15185546875
33.412988281250023 69.267431640625006
33.41796875 69.315283203125006
33.463671875000017 69.378173828125
33.454296875000011 69.428173828124997
33.384863281250006 69.444287109374997
33.255859375 69.427734375
32.978906250000023 69.367333984374994
32.941601562500011 69.383349609375003
33.02099609375 69.445605468750003
32.999804687500017 69.470117187499994
32.8837890625 69.460839843749994
32.636816406250006 69.489453125
32.377734375000017 69.479101562500006
32.33056640625 69.554248046875003
32.161328125000011 69.596630859374997
32.091503906250011 69.632568359375
32.1767578125 69.674023437499997
32.754296875000023 69.605712890625
32.9150390625 69.601708984374994
32.99462890625 69.626171875
33.012597656250023 69.670507812500006
33.0078125 69.722119140624997
32.941699218750017 69.751855468749994
32.5654296875 69.806494140625006
32.3916015625 69.868701171875003
31.984570312500011 69.953662109375003
31.969335937500006 69.913916015625006
32.030566406250017 69.835302734375006
31.997949218750023 69.809912109375006
31.87939453125 69.831982421874997
31.78857421875 69.815771484375006
31.666210937500011 69.720996093750003
31.546972656250006 69.696923828124994
31.452734375 69.689599609374994
31.049511718750011 69.769238281249997
30.869726562500006 69.783447265625
30.714453125 69.795703125
30.594531250000017 69.789648437500006
30.484375 69.794873046874997
30.428320312500006 69.722265625
30.397265625000017 69.7328125
30.348828125000011 69.834570312500006
30.237597656250017 69.862207031249994
30.180078125000023 69.841162109375006
30.155175781250023 69.745947265625006
30.088281250000023 69.717578125
29.990332031250006 69.736669921875006
29.792089843750006 69.727880859375006
29.694628906250017 69.744580078124997
29.635937500000011 69.780126953125006
29.620996093750023 69.818212890625006
29.621386718750017 69.874072265625003
29.646875 69.943701171875006
29.601367187500017 69.976757812499997
28.804296875 70.092529296875
28.781152343750023 70.145410156249994
29.925878906250006 70.096484375
30.262988281250017 70.124707031249997
30.468945312500011 70.197851562500006
30.944140625000017 70.2744140625
30.960644531250011 70.343847656250006
30.926367187500006 70.401123046875
30.595898437500011 70.523681640625
30.422070312500011 70.547167968750003
30.213183593750017 70.543310546875006
30.203027343750023 70.562304687500003
30.237695312500023 70.622167968750006
30.065136718750011 70.702978515625006
29.959375 70.694384765625003
29.796484375 70.642529296874997
29.7375 70.646826171875006
29.721972656250017 70.668554687500006
29.639062500000023 70.705029296874997
29.397656250000011 70.734130859375
29.321093750000017 70.761474609375
29.218554687500017 70.829931640625006
29.102343750000017 70.860742187499994
28.83154296875 70.863964843749997
28.749804687500017 70.841503906249997
28.609375 70.759667968749994
28.484765625000023 70.618798828124994
28.437304687500017 70.501367187499994
28.309863281250017 70.443066406249997
28.280078125000017 70.403417968750006
28.19296875 70.248583984375003
28.166015625 70.287646484375003
28.166015625 70.360400390625003
28.191015625 70.440185546875
28.202734375 70.576904296875
28.271777343750017 70.66796875
28.215625 70.704345703125
27.998828125000017 70.664257812499997
27.898046875 70.677929687499997
27.950976562500017 70.717578125
28.271875 70.797949218750006
28.326855468750011 70.8251953125
28.382714843750023 70.869433593750003
28.392285156250011 70.975292968749997
28.141699218750006 71.043017578125003
27.815039062500006 71.059375
27.733496093750006 71.080859375
27.597070312500023 71.09130859375
27.331640625 70.996728515624994
27.235253906250023 70.947216796874997
27.26904296875 70.910009765625006
27.5556640625 70.827392578125
27.546484375 70.804003906250003
27.309375 70.803564453125006
27.183691406250006 70.744042968749994
27.147265625000017 70.681201171875003
27.0712890625 70.608447265625003
26.989355468750006 70.511376953124994
26.666113281250006 70.421679687500003
26.585058593750006 70.410009765625006
26.583984375 70.453808593749997
26.601171875 70.503466796875003
26.628125 70.550878906250006
26.644628906250006 70.63623046875
26.558203125 70.669140625
26.675488281250011 70.740966796875
26.733984375 70.853564453125003
26.661328125000011 70.939746093750003
26.506933593750006 70.912792968749997
26.230859375000023 70.782617187499994
25.988085937500017 70.625390625
25.470507812500017 70.340576171875
25.418847656250023 70.235498046874994
25.211816406250023 70.136474609375
25.043847656250023 70.109033203124994
24.982714843750017 70.143994140624997
24.994238281250006 70.218212890624997
25.146386718750023 70.324023437500003
25.209277343750017 70.489404296874994
25.273535156250006 70.552392578124994
25.46826171875 70.671972656250006
25.665625 70.777148437500003
25.781445312500011 70.816796875
25.768164062500006 70.853173828124994
25.7119140625 70.869726562500006
25.649707031250017 70.873339843750003
25.56982421875 70.900683593750003
25.435937500000023 70.911865234375
25.375585937500006 70.891943359375006
25.325390625000011 70.849414062500003
25.2646484375 70.843505859375
25.171191406250017 70.872021484374997
25.042187500000011 70.928613281249994
24.831640625 70.97802734375
24.764746093750006 71.008447265624994
24.658007812500017 71.001025390625003
24.441796875000023 70.891552734374997
24.263476562500017 70.826318359374994
24.268164062500006 70.772705078125
24.403515625000011 70.7453125
24.420019531250006 70.702001953125006
24.355566406250006 70.694580078125
24.285546875000023 70.662402343750003
24.038476562500023 70.4853515625
23.897167968750011 70.478759765625
23.661230468750006 70.399755859375006
23.37939453125 70.247460937499994
23.3291015625 70.207226562499997
23.286035156250023 70.104833984375006
23.310253906250011 70.063574218750006
23.400195312500017 70.019775390625
23.353906250000023 69.9833984375
23.257910156250006 69.993310546874994
23.176953125000011 70.029052734375
23.046484375 70.101855468750003
22.982812500000023 70.236767578124997
22.941210937500017 70.304980468750003
22.851660156250006 70.340478515624994
22.6845703125 70.374755859375
22.421191406250017 70.337597656249997
22.384765625 70.277734375
22.321972656250011 70.264501953125006
22.219433593750011 70.309179687500006
22.054394531250011 70.275976562500006
21.995507812500023 70.293359375
21.7802734375 70.229882812499994
21.538769531250011 70.257666015625006
21.355761718750017 70.2333984375
21.346289062500006 70.208251953125
21.400390625 70.174462890624994
21.607812500000023 70.098193359375003
21.802734375 70.066064453124994
21.892578125 70.004248046875006
21.974707031250006 69.834570312500006
21.931738281250006 69.814697265625
21.779589843750017 69.887451171875
21.590234375000023 69.938037109375003
21.432910156250017 70.01318359375
21.253710937500017 70.003222656250003
21.1630859375 69.889501953125006
21.032128906250023 69.887451171875
20.971093750000023 69.916015625
20.84033203125 69.907324218750006
20.6220703125 69.913916015625006
20.545996093750006 69.85107421875
20.53271484375 69.692333984374997
20.5625 69.6328125
20.661523437500023 69.584716796875
20.742578125000023 69.534521484375006
20.739453125000011 69.5205078125
20.486718750000023 69.542089843750006
20.197656250000023 69.370947265625006
20.107226562500017 69.341210937499994
20.054492187500017 69.332666015624994
20.04375 69.355664062499997
20.277148437500017 69.535839843749997
20.338183593750017 69.616650390624997
20.332714843750011 69.676953125
20.38720703125 69.867626953124997
20.355175781250011 69.921923828125003
20.32421875 69.9453125
20.223046875000023 69.927197265624997
20.146386718750023 69.896728515625
20.068945312500006 69.883447265624994
19.960546875 69.824609375
19.864648437500023 69.722119140624997
19.73681640625 69.503808593749994
19.641503906250023 69.424023437499997
19.639746093750006 69.503808593749994
19.695996093750011 69.612939453124994
19.722460937500017 69.781640625
19.68701171875 69.804736328125003
19.197265625 69.747851562500003
19.038378906250017 69.660400390625
19.011328125 69.623730468749997
19.0068359375 69.587695312500003
18.991113281250023 69.561132812500006
18.8828125 69.523339843749994
18.7666015625 69.517041015624997
18.674023437500011 69.520361328125006
18.614453125000011 69.490576171875006
18.624414062500023 69.434375
18.75 69.37841796875
18.915917968750023 69.335595703124994
18.858984375 69.314453125
18.6455078125 69.321875
18.482617187500011 69.36484375
18.378710937500017 69.43984375
18.293164062500011 69.47509765625
18.259765625 69.470605468749994
18.1875 69.43310546875
18.078710937500006 69.325244140625003
18.075390625000011 69.232617187499997
18.117480468750017 69.181201171875003
18.101464843750023 69.156298828125003
17.70458984375 69.100048828124997
17.546289062500023 69.001123046874994
17.490039062500017 68.878759765625006
17.390820312500011 68.799365234375003
17.131152343750017 68.693457031250006
16.884667968750023 68.685400390625006
16.65185546875 68.62578125
16.579882812500017 68.592675781249994
16.514355468750011 68.532568359375006
16.525292968750023 68.490673828124997
16.584863281250023 68.466455078124994
17.202343750000011 68.459277343750003
17.426171875000023 68.48193359375
17.480175781250011 68.474316406249997
17.502343750000023 68.461083984374994
17.571191406250023 68.447460937499997
17.552832031250006 68.42626953125
17.478515625 68.426318359375003
17.336132812500011 68.410351562499997
17.094042968750017 68.368408203125
16.951367187500011 68.3546875
16.864941406250011 68.355273437500003
16.618847656250011 68.406298828125003
16.387890625000011 68.389550781249994
16.203808593750011 68.316748046875006
16.1748046875 68.28125
16.259765625 68.14453125
16.319238281250023 68.101757812499997
16.391992187500023 68.091601562500003
16.372167968750006 68.061816406250003
16.308691406250006 68.03564453125
16.258593750000017 68.001220703125
16.312304687500017 67.881445312500006
16.2607421875 67.886572265625006
16.120800781250011 68.02734375
16.064550781250006 68.199902343749997
16.0380859375 68.218164062499994
16.007910156250006 68.228710937499997
15.851269531250011 68.182177734375003
15.656640625000023 68.164355468750003
15.48681640625 68.102832031250003
15.316015625 68.06875
15.292871093750023 68.036474609375006
15.35693359375 68.003613281249997
15.605761718750017 67.987890625
15.621386718750017 67.948291015625003
15.506640625000017 67.926220703124997
15.40087890625 67.919628906249997
15.2744140625 67.9609375
15.13427734375 67.972705078125003
15.0484375 67.955761718749997
14.798925781250006 67.809326171875
14.821093750000017 67.749853515625006
14.781347656250006 67.674902343750006
14.854687500000011 67.663330078125
15.040820312500017 67.682568359374997
15.303906250000011 67.765283203124994
15.345800781250006 67.734423828125003
15.284082031250023 67.707958984374997
15.218652343750023 67.655371093750006
15.248730468750011 67.602148437500006
15.35400390625 67.5439453125
15.4873046875 67.514794921874994
15.661328125000011 67.542822265625006
15.691503906250006 67.521386718749994
15.57568359375 67.44384765625
15.594433593750011 67.348535156249994
15.552929687500011 67.351757812499997
15.46533203125 67.450927734375
15.409375 67.474169921875003
15.289160156250006 67.483154296875
15.120507812500023 67.555029296875006
14.9619140625 67.574267578125003
14.754980468750006 67.4990234375
14.578515625000023 67.386035156250003
14.53662109375 67.339746093749994
14.448339843750006 67.2978515625
14.441699218750017 67.271386718749994
14.479296875000017 67.255957031250006
14.58154296875 67.267431640625006
14.824414062500011 67.268310546875
15.300097656250017 67.256933593750006
15.434765625000011 67.246679687500006
15.415722656250011 67.202441406250003
14.775585937500011 67.194482421874994
14.600683593750006 67.173876953125003
14.47265625 67.142675781250006
14.34033203125 67.158935546875
14.20556640625 67.111230468749994
14.108789062500023 67.119238281250006
14.022363281250023 67.073095703125006
13.880175781250017 66.964892578125003
13.808398437500017 66.960791015625006
13.726660156250006 66.938037109375003
13.651562500000011 66.907080078125006
13.7041015625 66.851660156250006
13.9169921875 66.819384765625003
13.95947265625 66.794335937499994
13.787988281250023 66.782470703125
13.62109375 66.794824218749994
13.520214843750011 66.741650390624997
13.450390625000011 66.715527343749997
13.311816406250017 66.701855468749997
13.21142578125 66.640820312499997
13.191601562500011 66.537158203125003
13.104687500000011 66.539404296875006
13.068164062500017 66.430810546874994
13.118847656250011 66.230664062499997
13.35205078125 66.23671875
13.416406250000023 66.252587890624994
13.498925781250023 66.251904296874997
13.681347656250011 66.273583984374994
13.97314453125 66.319726562499994
14.0341796875 66.297558593749997
13.915820312500017 66.247363281250003
13.759667968750023 66.221044921875006
13.674414062500006 66.179980468750003
13.387109375000023 66.182763671874994
12.783789062500006 66.100439453125006
12.794921875 66.069091796875
12.97607421875 66.019189453124994
13.033105468750023 65.95625
12.983007812500006 65.941601562499997
12.816796875000023 65.952880859375
12.688867187500023 65.902197265625006
12.627734375000017 65.80615234375
12.344824218750006 65.630175781250003
12.272851562500023 65.568164062500003
12.20625 65.486230468749994
12.122167968750006 65.362353515625003
12.133886718750006 65.279150390625006
12.199609375000023 65.245458984375006
12.263378906250011 65.256103515625
12.333984375 65.24072265625
12.363867187500006 65.193310546874997
12.417578125 65.18408203125
12.51171875 65.1953125
12.71533203125 65.266357421875
12.81982421875 65.317480468750006
12.91552734375 65.339257812499994
12.738378906250006 65.214404296875003
12.508398437500006 65.099414062500003
12.306542968750023 65.085986328125003
12.2265625 65.145361328125006
12.15966796875 65.178955078125
11.489355468750006 64.975830078125
11.349902343750017 64.905908203124994
11.303515625000017 64.829394531250003
11.296777343750023 64.754785156249994
11.392480468750023 64.772998046875003
11.561718750000011 64.818261718749994
11.632910156250006 64.813916015624997
11.523828125000023 64.744384765625
11.331347656250017 64.6859375
11.225390625000017 64.679492187500003
11.090429687500006 64.614550781250003
10.932324218750011 64.577734375
10.833984375 64.494482421875006
10.565625 64.418310546875006
10.236230468750023 64.179638671874997
10.009960937500011 64.083154296874994
9.939453125 63.981738281250003
9.864453125000011 63.917822265624999
9.7080078125 63.864892578124994
9.61474609375 63.794824218749994
9.567285156250023 63.706152343749999
9.594628906250023 63.678955078125
9.6572265625 63.697314453125003
9.767480468750023 63.699511718750003
9.832324218750017 63.616503906250003
9.892773437500011 63.576220703125003
9.924023437500011 63.521777343750003
10.055078125000023 63.5126953125
10.339160156250017 63.571044921875
10.934863281250017 63.770214843749997
11.047265625000023 63.84521484375
10.966699218750023 63.9015625
10.914257812500011 63.92109375
11.0751953125 63.988134765624999
11.213574218750011 64.030517578125
11.306640625 64.048876953125003
11.42919921875 64.024511718750006
11.457617187500006 64.002978515625003
11.294628906250011 63.948193359374997
11.175585937500017 63.898876953124997
11.2138671875 63.878125
11.3076171875 63.875732421875
11.347949218750017 63.837695312500003
11.370703125 63.804833984374994
11.225781250000011 63.763818359374994
11.117871093750011 63.719189453124997
10.952539062500023 63.698193359374997
10.779199218750023 63.651171875
10.725292968750011 63.625
10.673632812500017 63.558007812499994
10.706738281250011 63.536328125
10.760156250000023 63.461279296874999
10.704492187500023 63.463574218749997
10.590917968750006 63.447216796874997
10.340039062500011 63.469335937499999
10.188574218750006 63.454785156249997
10.08056640625 63.432714843749999
10.02099609375 63.390820312499997
9.979199218750011 63.395263671875
9.93603515625 63.478857421874999
9.891503906250023 63.492041015624999
9.832226562500011 63.524169921875
9.696875 63.624560546875003
9.602246093750011 63.609570312499997
9.520703125000011 63.585693359375
9.323632812500023 63.570361328125003
9.156054687500017 63.459326171874999
9.084179687500011 63.463427734375003
9.075878906250011 63.500390625
9.158105468750023 63.566259765624999
9.135839843750006 63.593652343749994
8.842382812500006 63.645898437499994
8.673632812500017 63.622607421875003
8.576171875 63.601171875
8.398144531250011 63.535107421874997
8.360742187500023 63.498876953124999
8.386523437500017 63.445263671874997
8.480175781250011 63.424169921874999
8.59375 63.426123046874999
8.641015625000023 63.39208984375
8.635546875000017 63.342333984375003
8.580175781250006 63.313378906249994
8.271484375 63.286572265624997
8.184472656250023 63.236523437499997
8.158007812500017 63.161523437499994
8.235156250000017 63.082177734374994
8.338574218750011 63.0421875
8.609179687500017 62.880566406249997
8.623144531250006 62.846240234375003
8.310546875 62.965527343749997
8.211132812500011 62.995507812499994
8.1005859375 63.090966796874994
7.8603515625 63.11279296875
7.736035156250011 63.103857421874999
7.654296875 63.109179687500003
7.571875 63.099511718749994
7.389062500000023 63.023291015624999
7.008496093750011 62.957666015624994
6.9404296875 62.93046875
6.92822265625 62.902734375
6.781542968750017 62.789648437499999
6.734960937500006 62.720703125
6.779980468750011 62.700732421875003
7.02490234375 62.728808593750003
7.11083984375 62.752001953125003
7.242089843750023 62.75234375
7.408398437500011 62.711767578124999
8.045507812500006 62.771240234375
8.095507812500017 62.731835937499994
7.8046875 62.720996093750003
7.538378906250017 62.672070312499997
7.518164062500006 62.6455078125
7.527441406250006 62.610302734374997
7.690722656250017 62.585595703124994
7.653125 62.564013671875003
7.570117187500017 62.548193359374999
7.491796875 62.542822265624999
7.283789062500006 62.602294921875
6.961132812500011 62.626757812500003
6.74462890625 62.637890625
6.618359375000011 62.621289062499997
6.439453125 62.609667968750003
6.352929687500023 62.611132812500003
6.272851562500023 62.583837890624999
6.2375 62.519921875
6.164746093750011 62.482421875
6.118457031250017 62.447167968749994
6.136132812500023 62.407470703125
6.26171875 62.416308593750003
6.457128906250006 62.448095703124999
6.6923828125 62.468066406250003
6.620019531250023 62.423291015624997
6.580078125 62.407275390625003
6.208984375 62.352783203125
6.08349609375 62.349609375
6.025585937500011 62.375683593749997
5.979785156250017 62.407128906249994
5.908300781250006 62.416015625
5.796289062500023 62.384667968749994
5.718164062500023 62.37890625
5.533300781250006 62.310888671874999
5.484277343750023 62.239111328124999
5.42236328125 62.207373046874999
5.357714843750017 62.151708984374999
5.293847656250023 62.15390625
5.240917968750011 62.188671875
5.143164062500006 62.159912109375
5.096484375000017 62.026660156250003
5.159570312500023 61.956982421874997
5.266894531250017 61.935595703125003
5.473046875000023 61.945605468750003
5.664453125000023 61.922900390625003
6.131152343750017 61.852441406249994
6.395898437500023 61.850976562499994
6.682324218750011 61.887011718750003
6.730761718750017 61.869775390624994
6.466699218750023 61.807421875
6.015820312500011 61.7875
5.793261718750017 61.827099609374997
5.46533203125 61.896923828124997
5.116992187500017 61.885400390624994
4.985058593750011 61.900439453125003
4.930078125000023 61.878320312499994
4.910351562500011 61.8095703125
4.927832031250006 61.710693359375
4.996679687500006 61.645214843749997
5.099414062500017 61.620166015625003
5.167578125 61.543359375
5.267578125 61.505029296874994
5.338671875000017 61.485498046874994
5.25830078125 61.45546875
5.172460937500006 61.457128906249999
5.002734375000017 61.43359375
4.989941406250011 61.377685546875
5.021679687500011 61.250585937499999
5.106738281250017 61.187548828125003
5.324609375000023 61.108251953124999
5.451269531250006 61.10234375
5.646777343750017 61.147607421874994
6.08251953125 61.167285156250003
6.383496093750011 61.133886718749999
6.492578125000023 61.154589843750003
6.543066406250006 61.24453125
6.599902343750017 61.289648437499999
6.625878906250023 61.279296875
6.610253906250023 61.229101562499999
6.657031250000017 61.206591796875003
6.794335937500023 61.190380859374997
6.942578125000011 61.160546875
7.173535156250011 61.165966796874997
7.275976562500006 61.180957031250003
7.298046875000011 61.213623046875
7.276269531250023 61.283935546875
7.331152343750006 61.372021484374997
7.442578125000011 61.434619140625003
7.452539062500023 61.419238281250003
7.346582031250023 61.300585937500003
7.40390625 61.22216796875
7.6044921875 61.210546875
7.545019531250006 61.177148437499994
7.040136718750006 61.091162109374999
7.046679687500017 61.015283203124994
7.077929687500017 60.96630859375
7.038671875 60.952929687500003
6.980566406250006 60.994140625
6.972070312500023 61.055957031250003
6.903417968750006 61.102148437499999
6.77783203125 61.142431640624999
6.60986328125 61.137011718750003
6.41796875 61.084277343750003
6.292578125 61.080957031249994
5.983984375 61.117333984374994
5.505273437500023 61.056103515624997
5.288183593750006 61.047167968750003
5.192480468750006 61.0537109375
5.095410156250011 61.071337890625003
5.008593750000017 61.038183593749999
5.024609375000011 60.936132812499999
5.0107421875 60.858544921874994
5.049121093750017 60.70751953125
5.115820312500006 60.635986328125
5.244042968750023 60.569580078125
5.447363281250006 60.617333984374994
5.58935546875 60.694287109374997
5.648339843750023 60.68798828125
5.546484375 60.624560546875003
5.168164062500011 60.484814453124997
5.137109375000023 60.445605468750003
5.18359375 60.308398437500003
5.285839843750011 60.205712890624994
5.417382812500023 60.154101562500003
5.573828125 60.158496093750003
5.657617187500023 60.154101562500003
5.688574218750006 60.123193359374994
5.494531250000023 60.0703125
5.37646484375 60.067236328124999
5.265429687500017 60.086474609375003
5.205664062500006 60.087939453125003
5.174414062500006 60.045703125
5.219531250000017 59.978759765625
5.187109375 59.907080078124999
5.119238281250006 59.833691406249997
5.104882812500023 59.731689453125
5.110742187500023 59.667822265624999
5.145800781250017 59.638818359374994
5.18603515625 59.642285156249997
5.234472656250006 59.691796875
5.263867187500011 59.709765625
5.353417968750023 59.760107421874999
5.494531250000023 59.825585937499994
5.557031250000023 59.907763671875003
5.698828125 60.010009765625
5.800878906250006 60.026220703124999
5.8765625 60.070019531249997
5.904394531250006 60.150634765625
5.967382812500006 60.20556640625
6.101757812500011 60.290136718749999
6.1533203125 60.346240234375003
6.346972656250017 60.419091796874994
6.806347656250011 60.50078125
6.995703125 60.511962890625
6.94970703125 60.478222656249997
6.787109375 60.4541015625
6.719921875000011 60.418164062499997
6.660937500000017 60.367236328125003
6.52685546875 60.152929687499999
6.5263671875 60.213623046875
6.573632812500023 60.360595703125
6.51806640625 60.407568359374999
6.348730468750006 60.352978515624997
6.140527343750023 60.233496093749999
6.105175781250011 60.165136718749999
6.11181640625 60.132080078125
6.069921875 60.08349609375
5.996484375000023 60.031494140625
5.783593750000023 59.912792968749997
5.73046875 59.863085937500003
5.763476562500017 59.807910156250003
5.833984375 59.794677734375
5.966699218750023 59.813183593749997
6.059277343750011 59.815576171874994
6.2119140625 59.831787109375
6.216601562500017 59.818359375
5.991015625000017 59.744677734375003
5.867285156250006 59.733984375
5.772167968750011 59.6609375
5.579492187500023 59.686621093749999
5.529687500000023 59.713085937499997
5.472460937500017 59.713085937499997
5.403515625000011 59.65576171875
5.304882812500011 59.642578125
5.2421875 59.564306640624999
5.18505859375 59.453662109375003
5.131640625000017 59.226464843749994
5.173242187500023 59.162548828124997
5.3623046875 59.166357421874999
5.467578125000017 59.203808593749997
5.5640625 59.291210937499997
5.657324218750006 59.310253906249997
5.717968750000011 59.329833984375
5.84521484375 59.353466796874997
6.017382812500017 59.414453125
6.158593750000023 59.489648437499994
6.278515625000011 59.534521484374999
6.40390625 59.560986328124997
6.415332031250017 59.547119140625
6.3056640625 59.505566406249997
6.198925781250011 59.438085937499999
6.050683593750023 59.3681640625
5.951855468750011 59.299072265625
5.937304687500017 59.233984375
5.968554687500017 59.186132812499999
5.94873046875 59.135449218749997
5.88916015625 59.097949218750003
5.88916015625 59.060498046874997
6.016992187500023 58.987695312499994
6.099414062500017 58.951953125
6.321093750000017 59.016455078124999
6.36328125 59.000927734374997
6.214160156250017 58.944677734374999
6.137304687500006 58.874658203124994
6.099023437500023 58.870263671874994
5.854296875000017 58.95947265625
5.612207031250023 59.012890625
5.555566406250023 58.975195312499999
5.5224609375 58.82265625
5.517285156250011 58.726513671874997
5.5859375 58.620410156250003
5.706835937500017 58.523632812499997
5.9765625 58.432324218749997
6.0546875 58.375146484374994
6.389062500000023 58.26796875
6.491503906250017 58.259423828124994
6.617578125000023 58.26640625
6.659863281250011 58.262744140625003
6.6767578125 58.233789062499994
6.692480468750006 58.224023437499994
6.605761718750017 58.176367187499999
6.555078125000023 58.1234375
6.590527343750011 58.097314453124994
6.7314453125 58.068310546874997
6.766796875000011 58.08154296875
6.77109375 58.132226562499994
6.802832031250006 58.154541015625
6.877050781250006 58.150732421874999
6.912304687500011 58.142871093750003
6.895312500000017 58.120751953124994
6.890234375 58.102294921875
6.903417968750006 58.070507812499997
7.0048828125 58.02421875
7.194140625000017 58.04765625
7.465917968750006 58.020947265624997
7.875585937500006 58.079980468749994
8.037402343750017 58.147265625
8.166113281250006 58.1453125
8.312207031250011 58.224462890624999
8.521386718750023 58.300585937500003
8.928417968750011 58.569970703124994
9.178125 58.675
9.19375 58.711865234374997
9.238671875000023 58.739013671875
9.322949218750011 58.74755859375
9.395800781250017 58.8056640625
9.309960937500023 58.856835937499994
9.551074218750017 58.933007812499994
9.618457031250017 58.946044921875
9.656933593750011 58.97119140625
9.696093750000017 59.009716796874997
9.627148437500011 59.067919921875003
9.557226562500006 59.112695312499994
9.635156250000023 59.117773437499999
9.800195312500023 59.027050781249997
9.842578125000017 58.95849609375
9.959570312500006 58.968212890624997
10.083105468750006 59.02880859375
10.179394531250011 59.00927734375
10.205175781250006 59.038671875
10.2431640625 59.062060546875003
10.431347656250011 59.279638671874999
10.45458984375 59.377490234375003
10.446386718750006 59.443603515625
10.407128906250023 59.455664062499999
10.398144531250011 59.519335937500003
10.49375 59.54150390625
10.569531250000011 59.587109375
10.533886718750011 59.69580078125
10.5953125 59.764550781249994
10.6044921875 59.680029296874999
10.634375 59.602490234374997
10.631054687500011 59.428173828124997
10.644921875000023 59.389208984375003
10.742578125000023 59.295996093749999
10.83447265625 59.183935546874999
10.945019531250011 59.170849609374997
10.998925781250023 59.164453125
11.0908203125 59.141796875
11.132128906250017 59.143212890624994
11.365917968750011 59.104541015625003
11.386425781250011 59.065722656250003
11.38828125 59.036523437499994
11.295312500000023 59.086865234374997
11.19580078125 59.078271484374994
11.166894531250023 59.045556640624994
11.147167968750011 58.988623046874999
11.169140625000011 58.922705078124999
11.207910156250023 58.86640625
11.223828125000011 58.679931640625
11.271582031250006 58.475634765625003
11.252050781250006 58.424072265625
11.248242187500011 58.369140625
11.329980468750023 58.380322265624997
11.431542968750023 58.339990234374994
11.449316406250006 58.118359375
11.549023437500011 58.001220703125
11.703222656250006 57.973193359374996
11.729101562500006 57.764453125
11.734960937500006 57.717675781250001
11.878710937500017 57.679443359375
11.885058593750017 57.612695312500001
11.9169921875 57.521923828124997
11.961523437500006 57.426074218749996
12.05322265625 57.446972656249997
12.15185546875 57.226953125
12.421484375 56.906396484375001
12.572656250000023 56.823291015624996
12.717578125000017 56.662841796875
12.793164062500011 56.649169921875
12.883691406250023 56.617724609374996
12.91953125 56.515576171874997
12.857421875 56.452392578125
12.773144531250011 56.455761718749997
12.656445312500011 56.440576171875001
12.691113281250011 56.384423828125001
12.7421875 56.346875
12.801660156250023 56.263916015625
12.752832031250023 56.242138671874997
12.706347656250017 56.235009765625001
12.507031250000011 56.29296875
12.47119140625 56.29052734375
12.52099609375 56.245556640624997
12.592578125000017 56.137597656250001
12.834570312500006 55.8818359375
12.941992187500006 55.806054687500001
12.973925781250017 55.748144531249999
12.97802734375 55.693798828124997
12.96337890625 55.612597656249996
12.938769531250017 55.533203125
12.940625 55.481591796875001
12.885839843750006 55.411376953125
13.321386718750006 55.346386718749997
13.806347656250011 55.428564453124999
14.079980468750023 55.3921875
14.173730468750023 55.396630859375001
14.341699218750023 55.527734375
14.276464843750006 55.636376953125001
14.202929687500017 55.729150390625001
14.215039062500011 55.832617187499999
14.261914062500011 55.887548828124999
14.401953125 55.976757812499997
14.473242187500006 56.014355468749997
14.55859375 56.048632812499996
14.655566406250017 56.019921875
14.754785156250023 56.033154296874997
14.713964843750006 56.134130859374999
14.782031250000017 56.161914062499996
15.051171875000023 56.172216796874999
15.326562500000023 56.150830078124997
15.509667968750023 56.183007812500001
15.6265625 56.185595703124996
15.722265625 56.164208984375001
15.82666015625 56.124951171874997
15.920312500000023 56.167382812500001
15.996679687500006 56.222607421874997
16.150683593750017 56.500830078124999
16.216503906250011 56.589990234375001
16.348730468750006 56.709277343749996
16.4078125 56.808691406249999
16.45751953125 56.926806640624996
16.527929687500006 57.068164062499996
16.50732421875 57.141699218749999
16.4794921875 57.187695312499997
16.475976562500023 57.26513671875
16.630859375 57.43017578125
16.652246093750023 57.500683593749997
16.604199218750011 57.568310546874997
16.583789062500017 57.641748046875001
16.586230468750017 57.7609375
16.555371093750011 57.812255859375
16.596972656250017 57.912890625
16.694921875 57.917529296874996
16.700097656250023 58.160791015624994
16.769921875000023 58.214257812499994
16.716601562500017 58.302880859374994
16.651953125 58.434326171875
16.824316406250006 58.459619140624994
16.923828125 58.492578125
16.788476562500023 58.585253906250003
16.683007812500023 58.599658203125003
16.47802734375 58.612890625
16.390820312500011 58.601855468750003
16.318066406250011 58.628320312499994
16.214257812500023 58.636669921874997
16.315820312500023 58.663623046875003
16.639355468750011 58.651171875
16.978125 58.654150390624999
17.102832031250017 58.710839843749994
17.34765625 58.780517578125
17.456738281250011 58.8583984375
17.669628906250011 58.916210937499997
17.765429687500017 58.965039062499997
17.829003906250023 58.95458984375
17.974609375 59.002636718749997
18.09814453125 59.062304687500003
18.285351562500011 59.109375
18.321972656250011 59.132226562499994
18.373046875 59.179736328125003
18.414257812500011 59.290332031250003
18.498632812500006 59.291943359374997
18.617578125000023 59.327050781249994
18.560253906250011 59.394482421874997
18.508886718750006 59.407958984375
18.459179687500011 59.396728515625
18.395800781250017 59.368603515624997
18.336035156250006 59.375341796874999
18.2705078125 59.367138671874997
18.210546875 59.331445312499994
18.132617187500017 59.316210937500003
17.979785156250017 59.329052734374997
17.964257812500023 59.359375
18.16357421875 59.430371093749997
18.216894531250006 59.420507812499999
18.276464843750006 59.437646484374994
18.338085937500011 59.476855468750003
18.402441406250006 59.490380859374994
18.578125 59.565771484374999
18.639941406250017 59.600927734374999
18.71875 59.657373046874994
18.895605468750006 59.732958984375003
18.970507812500017 59.757226562499994
18.990429687500011 59.827783203124994
18.933203125 59.942285156249994
18.88427734375 59.980175781249997
18.852734375000011 60.02587890625
18.787011718750023 60.079492187499994
18.601171875 60.119238281249999
18.535449218750017 60.152880859375003
18.557519531250023 60.253564453124994
18.4 60.337109375
18.25048828125 60.361523437499997
18.1625 60.407910156249997
18.011328125 60.511425781249997
17.955761718750011 60.589794921874997
17.87158203125 60.580078125
17.7421875 60.539306640625
17.6611328125 60.53515625
17.630761718750023 60.585253906250003
17.593066406250017 60.627685546875
17.555468750000017 60.642724609374994
17.45703125 60.641796875
17.35986328125 60.640820312499997
17.2509765625 60.70078125
17.26123046875 60.76318359375
17.27890625 60.812158203124994
17.202929687500017 60.951855468749997
17.212890625 60.98583984375
17.185742187500011 61.146533203125003
17.179785156250006 61.249267578125
17.163867187500017 61.278271484374997
17.199609375000023 61.311962890624997
17.177929687500011 61.357617187499997
17.137988281250017 61.381689453124999
17.164257812500011 61.458300781250003
17.146582031250006 61.504638671875
17.130761718750023 61.575732421875003
17.215625 61.656347656249999
17.196386718750006 61.724560546874997
17.334570312500006 61.691699218750003
17.465429687500006 61.684472656249994
17.417285156250017 61.740673828124997
17.398242187500017 61.782080078124999
17.37451171875 61.866308593749999
17.412011718750023 61.966113281250003
17.446582031250017 62.02265625
17.510156250000023 62.166308593750003
17.562890625000023 62.212304687499994
17.633691406250023 62.233007812499999
17.535253906250006 62.263671875
17.429003906250017 62.334716796875
17.373339843750017 62.426513671875
17.37841796875 62.462792968749994
17.410253906250006 62.508398437499999
17.508984375000011 62.482519531249999
17.570605468750017 62.451025390624999
17.646386718750023 62.450878906249997
17.7177734375 62.500878906249994
17.83447265625 62.502734375
17.947070312500017 62.578466796874999
18.037304687500011 62.600537109374997
18.006542968750011 62.626269531250003
17.930468750000017 62.640625
17.903027343750011 62.659472656250003
17.940722656250017 62.679882812499997
17.974414062500017 62.721044921874999
17.932910156250017 62.7861328125
17.895605468750006 62.830517578124997
17.879589843750011 62.873193359374994
17.906640625000023 62.886767578125003
17.951074218750023 62.833886718749994
18.093554687500017 62.836035156249999
18.077929687500017 62.811962890624997
18.074414062500011 62.790673828124994
18.170019531250006 62.789355468750003
18.214941406250006 62.812207031249997
18.248046875 62.849072265624997
18.463085937500011 62.895849609374999
18.482617187500011 62.928320312499999
18.486914062500006 62.95859375
18.502050781250006 62.988867187499999
18.312890625000023 62.996386718750003
18.34423828125 63.032128906249994
18.40771484375 63.0375
18.530664062500023 63.063525390625003
18.57763671875 63.126416015624997
18.6064453125 63.178271484375003
18.667187500000011 63.1765625
18.759570312500017 63.1982421875
18.819433593750006 63.197265625
18.858984375 63.206591796875003
18.850195312500006 63.22412109375
18.792285156250017 63.238134765624999
18.816699218750017 63.257470703124994
19.034375 63.237744140624997
19.236328125 63.347363281249997
19.2880859375 63.428759765625003
19.354296875000017 63.477490234374997
19.49462890625 63.424365234375003
19.490917968750011 63.460205078125
19.502343750000023 63.509033203125
19.590039062500011 63.487255859374997
19.65576171875 63.4580078125
19.722070312500023 63.463330078124997
19.781640625000023 63.538183593749999
19.913671875 63.610546875
20.2046875 63.662451171874999
20.371386718750017 63.722900390625
20.453710937500006 63.773730468750003
20.677636718750023 63.826269531249999
20.7626953125 63.867822265624994
21.018457031250023 64.177978515625
21.255761718750023 64.299169921875006
21.465039062500011 64.379589843749997
21.494335937500011 64.416113281250006
21.519628906250006 64.463085937499997
21.393847656250017 64.544335937499994
21.33154296875 64.629345703124997
21.279296875 64.724707031250006
21.204980468750023 64.774316406249994
21.13818359375 64.808691406250006
21.195898437500006 64.876904296874997
21.29375 64.941259765625006
21.424902343750006 65.0126953125
21.573925781250011 65.12578125
21.580664062500006 65.160791015624994
21.545996093750006 65.206982421874997
21.50634765625 65.245361328125
21.437792968750017 65.282958984375
21.410351562500011 65.317431640625003
21.446875 65.320849609375003
21.56689453125 65.254541015624994
21.609179687500017 65.261376953124994
21.612695312500023 65.299121093750003
21.595996093750017 65.316552734374994
21.545214843750017 65.331152343750006
21.5234375 65.35859375
21.532617187500023 65.386572265625006
21.565527343750006 65.408105468749994
21.6806640625 65.403369140625003
21.879589843750011 65.424023437499997
21.913476562500023 65.437109375
21.95 65.470361328124994
21.903125 65.508349609375003
21.920117187500011 65.532373046874994
22.086718750000017 65.530224609374997
22.147558593750006 65.552880859374994
22.1328125 65.570117187500003
22.096289062500006 65.583789062500003
22.086230468750017 65.6109375
22.254003906250006 65.597558593749994
22.2666015625 65.621533203124997
22.275 65.725
22.28759765625 65.750634765624994
22.3359375 65.791162109374994
22.366308593750006 65.842675781249994
22.400976562500006 65.862109375
22.465136718750017 65.852636718750006
22.53857421875 65.794335937499994
22.620312500000011 65.806542968749994
22.74658203125 65.870947265625006
22.919335937500023 65.786474609375006
23.102343750000017 65.7353515625
23.154589843750017 65.749902343749994
23.221093750000023 65.7861328125
23.418359375000023 65.804345703124994
23.592089843750017 65.805322265624994
23.69140625 65.828515625
23.890527343750023 65.7822265625
24.155468750000011 65.805273437500006
24.2375 65.812353515625006
24.404296875 65.78046875
24.532617187500023 65.822021484375
24.591601562500017 65.858349609374997
24.628027343750006 65.859179687500003
24.623242187500011 65.831689453124994
24.58154296875 65.757128906250003
24.674902343750006 65.670703125
24.764257812500006 65.656396484374994
24.83935546875 65.660351562499997
25.241796875 65.546289062499994
25.347851562500011 65.479248046875
25.307910156250017 65.352734375
25.2978515625 65.243212890625003
25.255859375 65.143261718749997
25.340234375000023 65.0986328125
25.3623046875 65.065136718749997
25.37265625 65.009472656249997
25.27109375 64.984277343749994
25.22802734375 64.951025390625006
25.28076171875 64.91640625
25.288183593750006 64.8603515625
25.214257812500023 64.853466796874997
25.13427734375 64.875195312499997
24.942187500000017 64.884033203125
24.74755859375 64.852099609375003
24.657617187500023 64.806298828124994
24.557910156250017 64.801025390625
24.530175781250023 64.738671875
24.440625 64.680126953124997
24.2783203125 64.515283203124994
24.022265625000017 64.385986328125
23.9248046875 64.274121093749997
23.861425781250006 64.258251953124997
23.652929687500006 64.134179687499994
23.598925781250017 64.040917968749994
23.493945312500017 64.034472656250003
23.248730468750011 63.896142578124994
23.133593750000017 63.864941406249997
23.014453125000017 63.821826171875003
22.75625 63.683349609375
22.532324218750006 63.647851562499994
22.527636718750017 63.579980468749994
22.398046875 63.491162109374997
22.318652343750017 63.50439453125
22.312597656250006 63.472558593749994
22.345996093750017 63.4423828125
22.273242187500017 63.454785156249997
22.243261718750006 63.437939453124997
22.285546875000023 63.377197265625
22.316210937500017 63.345654296874997
22.319726562500023 63.310449218749994
22.120312500000011 63.244140625
21.895703125000011 63.210253906250003
21.800390625 63.237695312499994
21.545117187500011 63.204296875
21.549218750000023 63.155517578125
21.568652343750017 63.113720703124997
21.650976562500006 63.039306640625
21.473535156250023 63.033251953125003
21.45751953125 62.95
21.195703125000023 62.79052734375
21.143847656250017 62.739990234375
21.1181640625 62.689257812500003
21.103613281250006 62.622949218749994
21.1421875 62.514794921874994
21.165625 62.4140625
21.323437500000011 62.342578125
21.343359375 62.277392578125003
21.353710937500011 62.223828125
21.301660156250023 62.112646484374999
21.255957031250006 61.989648437499994
21.384863281250006 61.914941406249994
21.470507812500017 61.811669921874994
21.545605468750011 61.702734375
21.551855468750006 61.666845703124999
21.60595703125 61.591552734375
21.598046875000023 61.577880859375
21.592382812500006 61.568212890624999
21.5224609375 61.567138671875
21.498242187500011 61.551953125
21.526660156250017 61.523291015624999
21.55234375 61.509521484375
21.565039062500006 61.484326171874997
21.506640625000017 61.484326171874997
21.501757812500017 61.454980468749994
21.521191406250011 61.410839843749997
21.513476562500017 61.281201171874997
21.479101562500006 61.170507812499999
21.450976562500017 61.127148437499997
21.377734375000017 61.059228515624994
21.360546875000011 60.967480468749997
21.37890625 60.850048828124997
21.404003906250011 60.767431640624999
21.411914062500017 60.696826171875003
21.41064453125 60.636962890625
21.43603515625 60.596386718749997
21.52783203125 60.570410156249999
21.61328125 60.530957031249997
21.727148437500006 60.582910156249994
21.805273437500006 60.594140625
21.854296875000017 60.505419921875003
21.933984375000023 60.500292968750003
22.257910156250006 60.400927734375003
22.5205078125 60.3765625
22.560351562500017 60.385009765625
22.5849609375 60.380566406249997
22.575878906250011 60.359082031249997
22.512304687500006 60.281347656249999
22.516699218750006 60.262744140625003
22.587988281250006 60.255664062500003
22.589941406250006 60.228369140624999
22.564257812500017 60.205517578124997
22.512988281250017 60.198925781249997
22.4697265625 60.201318359374994
22.442675781250017 60.156884765624994
22.471093750000023 60.14697265625
22.438574218750006 60.090283203124997
22.438574218750006 60.072265625
22.462695312500017 60.029199218749994
22.646191406250011 60.028027343749997
22.697363281250006 60.03759765625
22.749804687500017 60.057275390624994
22.79345703125 60.076806640624994
22.819140625000017 60.101367187500003
22.844433593750011 60.186621093749999
22.867089843750023 60.2158203125
22.91171875 60.209716796875
22.994140625 60.098535156249994
23.080175781250006 60.047265625
23.1484375 60.041308593750003
23.198437500000011 60.021826171874999
23.1884765625 59.972216796875003
23.11572265625 59.912695312499999
23.009765625 59.868798828124994
22.9638671875 59.826367187499997
23.021289062500017 59.816015625
23.181445312500017 59.844921875
23.326757812500006 59.92578125
23.463574218750011 59.986230468749994
23.592675781250023 59.968164062499994
23.721777343750006 59.965673828124999
24.025195312500017 60.009179687499994
24.342578125000017 60.042333984374999
24.445605468750017 60.021289062500003
24.517968750000023 60.046289062499994
24.600488281250023 60.1142578125
24.848730468750006 60.158349609374994
24.957617187500006 60.157470703125
25.155859375 60.194091796875
25.267871093750017 60.248339843750003
25.455761718750011 60.26123046875
25.548242187500023 60.302490234375
25.656445312500011 60.333203125
25.715429687500006 60.267431640624999
25.758007812500011 60.267529296874997
25.845800781250006 60.314599609374994
25.945898437500006 60.346777343749999
26.035839843750011 60.341503906249997
26.040234375000011 60.37158203125
26.00625 60.42529296875
25.955957031250023 60.47421875
26.036035156250023 60.474902343750003
26.2046875 60.406591796874999
26.377734375000017 60.424072265625
26.456445312500023 60.466796875
26.495800781250011 60.551806640625003
26.5693359375 60.624560546875003
26.6064453125 60.6279296875
26.601757812500011 60.595605468749994
26.551171875000023 60.545996093749999
26.519726562500011 60.471582031249994
26.53466796875 60.412890625
26.607421875 60.437695312499997
26.721484375000017 60.455078125
26.951171875 60.471484375
27.075585937500023 60.525146484375
27.205273437500011 60.54345703125
27.241894531250011 60.538671875
27.46240234375 60.46484375
27.525097656250011 60.490771484375003
27.669335937500023 60.498974609374997
27.761621093750023 60.532861328124994
27.797656250000017 60.5361328125
28.179296875 60.570996093749997
28.512792968750006 60.677294921875003
28.577832031250011 60.652539062499997
28.650585937500011 60.610986328124994
28.640332031250011 60.542871093749994
28.622460937500023 60.491601562499994
28.491601562500023 60.540136718749999
28.522265625000017 60.482958984375003
28.643164062500006 60.375292968750003
28.812695312500011 60.33154296875
29.069140625000017 60.191455078125003
29.370410156250017 60.175927734374994
29.5693359375 60.201855468749997
29.72119140625 60.1953125
29.872265625000011 60.120849609375
29.976757812500011 60.0263671875
30.059960937500023 60.002587890624994
30.172656250000017 59.957128906249999
30.156835937500006 59.904296875
30.12255859375 59.873583984375003
29.669726562500017 59.955664062499999
29.147265625000017 59.999755859375
29.0791015625 59.960986328125003
29.013378906250011 59.9015625
28.981542968750006 59.854785156250003
28.947265625 59.828759765624994
28.866894531250011 59.811914062499994
28.74765625 59.806689453125003
28.603906250000023 59.818066406249997
28.518164062500006 59.849560546874997
28.453906250000017 59.814257812500003
28.423730468750023 59.734082031249997
28.334570312500006 59.692529296874994
28.2125 59.724658203125003
28.131152343750017 59.786523437499994
28.058007812500023 59.781542968750003
28.013964843750017 59.724755859374994
28.046289062500023 59.647167968749997
28.06396484375 59.554003906250003
28.0125 59.484277343749994
28.001855468750023 59.469824218749999
27.892578125 59.414208984374994
27.335839843750023 59.450488281250003
26.974707031250006 59.450634765624997
26.85205078125 59.471777343749999
26.625 59.55390625
26.460839843750023 59.55390625
25.79375 59.634667968749994
25.61572265625 59.627539062499999
25.50927734375 59.639013671874999
25.507421875 59.597998046874999
25.520898437500023 59.559472656249994
25.44375 59.521142578124994
24.877539062500006 59.522070312499999
24.58359375 59.455664062499999
24.38037109375 59.47265625
24.175390625 59.375927734374997
24.053613281250023 59.372314453125
24.083398437500023 59.291894531249994
23.782519531250017 59.275146484375
23.640527343750023 59.242333984374994
23.494433593750017 59.195654296874999
23.516992187500023 59.107568359374994
23.480175781250011 59.069677734374999
23.4677734375 59.032177734374997
23.515039062500023 58.99921875
23.489648437500023 58.960498046875003
23.432031250000023 58.920654296875
23.497167968750006 58.81953125
23.503613281250011 58.78984375
23.533593750000023 58.781933593749997
23.680761718750006 58.787158203125003
23.6474609375 58.754150390625
23.530664062500023 58.716259765624997
23.50927734375 58.658544921874999
23.562792968750017 58.575830078124994
23.691503906250006 58.505615234375
23.7060546875 58.433007812499994
23.767578125 58.36083984375
24.010937500000011 58.306640625
24.11484375 58.26611328125
24.235644531250017 58.28955078125
24.287207031250006 58.328027343749994
24.3369140625 58.381396484375003
24.3921875 58.386083984374999
24.529101562500017 58.354248046875
24.549707031250023 58.304589843749994
24.535742187500006 58.283007812500003
24.4875 58.261621093749994
24.4638671875 58.10595703125
24.33203125 57.909765625
24.322558593750017 57.87060546875
24.301562500000017 57.784130859374997
24.362988281250011 57.6453125
24.403222656250023 57.325
24.382617187500017 57.250048828124996
24.28125 57.172314453124997
24.054296875 57.066113281249997
23.93115234375 57.008496093749997
23.647753906250017 56.971044921874999
23.287304687500011 57.089746093750001
23.136816406250006 57.323828125
23.037792968750011 57.39208984375
22.648632812500011 57.595361328125001
22.616992187500017 57.651171875
22.554589843750023 57.724267578125001
22.2314453125 57.666796875
21.9423828125 57.597851562499997
21.728710937500011 57.570996093749997
21.459179687500011 57.322460937499997
21.421484375 57.23583984375
21.405078125000017 57.131005859375001
21.350781250000011 57.017675781249999
21.257421875 56.932763671875001
21.0712890625 56.82373046875
21.031445312500011 56.636572265624999
21.014941406250017 56.258935546875001
21.046093750000011 56.070068359375
21.053808593750006 56.02294921875
21.061914062500023 55.813427734374997
21.171093750000011 55.617724609374996
21.237890625 55.455029296874997
21.201074218750023 55.343798828124996
21.236328125 55.271191406249997
21.222851562500011 55.107763671874999
21.188867187500023 54.935205078125001
20.995898437500017 54.902685546874999
20.8875 54.909472656249996
20.774023437500006 54.947021484375
20.677734375 54.955664062499999
20.594824218750006 54.982373046874997
20.859375 55.183642578124996
21.03173828125 55.350488281250001
21.103906250000023 55.487744140624997
21.11572265625 55.568164062499996
21.11484375 55.616503906249996
21.087890625 55.583105468749999
21.0576171875 55.476806640625
21.014062500000023 55.401953125
20.899804687500023 55.286669921874996
20.845703125 55.23203125
20.678906250000011 55.102636718749999
20.520312500000017 54.994873046875
20.396679687500011 54.951269531249999
20.107617187500011 54.956494140624997
19.974511718750023 54.921191406249996
19.953222656250006 54.83046875
19.944140625000017 54.75
19.85888671875 54.633837890624996
19.758496093750011 54.544824218750001
19.604394531250023 54.459179687499997
19.56015625 54.434619140624996
19.407128906250023 54.386083984374999
18.976269531250011 54.348925781249996
18.83642578125 54.369580078124997
18.669628906250011 54.430908203125
18.587109375000011 54.512890625
18.436230468750011 54.744726562499999
18.5015625 54.741503906249996
18.678320312500006 54.665283203125
18.799609375000017 54.633349609374996
18.75927734375 54.6845703125
18.53515625 54.769433593750001
18.323437500000011 54.838183593749996
18.085644531250011 54.835839843750001
17.842968750000011 54.816699218749996
17.261914062500011 54.729541015624996
17.007031250000011 54.65185546875
16.885449218750011 54.596386718749997
16.559765625000011 54.553808593749999
16.375585937500006 54.436865234374999
16.292285156250017 54.361621093749996
16.239355468750006 54.333056640624996
16.186328125000017 54.290380859374999
16.042773437500017 54.266357421875
15.9 54.253955078124996
15.288378906250017 54.139892578125
14.715722656250023 54.018310546875
14.384179687500023 53.924707031250001
14.249316406250017 53.931933593749996
14.21142578125 53.950341796875001
14.038867187500017 54.034570312500001
13.827734375 54.127246093749996
13.820410156250006 54.092822265624996
13.8271484375 54.0595703125
13.872460937500023 54.036279296875001
13.921679687500017 53.996630859374996
13.902148437500017 53.93896484375
13.92578125 53.879052734375001
14.04833984375 53.863085937499996
14.172167968750017 53.874365234374999
14.350878906250017 53.858740234374999
14.558398437500017 53.823193359374997
14.56494140625 53.753515625
14.552148437500023 53.707324218749996
14.571582031250017 53.675878906249999
14.58349609375 53.639355468749997
14.487597656250017 53.671875
14.25 53.731884765624997
14.025 53.767431640624999
13.950390625000011 53.801367187499999
13.865527343750017 53.853369140624999
13.822265625 54.01904296875
13.72421875 54.153222656250001
13.448046875000017 54.140869140625
13.1474609375 54.28271484375
13.028613281250017 54.411035156250001
12.898046875 54.42265625
12.779101562500017 54.445703125
12.575390625000011 54.467382812499999
12.378515625 54.347021484374999
12.296289062500023 54.283789062499999
12.168652343750011 54.225878906249996
12.111328125 54.168310546874999
11.796289062500023 54.145458984374997
11.700585937500023 54.113525390625
11.461132812500011 53.964746093750001
11.399609375000011 53.944628906249996
11.104296875000017 54.009179687500001
10.917773437500017 53.9953125
10.854589843750006 54.009814453124996
10.810742187500011 54.075146484374997
11.008593750000017 54.18115234375
11.064355468750023 54.280517578125
11.013378906250011 54.379150390625
10.955957031250023 54.375683593749997
10.731542968750006 54.316259765624999
10.360449218750006 54.438330078124999
10.21240234375 54.408935546875
10.170800781250023 54.4501953125
10.143457031250023 54.488427734375001
9.86865234375 54.472460937499996
9.941308593750023 54.5146484375
10.02880859375 54.581298828125
10.022167968750011 54.673925781249999
9.953808593750011 54.73828125
9.892285156250011 54.780615234374999
9.745898437500017 54.807177734374996
9.705273437500011 54.928320312499999
9.732324218750023 54.968017578125
9.688183593750011 55.000146484375001
9.645410156250023 55.022802734374999
9.572363281250006 55.04052734375
9.453710937500006 55.03955078125
9.504785156250023 55.116259765624996
9.643261718750011 55.204736328125001
9.670996093750006 55.26640625
9.640234375 55.343652343750001
9.625585937500006 55.41357421875
9.591113281250017 55.493212890624996
9.661425781250017 55.557470703124999
9.773242187500017 55.608154296875
9.810351562500017 55.650976562499999
9.899023437500006 55.707568359374996
9.9990234375 55.735546875
10.023632812500011 55.761425781249997
9.962011718750006 55.813085937499999
9.903710937500023 55.842822265624996
10.017382812500017 55.876074218749999
10.107324218750023 55.874462890624997
10.159375 55.853808593749996
10.183007812500023 55.865185546874997
10.226660156250006 56.00537109375
10.31875 56.212890625
10.373730468750011 56.2515625
10.426953125000011 56.276171875
10.538964843750023 56.200341796875001
10.621191406250006 56.202099609374997
10.75341796875 56.241992187499996
10.8564453125 56.295507812499999
10.894433593750023 56.359033203125001
10.926171875000023 56.443261718750001
10.8828125 56.492871093749997
10.845898437500011 56.521728515625
10.490234375 56.5205078125
10.383593750000017 56.554833984375001
10.28271484375 56.620507812500001
10.296679687500017 56.780908203125001
10.287011718750023 56.822949218749997
10.296093750000011 56.999121093749999
10.338476562500006 57.021337890624999
10.436914062500023 57.172265625
10.524121093750011 57.243212890624996
10.517578125 57.379345703124997
10.537109375 57.448535156249996
10.444628906250017 57.562207031249997
10.460253906250017 57.614550781249996
10.48095703125 57.648681640625
10.609960937500006 57.736914062499999
10.533300781250006 57.735400390624996
10.259082031250017 57.617041015624999
9.962304687500023 57.580957031250001
9.815136718750011 57.478417968750001
9.554296875 57.232470703124996
9.43359375 57.17431640625
9.298828125 57.146533203124996
9.036328125000011 57.155419921875001
8.952246093750006 57.150585937499997
8.8115234375 57.110058593749997
8.618554687500023 57.111279296874997
8.427050781250017 56.984423828124996
8.284082031250023 56.85234375
8.266308593750011 56.815332031250001
8.268261718750011 56.754003906249999
8.3466796875 56.712109375
8.468359375 56.66455078125
8.603125 56.710400390624997
8.77197265625 56.725292968749997
8.876074218750006 56.887255859374996
8.992773437500006 57.01611328125
9.110449218750006 57.043652343749997
9.2548828125 57.01171875
9.209667968750011 56.808398437499996
9.196386718750006 56.70166015625
9.140332031250011 56.750439453124997
9.067089843750011 56.793847656250001
8.994531250000023 56.774804687500001
8.888085937500023 56.735058593749997
8.736132812500017 56.62744140625
8.718066406250017 56.544287109374999
8.671679687500017 56.495654296874996
8.607617187500011 56.514501953124999
8.552929687500011 56.560302734375
8.47314453125 56.5654296875
8.281445312500011 56.61669921875
8.231738281250017 56.618066406250001
8.163964843750023 56.606884765624997
8.1298828125 56.321191406250001
8.121484375000023 56.139892578125
8.202343750000011 55.982373046874997
8.181347656250011 55.901171875
8.132128906250017 55.599804687499997
8.3453125 55.510302734374996
8.615917968750011 55.418212890625
8.651074218750011 55.328564453124997
8.669824218750023 55.155664062500001
8.572949218750011 55.13427734375
8.63828125 55.045556640625001
8.661425781250017 54.9859375
8.682324218750011 54.791845703124999
8.789648437500006 54.695947265625001
8.880957031250006 54.593945312499997
8.957226562500011 54.538330078125
8.951855468750011 54.467578125
8.831152343750006 54.427539062499996
8.648046875 54.39765625
8.625781250000017 54.353955078124997
8.644921875000023 54.294970703124996
8.736035156250011 54.295214843749996
8.780371093750006 54.313037109374996
8.8515625 54.299560546875
8.906640625000023 54.260791015624996
8.903515625000011 54.000292968749996
8.92041015625 53.96533203125
8.978125 53.926220703124997
9.069628906250017 53.900927734374996
9.21640625 53.891210937499999
9.31201171875 53.859130859375
9.63125 53.600195312499999
9.783984375000017 53.554638671874997
9.673144531250017 53.565625
9.585351562500023 53.600488281250001
9.321972656250011 53.8134765625
9.20556640625 53.85595703125
8.897753906250017 53.835693359375
8.618945312500017 53.875
8.575585937500023 53.838476562499999
8.528417968750006 53.781103515624999
8.50625 53.670751953124999
8.538476562500023 53.556884765625
8.495214843750006 53.394238281249997
8.49267578125 53.514355468749997
8.451367187500011 53.551708984374997
8.333886718750023 53.606201171875
8.301562500000017 53.584130859375001
8.279003906250011 53.511181640624997
8.245214843750006 53.4453125
8.20078125 53.432421875
8.108496093750006 53.467675781250001
8.167089843750006 53.543408203124997
8.00927734375 53.690722656249996
7.629199218750017 53.697265625
7.285253906250006 53.681347656249997
7.206445312500023 53.654541015625
7.107128906250011 53.556982421874999
7.074316406250006 53.477636718749999
7.053320312500006 53.375830078124999
7.152050781250011 53.326953125
7.197265625 53.282275390624996
7.058007812500023 53.300585937499996
6.968164062500023 53.327294921875001
6.912402343750017 53.375390625
6.816210937500017 53.441162109375
6.563574218750006 53.434277343749997
6.353222656250011 53.415283203125
6.062207031250011 53.407080078124999
5.87353515625 53.375195312499997
5.532031250000017 53.268701171875001
5.445996093750011 53.2140625
5.3583984375 53.096484375
5.061230468750011 52.960644531249997
4.887988281250017 52.908349609375001
4.839062500000011 52.928271484374996
4.76875 52.941308593750001
4.712695312500017 52.872119140624996
4.678320312500006 52.809765625
4.562109375 52.442578125
4.482812500000023 52.309179687499999
4.376269531250017 52.196826171874996
4.208789062500017 52.058984375
4.131738281250023 52.011914062499997
4.084863281250023 51.994091796874997
4.026074218750011 51.927734375
3.978906250000023 51.847802734375001
3.946875 51.810546875
4.134570312500017 51.672900390624996
4.158007812500017 51.633447265625001
4.1826171875 51.610302734374997
4.004785156250023 51.595849609374994
4.080468750000023 51.551123046874999
4.175488281250011 51.519287109375
4.239355468750006 51.50390625
4.274121093750011 51.471630859374997
4.205761718750011 51.456689453124994
4.141308593750011 51.455761718749997
3.886035156250017 51.57421875
3.743945312500017 51.596044921874999
3.548632812500017 51.589111328125
3.499609375 51.57666015625
3.448925781250011 51.540771484375
3.5205078125 51.486181640624999
3.5869140625 51.45390625
3.693554687500011 51.449902343749997
3.821875 51.409375
4.006542968750011 51.443212890624999
4.138867187500011 51.401513671874994
4.226171875 51.386474609375
4.111523437500011 51.360644531249996
4.011035156250017 51.395947265624997
3.883398437500006 51.3544921875
3.716503906250011 51.369140625
3.589453125 51.3994140625
3.42578125 51.393505859374997
3.35009765625 51.377685546875
3.225195312500006 51.351611328124996
2.960156250000011 51.265429687499996
2.52490234375 51.097119140624997
2.445703125000023 51.066503906249999
1.9125 50.990625
1.767675781250006 50.935693359374994
1.672265625000023 50.885009765625
1.609570312500011 50.819482421874994
1.579492187500023 50.7392578125
1.551562500000017 50.2939453125
1.5927734375 50.252197265625
1.5484375 50.230712890625
1.514062500000023 50.205078125
1.4072265625 50.088525390624994
1.245507812500023 49.998242187499997
0.924121093750017 49.910205078124996
0.6162109375 49.862939453124994
0.186718750000011 49.703027343749994
0.1265625 49.6015625
0.109375 49.557519531249994
0.12939453125 49.508447265624994
0.277636718750017 49.46328125
0.439257812500017 49.473193359374996
0.416894531250023 49.448388671874994
0.136132812500023 49.401513671874994
-0.011181640624983 49.330224609374994
-0.163476562499994 49.296777343749994
-0.520898437499994 49.354541015624996
-0.765527343749994 49.359716796874999
-0.959130859374994 49.393164062499999
-1.138525390624977 49.387890625
-1.194970703124994 49.44482421875
-1.232275390624977 49.494873046875
-1.264941406249989 49.598242187499999
-1.258642578124977 49.68017578125
-1.36572265625 49.707275390625
-1.588232421874977 49.667675781249997
-1.705126953124989 49.680957031249996
-1.8564453125 49.683789062499997
-1.875390625 49.631396484374996
-1.870068359374983 49.595117187499994
-1.813427734374983 49.490136718749994
-1.690332031249994 49.313183593749997
-1.583105468749977 49.202392578125
-1.565478515624989 48.805517578124999
-1.48046875 48.697607421874999
-1.37646484375 48.652587890625
-1.437646484374994 48.64140625
-1.82470703125 48.630517578124994
-1.851953125 48.668847656249994
-1.905712890624983 48.697119140624999
-1.97314453125 48.635107421874999
-2.003710937499989 48.582080078124996
-2.079443359374977 48.64501953125
-2.446191406249994 48.648291015624999
-2.692333984374983 48.536816406249997
-2.792871093749994 48.60107421875
-3.003222656249989 48.790673828124994
-3.2314453125 48.8408203125
-3.471484374999989 48.812939453124997
-3.545996093749977 48.765673828124996
-3.714794921874983 48.710498046874996
-3.855664062499983 48.694726562499994
-4.058886718749989 48.70751953125
-4.531201171874983 48.619970703124999
-4.720751953124989 48.539892578124999
-4.7625 48.450244140624996
-4.74853515625 48.410009765624999
-4.719384765624994 48.363134765624999
-4.584716796875 48.357519531249999
-4.524804687499994 48.372314453125
-4.393164062499977 48.367626953124997
-4.364404296874994 48.356738281249996
-4.3017578125 48.347070312499994
-4.241406249999983 48.303662109374997
-4.4033203125 48.293066406249999
-4.497900390624977 48.299267578124997
-4.530664062499994 48.309716796874994
-4.5771484375 48.2900390625
-4.544335937499994 48.246972656249994
-4.51220703125 48.229736328125
-4.434619140624989 48.21796875
-4.329443359374977 48.169970703124996
-4.377832031249994 48.128808593749994
-4.512402343749983 48.096728515624996
-4.629199218749989 48.085791015624999
-4.678808593749977 48.039501953124997
-4.427978515625 47.968945312499997
-4.375097656249977 47.87744140625
-4.312109374999977 47.822900390624994
-4.226416015624977 47.809619140624996
-4.070703125 47.847851562499997
-3.900927734374989 47.837548828124994
-3.5078125 47.753125
-3.443945312499977 47.711035156249999
-3.395898437499994 47.720410156249997
-3.32861328125 47.713330078124997
-3.264697265624989 47.685107421874996
-3.221582031249994 47.694140625
-3.158837890624994 47.694677734374999
-3.064208984375 47.621337890625
-2.964062499999983 47.60107421875
-2.859375 47.614453125
-2.787207031249977 47.625537109374996
-2.733105468749983 47.601806640625
-2.796777343749994 47.537255859374994
-2.770312499999989 47.513867187499997
-2.665917968749994 47.526171875
-2.554052734374977 47.527050781249997
-2.482714843749989 47.511621093749994
-2.427685546874983 47.470898437499997
-2.476318359375 47.412939453124999
-2.530029296875 47.381591796875
-2.50312 47.312060546874996
-2.434423828124977 47.290966796874997
-2.35302734375 47.278759765624997
-1.975390624999989 47.310693359374994
-1.742529296874977 47.215966796874994
-1.8212890625 47.225341796875
-1.921728515624977 47.260644531249994
-2.027587890625 47.273583984374994
-2.108300781249994 47.262939453125
-2.148583984374994 47.223925781249996
-2.197070312499989 47.162939453124999
-2.1435546875 47.126318359374999
-2.081933593749994 47.111621093749996
-2.018896484374977 47.037646484374996
-2.090283203124983 46.920507812499999
-2.092480468749983 46.865039062499996
-2.05937 46.810302734375
-1.921435546874989 46.684814453125
-1.786523437499994 46.51484375
-1.392480468749994 46.35009765625
-1.312792968749989 46.326904296875
-1.238818359374989 46.324511718749996
-1.146289062499989 46.311376953124999
-1.132031249999983 46.252685546875
-1.136376953124994 46.204833984375
-1.104394531249994 45.925341796874996
-1.066015624999977 45.8056640625
-1.04150390625 45.77265625
-1.03173828125 45.741064453124999
-1.114355468749977 45.768505859374997
-1.2099609375 45.770898437499994
-1.195996093749983 45.714453125
-1.169970703124989 45.6859375
-0.880664062499989 45.538183593749999
-0.790771484375 45.468017578125
-0.733105468749983 45.384619140624999
-0.64111328125 45.090185546874999
-0.582275390625 45.051367187499999
-0.548486328124994 45.000585937499999
-0.633984374999983 45.047119140625
-0.691113281249983 45.093457031249997
-0.766650390624989 45.314355468749994
-0.826318359374994 45.380664062499996
-0.941748046874977 45.457080078124996
-1.081005859374983 45.532421875
-1.149072265624994 45.342626953124999
-1.189062499999977 45.161474609374999
-1.245214843749977 44.666699218749997
-1.220312499999977 44.686621093749999
-1.200390624999983 44.726464843749994
-1.152880859374989 44.764013671874999
-1.076953124999989 44.68984375
-1.170800781249994 44.661816406249997
-1.245507812499994 44.559863281249996
-1.345996093749989 44.020214843749997
-1.48486328125 43.563769531249996
-1.631445312499977 43.438037109374996
-1.794042968749977 43.407324218749999
-1.828515625 43.400830078124997
-1.991308593749977 43.345068359374999
-2.196679687499994 43.321923828124994
-2.337109374999983 43.328027343749994
-2.607080078124994 43.412744140624994
-2.875048828124989 43.454443359374999
-2.947705078124983 43.439697265625
-3.045605468749983 43.37158203125
-3.417871093749994 43.451708984374996
-3.523632812499983 43.511035156249996
-3.604638671874994 43.519482421874997
-3.774023437499977 43.477880859374999
-3.889355468749983 43.499414062499994
-4.015332031249983 43.463085937499997
-4.312792968749989 43.414746093749997
-4.523046874999977 43.415722656249997
-5.105273437499989 43.501855468749994
-5.315722656249989 43.553173828124997
-5.665820312499989 43.582470703124997
-5.8466796875 43.645068359374996
-6.080126953124989 43.594921875
-6.22412109375 43.603857421874999
-6.475683593749977 43.57890625
-6.617285156249977 43.592382812499999
-6.900683593749989 43.585644531249997
-7.060986328124983 43.553955078125
-7.261962890625 43.594628906249994
-7.399316406249994 43.69580078125
-7.503613281249983 43.739941406249997
-7.594580078124977 43.72734375
-7.698144531249994 43.764550781249994
-7.852734374999983 43.706982421874997
-8.004687499999989 43.694384765624996
-8.137158203124983 43.629052734374994
-8.256738281249994 43.579882812499996
-8.288867187499989 43.539599609374996
-8.252294921874977 43.496923828124999
-8.248925781249994 43.439404296874997
-8.35546875 43.396826171874999
-8.421582031249983 43.385839843749999
-8.537060546874983 43.337060546874994
-8.66562 43.316601562499997
-8.873681640624994 43.334423828124997
-9.024511718749977 43.238964843749997
-9.095556640624977 43.214208984374999
-9.178076171874977 43.174023437499997
-9.235644531249989 43.035791015624994
-9.235205078124977 42.976904296874999
-9.179443359375 42.910986328124999
-9.127197265625 42.865234375
-9.041601562499977 42.814013671874996
-8.927197265624983 42.798583984375
-8.937207031249983 42.766699218749999
-9.035058593749994 42.662353515625
-9.033105468749994 42.593847656249999
-8.98779296875 42.585644531249997
-8.8115234375 42.640332031249997
-8.799902343749977 42.599902343749996
-8.809912109374977 42.562353515624999
-8.812109374999977 42.470068359374999
-8.776171874999989 42.434814453125
-8.730029296874989 42.41171875
-8.769384765624977 42.358154296875
-8.809960937499994 42.33447265625
-8.815820312499994 42.285253906249999
-8.729199218749983 42.287011718749994
-8.69091796875 42.274169921875
-8.7724609375 42.210595703124994
-8.88720703125 42.105273437499996
-8.878320312499994 41.946875
-8.852343749999989 41.926904296874994
-8.777148437499989 41.941064453124994
-8.878222656249989 41.832080078124996
-8.887597656249994 41.764599609374997
-8.846386718749983 41.705175781249999
-8.755419921874989 41.698388671874994
-8.810839843749989 41.651953125
-8.8056640625 41.560009765624997
-8.738378906249977 41.28466796875
-8.674609374999989 41.154492187499997
-8.659814453124994 41.086279296874999
-8.655566406249989 41.029492187499997
-8.673974609374994 40.91650390625
-8.684619140624989 40.752539062499999
-8.731591796874994 40.650927734374996
-8.772412109374983 40.605664062499997
-8.872656249999977 40.259082031249996
-8.886621093749994 40.179443359375
-8.851318359375 40.151806640624997
-8.837841796874983 40.115673828124997
-9.004052734374994 39.820556640625
-9.148291015624977 39.542578125
-9.251416015624983 39.426025390625
-9.319628906249989 39.39111328125
-9.374755859375 39.33828125
-9.357226562499989 39.284277343749999
-9.352832031249989 39.248144531249999
-9.414355468749989 39.112109375
-9.431445312499989 38.96044921875
-9.474755859374994 38.852929687499994
-9.479736328125 38.798779296874997
-9.47412109375 38.730859375
-9.410205078124989 38.70751953125
-9.356738281249989 38.697900390624994
-9.252294921874977 38.712792968749994
-9.135791015624989 38.742773437499999
-9.091015624999983 38.834667968749997
-8.954296874999983 39.016064453124997
-8.867480468749989 39.065966796874996
-8.791601562499977 39.078173828124996
-8.938085937499977 38.998095703124996
-9.00048828125 38.903027343749997
-8.97705078125 38.802929687499997
-9.021484375 38.746875
-9.093310546874989 38.696679687499994
-9.177832031249977 38.687792968749996
-9.250390625 38.65673828125
-9.203369140625 38.538964843749994
-9.21328125 38.448095703124999
-9.186718749999983 38.438183593749997
-9.095996093749989 38.455224609374994
-8.914794921875 38.512109375
-8.861621093749989 38.509960937499997
-8.798876953124989 38.518164062499999
-8.733984374999977 38.482421875
-8.668310546874977 38.42431640625
-8.881103515625 38.446679687499994
-8.8109375 38.299755859374997
-8.80224609375 38.183837890625
-8.878955078124989 37.958691406249997
-8.82265625 37.871875
-8.791845703124977 37.7328125
-8.818554687499983 37.592431640624994
-8.814160156249983 37.430810546874994
-8.92626953125 37.166064453124996
-8.997802734375 37.032275390624996
-8.935351562499989 37.016015625
-8.848437499999989 37.07568359375
-8.739111328124977 37.074609375
-8.59765625 37.121337890625
-8.484326171874983 37.100048828124997
-8.136767578124989 37.077050781249994
-7.939697265625 37.005419921874996
-7.834130859374994 37.005712890624999
-7.493603515624983 37.168310546874999
-7.406152343749994 37.179443359375
-7.174951171874994 37.208789062499996
-6.974658203124989 37.1984375
-6.929492187499989 37.214941406249999
-6.86376953125 37.27890625
-6.859375 37.249169921874994
-6.884619140624977 37.194238281249994
-6.492431640625 36.954638671874996
-6.396191406249983 36.831640625
-6.320947265624994 36.908496093749996
-6.216796875 36.91357421875
-6.259423828124994 36.898974609374996
-6.328320312499983 36.84814453125
-6.412255859374994 36.728857421874999
-6.384130859374977 36.637011718749996
-6.268945312499994 36.596728515624996
-6.257714843749994 36.56484375
-6.265917968749989 36.526513671874994
-6.226269531249983 36.426464843749997
-6.170458984374989 36.333789062499996
-6.040673828124994 36.188427734374997
-5.960693359375 36.181738281249999
-5.808398437499989 36.088330078124997
-5.62548828125 36.025927734374996
-5.55126953125 36.038818359375
-5.4625 36.073779296874996
-5.443603515625 36.150585937499997
-5.4072265625 36.158886718749997
-5.381591796875 36.134082031249996
-5.360937499999977 36.134912109374994
-5.329687499999977 36.235742187499994
-5.230517578124989 36.373632812499999
-5.171484374999977 36.423779296874997
-4.935302734375 36.502050781249999
-4.674121093749989 36.506445312499999
-4.502246093749989 36.629150390625
-4.434863281249989 36.700244140624996
-4.366845703124994 36.718115234374999
-3.827783203124994 36.756054687499997
-3.578808593749983 36.73984375
-3.43125 36.707910156249994
-3.259130859374977 36.755761718749994
-3.149169921875 36.758496093749997
-2.90185546875 36.7431640625
-2.787548828124983 36.714746093749994
-2.670605468749983 36.74755859375
-2.595703125 36.806494140624999
-2.452832031249983 36.831152343749999
-2.305566406249994 36.81982421875
-2.187695312499983 36.745458984374999
-2.111523437499983 36.776660156249996
-1.939306640624977 36.945849609374996
-1.797607421875 37.232861328124997
-1.640966796874977 37.386962890625
-1.327539062499994 37.561132812499999
-0.938085937499977 37.571337890624996
-0.822167968749994 37.580761718749997
-0.771875 37.596240234374996
-0.721582031249994 37.631054687499997
-0.823095703124977 37.711621093749997
-0.814648437499983 37.769921875
-0.752734374999989 37.850244140624994
-0.741552734374977 37.886132812499994
-0.683203124999977 37.992041015624999
-0.646777343749989 38.15185546875
-0.550683593749994 38.203125
-0.520800781249989 38.317285156249994
-0.38125 38.435644531249999
-0.052734375 38.585693359375
0.136328125 38.69677734375
0.201562500000023 38.759179687499994
0.154882812500006 38.824658203124997
-0.034130859374983 38.891210937499999
-0.1337890625 38.969482421875
-0.204931640624977 39.062597656249999
-0.328955078124977 39.417089843749999
-0.327001953124977 39.519873046874999
-0.075146484374983 39.875927734374997
0.043066406250006 40.013964843749996
0.158398437500011 40.106591796874994
0.363671875000023 40.319042968749997
0.596093750000023 40.614501953125
0.627148437500011 40.622216796874994
0.660058593750023 40.613330078124996
0.720605468750023 40.63046875
0.859179687500017 40.686230468749997
0.89111328125 40.722363281249997
0.796093750000011 40.803808593749999
0.714648437500017 40.822851562499999
0.81689453125 40.8916015625
1.032910156250011 41.062060546874996
1.205859375000017 41.097558593749994
1.566601562500011 41.195605468749996
2.082617187500006 41.287402343749996
2.145605468750006 41.320751953124997
2.310937500000023 41.466503906249997
3.0048828125 41.767431640624999
3.146875 41.861035156249997
3.248046875 41.944238281249994
3.238085937500017 42.082226562499997
3.224609375 42.111132812499996
3.175195312500023 42.135986328125
3.150390625 42.162451171874999
3.166406250000023 42.256494140624994
3.218652343750023 42.260351562499999
3.306738281250006 42.288964843749994
3.287890625000017 42.343701171874997
3.23984375 42.367871093749997
3.21142578125 42.43115234375
3.197851562500006 42.461181640625
3.090917968750006 42.590869140624996
3.043066406250006 42.837890625
3.0517578125 42.915136718749999
3.162890625000017 43.080761718749997
3.258886718750006 43.193212890624999
3.784765625 43.461621093749997
3.861621093750017 43.516357421875
3.910839843750011 43.563085937499999
4.052636718750023 43.593066406249996
4.075097656250023 43.581835937499996
4.113085937500017 43.563037109374996
4.162792968750011 43.503662109375
4.22421875 43.479638671874994
4.376171875000011 43.456396484374999
4.409765625 43.447216796874997
4.628710937500017 43.387109375
4.712109375000011 43.373291015625
4.7890625 43.37890625
4.787207031250006 43.401416015624996
4.807910156250017 43.405224609374997
4.843554687500017 43.393945312499994
4.873730468750011 43.41162109375
4.911914062500017 43.426953125
4.975976562500023 43.426953125
5.059765625000011 43.44453125
5.060839843750017 43.406298828124996
5.073144531250023 43.366601562499994
5.120410156250017 43.348974609374999
5.199511718750017 43.352490234374997
5.320214843750023 43.344921875
5.406542968750017 43.228515625
5.671582031250011 43.177832031249999
5.809472656250023 43.097900390625
6.030566406250017 43.100976562499994
6.115917968750011 43.072363281249999
6.305371093750011 43.138720703124996
6.494042968750023 43.169287109374999
6.570214843750023 43.199072265624999
6.6572265625 43.261669921874997
6.687402343750023 43.334570312499999
6.716601562500017 43.373583984374996
6.86474609375 43.438330078124999
7.181445312500017 43.659130859374997
7.261523437500017 43.69609375
7.377734375000017 43.731738281249996
7.438671875000011 43.750439453124997
7.4931640625 43.767138671874996
7.733300781250023 43.802587890624999
8.004980468750006 43.876757812499996
8.081640625 43.9189453125
8.292382812500023 44.136523437499996
8.551953125000011 44.346142578124997
8.765820312500011 44.422314453124997
8.930371093750011 44.407763671874996
9.195996093750011 44.322998046875
9.289355468750017 44.319238281249994
9.730859375000023 44.101171875
10.047656250000017 44.019970703124997
10.188085937500006 43.947509765625
10.245800781250011 43.852099609374996
10.320507812500011 43.513085937499994
10.447558593750017 43.371191406249999
10.520800781250017 43.203808593749997
10.532324218750006 43.14013671875
10.517285156250011 43.065136718749997
10.514843750000011 42.967529296875
10.590234375000023 42.95361328125
10.644628906250006 42.957177734374994
10.708398437500023 42.936328125
10.737109375000017 42.899951171874996
10.76513671875 42.844677734374997
10.803125 42.804296875
10.937792968750017 42.738720703124997
11.167773437500017 42.53515625
11.184765625000011 42.456591796874996
11.141796875000011 42.444091796875
11.103222656250011 42.416601562499999
11.141210937500006 42.389892578125
11.188867187500023 42.393115234374996
11.249707031250011 42.415722656249997
11.296289062500023 42.423291015624997
11.498437500000023 42.362939453124994
11.637304687500006 42.287548828124997
11.807031250000023 42.08203125
12.075292968750006 41.940869140624997
12.205664062500006 41.812646484374994
12.630859375 41.469677734374997
12.84921875 41.408740234374996
13.024218750000017 41.300927734374994
13.041015625 41.266210937499999
13.088671875000017 41.243847656249997
13.183398437500017 41.277685546874999
13.246875 41.288867187499996
13.361914062500006 41.278515625
13.554785156250006 41.232177734375
13.669726562500017 41.254492187499999
13.7333984375 41.235644531249996
13.859765625000023 41.129980468749999
14.047656250000017 40.8703125
14.044335937500023 40.812255859375
14.075878906250011 40.7939453125
14.102343750000017 40.8271484375
14.147167968750011 40.820703125
14.308886718750017 40.812646484374994
14.428125 40.759326171874996
14.460546875 40.728710937499997
14.339941406250006 40.598828125
14.382714843750023 40.599853515625
14.459375 40.632714843749994
14.556933593750017 40.626416015624997
14.611230468750023 40.644775390625
14.765722656250006 40.668408203124997
14.839550781250011 40.629980468749999
14.906933593750011 40.556054687499994
14.947656250000023 40.469335937499999
14.986132812500017 40.377490234374996
14.929101562500023 40.3095703125
14.926953125000011 40.264746093749999
14.950878906250011 40.239013671875
15.29453125 40.070019531249997
15.390917968750017 40.052148437499994
15.585156250000011 40.052832031249999
15.692773437500023 39.990185546874997
15.763671875 39.870068359374997
15.854394531250023 39.626513671874996
16.023632812500011 39.353613281249999
16.071484375000011 39.139453125
16.107421875 39.023828125
16.2099609375 38.941113281249997
16.19677734375 38.759228515624997
16.065527343750006 38.736425781249999
15.972363281250011 38.712597656249997
15.926953125000011 38.671728515624999
15.87890625 38.613916015624994
15.90478515625 38.483496093749999
15.822363281250006 38.302978515625
15.7001953125 38.262304687499999
15.64306640625 38.175390625
15.645800781250017 38.034228515624996
15.724511718750023 37.939111328124994
16.056835937500011 37.941845703124997
16.109765625000023 38.018652343749999
16.144140625 38.086376953124997
16.282421875000011 38.249560546874996
16.545605468750011 38.409082031249994
16.57421875 38.493554687499994
16.558984375000023 38.714794921874997
16.61669921875 38.800146484374999
16.75546875 38.889697265624996
16.951464843750017 38.939794921874999
17.098535156250023 38.919335937499994
17.174609375000017 38.998095703124996
17.122949218750023 39.136572265624999
17.114550781250017 39.380615234375
16.999218750000011 39.481591796874994
16.824316406250006 39.578320312499997
16.597753906250006 39.638916015625
16.521875 39.74755859375
16.529980468750011 39.859667968749996
16.669628906250011 40.13720703125
16.807031250000023 40.326464843749996
16.92822265625 40.458056640624996
17.03125 40.513476562499996
17.179980468750017 40.502783203124999
17.21533203125 40.486425781249999
17.249414062500023 40.437890625
17.257714843750023 40.399072265624994
17.395800781250017 40.340234375
17.476171875 40.31494140625
17.865039062500017 40.280175781249994
18.077929687500017 39.936962890624997
18.219335937500006 39.8525390625
18.34375 39.821386718749999
18.393457031250023 39.903613281249996
18.422558593750011 39.986865234374996
18.48583984375 40.104833984374999
18.460644531250011 40.221044921874999
18.328222656250006 40.370849609375
18.0361328125 40.56494140625
17.954980468750023 40.655175781249994
17.47421875 40.840576171875
17.275195312500017 40.975439453124999
17.103417968750023 41.062158203124994
16.551855468750006 41.23203125
16.012597656250023 41.435400390624999
15.900488281250006 41.512060546874999
15.913769531250011 41.620849609375
16.03369140625 41.70078125
16.151269531250023 41.758496093749997
16.189160156250011 41.814013671874996
16.164648437500006 41.896191406249997
16.0615234375 41.928125
15.964062500000011 41.939453125
15.404980468750011 41.913232421874994
15.16875 41.934033203124997
14.866113281250023 42.052539062499996
14.540722656250011 42.244287109374994
14.182714843750006 42.506445312499999
14.010449218750011 42.689550781249999
13.924902343750006 42.8515625
13.8046875 43.180371093749997
13.693261718750023 43.389892578125
13.564160156250011 43.5712890625
13.508203125000023 43.611669921874999
13.295312500000023 43.686083984374996
12.907031250000017 43.921191406249996
12.691113281250011 43.994726562499999
12.48681640625 44.134228515624997
12.396289062500017 44.223876953125
12.304980468750017 44.429443359375
12.248339843750017 44.722509765624999
12.27890625 44.832226562499997
12.319042968750011 44.833105468749999
12.384472656250011 44.79833984375
12.463574218750011 44.84521484375
12.497949218750023 44.8994140625
12.5234375 44.96796875
12.392480468750023 45.039794921875
12.286328125000011 45.207714843749997
12.225683593750006 45.241503906249996
12.248828125000017 45.368847656249997
12.274316406250023 45.446044921875
12.353808593750017 45.491992187499996
12.491796875 45.546289062499994
12.5361328125 45.544921875
12.43212890625 45.467919921874994
12.49755859375 45.461669921875
12.611718750000023 45.497216796874994
12.76123046875 45.544287109374999
12.903027343750011 45.610791015624997
13.0302734375 45.6375
13.1201171875 45.697900390624994
13.15673828125 45.74658203125
13.206347656250017 45.771386718749994
13.465136718750017 45.7099609375
13.558203125 45.770703125
13.628320312500023 45.770947265624997
13.783300781250006 45.627246093749996
13.719824218750006 45.587597656249997
13.637304687500006 45.5359375
13.577929687500017 45.516894531249996
13.5171875 45.481787109374999
13.603320312500017 45.231396484374997
13.613476562500011 45.163427734374999
13.629296875000023 45.108203125
13.742480468750017 44.991503906249996
13.860742187500023 44.83740234375
13.899804687500023 44.829345703125
13.9658203125 44.835644531249997
14.0419921875 44.927197265624997
14.090625 44.997607421874996
14.236328125 45.15966796875
14.2685546875 45.282519531249996
14.312695312500011 45.337792968749994
14.386132812500023 45.342138671874999
14.550488281250011 45.297705078124999
14.632031250000011 45.222900390625
14.854589843750006 45.081005859374997
14.906542968750017 44.971386718749997
14.88525390625 44.818261718749994
14.895214843750011 44.706591796874996
14.981347656250023 44.602929687499994
15.269824218750017 44.383496093749997
15.38134765625 44.328271484374994
15.470996093750017 44.27197265625
15.369726562500006 44.289257812499997
15.284277343750006 44.288818359375
15.231347656250023 44.271435546874997
15.184667968750006 44.272900390624997
15.122949218750023 44.256787109374997
15.185839843750017 44.172119140625
15.499414062500023 43.908789062499999
15.655664062500023 43.811279296875
15.820605468750017 43.7359375
15.941503906250006 43.656640625
15.949121093750023 43.606982421874996
15.942578125000011 43.568945312499999
15.985546875000011 43.519775390625
16.045996093750006 43.505517578124994
16.131054687500011 43.506298828124997
16.268945312500023 43.53125
16.393945312500023 43.543359375
16.600292968750011 43.4640625
16.903125 43.392431640624999
17.12939453125 43.211132812499997
17.329882812500017 43.114892578124994
17.537304687500011 42.962255859374999
17.585156250000011 42.938378906249994
17.667578125 42.897119140624994
17.7236328125 42.850683593749999
17.219824218750006 43.02587890625
17.12646484375 43.025585937499997
17.04541015625 43.014892578125
17.258203125000023 42.968457031249997
17.5849609375 42.837158203125
17.823828125 42.797412109374996
18.16064453125 42.634033203125
18.3330078125 42.527880859374996
18.517480468750023 42.432910156249996
18.553515625000017 42.428515625
18.591601562500017 42.444189453124999
18.645898437500023 42.442724609374999
18.633398437500006 42.423144531249996
18.619042968750023 42.398388671874997
18.632910156250006 42.378076171874994
18.894238281250011 42.249462890624997
19.122265625000011 42.060498046874997
19.186425781250023 41.948632812499994
19.342382812500006 41.869091796874997
19.46826171875 41.856152343749997
19.577539062500023 41.7875
19.57568359375 41.640429687499996
19.545800781250023 41.596826171874994
19.497363281250017 41.562695312499997
19.440625 41.424755859374997
19.453417968750017 41.320996093749997
19.480078125 41.236376953124996
19.4560546875 41.106054687499999
19.461230468750017 40.933300781249997
19.383886718750006 40.790722656249997
19.3375 40.663818359375
19.344628906250023 40.6220703125
19.439257812500017 40.470263671874996
19.459179687500011 40.405371093749999
19.440527343750006 40.375683593749997
19.39453125 40.393701171874994
19.358593750000011 40.408740234374996
19.322265625 40.407080078124999
19.360156250000017 40.347705078124996
19.398144531250011 40.284863281249997
19.484570312500011 40.2099609375
19.851855468750017 40.043554687499999
19.96484375 39.872265625
19.99560546875 39.801025390625
20.001269531250017 39.709423828124997
20.099414062500017 39.641259765624994
20.19140625 39.545800781249994
20.30078125 39.327099609374997
20.46826171875 39.255273437499994
20.571679687500023 39.147705078125
20.691308593750023 39.067480468749999
20.71337890625 39.03515625
20.779687500000023 39.008544921875
20.922753906250023 39.036767578124994
21.034082031250023 39.026269531249994
21.068554687500011 39.032275390624996
21.118359375000011 39.029980468749997
21.14453125 38.979199218749997
21.15234375 38.922070312499997
21.111621093750017 38.896289062499996
21.07421875 38.88515625
20.893164062500006 38.941113281249997
20.77734375 38.927880859374994
20.7685546875 38.874414062499994
20.77685546875 38.807519531249994
20.873242187500011 38.775732421874999
20.9921875 38.654003906249997
21.059765625000011 38.503271484374999
21.113183593750023 38.384667968749994
21.1826171875 38.345556640624999
21.303320312500006 38.373925781249994
21.329785156250011 38.424365234374996
21.3310546875 38.4873046875
21.35546875 38.474804687499997
21.39013671875 38.4078125
21.472558593750023 38.321386718749999
21.567675781250017 38.33359375
21.650097656250011 38.35400390625
21.717089843750017 38.355029296874996
21.8046875 38.366943359375
21.96533203125 38.412451171874999
22.226855468750017 38.352832031249996
22.319921875 38.356835937499994
22.38525390625 38.385546875
22.421679687500017 38.438525390624996
22.583398437500023 38.344921875
22.75390625 38.289501953124997
22.78369140625 38.26171875
22.834375 38.234716796874999
22.932519531250023 38.201953125
22.995410156250017 38.215527343749997
23.034375 38.202099609374997
23.093554687500017 38.196435546874994
23.14892578125 38.176074218749996
23.183496093750023 38.133691406249994
23.152539062500011 38.096386718749997
23.1220703125 38.073339843749999
22.954785156250011 38.074609375
22.893164062500006 38.050927734374994
22.9169921875 38.007470703124994
22.920312500000023 37.958300781249996
22.846386718750011 37.967578125
22.799609375000017 37.981201171875
22.711523437500006 38.046923828124996
22.555859375000011 38.113232421874997
22.24375 38.188720703125
21.953320312500011 38.321191406249994
21.82470703125 38.328125
21.748437500000023 38.27421875
21.658398437500011 38.175097656249996
21.548730468750023 38.164599609374996
21.451171875 38.204736328124994
21.403710937500023 38.196679687499994
21.30810546875 38.027441406249999
21.14501953125 37.919287109374999
21.124707031250011 37.8916015625
21.137988281250017 37.854150390624994
21.205273437500011 37.828857421875
21.288476562500023 37.774511718749999
21.329296875000011 37.669335937499994
21.416210937500011 37.639941406249996
21.5712890625 37.541015625
21.678906250000011 37.38720703125
21.692480468750006 37.309277343749997
21.578808593750011 37.200390625
21.582910156250023 37.080957031249994
21.738085937500017 36.863232421874997
21.892382812500017 36.7373046875
21.934277343750011 36.803662109374997
21.940039062500006 36.891796875
21.95556640625 36.990087890624999
22.01171875 37.016503906249994
22.080468750000023 37.028955078124994
22.1337890625 36.963916015624996
22.164746093750011 36.90283203125
22.231152343750011 36.882568359375
22.3759765625 36.701904296875
22.38125 36.646191406249997
22.374804687500017 36.513574218749994
22.427734375 36.47578125
22.489453125000011 36.446923828124994
22.489062500000017 36.568164062499996
22.6083984375 36.779736328124997
22.717187500000023 36.7939453125
22.779882812500006 36.786181640624996
22.832324218750017 36.687109375
22.98291015625 36.528369140624996
23.060546875 36.486962890624994
23.106835937500023 36.451855468749997
23.16015625 36.448095703124999
23.111718750000023 36.547607421875
23.041015625 36.64453125
23.073535156250017 36.774951171874996
23.060351562500017 36.853515625
22.995019531250023 37.015869140625
22.85107421875 37.290820312499996
22.765039062500023 37.393310546875
22.725390625000017 37.542138671874994
22.775 37.585107421874994
22.85107421875 37.5322265625
22.940527343750006 37.51708984375
23.01513671875 37.481787109374999
23.096484375000017 37.440576171874994
23.1 37.36376953125
23.161523437500023 37.333837890624999
23.203027343750023 37.348535156249994
23.252539062500006 37.377294921874999
23.4892578125 37.440185546875
23.490625 37.4638671875
23.458105468750006 37.496923828124999
23.408789062500006 37.541552734374996
23.396191406250011 37.579785156249997
23.347558593750023 37.597558593749994
23.2626953125 37.595410156249997
23.197558593750017 37.620214843749999
23.147167968750011 37.716259765624997
23.147167968750011 37.7953125
23.086132812500011 37.853125
23.036328125000011 37.878369140624997
23.047460937500006 37.902636718749996
23.08740234375 37.912841796875
23.193652343750017 37.959033203124996
23.420214843750017 37.992089843749994
23.501757812500017 38.034863281249997
23.537207031250006 38.032763671874996
23.580468750000023 38.010546875
23.732812500000023 37.884082031249996
23.877343750000023 37.777783203124997
23.971582031250023 37.6767578125
24.019726562500011 37.677734375
24.055371093750011 37.709619140624994
24.062304687500017 37.774511718749999
24.061328125000017 37.817919921874996
24.033007812500017 37.955322265625
24.024511718750006 38.139794921874994
24.00537109375 38.226806640625
23.966992187500011 38.275
23.836035156250006 38.325488281249996
23.683984375000023 38.352441406249994
23.569628906250017 38.489404296874994
23.368945312500017 38.525537109374994
23.2529296875 38.661230468749999
23.1376953125 38.66796875
23.020312500000017 38.741894531249997
22.774023437500006 38.800390625
22.6875 38.849169921874996
22.63427734375 38.850683593749999
22.569140625000017 38.867480468749996
22.596777343750006 38.890576171874997
22.676855468750006 38.89892578125
22.802636718750023 38.901611328125
22.930468750000017 38.947705078124997
23.066699218750017 39.037939453124999
22.965527343750011 39.030908203124994
22.93896484375 39.111523437499997
22.886035156250017 39.169970703124996
22.838964843750006 39.25859375
22.92138671875 39.306347656249997
22.992871093750011 39.3310546875
23.16171875 39.257763671874997
23.16875 39.21044921875
23.119433593750017 39.132763671874997
23.154687500000023 39.101464843749994
23.218359375 39.104394531249994
23.327734375 39.174902343749999
23.288476562500023 39.288818359375
23.2333984375 39.358447265624996
23.103417968750023 39.492041015624999
22.978808593750017 39.563818359374999
22.919042968750006 39.62890625
22.835742187500017 39.800585937499996
22.592187500000023 40.036914062499996
22.5693359375 40.119335937499997
22.60546875 40.276416015624996
22.642675781250006 40.366601562499994
22.624902343750023 40.428613281249994
22.629492187500006 40.495556640624997
22.741894531250011 40.536474609374999
22.811425781250023 40.57861328125
22.922265625000023 40.590869140624996
22.892871093750017 40.524267578124999
22.851367187500017 40.490625
22.896484375 40.39990234375
23.09814453125 40.304296875
23.31201171875 40.216455078124994
23.328222656250006 40.089941406249999
23.395605468750006 39.98984375
23.627343750000023 39.924072265625
23.657519531250017 39.934472656249994
23.674121093750017 39.958886718749994
23.467089843750017 40.073925781249997
23.433203125 40.115429687499997
23.386425781250011 40.221972656249996
23.42626953125 40.263964843749996
23.66455078125 40.223828125
23.835351562500023 40.022265625
23.947070312500017 39.965576171875
23.981835937500023 39.994042968749994
24.000781250000017 40.024609375
23.967480468750011 40.114550781249996
23.917578125 40.155224609374997
23.823437500000011 40.205126953124996
23.720507812500017 40.286279296874994
23.727929687500023 40.329736328124994
23.823437500000011 40.368017578124999
23.913183593750006 40.358789062499994
24.056054687500023 40.303564453124999
24.158789062500006 40.280029296875
24.232421875 40.215185546874999
24.343359375 40.147705078125
24.29248046875 40.241796875
24.212792968750023 40.327783203124994
24.030566406250017 40.409326171874994
23.932031250000023 40.40576171875
23.866796875 40.418554687499999
23.831933593750023 40.481542968749999
23.87890625 40.544384765624997
23.778710937500023 40.627978515624996
23.743261718750006 40.677001953125
23.762792968750006 40.747802734375
23.946093750000017 40.748339843749996
24.082324218750017 40.724072265624997
24.234375 40.7861328125
24.3837890625 40.912744140624994
24.47705078125 40.94775390625
24.556542968750023 40.935595703124996
24.6787109375 40.869482421874999
24.79296875 40.857519531249999
25.004687500000017 40.967529296875
25.1044921875 40.994726562499999
25.250097656250006 40.9328125
25.325292968750006 40.943115234375
25.496777343750011 40.887792968749999
25.855664062500011 40.844091796874999
26.0107421875 40.769140625
26.038964843750023 40.726757812499997
26.067773437500023 40.683398437499996
26.10546875 40.611328125
26.22421875 40.618066406249994
26.3609375 40.606347656249994
26.578125 40.624658203124994
26.792089843750006 40.626611328124994
26.7203125 40.544238281249996
26.447460937500011 40.445019531249997
26.355273437500017 40.390234375
26.253808593750023 40.314697265625
26.252343750000023 40.248144531249999
26.260156250000023 40.202392578125
26.225976562500023 40.141699218749999
26.202734375 40.075390625
26.271777343750017 40.096582031249994
26.329980468750023 40.123388671874999
26.467968750000011 40.261474609375
26.772070312500006 40.498046875
26.974609375 40.564013671874996
27.258007812500011 40.687353515624999
27.43017578125 40.839941406249999
27.499414062500023 40.97314453125
27.747363281250017 41.01328125
27.925195312500023 40.990576171874999
28.085546875 41.061328125
28.172167968750017 41.080712890624994
28.294921875 41.071484375
28.780371093750006 40.974169921874996
28.95625 41.008203125
28.995996093750023 41.061132812499999
29.032128906250023 41.140478515624999
29.057226562500006 41.229736328125
28.94677734375 41.248388671874999
28.346386718750011 41.466357421874996
28.197851562500006 41.554492187499996
28.05029296875 41.729150390624994
27.9873046875 41.854882812499994
28.014453125000017 41.969042968749996
27.982714843750017 42.047412109374996
27.821386718750006 42.2080078125
27.708203125000011 42.349951171874999
27.639550781250023 42.400976562499999
27.484765625000023 42.468066406249996
27.753710937500017 42.70654296875
27.818359375 42.716650390624999
27.888867187500011 42.749707031249997
27.896484375 43.020703125
27.928906250000011 43.186132812499999
27.979296875000017 43.230517578124996
28.03515625 43.268261718749997
28.133691406250023 43.395605468749999
28.319628906250017 43.426855468749999
28.465429687500006 43.389306640624994
28.561816406250017 43.501318359374999
28.585351562500023 43.742236328124996
28.590722656250023 43.797412109374996
28.658593750000023 43.983837890624997
28.645410156250023 44.295654296875
28.69921875 44.37421875
28.851757812500011 44.506103515625
28.88818359375 44.574755859374996
28.807031250000023 44.565039062499999
28.813574218750006 44.602490234374997
28.846484375000017 44.636865234374994
28.849023437500023 44.71630859375
28.870410156250017 44.749951171874997
28.926171875000023 44.810009765624997
28.891503906250023 44.918652343749997
28.930566406250023 44.9658203125
28.980664062500011 44.992919921875
29.0953125 44.975048828124997
29.047753906250023 44.925683593749994
29.069140625000017 44.871142578124996
29.0810546875 44.798828125
29.048242187500023 44.757568359375
29.557519531250023 44.843408203124994
29.60546875 44.915478515624997
29.635351562500006 44.979638671874994
29.678613281250023 45.151660156249996
29.6890625 45.193212890624999
29.705859375000017 45.259912109374994
29.726953125000023 45.343310546874996
29.670312500000023 45.540673828124994
29.601171875 45.6
29.601660156250006 45.682519531249994
29.62841796875 45.722460937499996
29.68505859375 45.7546875
29.821191406250023 45.732080078124994
29.901660156250017 45.752392578124997
30.006640625000017 45.797949218749999
30.184179687500006 45.849951171874999
30.219042968750017 45.866748046874996
30.492968750000017 46.090136718749996
30.511523437500017 46.105371093749994
30.65673828125 46.266503906249994
30.672265625000023 46.304003906249996
30.7216796875 46.3662109375
30.772851562500023 46.473046875
30.796289062500023 46.552001953125
31.136816406250006 46.624462890624997
31.3203125 46.6125
31.402929687500006 46.628808593749994
31.496875 46.738378906249999
31.563378906250023 46.777294921874997
31.532128906250023 46.664746093749997
31.657031250000017 46.642431640624999
31.779589843750017 46.631640625
31.872851562500017 46.649755859374999
31.901660156250017 46.721630859374997
31.912695312500006 46.926123046874999
31.865917968750011 47.003271484374999
31.8369140625 47.087011718749999
31.759179687500023 47.212841796874997
31.838183593750017 47.1572265625
31.86474609375 47.095117187499994
31.939550781250006 46.981982421874996
31.964062500000011 46.854833984374999
31.944921875 46.784375
31.974316406250011 46.708789062499996
32.044335937500023 46.642480468749994
32.127246093750017 46.597216796874996
32.354101562500006 46.56484375
32.578027343750023 46.615625
32.552539062500017 46.591992187499997
32.4189453125 46.517773437499997
32.361328125 46.474951171874999
32.131445312500006 46.509375
31.8779296875 46.521679687499997
31.716015625000011 46.554980468749996
31.554882812500011 46.554296875
31.623632812500006 46.51025390625
31.713671875000017 46.471777343749999
31.855761718750017 46.462451171874996
32.008496093750011 46.429980468749996
32.013085937500023 46.387158203124997
31.99169921875 46.364404296874994
31.915917968750023 46.348681640624996
31.842871093750006 46.346142578124997
31.779980468750011 46.324658203124997
31.83125 46.281689453124997
31.925195312500023 46.287255859374994
32.035742187500006 46.260986328125
32.329882812500017 46.13037109375
32.476757812500011 46.083691406249997
32.796875 46.131494140624994
32.941796875000023 46.123779296875
33.202246093750006 46.175732421874997
33.263476562500017 46.125683593749997
33.429882812500011 46.0576171875
33.498828125000017 46.078857421875
33.594140625000023 46.096240234374996
33.63671875 46.032861328124994
33.664843750000017 45.947070312499996
33.466210937500023 45.837939453124996
33.280078125000017 45.765234375
33.142285156250011 45.74921875
32.828027343750023 45.593017578125
32.508007812500011 45.40380859375
32.551855468750006 45.350390625
32.611328125 45.328076171874997
32.772656250000011 45.358984375
32.918652343750011 45.34814453125
33.186914062500023 45.194775390624997
33.261523437500017 45.170751953124999
33.392480468750023 45.187841796874999
33.55517578125 45.09765625
33.601171875 44.981494140624996
33.612207031250023 44.9078125
33.530078125000017 44.680517578124999
33.491308593750006 44.618603515624997
33.462695312500017 44.596826171874994
33.45068359375 44.553662109374997
33.655859375 44.433203125
33.755664062500017 44.39892578125
33.909960937500017 44.387597656249994
34.074414062500011 44.423828125
34.28173828125 44.538427734374999
34.469921875000011 44.7216796875
34.716894531250006 44.80712890625
34.887792968750006 44.823583984374999
35.087695312500017 44.802636718749994
35.15478515625 44.896337890624999
35.357812500000023 44.978417968749994
35.472558593750023 45.098486328124999
35.569531250000011 45.119335937499997
35.677539062500017 45.102001953124997
35.759472656250011 45.070849609374996
35.803613281250023 45.039599609374996
35.8701171875 45.005322265624997
36.054785156250006 45.030810546874996
36.229882812500023 45.025976562499999
36.393359375000017 45.065380859374997
36.428417968750011 45.153271484374997
36.45078125 45.232324218749994
36.514257812500006 45.303759765624996
36.575 45.3935546875
36.427050781250017 45.433251953124994
36.290332031250017 45.456738281249997
36.170507812500006 45.453076171874997
36.0771484375 45.424121093749996
36.012890625000011 45.371679687499999
35.83349609375 45.401611328125
35.7509765625 45.389355468749997
35.558007812500023 45.310888671874999
35.45751953125 45.316308593749994
35.373925781250023 45.353613281249999
35.260156250000023 45.446923828124994
35.022851562500023 45.700976562499996
34.906640625000023 45.878808593749994
34.857324218750023 45.987353515624996
34.84375 46.073583984374999
34.849609375 46.189892578124997
34.969531250000017 46.242089843749994
35.0640625 46.267236328124994
35.230371093750023 46.440625
35.2919921875 46.370703125
35.290917968750023 46.314404296874997
35.280175781250023 46.279492187499997
35.2177734375 46.232177734375
35.014550781250023 46.106005859374996
35.055273437500006 46.10400390625
35.13232421875 46.125878906249994
35.204394531250017 46.169189453125
35.256640625000017 46.20390625
35.400195312500017 46.381396484374996
35.8271484375 46.624316406249996
36.02490234375 46.666796875
36.194628906250017 46.6455078125
36.279492187500011 46.65859375
36.432031250000023 46.732568359374994
36.558789062500011 46.7626953125
36.688671875000011 46.764111328124997
36.794824218750023 46.714404296874996
36.932031250000023 46.825146484374997
37.047558593750011 46.876220703125
37.218554687500017 46.917333984374999
37.33984375 46.916894531249994
37.543359375000023 47.074560546874999
37.828710937500006 47.095849609374994
38.178320312500006 47.080224609374994
38.21435546875 47.091455078124994
38.484765625000023 47.175537109375
38.577246093750006 47.239111328124999
38.761914062500011 47.261621093749994
38.736035156250011 47.23583984375
38.644335937500017 47.212207031249996
38.552441406250011 47.150341796874997
38.668164062500011 47.143945312499994
38.928320312500006 47.175683593749994
39.023730468750017 47.272216796875
39.195703125000023 47.268847656249996
39.244531250000023 47.199511718749996
39.29345703125 47.105761718749996
39.2890625 47.070898437499999
39.270703125000011 47.044140625
39.126757812500017 47.0234375
38.801074218750017 46.906152343749994
38.630761718750023 46.873046875
38.438671875000011 46.813085937499999
38.487988281250011 46.732177734375
38.5009765625 46.663671875
38.343457031250011 46.678320312499999
38.22998046875 46.701269531249999
38.159472656250017 46.690673828125
37.967968750000011 46.618017578124999
37.867382812500011 46.6337890625
37.766503906250023 46.636132812499994
37.8095703125 46.532080078124999
37.913867187500017 46.406494140625
37.9775390625 46.382861328124996
38.077734375 46.394335937499996
38.315234375000017 46.241943359375
38.492285156250006 46.090527343749997
38.400390625 46.080029296874997
38.311816406250017 46.095361328124994
38.18359375 46.094824218749999
38.1328125 46.002832031249994
38.07958984375 45.934814453125
38.069726562500023 45.969873046874994
38.073828125 46.01708984375
38.014257812500006 46.047753906249994
37.93310546875 46.001708984375
37.840917968750006 45.799560546875
37.669238281250017 45.654052734375
37.612402343750006 45.564697265625
37.609960937500006 45.49951171875
37.634375 45.486328125
37.671875 45.488378906249999
37.672949218750006 45.429736328124996
37.647167968750011 45.377197265625
37.264257812500006 45.3109375
37.213574218750011 45.272314453124999
37.103515625 45.302880859374994
36.977832031250017 45.38359375
36.865917968750011 45.427050781249996
36.79375 45.409716796874996
36.720410156250011 45.371875
36.761621093750023 45.348339843749997
36.81103515625 45.340039062499997
36.941210937500017 45.289697265624994
36.873046875 45.251757812499996
36.619140625 45.185498046874997
36.627636718750011 45.151318359374997
36.650781250000023 45.12646484375
36.944433593750006 45.069580078125
37.204785156250011 44.971972656249996
37.284082031250023 44.905029296875
37.352343750000017 44.788378906249996
37.411328125000011 44.7353515625
37.4951171875 44.695263671874997
37.572460937500011 44.670849609374997
37.704882812500017 44.661376953125
37.851464843750023 44.698828125
38.18125 44.419677734375
38.311816406250017 44.374462890624997
38.635839843750006 44.318017578124994
38.71728515625 44.2880859375
39.329394531250017 43.897265625
39.516699218750006 43.727880859374999
39.873632812500006 43.472802734374994
39.978320312500017 43.419824218749994
40.190625 43.312402343749994
40.462109375000011 43.145703125
40.524023437500006 43.121044921874997
40.836621093750011 43.0634765625
41.061621093750006 42.930859375
41.128710937500017 42.828125
41.41943359375 42.737646484374999
41.48876953125 42.659326171874994
41.577734375 42.397851562499994
41.663281250000011 42.146875
41.762988281250017 41.970019531249996
41.7607421875 41.884863281249999
41.7587890625 41.817138671875
41.701757812500006 41.705419921874999
41.510058593750017 41.517480468749994
41.414355468750017 41.423632812499996
41.08359375 41.261181640624997
40.95947265625 41.211621093749997
40.819531250000011 41.190234375
40.6875 41.107421875
40.265234375 40.961328125
40.12841796875 40.943017578124994
40.000195312500011 40.977148437499999
39.9111328125 40.966455078124994
39.807910156250017 40.982519531249999
39.426367187500006 41.1064453125
38.852148437500006 41.017675781249999
38.556933593750017 40.9365234375
38.381054687500011 40.924511718749997
37.910058593750023 41.001904296874997
37.765625 41.07890625
37.430957031250017 41.114111328124999
37.066210937500017 41.184423828124999
36.991992187500017 41.275390625
36.777734375000023 41.363476562499997
36.647070312500006 41.3525390625
36.587109375000011 41.32666015625
36.509667968750023 41.2625
36.405371093750006 41.274609375
36.278417968750006 41.336132812499997
36.17919921875 41.4265625
36.0517578125 41.682568359374997
35.978125 41.704833984375
35.919824218750023 41.713720703124999
35.558007812500023 41.634033203125
35.297753906250023 41.728515625
35.209179687500011 41.794384765624997
35.1220703125 41.89111328125
35.114062500000017 41.956982421874997
35.141015625000023 41.989501953125
35.154882812500006 42.027539062499997
35.006445312500006 42.06328125
34.75048828125 41.956835937499996
34.19296875 41.963671875
33.38134765625 42.017578125
33.284765625 42.004589843749997
32.946679687500023 41.891748046874994
32.542187500000011 41.806396484375
32.306445312500017 41.729589843749999
32.08642578125 41.589208984374999
31.4580078125 41.320019531249997
31.3466796875 41.157910156249997
31.2548828125 41.107617187499997
30.81005859375 41.084863281249994
30.344921875000011 41.196923828124994
29.919335937500023 41.150830078124997
29.322265625 41.227734375
29.148144531250011 41.221044921874999
29.094335937500006 41.17724609375
29.0673828125 41.101660156249999
29.045507812500006 41.007568359375
29.082226562500011 40.963427734374996
29.113867187500006 40.937841796874999
29.259765625 40.847314453124994
29.36474609375 40.809277343749997
29.800585937500017 40.76015625
29.84921875 40.760107421874999
29.844921875000011 40.738085937499996
29.507617187500017 40.708398437499994
29.054101562500023 40.649121093749997
28.9580078125 40.630566406249997
28.787890625000017 40.534033203124999
28.841210937500023 40.503466796874996
28.894628906250006 40.482421875
28.974023437500023 40.467382812499999
29.05517578125 40.424169921874999
29.007128906250017 40.389746093749999
28.738867187500006 40.390869140625
28.630273437500023 40.37646484375
28.2890625 40.403027343749997
27.962597656250011 40.369873046875
27.928906250000011 40.380419921874996
27.96435546875 40.435302734375
27.994824218750011 40.466601562499996
27.989550781250017 40.489453125
27.874902343750023 40.512939453125
27.769140625 40.509619140624999
27.731835937500023 40.481494140624996
27.848535156250023 40.381738281249994
27.789355468750017 40.350878906249996
27.72802734375 40.328808593749997
27.4755859375 40.319921875
27.332617187500006 40.375927734374997
27.314160156250011 40.414892578124999
27.284570312500023 40.455615234374996
27.121679687500006 40.45234375
27.012109375000023 40.396337890624999
26.738085937500017 40.400244140624999
26.475390625000017 40.197265625
26.313378906250023 40.025
26.181347656250011 39.990087890624999
26.149804687500023 39.872851562499996
26.154687500000023 39.656640625
26.101367187500017 39.568945312499999
26.095996093750017 39.520800781249996
26.113085937500017 39.467382812499999
26.350781250000011 39.484082031249997
26.484082031250011 39.520703125
26.827050781250023 39.562890625
26.899218750000017 39.549658203124999
26.910937500000017 39.517333984375
26.813281250000017 39.419042968749999
26.710742187500017 39.339648437499996
26.681835937500011 39.292236328125
26.719335937500006 39.260644531249994
26.853613281250006 39.115625
26.849316406250011 39.056738281249999
26.808300781250011 39.013916015625
26.81494140625 38.960986328124996
26.8662109375 38.922949218749999
26.920312500000023 38.934228515624994
26.970117187500023 38.919042968749999
27.013671875 38.886865234374994
26.9091796875 38.77578125
26.790136718750006 38.736083984375
26.763671875 38.709619140624994
26.787695312500006 38.660205078124996
26.795312500000023 38.626416015624997
26.837792968750023 38.557568359374997
26.906835937500006 38.481738281249996
26.970410156250011 38.447851562499999
27.144238281250011 38.451953125
27.0986328125 38.415722656249997
26.861425781250006 38.372949218749994
26.769921875000023 38.38818359375
26.727343750000017 38.418603515624994
26.696386718750006 38.405371093749999
26.674218750000023 38.335742187499996
26.641308593750011 38.352441406249994
26.595019531250017 38.418603515624994
26.6103515625 38.486914062499999
26.586523437500006 38.55703125
26.513574218750023 38.629492187499999
26.441308593750023 38.641210937499999
26.377832031250023 38.624169921874994
26.372265625000011 38.561914062499994
26.4296875 38.440625
26.416406250000023 38.367871093749997
26.343652343750023 38.370068359374997
26.290722656250011 38.277197265624999
26.332910156250023 38.242480468749996
26.427929687500011 38.21435546875
26.524707031250017 38.162255859374994
26.582421875000023 38.149267578124999
26.62109375 38.176367187499999
26.682812500000011 38.198339843749999
26.807421875000017 38.138330078124994
26.878613281250011 38.054785156249999
26.94384765625 38.062890625
27.15869140625 37.986865234374996
27.232421875 37.978662109374994
27.254785156250023 37.88232421875
27.224414062500017 37.725439453124999
27.077832031250011 37.687695312499997
27.06796875 37.657910156249997
27.14794921875 37.603613281249999
27.203906250000017 37.49140625
27.21923828125 37.38916015625
27.28955078125 37.348681640624996
27.376269531250017 37.340722656249994
27.400585937500011 37.306738281249999
27.520117187500006 37.249121093749999
27.535058593750023 37.163867187499996
27.3681640625 37.122412109374999
27.300195312500023 37.126855468749994
27.249707031250011 37.079150390624996
27.262988281250017 36.9765625
27.31103515625 36.981884765624997
27.348925781250017 37.019580078124996
27.668359375000023 37.007421875
28.133691406250023 37.029492187499997
28.242382812500011 37.029052734375
28.224414062500017 36.996386718749996
28.0830078125 36.920263671874999
28.00537109375 36.831982421874997
27.934472656250023 36.809277343749997
27.630859375 36.786669921874996
27.5546875 36.758886718749999
27.466894531250006 36.746337890625
27.453906250000017 36.712158203125
27.540429687500023 36.684228515624994
27.655859375 36.674609375
27.803808593750006 36.736474609374994
28.083984375 36.75146484375
28.01416015625 36.670214843749996
28.019433593750023 36.634472656249997
28.111523437500011 36.646386718749994
28.195605468750017 36.686328125
28.3037109375 36.811962890624997
28.483593750000011 36.803808593749999
28.717675781250023 36.700878906249997
28.81689453125 36.67529296875
28.895898437500023 36.673583984375
28.969628906250023 36.71533203125
29.038281250000011 36.693457031249999
29.05810546875 36.638134765624997
29.065527343750006 36.590087890625
29.116113281250023 36.520117187499999
29.143261718750011 36.397216796875
29.2236328125 36.324462890625
29.348339843750011 36.258837890624996
29.6890625 36.156689453124997
29.789257812500011 36.168066406249999
30.083203125000011 36.249365234374999
30.231640625000011 36.307324218749997
30.29541015625 36.287695312499999
30.387304687500006 36.243261718749999
30.446093750000017 36.269873046874999
30.483593750000011 36.310400390624999
30.506054687500011 36.451123046874997
30.558496093750023 36.525830078124997
30.58203125 36.797167968749996
30.64404296875 36.865673828124997
30.950292968750006 36.848681640624996
31.240625 36.821728515624997
31.3525390625 36.801074218749996
31.777929687500006 36.61279296875
32.02197265625 36.535302734374994
32.130566406250011 36.449121093749994
32.283789062500006 36.267871093749996
32.377734375000017 36.183642578124996
32.533789062500006 36.100732421874994
32.794824218750023 36.035888671875
32.929492187500017 36.095703125
33.099511718750023 36.102978515624997
33.441796875000023 36.15283203125
33.522753906250017 36.143994140624997
33.694726562500023 36.181982421874999
33.954882812500017 36.295214843749996
34.0234375 36.340771484374997
34.299609375000017 36.604199218749997
34.601367187500017 36.784472656249996
34.70361328125 36.816796875
34.811230468750011 36.799267578124997
34.943164062500017 36.725683593749999
35.176171875000023 36.634863281249999
35.393164062500006 36.5751953125
35.537402343750017 36.597021484374999
35.625585937500006 36.652783203124997
35.6611328125 36.724316406249997
35.734277343750023 36.763964843749996
35.801562500000017 36.778076171875
35.904589843750017 36.847607421874997
36.048925781250006 36.910595703124997
36.135156250000023 36.851611328124996
36.180078125000023 36.807226562499999
36.188183593750011 36.743066406249994
36.1884765625 36.658984375
36.03173828125 36.522705078125
35.8828125 36.406347656249999
35.810937500000023 36.309863281249996
35.887109375000023 36.159082031249994
35.956933593750023 35.998144531249999
35.892675781250006 35.916552734374996
35.839648437500017 35.84921875
35.764453125000017 35.571582031249996
35.902441406250006 35.420703125
35.916015625 35.350537109374997
35.918066406250006 35.299511718749997
35.943066406250011 35.223828125
35.889941406250017 35.060302734375
35.887890625000011 34.948632812499994
35.899316406250023 34.852099609374996
35.976269531250011 34.629199218749996
35.977929687500023 34.547412109374996
35.92138671875 34.493310546874994
35.804296875 34.437402343749994
35.647851562500023 34.248242187499997
35.61181640625 34.032177734374997
35.510839843750006 33.879736328124999
35.335742187500017 33.503466796874996
35.251367187500023 33.392626953124996
35.203515625000023 33.258984375
35.155078125000017 33.160009765624999
35.108593750000011 33.083691406249997
35.077050781250023 32.9671875
35.005859375 32.826611328124997
34.921875 32.6140625
34.803808593750006 32.196337890624996
34.678417968750011 31.895703125
34.483984375 31.59228515625
34.477343750000017 31.584863281249994
34.387304687500006 31.483789062499994
34.198144531250023 31.322607421874999
34.17626953125 31.30390625
33.902539062500011 31.180957031249996
33.66650390625 31.130419921874996
33.3779296875 31.130957031249999
33.1943359375 31.084521484374996
33.15673828125 31.126220703125
33.1298828125 31.168164062499997
32.901562500000011 31.1109375
32.8544921875 31.117724609374996
32.6845703125 31.074023437499996
32.603320312500017 31.06875
32.5328125 31.100732421874994
32.323535156250017 31.256054687499997
32.250585937500006 31.294921875
32.216210937500023 31.29375
32.242773437500006 31.246533203124997
32.281835937500006 31.200878906249997
32.20654296875 31.119042968749994
32.101757812500011 31.092822265624996
32.065625 31.152978515624994
32.008496093750011 31.220507812499996
31.902050781250011 31.240185546874997
31.77109375 31.292578125
31.875878906250023 31.413720703124994
31.8921875 31.482470703124996
32.076074218750023 31.344482421875
32.136035156250017 31.341064453125
31.964257812500023 31.502099609374994
31.888964843750017 31.54140625
31.839257812500023 31.526318359374997
31.606542968750006 31.455761718749997
31.5244140625 31.458251953125
31.193945312500006 31.587597656249997
31.082910156250023 31.603320312499996
31.051953125000011 31.591552734375
31.030859375 31.507568359375
31.001757812500017 31.462792968749994
30.84140625 31.439892578124997
30.700488281250017 31.403857421874996
30.56298828125 31.4169921875
30.884179687500023 31.522363281249994
30.923535156250011 31.566845703124997
30.570996093750011 31.472998046874999
30.395117187500006 31.457617187499999
30.34375 31.402734375
30.312304687500017 31.35703125
30.262304687500006 31.316845703124997
30.22265625 31.258398437499999
30.127539062500006 31.255664062499996
30.049414062500006 31.265429687499996
29.929785156250006 31.227490234374997
29.591601562500017 31.011523437499996
29.428515625000017 30.927441406249997
29.27890625 30.866943359375
29.159960937500017 30.834570312499999
29.072070312500017 30.830273437499997
28.972753906250006 30.856738281249996
28.806933593750017 30.942675781249996
28.514843750000011 31.050439453124994
27.967578125000017 31.097412109375
27.829980468750023 31.195019531249997
27.6201171875 31.191748046874999
27.5400390625 31.212695312499996
27.248046875 31.377880859374997
26.768652343750006 31.470361328124994
26.457324218750017 31.512109375
25.893261718750011 31.620898437499996
25.382226562500023 31.512792968749999
25.225488281250023 31.533789062499999
25.150488281250006 31.654980468749997
25.115039062500017 31.712304687499994
25.025 31.883349609374996
24.95068359375 31.953710937499999
24.878515625 31.984277343749994
24.683886718750017 32.015966796874999
24.479785156250017 31.996533203124997
24.129687500000017 32.009228515624997
24.038964843750023 32.037011718749994
23.8984375 32.127197265625
23.797656250000017 32.15869140625
23.286328125000011 32.213818359374997
23.10625 32.331445312499994
23.110449218750006 32.397412109374997
23.129687500000017 32.448144531249994
23.090625 32.61875
22.916894531250023 32.687158203124994
22.754101562500011 32.740527343749996
22.5234375 32.7939453125
22.340625 32.8798828125
22.187402343750023 32.918261718749996
21.839453125 32.908642578124997
21.721386718750011 32.942480468749999
21.635937500000011 32.937304687499996
21.424707031250023 32.799169921874999
21.31875 32.777685546874999
21.062304687500017 32.775537109374994
20.62109375 32.580175781249999
20.37060546875 32.430761718749999
20.121484375000023 32.21875
20.030957031250011 32.107861328124997
19.973437500000017 31.999072265624996
19.926367187500006 31.817529296874994
19.961230468750017 31.556005859374999
20.02001953125 31.41064453125
20.103808593750017 31.300537109375
20.14111328125 31.195507812499997
20.150976562500006 31.07861328125
20.111523437500011 30.963720703124999
20.01318359375 30.800683593749994
19.713281250000023 30.488378906249999
19.58984375 30.413769531249997
19.291699218750011 30.2880859375
19.123730468750011 30.26611328125
18.936425781250023 30.290429687499994
18.669824218750023 30.415673828124994
18.1904296875 30.777294921874997
17.949316406250006 30.851904296874999
17.830468750000023 30.927587890624999
17.34921875 31.081494140624997
16.781542968750017 31.214746093749994
16.450976562500017 31.227294921875
16.123046875 31.264453125
15.832226562500011 31.360986328124994
15.705957031250023 31.426416015624994
15.595800781250006 31.531103515624999
15.496386718750017 31.656787109374996
15.4140625 31.834228515625
15.363085937500017 31.97119140625
15.359082031250011 32.15966796875
15.266894531250017 32.311669921874994
15.176562500000017 32.391162109374996
14.513378906250011 32.511083984374999
14.423828125 32.55029296875
14.237109375000017 32.68125
14.155664062500023 32.709765625
13.835351562500023 32.791796875
13.647753906250017 32.798828125
13.536328125000011 32.824267578124996
13.283496093750017 32.914648437499999
13.138085937500023 32.897363281249994
12.753515625 32.801074218749996
12.427050781250017 32.8291015625
12.279882812500006 32.858544921874994
11.8134765625 33.093701171874997
11.657128906250023 33.118896484375
11.504589843750011 33.181933593749996
11.400585937500011 33.224902343749996
11.338085937500011 33.20947265625
11.234277343750023 33.23359375
11.20263671875 33.24921875
11.232128906250011 33.271582031249999
11.269921875000023 33.286328125
11.257421875 33.308837890625
11.150292968750023 33.369238281249999
11.084570312500006 33.562890625
10.9580078125 33.626318359374999
10.8984375 33.53369140625
10.828125 33.518896484374999
10.722753906250006 33.514404296875
10.704296875000011 33.609667968749996
10.713183593750017 33.689013671874996
10.454296875000011 33.6625
10.305273437500006 33.728271484375
10.158984375000017 33.850048828124997
10.049023437500011 34.056298828124994
10.0400390625 34.140332031249997
10.064843750000023 34.211621093749997
10.118359375000011 34.280078125
10.200390625000011 34.346044921874999
10.534863281250011 34.544726562499996
10.69091796875 34.678466796875
10.8662109375 34.884326171874996
10.955859375000017 35.033642578124997
11.1201171875 35.240283203124996
11.043261718750017 35.335107421874994
11.031542968750017 35.453857421875
11.000683593750011 35.551611328124999
11.004296875000023 35.633837890624996
10.78369140625 35.772070312499999
10.68896484375 35.799511718749997
10.5908203125 35.887255859374996
10.505761718750023 36.032421875
10.4765625 36.175146484374999
10.487988281250011 36.2548828125
10.525683593750017 36.323339843749999
10.642382812500017 36.419628906249997
10.798144531250017 36.493115234374997
10.967187500000023 36.743017578124999
11.056542968750023 36.841455078124994
11.126660156250011 36.874072265624996
11.077050781250023 36.966699218749994
11.053906250000011 37.072509765625
10.951367187500011 37.059277343749997
10.766210937500006 36.930273437499999
10.5712890625 36.879443359374996
10.518164062500006 36.791357421874999
10.412304687500011 36.731835937499994
10.293261718750017 36.781494140625
10.334082031250006 36.865380859374994
10.188769531250017 37.033886718749997
10.196386718750006 37.205859375
10.08740234375 37.251269531249996
9.988085937500017 37.257763671874997
9.875585937500006 37.254150390625
9.87939453125 37.212841796874997
9.896386718750023 37.181640625
9.830273437500011 37.135351562499999
9.783984375000017 37.21142578125
9.815527343750006 37.254638671875
9.838476562500006 37.308984375
9.758886718750006 37.330273437499997
9.68798828125 37.340380859374996
9.141992187500023 37.194628906249996
9.058886718750017 37.155859375
8.823535156250017 36.997607421874996
8.576562500000023 36.937207031249997
8.127148437500011 36.910351562499997
7.910449218750017 36.856347656249994
7.791601562500006 36.880273437499994
7.607714843750017 36.999755859375
7.432421875000017 37.059277343749997
7.204296875000011 37.092382812499999
7.238476562500011 36.968505859375
7.143457031250023 36.943359375
6.927539062500017 36.91943359375
6.575878906250011 37.003027343749999
6.486523437500011 37.085742187499996
6.327832031250011 37.046044921874994
6.249121093750006 36.938330078124999
6.064746093750017 36.8642578125
5.725488281250023 36.799609375
5.424609375000017 36.675439453124994
5.29541015625 36.648242187499996
5.195605468750017 36.676806640624996
4.995410156250017 36.808056640624997
4.877832031250023 36.862402343749999
4.758105468750017 36.896337890624999
3.779003906250011 36.896191406249997
3.5205078125 36.795117187499997
2.972851562500011 36.784472656249996
2.846484375000017 36.738867187499999
2.593359375 36.600683593749999
2.342871093750006 36.610302734374997
1.974511718750023 36.567578125
1.257226562500023 36.519580078124996
0.9716796875 36.443945312499999
0.790820312500017 36.356542968749999
0.514941406250017 36.261816406249999
0.312207031250011 36.162353515625
0.151660156250017 36.063134765624994
0.047949218750006 35.900537109374994
-0.048242187499994 35.8328125
-0.189160156249983 35.819091796875
-0.350781249999983 35.863183593749994
-0.426123046874977 35.861523437499997
-0.91748046875 35.668408203124997
-1.087695312499989 35.578857421875
-1.205371093749989 35.495751953124994
-1.335839843749994 35.3642578125
-1.483740234374977 35.303076171874999
-1.673632812499989 35.18310546875
-1.913281249999983 35.09423828125
-2.017773437499983 35.085058593749999
-2.219628906249994 35.104199218749997
-2.423730468749994 35.123486328124997
-2.636816406249977 35.112695312499994
-2.731396484374983 35.135205078124997
-2.839941406249977 35.127832031249994
-2.86953125 35.17265625
-2.925976562499983 35.287109375
-2.95361328125 35.315136718749997
-2.957958984374983 35.363085937499996
-2.972216796874989 35.407275390624996
-3.063085937499977 35.317236328124999
-3.206005859374983 35.239111328124999
-3.394726562499983 35.211816406249994
-3.59062 35.228320312499996
-3.693261718749994 35.279980468749997
-3.787988281249994 35.244921875
-3.982421875 35.243408203125
-4.329980468749994 35.161474609374999
-4.628320312499994 35.206396484374999
-4.837207031249989 35.281298828124996
-5.105371093749994 35.4677734375
-5.252685546875 35.61474609375
-5.337646484375 35.745214843749999
-5.337646484375 35.856542968749999
-5.27783203125 35.902734375
-5.397363281249994 35.929882812499997
-5.522265624999989 35.862011718749997
-5.622851562499989 35.82890625
-5.747949218749994 35.815966796874996
-5.9248046875 35.785791015624994
-5.957568359374989 35.68115234375
-6.35312 34.776074218749997
-6.755761718749994 34.132910156249999
-6.900976562499977 33.969042968749996
-7.144677734374994 33.830322265625
-7.562353515624977 33.640283203124994
-8.301171875 33.374365234374999
-8.512841796874994 33.25244140625
-8.596289062499977 33.187158203124994
-8.836230468749989 32.920458984374996
-9.245849609375 32.572460937499997
-9.249121093749977 32.48583984375
-9.286572265624983 32.240576171874999
-9.347460937499989 32.086376953124997
-9.674951171874994 31.710986328124996
-9.808691406249977 31.424609375
-9.833349609374977 31.069628906249996
-9.832421875 30.847265625
-9.87548828125 30.717919921874994
-9.85390625 30.644580078124996
-9.773144531249983 30.603125
-9.652929687499977 30.447558593749996
-9.623828124999989 30.352636718749999
-9.667089843749977 30.109277343749994
-9.743457031249989 29.958203125
-9.852636718749977 29.809228515624994
-10.010498046875 29.64140625
-10.200585937499994 29.38037109375
-10.486474609374994 29.06494140625
-10.673828125 28.939208984375
-11.080957031249994 28.713769531249994
-11.299072265625 28.526074218749997
-11.43017578125 28.38203125
-11.552685546874983 28.310107421874996
-11.986083984375 28.129296875
-12.468896484374994 28.009423828124994
-12.793652343749983 27.978417968749994
-12.948925781249983 27.914160156249999
-13.040722656249983 27.769824218749996
-13.175976562499983 27.655712890624997
-13.256152343749989 27.434619140624996
-13.409814453124994 27.146630859374994
-13.495751953124994 26.87265625
-13.575781249999977 26.735107421875
-13.695898437499977 26.642919921874999
-13.952099609374983 26.48876953125
-14.168359375 26.415429687499994
-14.312451171874983 26.296728515624999
-14.413867187499989 26.253710937499996
-14.470556640624977 26.163037109374997
-14.522753906249989 25.925244140624997
-14.602294921875 25.808544921874997
-14.70703125 25.547705078124991
-14.794921875 25.404150390624991
-14.842919921874994 25.220117187499994
-14.856054687499977 24.87158203125
-14.904296875 24.719775390625003
-15.038867187499989 24.548828125
-15.188623046874994 24.478808593750003
-15.586328125 24.07275390625
-15.777783203124983 23.952929687500003
-15.899316406249994 23.844433593749997
-15.952832031249983 23.740820312499991
-15.980712890625 23.6703125
-15.912548828124983 23.727587890625003
-15.855175781249983 23.800341796875003
-15.801660156249994 23.842236328124997
-15.789257812499983 23.792871093749994
-15.805957031249989 23.74951171875
-15.942626953125 23.552636718749994
-15.996728515624994 23.425488281249997
-16.113671875 23.2275390625
-16.210253906249989 23.097900390625
-16.169726562499989 23.031933593749997
-16.201855468749983 22.945361328125003
-16.304296874999977 22.834814453124991
-16.358740234374977 22.59453125
-16.514404296875 22.33349609375
-16.683984375 22.274365234374997
-16.793261718749989 22.159716796875003
-16.930859374999983 21.9
-17.009619140624977 21.377099609374994
-17.098779296874994 20.856884765624997
-17.048046874999983 20.80615234375
-16.998242187499983 21.039697265624994
-16.971142578124983 21.076464843750003
-16.927929687499983 21.114794921875003
-16.876074218749977 21.086132812499997
-16.728369140624977 20.80615234375
-16.622509765624983 20.634179687499994
-16.562695312499983 20.604150390624994
-16.534912109375 20.654003906249997
-16.530419921874994 20.709521484375003
-16.479199218749983 20.689794921874991
-16.429785156249977 20.65234375
-16.333740234375 20.415869140624991
-16.21044921875 20.227929687499994
-16.241162109374983 20.141259765624994
-16.233203124999989 20.0009765625
-16.283398437499983 19.787158203125003
-16.444873046874989 19.47314453125
-16.305273437499977 19.512646484374997
-16.371289062499983 19.410253906249991
-16.474804687499983 19.390625
-16.514453124999989 19.361962890624994
-16.476171874999977 19.285058593749994
-16.305908203125 19.15380859375
-16.213085937499983 19.003320312499994
-16.150097656249983 18.718164062499994
-16.0849609375 18.521191406249997
-16.046728515624977 18.22314453125
-16.030322265624989 17.887939453125
-16.078906249999989 17.545849609374997
-16.207470703124983 17.192578125
-16.3466796875 16.926416015624994
-16.463623046875 16.601513671874997
-16.481298828124977 16.454248046874994
-16.535742187499977 16.286816406249997
-16.535253906249977 15.83837890625
-16.570751953124983 15.734423828125003
-16.843408203124994 15.293994140625003
-17.147167968749983 14.922021484374994
-17.411816406249983 14.7921875
-17.53564453125 14.755126953125
-17.445019531249983 14.651611328125
-17.41845703125 14.723486328124991
-17.345800781249977 14.729296875
-17.260644531249994 14.701074218749994
-17.168066406249977 14.640625
-17.079394531249989 14.483056640624994
-16.973828124999983 14.403222656249994
-16.880517578124994 14.208349609374991
-16.797753906249994 14.09326171875
-16.791748046875 14.004150390625
-16.742138671874983 14.005810546874997
-16.66748046875 14.035595703124997
-16.618115234374983 14.04052734375
-16.639599609374983 14.007470703124994
-16.73388671875 13.961181640625
-16.766943359374977 13.904931640624994
-16.745410156249989 13.840429687499991
-16.647851562499994 13.77099609375
-16.587792968749994 13.689550781249991
-16.562304687499989 13.587304687499994
-16.530078124999989 13.457958984374997
-16.440527343749977 13.353173828124994
-16.351806640625 13.343359375
-16.135449218749983 13.4482421875
-15.849902343749989 13.4599609375
-15.569531249999983 13.499853515624991
-15.438134765624994 13.483203125
-15.427490234375 13.468359375
-15.471289062499977 13.458642578124994
-15.61767578125 13.460107421874994
-15.804492187499989 13.425390625
-15.986425781249977 13.408837890624994
-16.158398437499983 13.384033203125
-16.187890625 13.326171875
-16.18505859375 13.28271484375
-16.271679687499983 13.293798828124991
-16.413378906249989 13.269726562499997
-16.556445312499989 13.30322265625
-16.598339843749983 13.356835937499994
-16.614794921874989 13.435302734375
-16.669335937499994 13.475
-16.750390625 13.425390625
-16.824804687499977 13.341064453125
-16.769335937499989 13.148486328124989
-16.763330078124994 13.064160156249997
-16.757373046874989 12.979785156249989
-16.768945312499994 12.88330078125
-16.758984374999983 12.70234375
-16.778417968749977 12.670166015625
-16.76796875 12.62841796875
-16.743896484375 12.58544921875
-16.701416015625 12.603173828124994
-16.672558593749983 12.622021484374997
-16.637841796874994 12.68515625
-16.59765625 12.715283203124997
-16.548828125 12.663818359375
-16.455029296874983 12.624804687499989
-16.44287109375 12.609472656249991
-16.449951171875 12.580712890624994
-16.488085937499989 12.581835937499989
-16.55322265625 12.604882812499994
-16.677636718749994 12.56005859375
-16.760302734374989 12.52578125
-16.784863281249983 12.472509765624991
-16.745849609375 12.399707031249989
-16.711816406249994 12.354833984374991
-16.436816406249989 12.204150390624989
-16.312304687499989 12.243017578124991
-16.244580078124983 12.237109374999989
-16.254736328124977 12.2060546875
-16.31884765625 12.14375
-16.328076171874983 12.051611328124991
-16.274316406249994 11.978125
-16.138427734375 11.917285156249989
-15.958789062499989 11.959619140624994
-15.920214843749989 11.937792968749989
-15.902734375 11.919677734375
-15.941748046874977 11.78662109375
-15.819384765624989 11.763476562499989
-15.650683593749989 11.818359375
-15.513476562499989 11.917578125
-15.434765624999983 11.943554687499997
-15.188085937499977 11.927294921874989
-15.111523437499983 11.970263671874989
-15.078271484374994 11.968994140625
-15.071972656249983 11.947021484375
-15.101708984374994 11.913964843749994
-15.133105468749989 11.907324218749991
-15.210839843749994 11.870947265624991
-15.415722656249983 11.871777343749997
-15.4671875 11.842822265624989
-15.500244140625 11.778369140624989
-15.501904296874983 11.723779296874994
-15.412988281249994 11.615234375
-15.359667968749989 11.622900390624991
-15.316699218749989 11.669189453125
-15.230371093749994 11.686767578125
-15.122412109374977 11.661572265624997
-15.07265625 11.597802734374994
-15.163769531249983 11.580957031249994
-15.252587890624994 11.573291015624989
-15.429101562499994 11.498876953124991
-15.4794921875 11.410302734374994
-15.448974609375 11.389746093749991
-15.399169921875 11.401464843749991
-15.354687499999983 11.396337890624991
-15.348437499999989 11.378076171874994
-15.39453125 11.33447265625
-15.400585937499983 11.266210937499991
-15.393115234374989 11.217236328124997
-15.317480468749977 11.152001953124994
-15.263378906249983 11.160888671875
-15.216699218749994 11.15625
-15.222119140624983 11.030908203124994
-15.181054687499994 11.034228515624989
-15.096777343749977 11.140039062499994
-15.054589843749994 11.141943359374991
-15.09375 11.011035156249989
-15.043017578124989 10.940136718749997
-15.051220703124983 10.834570312499991
-15.012402343749983 10.804345703124994
-14.975 10.803417968749997
-14.9248046875 10.944921875
-14.88671875 10.968066406249989
-14.837451171874989 10.962548828124994
-14.775927734374989 10.931640625
-14.757373046874989 10.862060546875
-14.693359375 10.741015624999989
-14.677343749999977 10.68896484375
-14.593505859375 10.766699218749991
-14.58740234375 10.734912109374989
-14.613623046874977 10.617822265624994
-14.609570312499983 10.549853515624989
-14.426904296874994 10.248339843749989
-14.17041015625 10.128613281249997
-14.086279296874977 10.127246093749989
-14.045019531249977 10.141259765624994
-14.029931640624994 10.115136718749994
-14.021875 10.0478515625
-13.954638671874989 9.968701171874997
-13.820117187499989 9.88720703125
-13.753710937499989 9.870263671874994
-13.712646484375 9.922949218749991
-13.689794921874977 9.927783203124989
-13.700488281249989 9.851269531249997
-13.65869140625 9.7763671875
-13.657128906249994 9.639111328124997
-13.691357421874983 9.535791015624994
-13.568261718749994 9.543408203124997
-13.436279296875 9.4203125
-13.405566406249989 9.360644531249989
-13.396093749999977 9.314306640624991
-13.2958984375 9.218505859375
-13.269482421874983 9.170556640624994
-13.302636718749994 9.078369140625
-13.292675781249983 9.04921875
-13.271630859374994 8.987402343749991
-13.153710937499994 8.897705078125
-13.059472656249994 8.881152343749989
-13.071044921875 8.856347656249994
-13.206933593749994 8.843115234374991
-13.226171874999977 8.765966796874991
-13.228417968749994 8.695898437499991
-13.181835937499983 8.576904296875
-13.121630859374989 8.588769531249994
-13.088232421874977 8.625732421875
-12.953369140625 8.615136718749994
-12.904003906249983 8.65625
-12.894091796874989 8.629785156249994
-12.912939453124977 8.58154296875
-12.994238281249977 8.526464843749991
-13.085009765624989 8.424755859374997
-13.157958984375 8.442285156249994
-13.203320312499983 8.484277343749994
-13.26123046875 8.487597656249989
-13.272753906249989 8.429736328124989
-13.201757812499977 8.335839843749994
-13.148974609374989 8.214599609375
-13.020800781249989 8.200927734375
-12.956933593749994 8.145312499999989
-12.925146484374977 8.05517578125
-12.880957031249977 7.856640625
-12.850878906249989 7.818701171874991
-12.781933593749983 7.791113281249991
-12.697607421874977 7.715869140624989
-12.570214843749994 7.700585937499994
-12.510449218749983 7.753369140624997
-12.480273437499989 7.753271484374991
-12.510449218749983 7.665722656249997
-12.432714843749977 7.545019531249991
-12.480664062499983 7.442480468749991
-12.485644531249989 7.386279296874989
-12.346630859374983 7.341796875
-11.92919921875 7.183544921874997
-11.733447265624989 7.088574218749997
-11.547509765624994 6.946972656249997
-11.507519531249983 6.906542968749989
-11.291601562499977 6.688232421875
-11.004541015624994 6.557373046875
-10.849023437499994 6.465087890625
-10.785595703124983 6.31015625
-10.707617187499977 6.258496093749997
-10.597070312499994 6.2109375
-10.418164062499983 6.167333984374991
-10.2763671875 6.07763671875
-9.654394531249977 5.518701171874994
-9.374755859375 5.241064453124991
-9.132177734374977 5.054638671874997
-8.259033203125 4.589990234374994
-7.998242187499983 4.508691406249994
-7.660009765624977 4.366796875
-7.544970703124989 4.351318359375
-7.426074218749989 4.376025390624989
-7.231396484374983 4.485986328124994
-7.057958984374977 4.544726562499989
-6.922900390624989 4.638330078124994
-6.845166015624983 4.671484375
-6.548437499999977 4.761767578124989
-6.061718749999983 4.952832031249997
-5.913769531249983 5.0109375
-5.564746093749989 5.089453125
-5.061816406249989 5.130664062499989
-5.104882812499994 5.162158203124989
-5.265771484374994 5.159716796874989
-5.367529296874977 5.15078125
-5.33544921875 5.191992187499991
-5.282373046874994 5.210253906249989
-5.023681640625 5.20361328125
-4.970117187499994 5.147753906249989
-4.899707031249989 5.138330078124994
-4.661523437499994 5.172558593749997
-4.037207031249977 5.230126953124994
-4.062060546874989 5.256640624999989
-4.115185546874983 5.261621093749994
-4.60888671875 5.235888671874989
-4.552832031249977 5.279882812499991
-4.357275390624977 5.301416015624994
-4.120166015624989 5.309716796874994
-3.984179687499989 5.293164062499997
-3.87060546875 5.220703125
-3.347558593749994 5.130664062499989
-3.31201171875 5.160791015624994
-3.237597656249989 5.335400390624997
-3.199951171875 5.3544921875
-3.151416015624989 5.348291015624994
-3.168701171875 5.203027343749994
-3.06396484375 5.15771484375
-3.02587890625 5.150537109374994
-3.019140624999977 5.130810546874997
-3.086718749999989 5.128320312499994
-3.214892578124989 5.147216796875
-3.246386718749989 5.114062499999989
-3.114013671875 5.088671874999989
-3.081884765624977 5.082470703124997
-2.964990234374994 5.046289062499994
-2.723046875 5.013720703124989
-2.39892578125 4.929345703124994
-2.266406249999989 4.874072265624989
-2.090185546874977 4.7640625
-2.001855468749994 4.762451171875
-1.77685546875 4.88037109375
-1.638476562499989 4.980859375
-1.501660156249983 5.037988281249994
-1.064306640624977 5.182666015624989
-0.797705078124977 5.226708984374994
-0.66943359375 5.318554687499997
-0.485449218749977 5.394238281249997
-0.348730468749977 5.500781249999989
-0.126513671874989 5.568164062499989
0.259667968750023 5.75732421875
0.671875 5.759716796874997
0.748828125000017 5.760107421874991
0.94970703125 5.810253906249997
1.008007812500011 5.906396484374994
1.05029296875 5.993994140624991
1.105566406250006 6.051367187499991
1.187207031250011 6.089404296874989
1.310644531250006 6.146875
1.62265625 6.216796875
1.818164062500017 6.260644531249994
2.286914062500017 6.328076171874997
2.706445312500023 6.369238281249991
2.7724609375 6.375732421875
3.335546875 6.396923828124997
3.43017578125 6.525
3.503320312500023 6.531347656249991
3.716992187500011 6.597949218749989
3.751660156250011 6.583837890624991
3.546093750000011 6.477441406249994
3.489941406250011 6.457275390625
3.45078125 6.427050781249989
3.486621093750017 6.408935546875
4.125878906250023 6.411376953125
4.431347656250011 6.348583984374997
4.633593750000017 6.2171875
4.861035156250011 6.026318359374997
5.042089843750006 5.797509765624994
5.093066406250017 5.76708984375
5.10625 5.728125
5.112402343750006 5.641552734374997
5.1728515625 5.602734375
5.276269531250023 5.641552734374997
5.305371093750011 5.6943359375
5.327343750000011 5.70751953125
5.325292968750006 5.64794921875
5.350292968750011 5.623291015625
5.418066406250006 5.624707031249997
5.456640625 5.61171875
5.393847656250017 5.574511718749989
5.2890625 5.577490234374991
5.2158203125 5.571679687499994
5.19921875 5.533544921874991
5.232421875 5.483789062499994
5.385839843750006 5.401757812499994
5.549707031250023 5.47421875
5.531835937500006 5.426367187499991
5.500878906250023 5.378613281249997
5.439257812500017 5.365332031249991
5.367968750000017 5.337744140624991
5.364160156250023 5.25927734375
5.370019531250023 5.195019531249997
5.38828125 5.173779296874997
5.475976562500023 5.153857421874989
5.4521484375 5.1265625
5.403222656250023 5.142285156249997
5.38330078125 5.129003906249991
5.448144531250023 4.945849609374989
5.493261718750006 4.838769531249994
5.553613281250023 4.733203124999989
5.587792968750023 4.647216796875
5.798632812500017 4.455957031249994
5.906445312500011 4.387744140624989
5.970703125 4.338574218749997
6.076562500000023 4.290625
6.17333984375 4.277392578124989
6.20556640625 4.292285156249989
6.214648437500017 4.385498046875
6.27099609375 4.43212890625
6.275292968750023 4.371679687499991
6.255957031250006 4.33447265625
6.263671875 4.309423828124991
6.2998046875 4.303857421874994
6.462109375000011 4.333154296874994
6.5 4.331933593749994
6.554589843750023 4.34140625
6.579980468750023 4.475976562499994
6.6015625 4.455175781249991
6.617285156250006 4.375781249999989
6.633007812500011 4.340234375
6.715136718750017 4.342431640624994
6.757031250000011 4.343554687499989
6.8603515625 4.373339843749989
6.793066406250006 4.469140625
6.792187500000011 4.592626953124991
6.786035156250023 4.652001953124994
6.767675781250006 4.724707031249991
6.78759765625 4.724707031249991
6.82470703125 4.645263671875
6.839160156250017 4.523486328124989
6.867871093750011 4.441113281249997
6.923242187500023 4.390673828124989
7.013378906250011 4.397314453124991
7.154687500000023 4.514404296875
7.164160156250006 4.615576171874991
7.0869140625 4.685839843749989
7.076562500000023 4.716162109374991
7.143847656250017 4.68408203125
7.206738281250011 4.612060546875
7.284375 4.547656249999989
7.459863281250023 4.555224609374989
7.509472656250011 4.594921875
7.517382812500017 4.645458984374997
7.53076171875 4.655175781249994
7.565625 4.5609375
7.644238281250011 4.525341796874997
7.80078125 4.522265624999989
8.028515625000011 4.555371093749997
8.293066406250006 4.5576171875
8.328027343750023 4.656103515624991
8.233789062500023 4.907470703125
8.252734375000017 4.923974609374994
8.342089843750017 4.824755859374989
8.393652343750006 4.813769531249989
8.431347656250011 4.746240234374994
8.514843750000011 4.724707031249991
8.54375 4.7578125
8.555859375000011 4.755224609374991
8.570507812500011 4.752099609374994
8.5328125 4.605859375
8.53955078125 4.571875
8.574414062500011 4.526220703124991
8.65625 4.516357421875
8.689648437500011 4.550244140624997
8.660351562500011 4.670996093749991
8.707910156250023 4.645703125
8.761914062500011 4.580029296874997
8.80712890625 4.5734375
8.8564453125 4.579248046874994
8.889453125000017 4.57275390625
8.918261718750017 4.553759765624989
8.90283203125 4.43515625
8.91357421875 4.3578125
8.932031250000023 4.290234375
8.97705078125 4.230419921874997
9.000097656250006 4.091601562499989
9.113867187500006 4.041064453124989
9.249121093750006 3.997851562499989
9.29736328125 3.972949218749989
9.310937500000023 3.940380859374997
9.3623046875 3.925732421874997
9.42529296875 3.922314453124997
9.462011718750006 3.942529296874994
9.500781250000017 4.000732421875
9.483691406250017 4.066113281249997
9.511816406250006 4.060644531249991
9.550585937500017 4.028417968749991
9.600390625000017 4.026904296874989
9.66953125 4.07666015625
9.688867187500023 4.056396484375
9.649218750000017 4.008349609374989
9.639941406250017 3.96533203125
9.736132812500017 3.880126953125
9.739648437500023 3.852929687499994
9.628125 3.870019531249994
9.5927734375 3.814306640624991
9.55615234375 3.798046875
9.615917968750011 3.696484375
9.642382812500017 3.611767578124997
9.765722656250006 3.623828124999989
9.672070312500011 3.53759765625
9.876171875000011 3.309765625
9.9150390625 3.239648437499994
9.948437500000011 3.079052734374997
9.885449218750011 2.916552734374989
9.867578125000023 2.734960937499991
9.82177734375 2.539257812499997
9.80078125 2.304443359375
9.779687500000023 2.068212890624991
9.807031250000023 1.927490234375
9.718847656250006 1.788671875
9.647656250000011 1.617578125
9.632128906250017 1.565527343749991
9.584277343750017 1.540234375
9.494238281250006 1.435302734375
9.43408203125 1.29638671875
9.385937500000011 1.139257812499991
9.4453125 1.120654296874989
9.509863281250006 1.114794921874989
9.599414062500017 1.054443359375
9.5908203125 1.031982421875
9.575390625000011 0.991308593749991
9.625878906250023 0.779443359374994
9.625292968750017 0.631640624999989
9.617968750000017 0.576513671874991
9.60107421875 0.567724609374991
9.556640625 0.594189453124997
9.538964843750023 0.65869140625
9.495312500000011 0.664843749999989
9.329980468750023 0.61083984375
9.324804687500006 0.552099609374991
9.398828125000023 0.48671875
9.470117187500023 0.361914062499991
9.546484375 0.295947265624989
9.776660156250017 0.192480468749991
9.944433593750006 0.219873046874994
10.00146484375 0.194970703124994
9.812695312500011 0.125585937499991
9.796777343750023 0.044238281249989
9.738378906250006 0.0849609375
9.574316406250006 0.14892578125
9.468164062500023 0.159765625
9.4111328125 0.200439453125
9.386132812500023 0.245898437499989
9.375781250000017 0.307226562499991
9.354882812500023 0.343603515624991
9.301855468750006 0.288525390624997
9.325292968750006 0.115820312499991
9.339062500000011 -0.058251953125009
9.296679687500017 -0.351269531250011
9.136523437500017 -0.573339843750006
9.08154296875 -0.624316406250003
9.037890625000017 -0.63671875
8.995214843750006 -0.634667968750009
8.946386718750006 -0.688769531250003
8.821386718750006 -0.708398437500009
8.757226562500023 -0.614941406250011
8.703125 -0.591015625000011
8.84423828125 -0.91357421875
8.8765625 -0.94609375
8.909375 -1.025
8.94189453125 -1.071484375000011
9.064648437500011 -1.29833984375
9.203808593750011 -1.382421875
9.260156250000023 -1.374218750000011
9.296679687500017 -1.3609375
9.31787109375 -1.332910156250009
9.3466796875 -1.325
9.280175781250023 -1.48193359375
9.295800781250023 -1.515234375
9.330664062500006 -1.534570312500009
9.397167968750011 -1.530175781250009
9.448339843750006 -1.508886718750006
9.501074218750006 -1.55517578125
9.523339843750023 -1.598339843750011
9.406347656250006 -1.634570312500003
9.356640625000011 -1.637597656250009
9.31884765625 -1.632031250000011
9.036328125000011 -1.308886718750003
9.052832031250006 -1.379101562500011
9.157519531250017 -1.527734375
9.258398437500006 -1.726269531250011
9.247949218750023 -1.779296875
9.265625 -1.825097656250009
9.342187500000023 -1.829394531250003
9.483203125000017 -1.894628906250006
9.495312500000011 -1.934960937500009
9.482812500000023 -1.962304687500009
9.342480468750011 -1.893652343750006
9.298925781250006 -1.903027343750011
9.370507812500023 -1.975
9.402246093750023 -2.027636718750003
9.533203125 -2.163867187500003
9.574023437500017 -2.22998046875
9.591015625000011 -2.293164062500011
9.624609375 -2.367089843750009
9.676367187500006 -2.415625
9.768652343750006 -2.4130859375
9.86083984375 -2.442578125000011
9.959082031250006 -2.48984375
10.06201171875 -2.549902343750006
10.034472656250017 -2.575585937500009
10.001953125 -2.58837890625
9.763671875 -2.473828125000011
9.722070312500023 -2.467578125
9.759472656250011 -2.5185546875
10.006152343750017 -2.748339843750003
10.34765625 -3.013085937500009
10.58544921875 -3.278027343750011
10.640722656250006 -3.398046875
10.848535156250023 -3.561328125
10.947265625 -3.662109375
11.032031250000017 -3.826464843750003
11.130175781250017 -3.916308593750003
11.364453125000011 -4.130566406250011
11.393847656250017 -4.200292968750006
11.668066406250006 -4.434277343750011
11.777539062500011 -4.565820312500009
11.780859375 -4.6765625
11.80126953125 -4.705175781250006
11.820703125000023 -4.75546875
11.893261718750011 -4.86572265625
11.966796875 -4.954394531250003
12.002734375000017 -4.98203125
12.018359375000017 -5.004296875
12.039941406250023 -5.03515625
12.110546875000011 -5.197167968750009
12.177148437500023 -5.324804687500006
12.20654296875 -5.46826171875
12.180078125000023 -5.538671875
12.155468750000011 -5.632714843750009
12.199023437500017 -5.73193359375
12.213671875000017 -5.758691406250009
12.240429687500011 -5.807324218750011
12.315039062500006 -5.8953125
12.41171875 -5.986328125
12.452929687500017 -6.00048828125
12.514550781250023 -6.004199218750003
12.6806640625 -5.960839843750009
12.791601562500006 -5.877734375
12.86083984375 -5.854101562500006
13.003320312500023 -5.836132812500011
13.068164062500017 -5.86484375
13.009765625 -5.907617187500009
12.790625 -6.00390625
12.553515625000017 -6.0458984375
12.38037109375 -6.084277343750003
12.302539062500017 -6.092578125
12.283300781250006 -6.124316406250003
12.334277343750017 -6.187304687500003
12.402148437500017 -6.353417968750009
12.521289062500017 -6.59033203125
12.823437500000011 -6.954785156250011
12.8623046875 -7.231835937500009
13.0908203125 -7.780175781250009
13.378515625 -8.369726562500006
13.366406250000011 -8.46923828125
13.368066406250023 -8.554785156250006
13.378320312500023 -8.624707031250011
13.358984375 -8.687207031250011
13.053808593750006 -9.0068359375
13.046582031250011 -8.975195312500006
13.077246093750006 -8.934277343750011
13.0927734375 -8.899707031250003
13.046777343750023 -8.922265625
12.99853515625 -8.991015625
12.99853515625 -9.048046875000011
13.075976562500017 -9.230371093750009
13.155664062500023 -9.3896484375
13.196875 -9.550683593750009
13.209375 -9.703222656250006
13.2875 -9.826757812500006
13.332226562500011 -9.998925781250009
13.495410156250017 -10.257128906250003
13.539453125000023 -10.420703125
13.633496093750011 -10.512304687500006
13.721386718750011 -10.63359375
13.738964843750011 -10.757128906250003
13.83359375 -10.9296875
13.847460937500017 -11.054394531250011
13.784277343750006 -11.487988281250011
13.785351562500011 -11.812792968750003
13.685546875 -12.123828125
13.597949218750017 -12.2861328125
13.4169921875 -12.520410156250009
13.162695312500006 -12.652148437500003
12.983203125000017 -12.775683593750003
12.897656250000011 -13.027734375
12.550488281250011 -13.437792968750003
12.503710937500017 -13.75546875
12.37890625 -14.0390625
12.280468750000011 -14.6375
12.0732421875 -15.248242187500011
12.01611328125 -15.513671875
11.967871093750006 -15.633984375000011
11.89990234375 -15.719824218750006
11.849707031250006 -15.768359375
11.750878906250023 -15.831933593750009
11.769433593750023 -15.915332031250003
11.796972656250006 -15.986425781250006
11.819921875 -16.504296875
11.818945312500006 -16.7041015625
11.780078125000017 -16.871289062500011
11.743066406250023 -17.249218750000011
11.7216796875 -17.466796875
11.733496093750006 -17.7509765625
11.77587890625 -18.001757812500003
11.951367187500011 -18.2705078125
12.041210937500011 -18.470703125
12.095703125 -18.540917968750009
12.328710937500006 -18.751074218750006
12.458203125000011 -18.9267578125
13.042089843750006 -20.028222656250009
13.168359375000023 -20.184667968750006
13.284375 -20.52392578125
13.450585937500023 -20.916699218750011
13.83935546875 -21.473242187500006
13.888085937500023 -21.606640625000011
13.973242187500006 -21.767578125
14.321875 -22.18994140625
14.462792968750023 -22.449121093750009
14.525976562500006 -22.702539062500009
14.519921875000023 -22.80517578125
14.495703125 -22.92138671875
14.459277343750017 -22.908203125
14.4384765625 -22.880566406250011
14.4033203125 -22.968066406250003
14.423828125 -23.07861328125
14.473828125000011 -23.281152343750009
14.472460937500017 -23.476660156250006
14.496875 -23.642871093750003
14.4833984375 -24.050390625
14.5015625 -24.201953125
14.6279296875 -24.548046875000011
14.767968750000023 -24.787988281250009
14.837109375000011 -25.033203125
14.818554687500011 -25.246386718750003
14.822558593750017 -25.358593750000011
14.863671875000023 -25.53359375
14.84521484375 -25.725683593750006
14.93125 -25.958203125000011
14.9677734375 -26.318066406250011
15.096582031250023 -26.42578125
15.139062500000023 -26.508007812500011
15.163281250000011 -26.600195312500006
15.123730468750011 -26.667871093750009
15.1328125 -26.78759765625
15.215722656250023 -26.9951171875
15.28759765625 -27.275
15.341503906250011 -27.386523437500003
15.719042968750017 -27.9658203125
15.890917968750017 -28.152539062500011
16.007128906250017 -28.231738281250003
16.335058593750006 -28.536523437500009
16.447558593750017 -28.617578125
16.480761718750017 -28.641503906250009
16.739453125000011 -29.009375
16.95 -29.403417968750006
17.1890625 -30.099804687500011
17.347070312500023 -30.44482421875
17.677441406250011 -31.01904296875
17.938574218750006 -31.383203125
18.163671875 -31.655175781250009
18.210839843750023 -31.742480468750003
18.310742187500011 -32.122460937500009
18.329882812500017 -32.26953125
18.325292968750006 -32.504980468750006
18.250878906250023 -32.652148437500003
18.125 -32.749121093750006
18.036523437500023 -32.775097656250011
17.965234375000023 -32.70859375
17.895312500000017 -32.75048828125
17.85107421875 -32.827441406250003
17.878222656250017 -32.961523437500006
17.958398437500023 -33.04638671875
17.992578125000023 -33.15234375
18.074804687500006 -33.207324218750003
18.156347656250006 -33.358789062500009
18.26123046875 -33.421679687500003
18.309472656250023 -33.514453125
18.433007812500023 -33.71728515625
18.456445312500023 -33.796484375
18.465039062500011 -33.887792968750006
18.354394531250023 -33.9390625
18.333398437500023 -34.07421875
18.35205078125 -34.1884765625
18.410351562500011 -34.295605468750011
18.461621093750011 -34.346875
18.462109375000011 -34.168066406250006
18.500390625000023 -34.109277343750009
18.533886718750011 -34.0859375
18.605175781250011 -34.077343750000011
18.708691406250011 -34.071875
18.752148437500011 -34.082617187500006
18.808789062500011 -34.108203125
18.826367187500011 -34.1884765625
18.830664062500006 -34.25390625
18.825097656250023 -34.296484375
18.831347656250017 -34.3640625
18.901562500000011 -34.360644531250003
18.9521484375 -34.34375
19.098339843750011 -34.35009765625
19.149121093750011 -34.416894531250009
19.24462890625 -34.412304687500011
19.279394531250006 -34.43701171875
19.330761718750011 -34.492382812500011
19.3232421875 -34.57080078125
19.298242187500023 -34.615039062500003
19.391503906250023 -34.605664062500011
19.634960937500011 -34.753320312500009
19.85 -34.756640625
19.92626953125 -34.774707031250003
20.020605468750006 -34.785742187500006
20.434667968750006 -34.50859375
20.529882812500006 -34.463085937500011
20.774804687500023 -34.43994140625
20.882421875 -34.386523437500003
20.98984375 -34.367480468750003
21.06015625 -34.364648437500009
21.248925781250023 -34.40703125
21.349804687500011 -34.408203125
21.55322265625 -34.373046875
21.788964843750023 -34.37265625
22.245507812500023 -34.069140625
22.414453125000023 -34.053808593750006
22.553808593750006 -34.010058593750003
22.735546875000011 -34.01025390625
22.925585937500017 -34.063183593750011
23.268164062500006 -34.081152343750006
23.350390625000017 -34.068945312500006
23.585546875 -33.98515625
23.697851562500006 -33.992773437500006
24.183007812500023 -34.0615234375
24.595507812500017 -34.174511718750011
24.8271484375 -34.1689453125
24.905566406250017 -34.059765625000011
25.0029296875 -33.9736328125
25.169726562500017 -33.960742187500003
25.477246093750011 -34.028125
25.57421875 -34.035351562500011
25.63818359375 -34.011132812500009
25.652441406250006 -33.849609375
25.805859375000011 -33.737109375
25.989550781250017 -33.711328125
26.429492187500017 -33.759570312500003
26.613671875000023 -33.707421875
27.077441406250017 -33.521191406250011
27.36376953125 -33.360546875000011
27.762109375000023 -33.095996093750003
27.860644531250017 -33.053906250000011
28.214062500000011 -32.769238281250011
28.449414062500011 -32.624609375
28.85595703125 -32.294238281250003
29.127832031250023 -32.003125
29.48291015625 -31.674707031250009
29.735156250000017 -31.470410156250011
29.830273437500011 -31.423828125
29.97119140625 -31.322070312500003
30.288671875 -30.970117187500009
30.472265625 -30.714550781250011
30.66357421875 -30.434179687500006
30.877636718750011 -30.07109375
31.023339843750023 -29.90087890625
31.169921875 -29.5908203125
31.335156250000011 -29.378125
31.778222656250023 -28.937109375
31.891503906250023 -28.912109375
31.955371093750017 -28.8837890625
32.027246093750023 -28.839550781250011
32.285742187500006 -28.621484375
32.375195312500011 -28.498242187500011
32.534765625 -28.19970703125
32.657031250000017 -27.607324218750009
32.705859375000017 -27.441601562500011
32.84912109375 -27.080175781250006
32.886132812500023 -26.849316406250011
32.88916015625 -26.83046875
32.93359375 -26.25234375
32.954882812500017 -26.08359375
32.916406250000023 -26.0869140625
32.89404296875 -26.1298828125
32.848828125000011 -26.26806640625
32.803906250000011 -26.241406250000011
32.769628906250006 -26.203027343750009
32.703515625000023 -26.158496093750003
32.6474609375 -26.091992187500011
32.590429687500006 -26.004101562500011
32.655859375 -25.901757812500009
32.722558593750023 -25.820898437500006
32.792187500000011 -25.644335937500003
32.961132812500011 -25.490429687500011
33.347460937500017 -25.260937500000011
33.530078125000017 -25.188867187500009
33.836035156250006 -25.06796875
34.607324218750023 -24.8212890625
34.992089843750023 -24.650585937500011
35.155957031250011 -24.54140625
35.2548828125 -24.430273437500006
35.438085937500006 -24.171191406250003
35.489648437500023 -24.065527343750006
35.5419921875 -23.824414062500011
35.5224609375 -23.784960937500003
35.4853515625 -23.784472656250003
35.462109375000011 -23.85107421875
35.398828125000023 -23.837695312500003
35.370410156250017 -23.798242187500009
35.376953125 -23.7078125
35.494433593750017 -23.18515625
35.575390625000011 -22.963085937500011
35.505761718750023 -22.772070312500006
35.490234375 -22.65771484375
35.5419921875 -22.3765625
35.540234375000011 -22.302636718750009
35.530078125000017 -22.248144531250006
35.5048828125 -22.190136718750011
35.49375 -22.124707031250011
35.456347656250017 -22.115917968750011
35.418847656250023 -22.177636718750009
35.40087890625 -22.316210937500003
35.4078125 -22.402539062500011
35.383007812500011 -22.45458984375
35.315722656250017 -22.396875
35.325585937500023 -22.260351562500006
35.329296875000011 -22.037402343750003
35.27294921875 -21.76171875
35.267675781250006 -21.650976562500006
35.128027343750006 -21.3953125
35.117578125000023 -21.195214843750009
34.982324218750023 -20.80625
34.877050781250006 -20.670800781250009
34.764746093750006 -20.561914062500009
34.705078125 -20.473046875
34.698144531250023 -20.404394531250006
34.75 -20.0908203125
34.745019531250023 -19.929492187500003
34.755761718750023 -19.821972656250011
34.713476562500006 -19.7671875
34.6494140625 -19.701367187500011
34.720996093750017 -19.709570312500006
34.852343750000017 -19.820507812500011
34.890820312500011 -19.82177734375
34.947851562500006 -19.812695312500011
35.365332031250006 -19.493945312500003
35.651269531250023 -19.163867187500003
35.853710937500011 -18.993359375000011
35.980078125 -18.9125
36.125 -18.842382812500006
36.183203125 -18.871386718750003
36.235644531250017 -18.861328125
36.262890625000011 -18.719628906250009
36.327246093750006 -18.793164062500011
36.403710937500023 -18.769726562500011
36.412207031250006 -18.69296875
36.498046875 -18.57578125
36.540136718750006 -18.518164062500006
36.756152343750017 -18.307324218750011
36.899609375000011 -18.129003906250006
36.919238281250017 -18.080078125
36.939355468750023 -17.993457031250003
36.99951171875 -17.934960937500009
37.050585937500017 -17.909277343750006
37.244531250000023 -17.739941406250011
37.512304687500006 -17.570703125
37.839453125 -17.393164062500006
38.048242187500023 -17.321386718750006
38.0869140625 -17.275976562500006
38.144921875000023 -17.242773437500006
38.380761718750023 -17.170117187500011
38.63330078125 -17.078320312500011
38.669921875 -17.05029296875
38.713281250000023 -17.045703125
38.757617187500017 -17.05517578125
38.884765625 -17.041601562500006
38.9560546875 -17.004589843750011
39.084375 -16.972851562500011
39.181738281250006 -16.841992187500011
39.242285156250006 -16.792578125
39.625390625000023 -16.579394531250003
39.764550781250023 -16.468164062500009
39.844628906250023 -16.435644531250006
39.790917968750023 -16.29453125
39.859765625000023 -16.251757812500003
39.983593750000011 -16.225488281250009
40.09921875 -16.065332031250009
40.10888671875 -16.025292968750009
40.108789062500023 -15.979296875
40.2080078125 -15.867089843750009
40.313867187500023 -15.763964843750003
40.558984375000023 -15.4734375
40.650976562500006 -15.260937500000011
40.653125 -15.192675781250003
40.617773437500006 -15.115527343750003
40.6421875 -15.082421875
40.6943359375 -15.065234375
40.687402343750023 -15.011621093750009
40.70068359375 -14.929785156250006
40.775976562500006 -14.842480468750011
40.835156250000011 -14.79150390625
40.844531250000017 -14.718652343750009
40.820605468750017 -14.634960937500011
40.826953125000017 -14.569042968750011
40.812109375 -14.535546875
40.818164062500017 -14.467578125
40.775 -14.421289062500009
40.726660156250006 -14.420703125
40.64609375 -14.538671875
40.635546875000017 -14.451855468750011
40.639941406250017 -14.390039062500009
40.713085937500011 -14.290625
40.715625 -14.214453125
40.649511718750006 -14.198828125
40.6025390625 -14.167382812500009
40.595703125 -14.122851562500003
40.590527343750011 -13.845019531250003
40.559863281250017 -13.620312500000011
40.558203125 -13.531445312500011
40.545117187500011 -13.462890625
40.582910156250023 -13.3740234375
40.551953125000011 -13.29375
40.569531250000011 -13.2234375
40.564453125 -13.115234375
40.5732421875 -13.057714843750006
40.56875 -12.984667968750003
40.436816406250017 -12.983105468750011
40.43515625 -12.9359375
40.447656250000023 -12.90478515625
40.553320312500006 -12.824609375
40.572070312500017 -12.758398437500006
40.580859375000017 -12.635546875
40.54833984375 -12.526562500000011
40.487109375000017 -12.4921875
40.523144531250011 -12.392773437500011
40.509179687500023 -12.312890625
40.50146484375 -12.119433593750003
40.531542968750017 -12.004589843750011
40.510449218750011 -11.9404296875
40.493554687500023 -11.844433593750011
40.43310546875 -11.657324218750006
40.465136718750017 -11.449414062500011
40.40283203125 -11.33203125
40.420996093750006 -11.265625
40.491406250000011 -11.178906250000011
40.54453125 -11.065625
40.52685546875 -11.025390625
40.50625 -10.9984375
40.51611328125 -10.929589843750009
40.59716796875 -10.830664062500006
40.486621093750017 -10.76513671875
40.555078125000023 -10.716210937500009
40.611718750000023 -10.661523437500009
40.516699218750006 -10.5673828125
40.463574218750011 -10.46435546875
40.452539062500023 -10.44296875
40.435546875 -10.410253906250006
40.388769531250006 -10.353515625
40.216015625000011 -10.240625
40.137890625000011 -10.20263671875
40.083691406250011 -10.156640625
39.983593750000011 -10.159570312500009
39.945214843750023 -10.09228515625
39.86376953125 -10.02197265625
39.725195312500006 -10.00048828125
39.783789062500006 -9.91455078125
39.774804687500023 -9.837109375000011
39.727929687500023 -9.724804687500011
39.696679687500023 -9.578417968750003
39.62548828125 -9.409472656250003
39.641308593750011 -9.192480468750006
39.451269531250006 -8.94296875
39.480078125 -8.905957031250011
39.488378906250006 -8.86181640625
39.377343750000023 -8.720800781250006
39.304003906250017 -8.44384765625
39.308984375000023 -8.350976562500009
39.340039062500011 -8.242871093750011
39.441015625 -8.011523437500003
39.428417968750011 -7.812792968750003
39.330468750000023 -7.746679687500006
39.287011718750023 -7.787695312500006
39.288476562500023 -7.517871093750003
39.353125 -7.34140625
39.433398437500017 -7.20703125
39.519238281250011 -7.124121093750006
39.546093750000011 -7.024023437500006
39.472363281250011 -6.878613281250011
39.287304687500011 -6.81494140625
39.228417968750023 -6.685253906250011
39.12548828125 -6.555957031250003
39.0673828125 -6.499316406250003
38.9814453125 -6.455078125
38.8740234375 -6.33125
38.855273437500017 -6.204882812500003
38.8046875 -6.070117187500003
38.819238281250023 -5.877636718750011
38.911035156250023 -5.6259765625
38.978222656250011 -5.5185546875
39.058300781250011 -5.231542968750006
39.087988281250006 -5.165429687500009
39.11875 -5.0654296875
39.123242187500011 -4.98046875
39.201855468750011 -4.776464843750006
39.221777343750006 -4.6923828125
39.228125 -4.66552734375
39.2875 -4.608593750000011
39.376953125 -4.62548828125
39.490917968750011 -4.478417968750009
39.637109375000023 -4.15283203125
39.658007812500017 -4.119140625
39.686914062500023 -4.06787109375
39.731640625000011 -3.993261718750006
39.745800781250011 -3.955175781250006
39.761425781250011 -3.9130859375
39.819140625000017 -3.786035156250009
39.8609375 -3.576757812500006
39.896289062500017 -3.535839843750011
39.936816406250017 -3.442480468750006
39.99169921875 -3.350683593750006
40.115429687500011 -3.250585937500006
40.128125 -3.17333984375
40.194726562500023 -3.019238281250011
40.179785156250006 -2.819042968750011
40.222460937500017 -2.688378906250009
40.278515625000011 -2.628613281250011
40.404492187500011 -2.5556640625
40.644140625 -2.539453125
40.813183593750011 -2.392382812500003
40.820117187500017 -2.336328125
40.898242187500017 -2.269921875
40.92236328125 -2.19375
40.905859375 -2.1375
40.889746093750006 -2.023535156250006
40.916601562500006 -2.04248046875
40.9521484375 -2.055957031250003
40.970703125 -1.991796875
40.995507812500023 -1.950585937500009
41.058691406250006 -1.975195312500006
41.106835937500023 -1.982324218750009
41.267480468750023 -1.945019531250011
41.386914062500011 -1.866992187500003
41.53271484375 -1.6953125
41.632031250000011 -1.578515625
41.732226562500017 -1.430078125
41.84619140625 -1.203417968750003
41.88828125 -1.150585937500011
41.92626953125 -1.055566406250009
41.979882812500023 -0.973046875
42.10625 -0.856152343750011
42.218945312500011 -0.737988281250011
42.3994140625 -0.510058593750003
42.465625 -0.45654296875
42.560742187500011 -0.321484375000011
42.634179687500023 -0.25078125
42.712109375000011 -0.175683593750009
43.467675781250023 0.621630859374989
43.717578125000017 0.857861328124997
44.03271484375 1.105908203124997
44.332714843750011 1.390966796874991
44.920214843750017 1.81015625
45.826269531250006 2.309863281249989
46.051171875000023 2.475146484374989
46.878808593750023 3.28564453125
47.511425781250011 3.96826171875
47.975292968750011 4.497021484374997
48.233984375 4.952685546874989
48.649023437500006 5.494384765625
49.04931640625 6.173632812499989
49.092675781250023 6.407861328124994
49.234960937500006 6.77734375
49.348535156250023 6.990527343749989
49.570019531250011 7.296972656249991
49.671191406250017 7.469531249999989
49.76123046875 7.659521484374991
49.85205078125 7.962548828124994
50.102832031250017 8.199804687499991
50.285742187500006 8.509423828124994
50.321191406250023 8.619580078124997
50.429785156250006 8.845263671874989
50.637988281250017 9.109277343749994
50.68515625 9.241162109374997
50.825 9.428173828124997
50.832812500000017 9.710498046874989
50.873730468750011 9.924169921874991
50.8984375 10.253125
50.930078125000023 10.335546875
51.035937500000017 10.38515625
51.208789062500017 10.431054687499994
51.268164062500006 10.40312
51.384570312500017 10.386523437499989
51.390234375 10.422607421875
51.369140625 10.475244140624994
51.295703125000017 10.498681640624994
51.19296875 10.554638671874997
51.185546875 10.529833984374989
51.188281250000017 10.479736328125
51.063183593750011 10.433935546874991
51.031835937500006 10.444775390624997
51.05078125 10.471972656249989
51.093847656250006 10.488525390625
51.104882812500023 10.535839843749997
51.13125 10.595898437499997
51.140625 10.656884765624994
51.122265625000011 11.076757812499991
51.084277343750017 11.335644531249997
51.136328125 11.505126953125
51.218164062500023 11.657666015624997
51.231835937500023 11.745019531249994
51.2548828125 11.830712890624994
51.191308593750023 11.841992187499997
50.792285156250017 11.983691406249989
50.635937500000011 11.943798828124997
50.5283203125 11.823193359374997
50.466210937500023 11.7275390625
50.110058593750011 11.529296875
49.64208984375 11.450927734375
49.38828125 11.342724609374997
49.062109375 11.270849609374991
48.938574218750006 11.258447265624994
48.903125 11.2548828125
48.674414062500006 11.32265625
48.572558593750017 11.320507812499997
48.438867187500023 11.290136718749991
48.019238281250011 11.139355468749997
47.7125 11.112011718749997
47.473828125000011 11.1748046875
47.404980468750011 11.174023437499997
47.230078125 11.099902343749989
46.973437500000017 10.925390625
46.565039062500006 10.745996093749994
46.460253906250017 10.734179687499989
46.25390625 10.781103515624991
46.024511718750006 10.793701171875
45.816699218750017 10.835888671874997
45.695898437500006 10.80390625
45.337695312500017 10.649755859374991
44.94296875 10.43671875
44.386523437500017 10.430224609374989
44.279296875 10.471875
44.158203125 10.55078125
43.852734375000011 10.784277343749991
43.631152343750017 11.035449218749989
43.441210937500017 11.346435546875
43.245996093750023 11.499804687499989
43.16171875 11.566015625
43.042773437500017 11.588476562499991
42.911523437500023 11.586621093749997
42.789746093750011 11.56171875
42.652734375000023 11.509570312499989
42.583789062500017 11.496777343749997
42.539746093750011 11.504296875
42.521777343750017 11.572167968749994
42.640039062500023 11.560107421874989
42.799023437500011 11.739404296874994
43.048046875000011 11.829052734374997
43.272070312500006 11.969531249999989
43.336718750000017 12.027001953124994
43.380273437500023 12.091259765624997
43.409765625 12.18994140625
43.353515625 12.367041015624991
43.298632812500017 12.4638671875
43.130859375 12.660449218749989
43.11669921875 12.70859375
43.082910156250023 12.824609375
42.9990234375 12.899511718749991
42.969531250000017 12.808349609375
42.796191406250017 12.8642578125
42.734472656250006 13.018603515624989
42.522851562500023 13.221484375
42.399316406250023 13.212597656249997
42.346484375000017 13.398095703124994
42.2451171875 13.587646484375
41.658203125 13.983056640624994
41.479687500000011 14.243896484375
41.176464843750011 14.6203125
40.79931640625 14.743017578124991
40.634375 14.883007812499997
40.546289062500023 14.93359375
40.4365234375 14.963964843749991
40.305273437500006 14.974023437499994
40.2041015625 15.014111328124997
40.084082031250006 15.151953125
40.057812500000011 15.217089843750003
40.041015625 15.334521484375003
39.978320312500017 15.393115234375003
39.86376953125 15.4703125
39.8134765625 15.41357421875
39.790332031250017 15.31884765625
39.815625 15.2453125
39.819433593750006 15.201269531249991
39.785546875000023 15.124853515624991
39.720800781250006 15.213671875
39.63125 15.452539062499994
39.578808593750011 15.522509765625003
39.506542968750011 15.532128906249994
39.422265625000023 15.786669921875003
39.298925781250006 15.92109375
39.222558593750023 16.193701171874991
39.142578125 16.729150390624994
39.034472656250017 17.085546875
38.91171875 17.427148437499994
38.609472656250006 18.005078125
38.574023437500017 18.072949218749997
38.332910156250023 18.219042968750003
38.283105468750023 18.28671875
38.252148437500011 18.264404296875
38.201757812500006 18.249414062499994
38.128125 18.333300781250003
38.074023437500017 18.409765625
37.921875 18.555908203125
37.729785156250017 18.6943359375
37.599414062500017 18.717431640624994
37.531640625000023 18.753125
37.471289062500006 18.820117187500003
37.361523437500011 19.091992187499997
37.248437500000023 19.581884765624991
37.262597656250023 19.791894531249994
37.193164062500017 20.120703125
37.187890625000023 20.394921875
37.2275390625 20.556738281249991
37.172656250000017 20.731982421875003
37.156835937500006 20.894921875
37.14111328125 20.981787109374991
37.150585937500011 21.103759765625
37.217480468750011 21.07763671875
37.257226562500023 21.039404296874991
37.26318359375 21.07265625
37.258593750000017 21.108544921874994
37.211718750000017 21.185839843750003
37.081152343750006 21.326025390624991
36.926953125000011 21.586523437499991
36.882617187500017 21.768798828125
36.871386718750017 21.996728515624994
36.870410156250017 22.015771484374994
36.8296875 22.09765625
36.41455078125 22.394189453124994
36.229687500000011 22.628808593749994
35.913378906250017 22.739648437499994
35.845800781250006 22.785693359375003
35.79736328125 22.848730468749991
35.697851562500006 22.946191406249994
35.564355468750023 23.27109375
35.522753906250017 23.442529296874994
35.50439453125 23.779296875
35.515234375 23.842871093749991
35.540820312500017 23.920654296875
35.593847656250006 23.942578125
35.632031250000011 23.950341796874994
35.783886718750011 23.937792968750003
35.624707031250011 24.066015625
35.477832031250017 24.15478515625
35.397070312500006 24.269970703124997
35.194140625000017 24.475146484375003
34.853222656250011 25.139794921874994
34.679296875 25.442529296874994
34.565136718750011 25.691162109375
34.329296875000011 26.024365234374997
34.049511718750011 26.550732421874997
33.959082031250006 26.649023437499999
33.89306640625 27.049462890624994
33.849316406250011 27.184912109374999
33.801660156250023 27.268164062499999
33.697265625 27.341113281249996
33.657421875000011 27.430566406249994
33.5498046875 27.607373046874997
33.558789062500011 27.701220703124996
33.547070312500011 27.898144531249997
33.494921875000017 27.974462890624999
33.372265625000011 28.050585937499996
33.2021484375 28.208300781249996
33.022851562500023 28.442285156249994
32.898242187500017 28.565234375
32.856542968750006 28.630615234375
32.829492187500023 28.702880859375
32.784472656250017 28.78662109375
32.658886718750011 28.927734375
32.6318359375 28.992236328124996
32.638085937500023 29.182177734374996
32.599023437500023 29.321923828124994
32.565039062500006 29.386328125
32.397265625000017 29.533789062499999
32.359765625000023 29.630664062499996
32.408593750000023 29.749316406249996
32.489453125000011 29.851513671874997
32.473046875000023 29.925439453124994
32.565722656250017 29.973974609374999
32.647167968750011 29.7984375
32.721484375000017 29.521777343749996
32.766699218750006 29.45
32.811718750000011 29.4
32.87060546875 29.286230468749999
33.07578125 29.073046875
33.130175781250017 28.978271484375
33.203710937500006 28.777783203124997
33.201953125000017 28.695703125
33.247753906250011 28.567724609374999
33.416113281250006 28.38984375
33.594140625000023 28.255566406249997
33.76025390625 28.04765625
34.045117187500011 27.828857421875
34.220117187500023 27.764306640624994
34.318554687500011 27.888964843749996
34.399707031250017 28.016015625
34.427148437500023 28.106494140624996
34.446484375000011 28.357324218749994
34.6171875 28.757910156249999
34.736425781250006 29.270605468749999
34.848535156250023 29.43212890625
34.904296875 29.47734375
34.973437500000017 29.555029296874999
34.982226562500017 29.484472656249999
34.95078125 29.353515625
34.799121093750017 28.720507812499996
34.779882812500006 28.50732421875
34.683300781250011 28.264111328124997
34.6162109375 28.148339843749994
34.625 28.064501953124996
34.722070312500023 28.130664062499996
34.827539062500023 28.10859375
35.078320312500011 28.087011718749999
35.180468750000017 28.034863281249997
35.423828125 27.733789062499994
35.581347656250017 27.432470703124999
35.762988281250017 27.2587890625
35.851660156250006 27.070458984374994
36.032031250000017 26.881005859374994
36.09375 26.765820312499997
36.249609375 26.594775390624996
36.51875 26.104882812499994
36.675195312500023 26.038867187499996
36.702539062500023 25.902880859375003
36.7626953125 25.751318359374991
36.860156250000017 25.692480468749991
36.920703125000017 25.641162109375003
37.148828125000023 25.291113281249991
37.218359375 25.150683593750003
37.243457031250017 25.0734375
37.266308593750011 24.960058593749991
37.220410156250011 24.873339843750003
37.180859375000011 24.820019531249997
37.338476562500006 24.615820312499991
37.430957031250017 24.459033203125003
37.543066406250006 24.291650390624994
37.63818359375 24.277734375
37.71337890625 24.2744140625
37.820996093750011 24.1875
37.919726562500017 24.185400390624991
37.977832031250017 24.124560546875003
38.0986328125 24.058007812499994
38.288867187500017 23.910986328124991
38.464160156250017 23.711865234374997
38.542285156250017 23.557910156250003
38.7060546875 23.305517578124991
38.757031250000011 23.194287109374997
38.796875 23.048583984375
38.835546875 22.9890625
38.941113281250011 22.8818359375
38.882910156250006 22.88203125
38.938769531250017 22.804785156249991
39.007421875 22.770068359375003
39.001367187500023 22.698974609375
39.06201171875 22.5921875
39.095898437500011 22.392773437499997
39.069921875 22.293652343749997
39.033984375000017 22.203369140625
39.021191406250011 22.033447265625
38.987890625 21.881738281249994
39.02978515625 21.775976562499991
39.091015625000011 21.663964843749994
39.147070312500006 21.518994140624997
39.150683593750017 21.432763671874994
39.093554687500017 21.310351562500003
39.276074218750011 20.973974609374991
39.4912109375 20.737011718749997
39.613671875000023 20.517675781249991
39.728320312500017 20.390332031249997
39.884082031250017 20.29296875
40.080664062500006 20.265917968750003
40.482226562500017 19.993457031250003
40.615917968750011 19.822363281249991
40.759179687500023 19.75546875
40.777050781250011 19.716894531249991
40.791601562500006 19.646386718749994
40.847851562500011 19.555273437499991
40.913281250000011 19.490136718749994
41.116015625000017 19.082177734374994
41.144140625 18.9890625
41.190820312500023 18.871191406249991
41.220800781250006 18.765234375
41.2294921875 18.678417968749997
41.431738281250006 18.452441406250003
41.507617187500017 18.256103515625
41.658007812500017 18.007666015624991
41.75 17.8857421875
42.05224609375 17.669335937499994
42.2939453125 17.434960937499994
42.332421875000023 17.256640625
42.38330078125 17.122460937499994
42.475 17.049853515625003
42.544140625000011 16.959667968749997
42.552929687500011 16.868457031250003
42.6474609375 16.801367187499991
42.698828125 16.736962890624994
42.726367187500017 16.6533203125
42.730664062500011 16.56982421875
42.789843750000017 16.4515625
42.79931640625 16.371777343749997
42.839648437500017 16.03203125
42.717187500000023 15.654638671874991
42.799902343750006 15.371630859375003
42.799023437500011 15.326269531249991
42.788476562500023 15.265722656249991
42.736425781250006 15.293554687499991
42.697851562500006 15.326318359374994
42.6578125 15.2328125
42.855664062500011 15.132958984374994
42.897070312500006 15.005566406249997
42.936425781250023 14.938574218749991
42.937304687500017 14.898046875
42.912988281250023 14.863085937500003
42.922167968750017 14.8173828125
42.946972656250011 14.773144531249997
43.02109375 14.554882812499997
43.01875 14.520800781250003
43.00625 14.483105468749997
43.044824218750023 14.341552734375
43.093359375 14.203662109375003
43.089062500000011 14.010986328125
43.234082031250011 13.858935546875003
43.282421875000011 13.692529296874994
43.282617187500023 13.63984375
43.23193359375 13.26708984375
43.475292968750011 12.839013671874994
43.487597656250017 12.698828125
43.634375 12.744482421874991
43.835351562500023 12.674414062499991
43.929785156250006 12.616503906249989
44.005859375 12.607666015625
44.111523437500011 12.638671875
44.260351562500006 12.644628906249991
44.358496093750006 12.669140625
44.617773437500006 12.817236328124991
44.755273437500023 12.763769531249991
44.889843750000011 12.7841796875
45.038671875 12.815869140624997
45.109765625000023 12.938574218749991
45.163867187500017 12.998291015625
45.3935546875 13.067041015624994
45.533984375000017 13.233496093749991
45.657324218750006 13.338720703124991
45.919726562500017 13.394287109375
46.203125 13.423828125
46.501953125 13.415576171875003
46.663476562500023 13.432714843749991
46.788867187500017 13.465576171875
46.975683593750006 13.547460937499991
47.242578125000023 13.609375
47.40771484375 13.66162109375
47.633398437500006 13.858447265625003
47.855078125 13.956933593749994
47.916015625 14.012841796874994
47.989941406250011 14.048095703125
48.27783203125 13.99765625
48.449023437500017 14.005908203125003
48.59375 14.046240234374991
48.668359375000023 14.050146484374991
48.779980468750011 14.123876953124991
48.9287109375 14.267480468749994
49.004687500000017 14.355029296875003
49.048046875000011 14.456445312499994
49.102929687500023 14.500048828125003
49.349902343750017 14.637792968749991
49.548632812500017 14.722412109375
49.906347656250006 14.828125
50.166894531250023 14.851025390624997
50.338574218750011 14.927197265624997
50.527050781250011 15.038183593749991
51.01513671875 15.140771484374994
51.322460937500011 15.226269531249997
51.603710937500011 15.336816406249994
51.681542968750023 15.379101562499997
51.748632812500006 15.440136718749997
51.830761718750011 15.459277343750003
51.9658203125 15.535693359375003
52.087304687500023 15.5859375
52.217480468750011 15.655517578125
52.222070312500023 15.760595703124991
52.174023437500011 15.956835937500003
52.2373046875 16.17138671875
52.327734375 16.293554687499991
52.448437500000011 16.391259765624994
52.581445312500023 16.470361328124994
53.085644531250011 16.648388671874997
53.297753906250023 16.723339843749997
53.60986328125 16.759960937499997
53.775390625 16.855712890625
53.954394531250017 16.917822265624991
54.068164062500017 17.005517578124994
54.376953125 17.033642578124997
54.566503906250006 17.03125
54.664648437500006 17.008886718749991
54.771875 16.964648437500003
55.064160156250011 17.038916015624991
55.173730468750023 17.157617187499994
55.275195312500017 17.320898437499991
55.295605468750011 17.381591796875
55.281445312500011 17.446240234374997
55.238183593750023 17.504736328124991
55.25537109375 17.585644531249997
55.479101562500006 17.84326171875
55.613867187500006 17.886083984374991
55.99765625 17.935205078124994
56.270312500000017 17.95078125
56.383496093750011 17.987988281249997
56.55078125 18.165966796874997
56.655078125000017 18.587353515624997
56.825976562500017 18.753515625
56.957226562500011 18.827832031249997
57.176562500000017 18.902587890625
57.427929687500011 18.943798828124997
57.67578125 18.957861328124991
57.738476562500011 18.97734375
57.811621093750006 19.01708984375
57.790332031250017 19.145947265624997
57.763964843750017 19.253320312499994
57.760839843750006 19.432226562499991
57.715136718750017 19.60693359375
57.714160156250017 19.678417968749997
57.7412109375 19.804492187500003
57.802148437500023 19.95458984375
57.843652343750023 20.117724609375003
57.86181640625 20.244140625
57.947167968750023 20.343603515624991
58.102929687500023 20.570361328125003
58.16943359375 20.589501953124994
58.245019531250023 20.59921875
58.231640625000011 20.5068359375
58.208984375 20.423974609374994
58.266015625000023 20.395458984374997
58.348730468750006 20.386914062499997
58.47421875 20.406884765624994
58.5341796875 20.50390625
58.6904296875 20.80712890625
58.895703125000011 21.11279296875
59.06875 21.2890625
59.304492187500017 21.435351562500003
59.371484375000023 21.498828125
59.517578125 21.782324218749991
59.652539062500011 21.951367187499997
59.680859375000011 22.053808593749991
59.8 22.219921875
59.824414062500011 22.30517578125
59.8375 22.420556640624994
59.8232421875 22.508984375
59.695605468750017 22.546142578125
59.53515625 22.578515625
59.429394531250011 22.660839843749997
59.310937500000023 22.793359375
59.194726562500023 22.971875
59.029882812500006 23.130566406249997
58.9833984375 23.234716796874991
58.911523437500023 23.334179687499997
58.830371093750017 23.3974609375
58.773046875 23.5171875
58.578027343750023 23.643457031249994
58.5 23.645654296874994
58.393164062500006 23.6181640625
58.324511718750017 23.623828125
58.120410156250017 23.716552734375
57.825097656250023 23.759130859374991
57.611328125 23.803662109374997
57.219824218750006 23.922753906249994
57.123046875 23.980712890625
56.9125 24.150195312500003
56.774121093750011 24.334570312499991
56.640625 24.4703125
56.48984375 24.716357421875003
56.387988281250017 24.979199218749997
56.372851562500017 25.018310546875
56.363476562500011 25.569384765625003
56.2978515625 25.650683593750003
56.307226562500006 25.709326171874991
56.329296875000011 25.751953125
56.373632812500006 25.804589843749994
56.416406250000023 26.108740234374999
56.417773437500017 26.208154296874994
56.429785156250006 26.327197265624996
56.4130859375 26.351171875
56.378710937500017 26.356347656249994
56.346484375000017 26.313623046874994
56.305566406250023 26.235205078124999
56.228417968750023 26.219775390624996
56.197265625 26.229199218749997
56.164453125000023 26.20703125
56.080468750000023 26.062646484374994
56.074609375000023 26.052783203124996
56.025195312500017 25.916015625
55.941210937500017 25.793994140625003
55.522851562500023 25.498144531249991
55.433398437500017 25.394482421874997
55.321679687500023 25.2998046875
55.303515625000017 25.23681640625
55.09814453125 25.041601562499991
54.746777343750011 24.810449218749994
54.658984375000017 24.715527343749997
54.624121093750006 24.621289062499997
54.580468750000023 24.563525390625003
54.53466796875 24.530957031249997
54.498828125000017 24.462695312500003
54.458398437500023 24.358251953124991
54.397070312500006 24.278173828124991
54.304296875 24.254296875
54.14794921875 24.171191406250003
53.893359375000017 24.077050781249994
53.8017578125 24.069482421874994
53.32958984375 24.0984375
53.0263671875 24.147314453124991
52.648242187500017 24.154638671874991
52.511425781250011 24.1125
52.250878906250023 23.995214843749991
52.118554687500023 23.97109375
51.906054687500017 23.9853515625
51.843164062500023 24.010888671874994
51.791699218750011 24.074755859375003
51.767578125 24.25439453125
51.734765625000023 24.262792968749991
51.66455078125 24.250439453124997
51.623144531250006 24.301074218750003
51.60546875 24.338427734375003
51.568359375 24.286181640625003
51.534765625 24.286328125
51.476757812500011 24.308203125
51.395214843750011 24.31884765625
51.309863281250017 24.340380859375003
51.369921875000017 24.476904296874991
51.418359375000023 24.530957031249997
51.411230468750006 24.57080078125
51.338476562500006 24.564355468749994
51.267968750000023 24.607226562500003
51.396484375 24.645117187499991
51.427929687500011 24.668261718750003
51.533398437500011 24.890869140625
51.5869140625 24.96484375
51.60888671875 25.052880859374994
51.601953125000023 25.14794921875
51.561425781250023 25.284472656250003
51.51953125 25.389746093749991
51.51025390625 25.45234375
51.4853515625 25.524707031250003
51.526953125 25.68212890625
51.572265625 25.781005859375
51.543066406250006 25.902392578125003
51.389062500000023 26.011132812499994
51.262304687500006 26.153271484374997
51.108105468750011 26.08056640625
51.003125 25.9814453125
50.90380859375 25.724072265624997
50.86865234375 25.612695312499994
50.802636718750023 25.4970703125
50.762890625000011 25.444726562499994
50.754589843750011 25.399267578124991
50.77734375 25.177441406249997
50.846777343750006 24.888574218749994
50.8359375 24.850390625
50.804394531250011 24.789257812499997
50.7255859375 24.869384765625
50.666894531250023 24.963818359374997
50.557910156250017 25.086669921875
50.508496093750011 25.306689453125003
50.455175781250006 25.4248046875
50.28125 25.566113281249997
50.238964843750011 25.622851562500003
50.189648437500011 25.755810546874997
50.130273437500023 25.846630859374997
50.0810546875 25.961376953124997
50.031640625000023 26.110986328124994
50.053906250000011 26.122851562499996
50.095996093750017 26.118701171874996
50.13525390625 26.100683593749999
50.155468750000011 26.100537109374997
50.2138671875 26.308496093749994
50.184960937500023 26.404931640624994
50.110742187500023 26.455957031249994
50.02734375 26.52685546875
50.011328125 26.608789062499994
50.008105468750017 26.678515625
50.0263671875 26.69921875
50.086621093750011 26.676416015624994
50.134667968750023 26.659521484374999
50.149804687500023 26.662646484374996
49.986132812500017 26.82890625
49.716503906250011 26.955859375
49.537695312500006 27.151757812499994
49.4052734375 27.180957031249996
49.281542968750017 27.310498046874997
49.175097656250017 27.437646484374994
49.2375 27.492724609374996
49.157519531250017 27.528222656249994
49.0869140625 27.548583984375
48.906445312500011 27.629052734374994
48.797167968750017 27.724316406249997
48.807226562500006 27.765283203124994
48.832812500000017 27.800683593749994
48.808984375000023 27.895898437499994
48.773730468750017 27.959082031249999
48.626367187500023 28.132568359375
48.523046875 28.355029296874996
48.49853515625 28.448876953124994
48.442480468750006 28.542919921874997
48.3896484375 28.631591796875
48.371289062500011 28.691845703124997
48.339257812500023 28.76328125
48.2529296875 28.901269531249994
48.183789062500011 28.979394531249994
48.100390625000017 29.210742187499996
48.086328125000023 29.275488281249999
48.051464843750011 29.355371093749994
47.998144531250006 29.385546875
47.935351562500017 29.366601562499994
47.8453125 29.36572265625
47.72265625 29.393017578124997
47.725292968750011 29.416943359374997
47.817480468750006 29.487402343749999
47.969628906250023 29.61669921875
48.04833984375 29.597509765624999
48.089453125 29.5791015625
48.143457031250023 29.572460937499997
48.136132812500023 29.618115234374997
48.077343750000011 29.715576171875
48.005664062500017 29.835791015624999
47.9736328125 29.945898437499999
47.978710937500011 29.9828125
47.982519531250006 30.011328125
48.07275390625 30.043212890625
48.141699218750006 30.040917968749994
48.354589843750006 29.956738281249997
48.454199218750006 29.9384765625
48.546484375 29.962353515624997
48.595507812500017 29.975048828124997
48.6708984375 30.0283203125
48.832421875000023 30.035498046874999
48.8701171875 30.062402343749994
48.919140625000011 30.120898437499996
48.90869140625 30.241455078125
48.891210937500006 30.32763671875
48.916796875000017 30.397265625
49.037109375 30.450488281249996
49.001953125 30.506542968749997
49.13037109375 30.509423828124994
49.224511718750023 30.472314453124994
49.247265625000011 30.4125
49.190332031250023 30.375390625
49.09619140625 30.406787109374996
49.049023437500011 30.397265625
49.001953125 30.373925781249994
49.028125 30.333447265624997
49.054296875 30.306933593749996
49.429980468750017 30.13046875
49.554882812500011 30.028955078124994
49.983105468750011 30.209375
50.071582031250017 30.198535156249996
50.12890625 30.048095703125
50.1689453125 29.921240234374999
50.230175781250011 29.872900390624999
50.386914062500011 29.679052734374999
50.543554687500006 29.547998046874994
50.649609375000011 29.420068359374994
50.66796875 29.33984375
50.64609375 29.212207031249996
50.675195312500023 29.146582031249999
50.795507812500006 29.117431640625
50.875781250000017 29.062695312499997
50.875781250000017 29.00439453125
50.842968750000011 28.927832031249999
50.866992187500017 28.870166015624996
51.021191406250011 28.782080078124999
51.06201171875 28.726123046874996
51.093847656250006 28.512109375
51.12841796875 28.43515625
51.276074218750011 28.218847656249999
51.27890625 28.13134765625
51.5185546875 27.910009765624999
51.589062500000011 27.864208984374997
51.666308593750017 27.844970703125
51.841992187500011 27.848242187499999
52.03076171875 27.824414062499997
52.19189453125 27.71728515625
52.475878906250017 27.616503906249996
52.602636718750006 27.493359375
52.63818359375 27.391992187499994
52.691601562500011 27.323388671874994
52.982519531250006 27.141943359374999
53.341699218750023 27.004492187499999
53.454980468750023 26.943261718749994
53.507128906250017 26.851757812499997
53.705761718750011 26.7255859375
53.822558593750017 26.707714843749997
54.0693359375 26.732373046874997
54.2470703125 26.696630859374999
54.522070312500006 26.589160156249996
54.644921875000023 26.508935546874994
54.75927734375 26.505078125
54.895800781250017 26.556689453124996
55.154589843750017 26.725390625
55.294140625000011 26.7859375
55.424023437500011 26.770556640624996
55.5185546875 26.829931640624999
55.591601562500017 26.93212890625
55.650292968750023 26.9775390625
55.941113281250011 27.03759765625
56.118066406250023 27.143115234374996
56.284375 27.190625
56.356152343750011 27.200244140624996
56.728125 27.127685546875
56.812890625000023 27.089990234374994
56.910449218750017 26.994580078124997
56.982226562500017 26.90546875
57.036035156250023 26.800683593749994
57.071972656250011 26.680078125
57.104296875000017 26.371435546874999
57.201367187500011 26.158837890624994
57.20556640625 26.037207031249999
57.260937500000011 25.918847656249994
57.334570312500006 25.791552734375003
57.732519531250006 25.724902343750003
57.796093750000011 25.653027343749997
57.936621093750006 25.691650390625
58.022363281250023 25.640820312499997
58.202929687500017 25.591601562500003
58.314257812500017 25.580859375
58.530859375 25.592431640624994
58.7978515625 25.554589843749994
59.046093750000011 25.417285156250003
59.227246093750011 25.427734375
59.4560546875 25.481494140625003
59.616015625000017 25.403271484374997
59.818359375 25.40087890625
59.897070312500006 25.36181640625
60.024707031250017 25.384130859374991
60.400195312500017 25.311572265625003
60.510546875000017 25.437060546875003
60.5875 25.413525390624997
60.615136718750023 25.329833984375
60.663867187500017 25.2822265625
61.108593750000011 25.183886718750003
61.242968750000017 25.141992187499994
61.412207031250006 25.102099609375003
61.490332031250006 25.153662109374991
61.533105468750023 25.195507812499997
61.74365234375 25.13818359375
61.907910156250011 25.131298828124997
62.089453125 25.155322265625003
62.152148437500017 25.206640625
62.198632812500023 25.224853515625
62.248730468750011 25.197363281249991
62.315332031250023 25.134912109374994
62.391210937500006 25.152539062499997
62.444726562500023 25.197265625
62.572460937500011 25.254736328124991
62.664746093750011 25.264794921874994
63.015039062500023 25.224658203125003
63.170019531250006 25.2548828125
63.285742187500006 25.227587890625003
63.491406250000011 25.210839843749994
63.495703125 25.297509765624994
63.556640625 25.353173828124994
63.720898437500011 25.385888671874994
63.935546875 25.342529296875
63.9873046875 25.351171875
64.059375 25.402929687499991
64.124902343750023 25.373925781249994
64.152050781250011 25.333447265624997
64.54375 25.236669921874991
64.594042968750017 25.206298828125
64.658984375000017 25.18408203125
64.776660156250017 25.307324218749997
65.061328125000017 25.311083984375003
65.40625 25.374316406250003
65.6796875 25.355273437500003
65.883593750000017 25.419628906249997
66.234667968750017 25.46435546875
66.328320312500011 25.465771484374997
66.402929687500006 25.446826171875003
66.467675781250023 25.4453125
66.407128906250023 25.485058593749997
66.3564453125 25.507373046875003
66.131152343750017 25.493261718749991
66.162304687500011 25.55390625
66.219042968750017 25.589892578125003
66.32421875 25.601806640625
66.428613281250023 25.575341796874994
66.533886718750011 25.484375
66.569921875 25.378515625
66.698632812500023 25.226318359375
66.709863281250023 25.111328125
66.682226562500006 24.928857421874994
66.703027343750023 24.8609375
67.1005859375 24.791943359374997
67.171484375 24.756103515625
67.288671875 24.367773437499991
67.304296875 24.262890625
67.309375 24.1748046875
67.365234375 24.091601562500003
67.427636718750023 24.06484375
67.453906250000017 24.039892578124991
67.476855468750017 24.018261718749997
67.503613281250011 23.940039062499991
67.563085937500006 23.8818359375
67.645800781250017 23.919873046874997
67.649511718750006 23.867285156249991
67.66845703125 23.810986328124997
67.819042968750011 23.828076171874997
67.859960937500006 23.902685546874991
67.950976562500017 23.82861328125
68.00146484375 23.826074218749994
68.037011718750023 23.848242187499991
68.067773437500023 23.818359375
68.115527343750017 23.753369140624997
68.148828125000023 23.797216796874991
68.1650390625 23.857324218749994
68.191992187500006 23.72890625
68.234960937500006 23.596972656250003
68.343359375 23.616845703124994
68.424902343750006 23.70556640625
68.496875 23.747998046874997
68.642382812500017 23.808496093749994
68.776757812500023 23.852099609375003
68.627148437500011 23.754150390625
68.453808593750011 23.629492187499991
68.41748046875 23.571484375
68.529199218750023 23.3640625
68.640722656250006 23.18994140625
68.817089843750011 23.0537109375
69.2359375 22.848535156249994
69.664648437500006 22.759082031250003
69.739648437500023 22.775195312500003
69.849804687500011 22.8564453125
70.118261718750006 22.947021484375
70.191699218750017 22.965673828124991
70.251171875000011 22.970898437499997
70.339453125 22.939746093750003
70.367968750000017 22.973486328124991
70.396289062500017 23.030126953124991
70.4345703125 23.077099609374997
70.4892578125 23.089501953124994
70.509375 23.040136718749991
70.513476562500017 23.002490234375003
70.4404296875 22.9703125
70.327734375 22.815771484374991
70.17724609375 22.57275390625
70.084179687500011 22.553515625
70.005859375 22.547705078124991
69.819042968750011 22.451757812499991
69.7275390625 22.465185546874991
69.655175781250023 22.403515625
69.549218750000023 22.408398437499997
69.276562500000011 22.285498046874991
69.238867187500006 22.300195312499994
69.194238281250023 22.336083984374994
69.13134765625 22.416259765625
69.051660156250023 22.437304687500003
68.983496093750006 22.385400390624994
68.969921875000011 22.290283203125
69.0087890625 22.19677734375
69.191699218750017 21.991503906250003
69.385449218750011 21.839550781249997
69.5419921875 21.678564453124991
69.748437500000023 21.505712890624991
70.034375 21.178808593749991
70.127343750000023 21.094677734374997
70.485058593750011 20.840185546874991
70.719335937500006 20.740429687499997
70.879687500000017 20.714501953124994
71.024609375000011 20.738867187499991
71.396484375 20.869775390624994
71.571093750000017 20.970556640624991
72.015234375 21.155712890624997
72.076562500000023 21.224072265624997
72.254003906250006 21.531005859375
72.256640625000017 21.661230468749991
72.210351562500023 21.728222656249997
72.1708984375 21.774316406249994
72.102929687500023 21.794580078124994
72.037207031250006 21.823046875
72.075585937500023 21.862988281249997
72.094433593750011 21.919970703125003
72.16171875 21.984814453124997
72.244335937500011 22.027636718750003
72.2744140625 22.089746093749994
72.306445312500017 22.189208984375
72.242578125000023 22.245166015625003
72.182812500000011 22.269726562499997
72.332617187500006 22.270214843749997
72.455957031250023 22.248095703125003
72.590136718750017 22.278125
72.701953125000017 22.263623046874997
72.809179687500006 22.233300781249994
72.708789062500017 22.207177734374994
72.6279296875 22.199609375
72.553027343750017 22.159960937500003
72.522265625000017 21.976220703124994
72.617480468750017 21.96171875
72.7001953125 21.971923828125
72.64404296875 21.93798828125
72.592480468750011 21.877587890624994
72.543066406250006 21.696582031250003
72.839746093750023 21.687255859375
72.979101562500006 21.7046875
73.1125 21.750439453124997
73.0224609375 21.699609375
72.810546875 21.619921875
72.717578125000017 21.55126953125
72.61328125 21.461816406249994
72.668359375000023 21.455908203124991
72.734765625000023 21.470800781249991
72.6865234375 21.435742187499997
72.623828125000017 21.371972656249994
72.6923828125 21.177636718749994
72.7515625 21.129150390625
72.813867187500023 21.1171875
72.824316406250006 21.08359375
72.840527343750011 20.952490234374991
72.87890625 20.828515625
72.89375 20.672753906249994
72.881152343750017 20.563183593749997
72.708984375 20.078027343749994
72.667773437500017 19.830957031249994
72.675976562500011 19.797949218749991
72.697460937500011 19.757128906250003
72.7265625 19.578271484374994
72.799414062500006 19.519824218750003
72.756445312500006 19.450537109374991
72.763964843750017 19.413183593749991
72.787890625000017 19.362988281249997
72.987207031250023 19.277441406249991
72.811621093750006 19.298925781249991
72.79453125 19.252099609374994
72.802734375 19.21875
72.803027343750017 19.079296875
72.834667968750011 18.9755859375
72.900683593750017 19.014501953124991
72.972070312500023 19.1533203125
73.005566406250011 19.02109375
72.976855468750017 18.927197265624997
72.898730468750017 18.778955078124994
72.870898437500017 18.683056640624997
72.87548828125 18.642822265625
72.917187500000011 18.576123046874997
72.943164062500017 18.365625
72.972070312500023 18.25927734375
72.993945312500017 18.097705078125003
73.047167968750017 17.90673828125
73.156054687500017 17.621923828124991
73.149023437500006 17.527441406249991
73.239160156250023 17.198535156250003
73.337597656250011 16.459863281249994
73.453710937500006 16.152099609375
73.47607421875 16.054248046875003
73.607714843750017 15.87109375
73.679882812500011 15.708886718749994
73.732812500000023 15.656933593749997
73.832812500000017 15.659375
73.771777343750017 15.573046875
73.813867187500023 15.53857421875
73.851953125000023 15.482470703125003
73.931933593750017 15.39697265625
73.80078125 15.39697265625
73.88427734375 15.306445312500003
73.94921875 15.074755859375003
74.040625 14.949365234374994
74.088769531250023 14.902197265624991
74.223046875000023 14.708886718749994
74.280371093750006 14.649511718749991
74.335058593750006 14.575439453125
74.382226562500023 14.494726562499991
74.397167968750011 14.407421875
74.466992187500011 14.216503906249997
74.466699218750023 14.168847656249994
74.49853515625 14.046337890624997
74.608496093750006 13.849658203125003
74.6708984375 13.667626953124994
74.681640625 13.583740234375
74.682324218750011 13.506933593749991
74.7705078125 13.07734375
74.802929687500011 12.976855468749989
74.868261718750006 12.844580078124991
74.945507812500011 12.564550781249991
75.196679687500023 12.057519531249994
75.229785156250017 12.023339843749994
75.314648437500011 11.958447265624997
75.422656250000017 11.812207031249997
75.524511718750006 11.703125
75.64609375 11.468408203124994
75.723828125000011 11.361767578124997
75.844628906250023 11.057568359374997
75.922558593750011 10.784082031249994
76.096093750000023 10.402246093749994
76.123339843749989 10.327001953124991
76.201464843749989 10.200634765624997
76.192675781249989 10.163769531249997
76.195605468749989 10.086132812499997
76.222753906250034 10.024267578124991
76.248730468750011 10.01796875
76.346484374999989 9.922119140625
76.458789062499989 9.536230468749991
76.419531250000034 9.520458984374997
76.375585937500034 9.539892578124991
76.372265625000011 9.707373046874991
76.343066406249989 9.82734375
76.28466796875 9.909863281249997
76.242382812500011 9.927099609374991
76.292382812500023 9.676464843749997
76.324609375000023 9.452099609374997
76.40312 9.23681640625
76.419042968750034 9.207812499999989
76.452343750000011 9.188769531249989
76.471777343750034 9.160839843749997
76.48291015625 9.090771484374997
76.553417968750011 8.902783203124997
76.617285156250034 8.847070312499994
76.966894531250034 8.407275390624989
77.06591796875 8.31591796875
77.301464843750011 8.145312499999989
77.517578125 8.078320312499997
77.587207031249989 8.1298828125
77.770312499999989 8.18984375
78.060156250000034 8.384570312499989
78.126367187500023 8.511328125
78.136035156249989 8.663378906249989
78.192480468750034 8.890869140625
78.274511718750034 8.990185546874997
78.421484375000034 9.105029296874989
78.979589843750034 9.2685546875
79.212890625 9.256005859374994
79.411425781249989 9.1923828125
79.356347656250023 9.252148437499997
79.275488281250034 9.284619140624997
79.107031250000034 9.308935546874991
79.019921875000023 9.333349609374991
78.953125 9.393798828125
78.919140625000011 9.452880859375
78.93994140625 9.565771484374991
78.996289062500011 9.68310546875
79.2578125 10.035205078124989
79.253613281250011 10.1748046875
79.314550781250034 10.256689453124991
79.390527343750023 10.305957031249989
79.531640625000023 10.329638671874989
79.588574218750011 10.312353515624991
79.667382812500023 10.299707031249994
79.756933593750034 10.304345703124994
79.838183593749989 10.322558593749989
79.850195312500034 10.768847656249989
79.8486328125 11.196875
79.835253906249989 11.268847656249989
79.799023437500011 11.338671874999989
79.693164062499989 11.312548828124989
79.748925781250023 11.37060546875
79.793359375000023 11.446679687499994
79.754101562500011 11.575292968749991
79.771386718750023 11.690234374999989
79.858496093750034 11.98876953125
79.981738281249989 12.235449218749991
80.0375 12.295800781249994
80.14306640625 12.452001953124991
80.229101562500034 12.690332031249994
80.342382812500034 13.361328125
80.290332031249989 13.43671875
80.1142578125 13.528710937499994
80.062109375000034 13.60625
80.15625 13.713769531249994
80.2333984375 13.605761718750003
80.265625 13.521289062500003
80.306542968750023 13.485058593749997
80.245800781250011 13.685839843750003
80.244140625 13.773486328125003
80.224414062499989 13.858203125
80.143652343750034 14.058935546874991
80.111718750000023 14.212207031250003
80.13623046875 14.286572265624997
80.170117187500011 14.349414062500003
80.1787109375 14.478320312500003
80.165429687500023 14.577832031249997
80.0986328125 14.798242187499994
80.053417968750011 15.074023437500003
80.10107421875 15.323632812499994
80.29345703125 15.710742187500003
80.384863281250034 15.792773437500003
80.646582031250034 15.89501953125
80.707812499999989 15.888085937499994
80.781835937500034 15.867333984374994
80.825976562499989 15.765917968750003
80.86474609375 15.7822265625
80.917773437499989 15.759667968749994
80.978710937500011 15.758349609375003
80.993457031249989 15.808740234374994
81.030078124999989 15.881445312499991
81.132128906249989 15.961767578124991
81.238574218749989 16.263964843750003
81.2861328125 16.337060546874994
81.40185546875 16.365234375
81.711718749999989 16.33447265625
81.761914062500011 16.329492187499994
82.141503906250023 16.4853515625
82.2587890625 16.559863281250003
82.3271484375 16.664355468750003
82.338671874999989 16.70654296875
82.359765625000023 16.7828125
82.35 16.8251953125
82.307226562500034 16.878564453124994
82.281933593750011 16.936083984375003
82.286523437500023 16.978076171875003
82.359570312500011 17.09619140625
82.593164062500023 17.27392578125
82.976855468749989 17.461816406249994
83.198339843750034 17.608984375
83.387988281249989 17.786669921875003
83.572265625 18.003613281249997
83.654296875 18.069873046875003
84.104101562500034 18.292675781249997
84.181738281250034 18.400585937499997
84.462792968750023 18.689746093750003
84.609375 18.884326171875003
84.690820312500023 18.964697265624991
84.749804687499989 19.050097656250003
84.77099609375 19.125390625
85.2255859375 19.508349609375003
85.441601562500011 19.6265625
85.436914062500023 19.656884765624994
85.370898437499989 19.67890625
85.228515625 19.601318359375
85.180761718750034 19.594873046874994
85.162792968750011 19.620898437500003
85.248632812500034 19.757666015624991
85.4599609375 19.895898437499994
85.504101562500011 19.8876953125
85.555078125000023 19.866894531249997
85.559765625000011 19.753466796875003
85.511132812500023 19.726904296874991
85.49687 19.696923828124994
85.575 19.692919921875003
85.852929687500023 19.791748046875
86.216210937500023 19.895800781250003
86.279492187500011 19.91943359375
86.302929687500011 19.944677734374991
86.311914062500023 19.98779296875
86.245214843750034 20.053027343750003
86.293652343750011 20.053759765625003
86.376562500000034 20.006738281249994
86.44580078125 20.088916015625003
86.498730468750011 20.171630859375
86.750390625000023 20.313232421875
86.769238281250011 20.355908203124997
86.7625 20.419140625
86.8359375 20.534326171874994
86.924511718750011 20.619775390624994
86.975488281250023 20.700146484374997
86.939355468750023 20.745068359374997
86.895800781249989 20.965576171875
86.84228515625 21.106347656249994
86.859570312500011 21.23671875
86.9541015625 21.365332031249991
87.100683593750034 21.50078125
87.20068359375 21.544873046874997
87.67822265625 21.653515625
87.82373046875 21.72734375
87.948437500000011 21.825439453125
88.05078125 22.001074218749991
88.104101562500034 22.04736328125
88.159277343750034 22.121728515624994
88.0830078125 22.182714843749991
88.0107421875 22.212646484375
87.961621093750011 22.255029296874994
87.94140625 22.374316406250003
87.994433593749989 22.265673828125003
88.087109375000011 22.217724609374997
88.1962890625 22.139550781249994
88.181054687500023 22.032910156249997
88.099414062499989 21.793554687499991
88.056835937500011 21.694140625
88.1220703125 21.635791015625003
88.253710937499989 21.622314453125
88.279199218750023 21.696875
88.2875 21.758203125
88.305468749999989 21.723339843749997
88.445996093750011 21.6142578125
88.584667968750011 21.659716796875003
88.599804687500011 21.713769531249994
88.566796875000023 21.832128906249991
88.6416015625 22.121972656249994
88.659570312500023 22.066943359375003
88.708300781249989 22.05615234375
88.730273437499989 22.036083984374997
88.740234375 22.005419921875003
88.691210937499989 21.733496093749991
88.694726562500023 21.662402343750003
88.712988281250034 21.621972656249994
88.745019531250023 21.584375
88.834375 21.661376953125
88.857519531250034 21.744677734375003
88.907421875000011 21.653076171875
88.967089843749989 21.641357421875
89.051660156250023 21.654101562500003
89.0419921875 21.758691406249994
89.019628906250034 21.833642578124994
88.949316406250034 21.937939453124997
89.027929687500034 21.937207031249997
89.051464843750011 22.093164062499994
89.081640625000034 22.014941406250003
89.093945312500011 21.872753906249997
89.167089843750034 21.784277343749991
89.234277343750023 21.722363281249997
89.278613281249989 21.706982421874997
89.353710937500011 21.72109375
89.451953124999989 21.82109375
89.500585937500034 21.914355468750003
89.502539062500034 22.031884765624994
89.469335937500034 22.212939453125003
89.483203124999989 22.275537109374994
89.547460937500034 21.983691406250003
89.566601562500011 21.860595703125
89.568554687500011 21.767431640624991
89.628125 21.814160156249997
89.667773437499989 21.877685546875
89.7568359375 21.919042968749991
89.811914062500023 21.983496093749991
89.8525390625 22.090917968749991
89.865820312500034 22.173046875
89.853222656250011 22.288964843749994
89.8818359375 22.387597656249994
89.985156249999989 22.46640625
89.893847656249989 22.308398437500003
89.89404296875 22.202587890624997
89.918066406250034 22.116162109374997
89.954199218750034 22.022851562499994
90.068554687500011 22.098193359375003
90.143457031250023 22.137890625
90.209570312500034 22.156591796874991
90.087890625 22.017480468749994
90.070019531250011 21.959912109374997
90.071191406250023 21.887255859375003
90.130761718750023 21.847412109375
90.158789062500034 21.816845703124997
90.230566406250034 21.829785156249997
90.288183593750034 21.8994140625
90.355761718749989 22.048242187499994
90.494140625 22.17890625
90.552832031250034 22.218164062499994
90.589453125000034 22.258447265624994
90.616113281250023 22.362158203124991
90.595507812499989 22.435839843750003
90.53173828125 22.539306640625
90.487402343750034 22.588720703124991
90.498437500000023 22.634814453125003
90.480664062500011 22.684667968749991
90.43505859375 22.751904296874997
90.436914062500023 22.828173828125003
90.461621093750011 22.881787109374997
90.55224609375 22.904882812499991
90.4775390625 22.986767578124997
90.466015625000011 23.05390625
90.527734375000023 23.0849609375
90.595117187500023 23.133935546874994
90.599218750000034 23.204150390625003
90.590917968750034 23.26640625
90.522753906249989 23.346142578124997
90.391503906250023 23.366943359375
90.269140625000034 23.455859375
90.408007812499989 23.431884765625
90.5556640625 23.421533203124994
90.568066406250011 23.474267578124994
90.561621093750034 23.537109375
90.573437500000011 23.578125
90.60400390625 23.591357421875003
90.616113281250023 23.531640625
90.615625 23.442333984374997
90.656054687499989 23.273046875
90.633593749999989 23.09423828125
90.65625 23.025488281249991
90.826757812500034 22.721386718749997
90.945605468749989 22.597021484374991
91.1513671875 22.6140625
91.216210937500023 22.642236328124994
91.313769531249989 22.73515625
91.409570312500023 22.797021484374994
91.480078125000034 22.884814453125003
91.482128906250011 22.797412109375003
91.529687500000023 22.707666015624994
91.692968750000034 22.504785156249994
91.734082031250011 22.406689453124997
91.797070312500011 22.297460937499991
91.845410156250011 22.343115234374991
91.863378906250034 22.350488281249994
91.857812500000023 22.317333984374997
91.824804687500034 22.228662109374994
91.85 22.157373046874994
91.913183593750034 21.883056640625
92.008007812500011 21.684765625
92.010937500000011 21.516259765624994
92.056054687500023 21.1748046875
92.194628906249989 20.984277343749994
92.248144531250034 20.88359375
92.307812500000011 20.790429687499994
92.324121093750023 20.791845703124991
92.378320312500023 20.717578125
92.608007812500034 20.469873046874994
92.722851562500011 20.295605468749997
92.732617187500011 20.453369140625
92.708984375 20.56396484375
92.735644531249989 20.562695312499997
92.786914062499989 20.469042968750003
92.850683593750034 20.41484375
92.89111328125 20.34033203125
92.871679687500034 20.3017578125
92.843554687499989 20.282617187499994
92.791210937500011 20.21142578125
92.828320312500011 20.177587890624991
92.882128906249989 20.152148437500003
92.99072265625 20.287988281249994
93.01875 20.346044921874991
93.035351562500011 20.406152343749994
93.066796875000023 20.377636718749997
93.01513671875 20.185253906249997
93.068359375 20.188671875
93.095507812499989 20.181347656249997
93.040332031249989 20.129785156249994
93.001953125 20.074853515624994
93.129492187500034 19.858007812499991
93.190625 19.851220703124994
93.199023437499989 19.898339843749994
93.156640625000023 20.040771484375
93.25 20.070117187500003
93.3623046875 20.058300781249997
93.409570312500023 20.038330078125
93.439062500000034 20.009423828124994
93.581835937499989 19.909570312499994
93.70703125 19.912158203125003
93.659863281250011 19.854150390624994
93.611718750000023 19.776074218749997
93.66875 19.731982421875003
93.739550781249989 19.697265625
93.761035156249989 19.648046875
93.769921875000023 19.609570312499997
93.839550781250011 19.534130859374997
93.887890625000011 19.50390625
93.960742187499989 19.481689453125
93.998144531250034 19.440869140624997
93.962011718750034 19.329345703125
93.886132812500023 19.271923828124997
93.824902343750011 19.238476562499997
93.72802734375 19.266503906249994
93.57861328125 19.401171875
93.530566406249989 19.397558593749991
93.493066406250023 19.369482421874991
93.59814453125 19.1884765625
93.705468750000023 19.026904296875003
93.800097656249989 18.960595703124994
93.92919921875 18.899658203125
93.961328125000023 18.958398437499994
93.968066406249989 18.995068359374997
93.941015625000034 19.14609375
94.001562500000034 19.181787109374994
94.0224609375 19.268798828125
94.044921875 19.287402343750003
94.038964843750023 19.146191406249997
94.070019531250011 18.893408203124991
94.09130859375 18.84921875
94.245703125000034 18.741162109374997
94.170703124999989 18.732421875
94.252148437500011 18.609179687500003
94.265820312500011 18.507226562499994
94.430761718750034 18.20166015625
94.494335937500011 17.824609375
94.56005859375 17.698974609375
94.588964843750034 17.5693359375
94.564453125 17.308544921874997
94.494335937500011 17.166552734375003
94.47314453125 17.135449218749997
94.452441406249989 16.954492187499994
94.4 16.8681640625
94.353417968750023 16.639941406250003
94.327343750000011 16.572167968749994
94.271289062499989 16.517285156249997
94.214257812500023 16.126611328124994
94.223828125000011 16.016455078124991
94.299023437500011 16.007617187500003
94.441601562500011 16.094384765624994
94.495703125000034 16.186132812499991
94.5875 16.288818359375
94.6376953125 16.30908203125
94.665234375000011 16.336132812499997
94.679003906249989 16.425585937500003
94.703320312500011 16.511914062499997
94.716601562499989 16.452490234374991
94.719921875000011 16.398730468750003
94.676562499999989 16.242041015624991
94.680761718750034 16.13330078125
94.6513671875 16.06484375
94.65625 15.98876953125
94.661523437500023 15.904394531249991
94.798144531249989 15.97109375
94.847753906250034 16.032861328124994
94.860156249999989 16.102441406249994
94.893164062500034 16.1828125
94.897851562500023 16.140820312499997
94.882226562500023 16.087939453125003
94.892187500000034 16.038183593749991
94.891210937500034 15.979101562499991
94.942578125000011 15.818261718749994
95.078320312500011 15.839160156250003
95.176953125000011 15.82568359375
95.225878906249989 15.876806640624991
95.3330078125 16.033251953125003
95.346777343750034 16.097607421874997
95.36474609375 15.985449218749991
95.307812500000011 15.880419921875003
95.301464843750011 15.756152343750003
95.348437499999989 15.729296875
95.389550781250023 15.722753906249991
95.5556640625 15.837841796874997
95.679492187499989 15.976757812499997
95.71142578125 16.073388671874994
95.763281250000034 16.169042968749991
96.012304687500034 16.253710937500003
96.032128906250023 16.284619140624997
96.042871093750023 16.339941406249991
96.080957031250023 16.353369140624991
96.135058593749989 16.342529296875
96.293066406250034 16.410058593749994
96.324316406250034 16.444433593749991
96.236718750000023 16.567431640625003
96.237695312500023 16.63125
96.189062500000034 16.768310546875
96.220312500000034 16.780566406250003
96.248925781250023 16.765332031249997
96.262109375000023 16.659130859374997
96.2822265625 16.595996093750003
96.364355468750034 16.5205078125
96.43115234375 16.504931640625003
96.506640624999989 16.514355468749997
96.622460937500023 16.563916015624997
96.765429687499989 16.710351562499994
96.810644531250034 16.778369140625003
96.858007812500034 16.921191406250003
96.908593750000023 17.030957031249997
96.850878906249989 17.202929687500003
96.909765625000034 17.304833984374994
96.877734374999989 17.3421875
96.851464843750023 17.401025390624994
96.970117187500023 17.317333984374997
97.074511718749989 17.206933593749994
97.100195312500034 17.16455078125
97.2001953125 17.095410156249997
97.178320312500034 17.06201171875
97.211718749999989 16.892578125
97.267480468750023 16.743115234374997
97.3310546875 16.671777343749994
97.375878906250023 16.52294921875
97.505078125000011 16.525292968749994
97.61962890625 16.537207031249991
97.66845703125 16.551611328124991
97.725976562500023 16.568554687499997
97.664648437500034 16.520458984374997
97.633691406250023 16.457666015624994
97.640625 16.253857421874997
97.609277343750023 16.143847656250003
97.584277343749989 16.019580078125003
97.710351562500023 15.875537109375003
97.774218749999989 15.430957031250003
97.74375 15.306787109374994
97.7998046875 15.184912109374991
97.812304687499989 14.858935546875003
97.869140625 14.738720703124997
97.9365234375 14.763916015625
98.01875 14.652587890625
97.929296875000034 14.695556640625
97.909765625000034 14.652685546874991
97.9765625 14.461474609375003
97.998437500000023 14.335302734374991
98.100195312500034 14.161523437499994
98.072656250000023 13.986474609374994
98.098242187500034 13.898339843749994
98.110644531249989 13.712890625
98.149511718750034 13.647607421874994
98.200390625000011 13.980175781249997
98.238964843750011 13.934472656249994
98.248437500000023 13.840380859375003
98.245410156249989 13.733496093749991
98.421289062500023 13.483789062499994
98.487109374999989 13.293066406249991
98.575976562499989 13.161914062499989
98.595117187500023 12.986035156249997
98.637109375000023 12.848242187499991
98.635644531250023 12.7705078125
98.663183593750034 12.662402343749989
98.664648437500034 12.539941406249994
98.624414062500023 12.440722656249989
98.6787109375 12.348486328124991
98.619140625 12.3
98.600292968750011 12.2453125
98.630566406250011 12.225488281249994
98.6962890625 12.225244140624994
98.663867187499989 12.126708984375
98.686328124999989 12.047119140625
98.689453125 11.956738281249997
98.644921875000023 11.910302734374994
98.639062500000023 11.869140625
98.624902343750023 11.801464843749997
98.636328125000034 11.738378906249991
98.693652343749989 11.718359375
98.804785156250034 11.779248046874997
98.840234375000023 11.7392578125
98.8759765625 11.7197265625
98.790722656250011 11.665087890624989
98.741406250000011 11.591699218749994
98.746386718749989 11.521289062499989
98.733300781250023 11.435253906249997
98.730078125000034 11.329980468749994
98.744726562500034 11.240380859374994
98.6826171875 11.133105468749989
98.675585937499989 10.986914062499991
98.598828125000011 10.864404296874994
98.53564453125 10.740673828124997
98.5009765625 10.718945312499997
98.464941406250034 10.675830078124989
98.523046875000034 10.353125
98.49687 10.182519531249994
98.521289062499989 10.107226562499989
98.562597656250034 10.034960937499989
98.658007812499989 10.179052734374991
98.702539062500023 10.190380859374997
98.561914062500023 9.8375
98.492968749999989 9.561425781249994
98.443164062499989 9.492822265624994
98.371386718749989 9.29052734375
98.325976562499989 8.968945312499997
98.241796875000034 8.767871093749989
98.226953125000023 8.543652343749997
98.238183593750023 8.423095703125
98.305468749999989 8.226220703124994
98.360742187500023 8.186962890624997
98.420996093750034 8.17822265625
98.474023437500023 8.246923828124991
98.499804687499989 8.317822265624997
98.579199218750034 8.344287109374989
98.636328125000034 8.305029296874991
98.703515625000023 8.256738281249994
98.788671875000034 8.059814453125
98.872460937500023 8.02392578125
98.973925781249989 7.962792968749994
99.051074218749989 7.887841796874994
99.042675781250011 7.765625
99.07763671875 7.718066406249989
99.183398437499989 7.718066406249989
99.263671875 7.619042968749994
99.300390625000034 7.561328124999989
99.358593750000011 7.372216796874994
99.435156250000034 7.334375
99.529101562499989 7.329492187499994
99.596972656249989 7.355615234374994
99.553027343749989 7.218798828124989
99.602441406250023 7.155322265624989
99.667773437499989 7.15087890625
99.720312500000034 7.106201171875
99.695996093750011 6.876660156249997
99.86865234375 6.749902343749994
100.119140625 6.441992187499991
100.158398437500011 6.32421875
100.263281250000034 6.182519531249994
100.34326171875 5.984179687499989
100.3740234375 5.777978515624994
100.352636718750034 5.587695312499989
100.473437499999989 5.044287109374991
100.614550781249989 4.652246093749994
100.614550781249989 4.3734375
100.661035156250023 4.225732421874994
100.76025390625 4.097216796874989
100.795507812500034 4.023388671874997
100.757031250000011 4.001806640624991
100.715429687500034 3.966210937499994
100.781835937500034 3.864453125
100.851269531250011 3.776708984374991
101.024804687500023 3.624707031249997
101.115429687500011 3.472021484374991
101.299902343750034 3.253271484374991
101.330175781250034 3.142480468749994
101.354296874999989 3.011132812499994
101.295507812500034 2.885205078124997
101.351367187499989 2.838964843749991
101.406835937500034 2.8134765625
101.519726562500011 2.683642578124989
101.78125 2.573583984374991
101.889941406249989 2.449414062499997
102.145605468750034 2.248486328124997
102.548242187500023 2.042382812499994
102.727148437500034 1.855566406249991
102.896875 1.792333984374991
103.356835937500023 1.546142578125
103.4 1.497851562499989
103.427343750000034 1.429833984374994
103.480273437499989 1.329492187499994
103.5498046875 1.332812499999989
103.694531250000011 1.449658203124997
103.816796875000023 1.4765625
103.915136718750034 1.446679687499994
103.991503906249989 1.454785156249997
103.9912109375 1.550048828125
103.9814453125 1.623632812499991
104.016015625000023 1.579296875
104.076171875 1.52978515625
104.1005859375 1.488330078124989
104.09423828125 1.446191406249994
104.114941406250011 1.412255859374994
104.176367187500034 1.364892578124994
104.250097656250034 1.388574218749994
104.280371093750034 1.415576171874989
104.288476562500023 1.480664062499997
104.218554687499989 1.722851562499997
103.9677734375 2.26123046875
103.832324218749989 2.508496093749997
103.812207031250011 2.58046875
103.537304687500011 2.774755859374991
103.485156249999989 2.836572265624994
103.439453125 2.93310546875
103.445019531250011 3.260595703124991
103.429492187499989 3.378564453124994
103.453515625000023 3.520605468749991
103.373339843749989 3.67109375
103.362011718750011 3.769140625
103.420507812500034 3.976855468749989
103.46875 4.393261718749997
103.453906249999989 4.669482421874989
103.415820312499989 4.850292968749997
103.196972656250011 5.262158203124997
103.097070312500023 5.408447265625
102.982421875 5.524951171874989
102.898535156250034 5.563769531249989
102.790234375000011 5.644921875
102.534375 5.862548828125
102.340136718749989 6.172021484374994
102.274023437500034 6.203417968749989
102.10107421875 6.242236328124989
101.799218750000023 6.474609375
101.6142578125 6.753955078124989
101.497949218750023 6.865283203124989
101.40087890625 6.899560546874994
101.301953125000011 6.908300781249991
101.154394531250034 6.875146484374994
101.017871093749989 6.8609375
100.792578125000034 6.994677734374989
100.70166015625 7.081982421874997
100.586230468749989 7.175976562499997
100.48974609375 7.161376953125
100.423535156250011 7.187841796874991
100.371386718749989 7.280126953124991
100.204882812499989 7.500537109374989
100.160742187500034 7.599267578124994
100.158203125 7.728125
100.256640624999989 7.77490234375
100.3173828125 7.715966796874994
100.324316406250034 7.644189453124994
100.279980468750011 7.584326171874991
100.283789062500034 7.551513671875
100.342968750000011 7.552880859374994
100.38037109375 7.54150390625
100.410742187500034 7.464306640624997
100.439355468750023 7.28076171875
100.545214843749989 7.226904296874991
100.503710937499989 7.337304687499994
100.453515625000023 7.442285156249994
100.279394531250034 8.268505859374997
100.228710937500011 8.424707031249994
100.163476562500023 8.508398437499991
100.158886718750011 8.473779296874994
100.154101562499989 8.44296875
100.129296875000023 8.428076171874991
100.05625 8.511132812499994
99.989550781249989 8.589208984374991
99.960644531250011 8.671240234374991
99.904687500000023 9.112890625
99.877539062500034 9.194628906249989
99.835546875000034 9.288378906249989
99.723828125000011 9.314208984375
99.393847656249989 9.213720703124991
99.33544921875 9.225439453124991
99.25390625 9.265234375
99.265039062500023 9.352978515624997
99.288281250000011 9.414599609374989
99.191308593750023 9.627148437499997
99.160742187500034 9.734033203124994
99.169335937500023 9.934179687499991
99.194628906249989 10.175439453124994
99.190332031250023 10.265869140625
99.1650390625 10.31982421875
99.2373046875 10.388134765624997
99.284765625000034 10.569140624999989
99.486914062500034 10.889550781249994
99.514355468750011 11.1005859375
99.561328124999989 11.215185546874991
99.627343750000023 11.462890625
99.725488281250023 11.661767578124994
99.798730468750023 11.748779296875
99.837109375000011 11.936621093749991
99.930273437500034 12.047460937499991
99.989062499999989 12.170800781249994
100.005664062499989 12.354736328125
99.963964843750034 12.690039062499991
99.982031250000034 12.771484375
100.089941406250034 13.045654296875
100.051074218749989 13.171240234374991
99.990527343749989 13.243457031250003
100.017480468750023 13.353173828124994
100.122363281249989 13.439550781249991
100.235644531249989 13.484472656249991
100.536425781249989 13.514453125
100.602929687500023 13.568164062500003
100.656054687499989 13.521289062500003
100.906542968749989 13.46240234375
100.962695312499989 13.431982421874991
100.946972656250011 13.357568359374994
100.92626953125 13.303027343750003
100.946093749999989 13.187255859375
100.903906250000034 13.034912109375
100.896386718750023 12.818164062499989
100.86328125 12.714501953124994
100.897753906249989 12.65380859375
100.953710937500034 12.621240234374994
101.090234375000023 12.673632812499989
101.444921875000034 12.618945312499989
101.7236328125 12.689355468749994
101.835742187499989 12.640380859375
101.889062500000023 12.59326171875
101.944531250000011 12.563671875
102.034375 12.531884765624994
102.134179687500023 12.443017578124994
102.229589843750034 12.331640625
102.248437500000023 12.361425781249991
102.259082031249989 12.394335937499989
102.343164062500023 12.252587890624994
102.43408203125 12.179248046874989
102.540234375000011 12.109228515624991
102.574804687500034 12.1578125
102.594140625000023 12.203027343749994
102.654882812500034 12.148828125
102.762988281249989 12.012451171875
102.791601562500034 11.888623046874997
102.883691406250023 11.772753906249989
102.912304687500011 11.703857421875
102.933886718749989 11.706689453124994
102.932324218750011 11.74169921875
102.948632812500023 11.773486328124989
103.004199218749989 11.710595703124994
103.010546874999989 11.588671874999989
103.12548828125 11.460644531249997
103.107421875 11.367773437499991
103.091113281249989 11.211083984374994
103.1064453125 11.073779296874989
103.15283203125 10.913720703124994
103.272167968750011 10.909277343749991
103.353613281250034 10.921582031249997
103.411328125000011 10.976757812499997
103.466699218750023 11.083984375
103.532421875000011 11.146679687499997
103.595019531249989 11.107763671874991
103.654296875 11.058691406249991
103.721875 10.89013671875
103.680859375000011 10.758593749999989
103.592089843749989 10.721044921874991
103.540429687500023 10.668701171875
103.5322265625 10.604638671874994
103.587109375000011 10.552197265624997
103.661914062499989 10.508935546874994
103.840527343750011 10.58056640625
103.870507812500023 10.655126953124991
103.901757812500023 10.643945312499994
103.937109375000034 10.586621093749997
104.262402343750011 10.541259765625
104.426367187500034 10.411230468749991
104.51611328125 10.339990234374994
104.594042968749989 10.266894531249989
104.612695312500023 10.207666015624994
104.663476562500023 10.169921875
104.747656250000034 10.199121093749994
104.801953125000011 10.202734375
104.873242187500011 10.114794921874989
104.9658203125 10.1005859375
105.02783203125 10.067431640624989
105.08447265625 9.995703125
105.094921875000011 9.945263671874997
105.092578124999989 9.900976562499991
104.987109374999989 9.86865234375
104.903222656250023 9.816259765624991
104.84521484375 9.606152343749997
104.814648437500011 9.185498046874997
104.818554687500011 8.801855468749991
104.896289062499989 8.746630859374989
104.770410156250023 8.59765625
104.891894531249989 8.583251953125
105.114355468750034 8.629199218749989
105.191210937499989 8.711328125
105.322265625 8.801123046874991
105.4013671875 8.96240234375
105.5009765625 9.093212890624997
106.168359375000023 9.396728515625
106.192578125000011 9.447802734374989
106.206152343750034 9.50234375
106.158593750000023 9.594140625
106.1125 9.673583984375
105.830957031250023 10.000732421875
105.925683593750023 9.961718749999989
106.204003906250023 9.675439453124994
106.378027343750034 9.556103515624997
106.484082031250011 9.559423828124991
106.539160156250034 9.603564453124989
106.572460937500011 9.64111328125
106.564355468750023 9.71562
106.507421875000034 9.821240234374997
106.18359375 10.14208984375
106.136425781250011 10.2216796875
106.449121093750023 9.939648437499997
106.557324218750011 9.868066406249994
106.595605468750023 9.85986328125
106.656835937500034 9.901074218749997
106.658105468750023 9.94873046875
106.6591796875 9.99140625
106.714160156249989 10.060205078124994
106.785253906250034 10.116455078125
106.785253906250034 10.151171874999989
106.72900390625 10.193310546874997
106.602441406250023 10.231738281249989
106.464062500000011 10.298291015624997
106.49169921875 10.304101562499994
106.6435546875 10.288916015624991
106.757421875000034 10.295800781249994
106.776269531250023 10.338964843749991
106.777539062500011 10.376123046874994
106.7412109375 10.444384765624989
106.698437500000011 10.462060546874994
106.64306640625 10.45625
106.605859375000023 10.464941406249991
106.727343749999989 10.53564453125
106.812695312500011 10.433300781249997
106.902050781250011 10.3828125
106.947460937500011 10.400341796874997
106.966113281249989 10.440722656249989
106.983691406249989 10.618310546874994
107.006640624999989 10.660546875
107.020703125000011 10.630957031249991
107.035742187500034 10.556298828124994
107.087792968750023 10.498339843749989
107.194140624999989 10.471582031249994
107.235058593750011 10.419873046874997
107.261523437499989 10.398388671874997
107.384472656250011 10.458642578124994
107.470312500000034 10.48583984375
107.564453125 10.555468749999989
107.845117187500023 10.700097656249994
108.001367187500023 10.720361328124994
108.094921875000011 10.897265624999989
108.176171875000023 10.920166015625
108.271679687500011 10.934277343749997
108.418554687500034 11.040722656249997
108.55126953125 11.155957031249997
108.700292968750034 11.199267578124989
108.82080078125 11.3154296875
108.986718750000023 11.336376953124997
109.018457031250023 11.468359375
109.039648437500034 11.592675781249994
109.132519531250011 11.60107421875
109.173242187500023 11.664746093749997
109.198632812500023 11.724853515625
109.192675781249989 11.7734375
109.157519531249989 11.837109375
109.167285156249989 11.912011718749994
109.199902343750011 11.972460937499989
109.199121093750023 11.9990234375
109.214550781250011 12.010449218749997
109.22021484375 11.958837890624991
109.247265625000011 11.90869140625
109.259179687500023 11.954541015624997
109.25625 11.992871093749997
109.215722656250023 12.072900390624994
109.206835937499989 12.415380859374991
109.3046875 12.391162109374989
109.218945312500011 12.645800781249989
109.274023437500034 12.709033203124989
109.335546875000034 12.751904296874997
109.381445312500034 12.670751953124991
109.444921875000034 12.599609375
109.420019531250034 12.719042968749989
109.423925781250034 12.955957031249994
109.376757812499989 13.025488281249991
109.3095703125 13.219189453124997
109.271875 13.279345703125003
109.2880859375 13.45078125
109.252050781250034 13.590527343749997
109.2470703125 13.854736328125
109.2880859375 13.765039062499994
109.303320312500034 13.8564453125
109.24462890625 14.053417968749997
109.223925781249989 14.0966796875
109.207324218749989 14.154296875
109.19140625 14.270458984374997
109.137304687500034 14.384130859374991
109.087011718750034 14.552587890624991
109.084863281250023 14.716162109374991
109.0224609375 14.802832031249991
108.93994140625 15.00146484375
108.898242187499989 15.180517578124991
108.8212890625 15.3779296875
108.742773437500034 15.426611328124991
108.674218750000023 15.48359375
108.577832031250011 15.584716796875
108.447460937500011 15.7626953125
108.395312499999989 15.872460937499994
108.286035156250023 15.9890625
108.274023437500034 16.029052734375
108.267382812499989 16.089794921874997
108.240820312500034 16.10078125
108.208984375 16.091064453125
108.169726562499989 16.163671875
108.087988281250034 16.242724609375003
108.029394531250034 16.331103515625003
107.99072265625 16.337109375
107.936328124999989 16.329394531250003
107.882031250000011 16.309619140625003
107.833789062499989 16.322460937499997
107.803125 16.403076171875
107.72412109375 16.487841796875003
107.593457031250011 16.568066406249997
107.540820312499989 16.608642578125
107.54931640625 16.642578125
107.355078125000034 16.79375
107.180371093750011 16.89794921875
107.119921874999989 17.055517578124991
106.926171875000023 17.221386718749997
106.735742187500023 17.3671875
106.516796875000011 17.662792968749997
106.370507812500023 17.746875
106.355859375000023 17.765039062499994
106.478906250000023 17.719580078124991
106.459375 17.873681640624994
106.4990234375 17.946435546874994
106.411914062499989 18.053173828124997
106.239550781249989 18.220703125
106.14453125 18.259423828124994
106.065625 18.316357421874997
105.888281250000034 18.502490234375003
105.839257812500023 18.574169921874997
105.808203125000034 18.645849609374991
105.744238281250034 18.746289062499997
105.732031250000034 18.779296875
105.621777343750011 18.96630859375
105.639062500000023 19.057177734375003
105.716406250000034 19.127783203124991
105.791113281250034 19.294189453125
105.785351562500011 19.378857421874997
105.812109375000034 19.466992187499997
105.81396484375 19.587451171875003
105.984082031250011 19.9390625
106.062207031250011 19.987353515625003
106.165722656250011 19.992041015624991
106.3955078125 20.205908203124991
106.517968750000023 20.288867187500003
106.572851562500034 20.3921875
106.55078125 20.5265625
106.75341796875 20.735058593749997
106.7373046875 20.80615234375
106.675488281250011 20.960498046875003
106.683398437499989 21.000292968750003
106.725195312500034 20.999902343749994
106.76025390625 20.991113281249994
106.820605468749989 20.95751953125
106.88623046875 20.95
106.936425781250023 20.974072265624997
106.9814453125 20.971386718749997
107.019238281250011 20.9912109375
107.0751953125 20.999267578125
107.111718750000023 20.959570312499991
107.164746093750011 20.94873046875
107.354296874999989 21.05517578125
107.373339843749989 21.128466796875003
107.376171875000011 21.194140625
107.409960937499989 21.284814453124994
107.526953125000034 21.336230468750003
107.63671875 21.368066406249994
107.707226562500011 21.405859375
107.80908203125 21.497119140625003
107.92578125 21.498925781249994
107.97265625 21.507958984374994
108.0673828125 21.525976562499991
108.145605468750034 21.565185546875
108.246289062500011 21.558398437500003
108.302148437500023 21.621923828124991
108.324804687500034 21.693505859374994
108.354589843750034 21.696923828124994
108.3828125 21.67919921875
108.4443359375 21.607324218749994
108.502148437500011 21.633447265624994
108.525683593749989 21.67138671875
108.492578125000023 21.739404296874994
108.480859375000023 21.828808593749997
108.479882812500023 21.904638671874991
108.59375 21.901025390624994
108.615820312500034 21.868896484375
108.58935546875 21.815966796875003
108.615820312500034 21.770458984374997
108.674511718750011 21.724658203125003
108.743945312499989 21.651269531249994
108.771679687500011 21.63046875
108.846386718750011 21.634472656249997
108.921777343750023 21.624414062499994
109.030566406249989 21.626513671875003
109.101757812500011 21.590478515624994
109.133496093750011 21.543603515624994
109.09814453125 21.487353515625003
109.08154296875 21.440283203124991
109.148632812500011 21.425537109375
109.220410156250011 21.443408203125003
109.3466796875 21.453955078124991
109.435546875 21.4794921875
109.544042968750034 21.537939453124991
109.521484375 21.693408203125003
109.56640625 21.690576171874994
109.594335937500034 21.671972656249991
109.686914062500023 21.524609375
109.743359375000011 21.527978515624994
109.759375 21.56005859375
109.82958984375 21.48359375
109.930761718750034 21.480566406249991
109.921093750000011 21.37646484375
109.779589843749989 21.337451171875003
109.760156250000023 21.228369140624991
109.68125 21.131640625
109.704492187500023 21.052734375
109.66259765625 20.916894531249994
109.684765625000011 20.873632812499991
109.726269531250011 20.838769531249994
109.767382812499989 20.780712890624997
109.805273437500034 20.711474609375003
109.7919921875 20.621875
109.861035156250011 20.514306640624994
109.946386718750034 20.474365234375
109.968359375000034 20.448144531249994
109.98388671875 20.403271484374997
109.931640625 20.398876953124997
109.885839843750034 20.413134765625003
109.882519531250011 20.3640625
109.9384765625 20.295117187499997
110.123144531250034 20.263720703125003
110.3447265625 20.294824218749994
110.449511718749989 20.355419921874997
110.486914062500034 20.426855468749991
110.517578125 20.460009765625003
110.511523437499989 20.518261718749997
110.313085937500034 20.671679687500003
110.326171875 20.719921875
110.370507812500023 20.752050781249991
110.388476562499989 20.79052734375
110.365429687500011 20.837597656249997
110.180371093750011 20.85859375
110.154003906250011 20.944628906250003
110.193554687500011 21.037646484375003
110.331152343750034 21.13134765625
110.374609375000034 21.17236328125
110.3974609375 21.247705078124994
110.410937499999989 21.338134765625
110.4345703125 21.326904296875
110.4580078125 21.230566406249991
110.504296875000023 21.207421875
110.567187499999989 21.2140625
110.652148437499989 21.279101562500003
110.771093750000034 21.386523437500003
110.878027343750034 21.395947265624997
110.996777343750011 21.430273437499991
111.016894531249989 21.51171875
111.061132812500034 21.510986328125
111.1005859375 21.484716796874991
111.144238281250011 21.482226562500003
111.220605468750023 21.493896484375
111.319140624999989 21.486132812500003
111.392382812499989 21.535107421874997
111.602734375000011 21.55908203125
111.681640625 21.608496093749991
111.7119140625 21.655224609374997
111.775976562500034 21.71923828125
111.824609375000023 21.709765625
111.873437500000023 21.717138671874991
111.926464843750011 21.776269531249994
111.943945312500034 21.849658203125003
112.025195312499989 21.843017578125
112.1171875 21.806494140624991
112.193359375 21.763134765624997
112.304980468749989 21.74169921875
112.3564453125 21.767578125
112.389746093750034 21.801220703124997
112.37744140625 21.91748046875
112.359667968749989 21.97802734375
112.396093750000034 21.981347656249994
112.429296875000034 21.958105468749991
112.439453125 21.92734375
112.421289062500023 21.880615234375
112.494726562500034 21.818310546874997
112.586328125000023 21.77685546875
112.634082031249989 21.819873046875003
112.660742187500034 21.859472656249991
112.725390624999989 21.90234375
112.80859375 21.944628906250003
112.90380859375 21.881445312499991
112.953906249999989 21.907324218749991
112.983789062500023 21.938232421875
113.008203125000023 22.119335937499997
113.088769531250023 22.207958984374997
113.149023437500034 22.075
113.266406249999989 22.088769531249994
113.327734375000034 22.145410156249994
113.367382812500011 22.16484375
113.415722656250011 22.178369140624994
113.498828124999989 22.20166015625
113.548144531249989 22.222607421874997
113.576464843749989 22.297265625
113.5888671875 22.350488281249994
113.551464843750011 22.404150390624991
113.553027343749989 22.594042968750003
113.484765625000023 22.6923828125
113.449804687500034 22.726123046875003
113.432031250000023 22.789404296874991
113.344824218750034 22.864599609374991
113.337792968750023 22.888818359374994
113.3310546875 22.912011718749994
113.44189453125 22.940576171874994
113.460351562500023 22.995703125
113.4453125 23.055078125
113.519726562500011 23.102099609375003
113.620507812500023 23.127490234375003
113.592187500000023 23.076953125
113.586328125000023 23.02001953125
113.603417968750023 22.968896484374994
113.61962890625 22.861425781249991
113.6611328125 22.801660156249994
113.754492187500034 22.733642578125
113.828320312500011 22.607226562500003
113.93115234375 22.531054687500003
114.015429687499989 22.511914062499997
114.006738281250023 22.484033203124994
113.896484375 22.428173828124997
113.902539062500011 22.39609375
113.937304687499989 22.364990234375
114.032812500000034 22.375878906249994
114.139062500000023 22.3484375
114.267968750000023 22.295556640624994
114.287890624999989 22.325292968749991
114.29052734375 22.373779296875
114.335253906249989 22.396240234375
114.3251953125 22.437402343749994
114.284570312500023 22.457617187499991
114.291113281250034 22.499462890624997
114.266015625000023 22.540966796874997
114.34062 22.593212890624997
114.420117187500011 22.583251953125
114.496191406250034 22.527050781249997
114.55419921875 22.52890625
114.54443359375 22.62060546875
114.571972656250011 22.654052734375
114.5927734375 22.6984375
114.651660156249989 22.755273437499994
114.711132812500011 22.738720703124997
114.750390625000023 22.626318359374991
114.853808593749989 22.616796875
114.896386718750023 22.639501953124991
114.914453125000023 22.684619140625003
115.012109375000023 22.708935546874997
115.091503906250011 22.781689453124997
115.19580078125 22.817285156249994
115.289941406250023 22.775976562499991
115.382519531250011 22.718847656249991
115.498339843749989 22.718847656249991
115.53466796875 22.765185546875003
115.561132812500034 22.82470703125
115.640429687499989 22.853417968749994
115.755859375 22.823925781249997
115.852148437500034 22.8015625
116.062597656250034 22.879101562499997
116.157421875000011 22.887451171875
116.206347656249989 22.918652343749997
116.222070312500023 22.949560546874991
116.251855468750023 22.981347656249994
116.345507812499989 22.941064453124994
116.470703125 22.945898437499991
116.519824218749989 23.006591796875
116.538281250000011 23.1796875
116.58642578125 23.21826171875
116.669140625000011 23.228173828124994
116.698828125000034 23.277783203124997
116.682324218750011 23.327392578125
116.62939453125 23.353857421874991
116.712109375000011 23.360498046874994
116.759570312499989 23.382519531249997
116.860937500000034 23.453076171874997
116.91064453125 23.646679687499997
117.032812500000034 23.6234375
117.08251953125 23.578759765624994
117.148144531250011 23.598779296874994
117.225 23.647021484375003
117.290820312499989 23.71435546875
117.330761718750011 23.708789062500003
117.3466796875 23.6357421875
117.36767578125 23.588623046875
117.4169921875 23.620996093749994
117.462207031249989 23.736230468749994
117.459570312500034 23.771484375
117.43310546875 23.791699218749997
117.466406250000034 23.840576171875
117.579199218750034 23.856982421875003
117.628222656249989 23.83671875
117.667871093750023 23.939257812500003
117.74169921875 24.014794921874994
117.839453125000034 24.012304687499991
117.904101562499989 24.1064453125
118.056054687500023 24.24609375
118.050585937499989 24.3271484375
118.024218749999989 24.379638671875
117.879003906250034 24.395898437499994
117.848242187500034 24.432470703124991
117.842675781250023 24.474316406249997
117.896875 24.479833984374991
117.93505859375 24.47421875
118.005957031250034 24.481982421875003
118.013867187500011 24.559912109374991
118.087109375000011 24.627001953125003
118.194531250000011 24.625830078124991
118.295312500000023 24.57275390625
118.412011718750023 24.600732421874994
118.560351562499989 24.580371093750003
118.657031249999989 24.621435546874991
118.719140625000023 24.746142578125003
118.691796875000023 24.782324218749991
118.640234375000034 24.80908203125
118.636914062500011 24.835546875
118.70751953125 24.849804687499997
118.822070312499989 24.9111328125
118.909082031250023 24.92890625
118.955664062500034 25.004785156249994
118.914453125000023 25.126806640624991
118.9775390625 25.209277343750003
119.024609375000011 25.2234375
119.235546875000011 25.205957031249994
119.285546875000023 25.232226562500003
119.243554687500023 25.30703125
119.169335937500023 25.355712890625
119.146289062499989 25.414306640625
119.180078125000023 25.449804687499991
119.263085937500023 25.468017578125
119.34375 25.4462890625
119.421777343750023 25.459619140624994
119.499218750000011 25.408642578124997
119.5927734375 25.368017578124991
119.622460937500023 25.391162109375003
119.619140625 25.437451171874997
119.539453125000023 25.591259765624997
119.552832031250034 25.698681640624997
119.616894531250011 25.822900390624994
119.648242187499989 25.918701171875
119.61875 26.003564453124994
119.500878906250023 26.009179687499994
119.417773437499989 25.954345703125
119.33203125 25.94873046875
119.263769531250034 25.974804687499997
119.139453124999989 26.121777343749997
119.232128906250011 26.104394531249994
119.313085937500034 26.062548828124996
119.369726562500034 26.054052734374999
119.463085937500011 26.0546875
119.567089843750011 26.12734375
119.692675781249989 26.236425781249999
119.797265625000023 26.300146484374999
119.881054687500011 26.334179687499997
119.87646484375 26.370947265624999
119.84033203125 26.414160156249999
119.831152343750034 26.4501953125
119.784765625000034 26.546630859375
119.725976562500023 26.609423828124996
119.63818359375 26.621191406249999
119.623632812500034 26.675878906249999
119.589941406250034 26.73046875
119.588183593749989 26.784960937499996
119.651562500000011 26.747265625
119.71044921875 26.728662109374994
119.766699218750034 26.774707031249996
119.788671875000034 26.831494140624997
119.82421875 26.846386718749997
119.815136718750011 26.797607421875
119.8212890625 26.736914062499999
119.842382812500034 26.689306640624999
119.879492187500034 26.683007812499994
119.882226562500023 26.610449218749999
119.9677734375 26.586376953124997
120.04296875 26.633837890624996
120.086718749999989 26.671582031249997
120.097460937499989 26.780664062499994
120.138574218750023 26.886132812499994
120.278710937500023 27.097070312499994
120.384570312499989 27.155517578125
120.468652343750023 27.25625
120.539843749999989 27.318359375
120.607519531250034 27.412402343749996
120.629101562500011 27.482128906249997
120.5875 27.580761718749997
120.664843749999989 27.639453125
120.661328125000011 27.687890625
120.685156250000034 27.744580078124997
120.8330078125 27.891455078124999
120.8330078125 27.937792968749996
120.763476562499989 27.977441406249994
120.747656250000034 28.009960937499997
120.81298828125 28.013378906249997
120.892480468750023 28.00390625
120.958593750000034 28.037011718749994
121.035449218749989 28.157275390624996
121.098437499999989 28.29052734375
121.145703125000011 28.32666015625
121.216796875 28.34619140625
121.272265624999989 28.222119140624997
121.354589843750034 28.229882812499994
121.509960937500011 28.324267578124996
121.609960937500034 28.292138671874994
121.60205078125 28.366601562499994
121.5380859375 28.52109375
121.475195312500034 28.64140625
121.519140625000034 28.713671875
121.59033203125 28.734814453124997
121.630078125000011 28.767919921874999
121.6625 28.851416015624999
121.5400390625 28.931884765625
121.641015625000023 28.915917968749994
121.6796875 28.953125
121.664941406250023 29.010595703124999
121.520898437500023 29.118457031249996
121.447656250000023 29.13134765625
121.487109374999989 29.193164062499996
121.53369140625 29.23671875
121.655957031250011 29.236132812499996
121.717480468750011 29.25634765625
121.790820312499989 29.225683593749999
121.853515625 29.12890625
121.917773437499989 29.135009765625
121.968359375000034 29.490625
121.941210937499989 29.605908203124997
121.887988281249989 29.627783203124999
121.821875 29.604638671874994
121.6904296875 29.510986328125
121.50625 29.484570312499997
121.574609375000023 29.537011718749994
121.676562499999989 29.583789062499996
121.90576171875 29.7796875
122.082910156250023 29.870361328125
122.017285156250011 29.8876953125
121.9443359375 29.894091796874996
121.812304687499989 29.9521484375
121.677929687500011 29.979101562499999
121.432714843750034 30.226660156249999
121.34062 30.282373046874994
121.258007812500011 30.304101562499994
121.159375 30.3017578125
120.904492187500011 30.16064453125
120.633398437500034 30.133154296874999
120.494531250000023 30.303076171874999
120.3525390625 30.247412109374999
120.260546874999989 30.263037109374999
120.228515625 30.249560546874996
120.194628906249989 30.241308593749999
120.245507812500023 30.283544921874999
120.449804687500034 30.387841796874994
120.629980468750034 30.390869140625
120.821484375000011 30.354638671874994
120.8974609375 30.392626953124996
120.938281249999989 30.4697265625
120.997656250000034 30.558251953124994
121.309960937500023 30.69970703125
121.4189453125 30.789794921875
121.527539062500011 30.840966796874994
121.675195312500023 30.86376953125
121.769433593750023 30.870361328125
121.8779296875 30.9169921875
121.83447265625 31.061621093749999
121.785937499999989 31.162890625
121.66064453125 31.319726562499994
121.350976562500023 31.4853515625
121.204882812499989 31.628076171874994
121.055371093750011 31.719433593749997
120.9375 31.750195312499997
120.787792968750011 31.819775390624997
120.752246093749989 31.9228515625
120.715527343750011 31.983740234374999
120.497167968750034 32.019824218749996
120.347460937499989 31.952099609374997
120.191601562500011 31.906347656249999
120.035937499999989 31.936279296875
120.073925781250011 31.960253906249996
120.098730468750034 31.975976562499994
120.18408203125 31.966162109374999
120.520117187500034 32.105859375
120.660546875000023 32.0810546875
120.791699218750011 32.03173828125
120.973535156250023 31.869384765625
121.145800781249989 31.842333984374996
121.266406249999989 31.862695312499994
121.351953125000023 31.858789062499994
121.680859375000011 31.712158203125
121.763574218750023 31.699511718749996
121.866308593750034 31.703564453124997
121.856347656250023 31.816455078124996
121.832421875000023 31.899755859374999
121.751074218750034 31.992871093749997
121.674218750000023 32.051025390625
121.490527343749989 32.12109375
121.450781250000034 32.1533203125
121.403906250000034 32.20625
121.400976562500034 32.371923828124999
121.341699218750023 32.425048828125
121.293359375000023 32.457324218749996
120.989941406250011 32.567041015624994
120.853222656250011 32.661376953125
120.85302734375 32.764111328124997
120.897363281250023 32.843212890624997
120.87109375 33.016503906249994
120.734472656250034 33.236621093749996
120.615625 33.490527343749996
120.504785156250023 33.63818359375
120.499804687499989 33.716455078124994
120.425683593750023 33.866308593749999
120.322656250000023 34.168994140624996
120.266699218750034 34.274023437499999
120.201464843749989 34.32568359375
119.963671874999989 34.447802734374996
119.769726562500011 34.496191406249999
119.582910156250023 34.582226562499997
119.4267578125 34.714160156249996
119.351367187499989 34.749414062499994
119.200976562499989 34.7484375
119.165332031249989 34.848828125
119.2158203125 35.011767578124996
119.352832031249989 35.113818359374996
119.4296875 35.301416015624994
119.526464843750034 35.35859375
119.6083984375 35.469873046874994
119.7197265625 35.588720703124999
119.810546875 35.617724609374996
119.8662109375 35.643652343749999
119.911718750000034 35.693212890624999
119.978710937500011 35.740234375
120.027441406250034 35.799365234374996
120.0546875 35.861132812499996
120.219042968749989 35.934912109374999
120.284765625000034 35.984423828124996
120.264746093750034 36.007226562499994
120.181445312499989 36.017480468749994
120.094140625000023 36.118896484375
120.116992187499989 36.150292968749994
120.183300781250011 36.202441406249996
120.270117187500034 36.226171875
120.327734375000034 36.228173828124994
120.343457031250011 36.189453125
120.330273437500011 36.110107421875
120.348242187500034 36.079199218749999
120.39306640625 36.053857421874994
120.519335937499989 36.108691406249996
120.637890625000011 36.129931640624996
120.680957031249989 36.168359375
120.682226562500034 36.340722656249994
120.711523437500034 36.41328125
120.776171874999989 36.456298828125
120.847070312500023 36.426074218749996
120.895800781249989 36.444140625
120.904980468750011 36.485302734374997
120.882617187499989 36.538916015624999
120.796679687499989 36.607226562499996
120.810839843749989 36.6328125
120.878515625000034 36.63515625
120.989941406250011 36.597949218749996
121.053808593750034 36.611376953124996
121.14404296875 36.660449218749996
121.4130859375 36.738378906249999
121.669628906250011 36.836376953124997
121.932714843750034 36.95947265625
122.049511718750011 36.970751953124996
122.162402343749989 36.958642578124994
122.203222656250034 36.927197265624997
122.2197265625 36.879541015624994
122.242285156250034 36.849853515625
122.274218749999989 36.833837890624999
122.340917968750034 36.832226562499997
122.45703125 36.915136718749999
122.519726562500011 36.946826171874996
122.5234375 37.002636718749997
122.487402343750034 37.022265625
122.446679687500023 37.068115234375
122.515527343750023 37.137841796874994
122.587304687500023 37.181103515624997
122.573339843750034 37.317919921874996
122.6669921875 37.40283203125
122.602343749999989 37.426416015624994
122.493261718750034 37.407958984375
122.337695312499989 37.4052734375
122.169140625000011 37.456152343749999
122.109570312500011 37.522314453124999
122.056640625 37.52890625
122.010156250000023 37.495751953124994
121.96484375 37.4453125
121.81640625 37.456640625
121.640234375000034 37.460351562499994
121.505273437500023 37.515039062499994
121.388085937500023 37.578955078124999
121.219531249999989 37.600146484374996
121.049023437500011 37.725195312499999
120.75 37.833935546874997
120.3701171875 37.701025390624999
120.28466796875 37.692089843749997
120.257226562500023 37.679003906249996
120.287109375 37.656494140625
120.3115234375 37.622705078124994
120.155859375000034 37.495019531249994
119.882910156250034 37.350830078125
119.879980468750034 37.295800781249994
119.8875 37.253369140624997
119.760546874999989 37.155078125
119.449902343750011 37.124755859375
119.287402343749989 37.13828125
119.11181640625 37.201171875
118.998144531250034 37.277099609375
118.95263671875 37.331152343749999
118.954882812499989 37.494091796874997
118.990820312500034 37.641357421875
119.033496093749989 37.661035156249994
119.089160156249989 37.700732421874996
119.0703125 37.748583984374996
119.038476562500023 37.776513671874994
119.03564453125 37.809179687499999
119.027539062500011 37.904003906249997
118.940039062500034 38.042773437499996
118.8 38.126660156249997
118.667089843750034 38.126367187499994
118.543261718749989 38.094921875
118.014941406249989 38.183398437499996
117.766699218750034 38.311669921874994
117.656054687499989 38.42421875
117.557812500000011 38.625146484374994
117.553808593750034 38.691455078124996
117.61669921875 38.852880859374999
117.78466796875 39.134472656249997
117.86572265625 39.191259765624999
118.040917968750023 39.226757812499997
118.147851562500023 39.195068359375
118.2978515625 39.067089843749997
118.471972656249989 39.118017578124999
118.626367187500023 39.176855468749999
118.75244140625 39.160498046874999
118.826464843749989 39.172119140625
118.912304687500011 39.16640625
118.976953125000023 39.182568359374997
119.040136718750034 39.222363281249997
119.224609375 39.408056640624999
119.261328125000034 39.560888671874999
119.322363281250034 39.66162109375
119.39111328125 39.752490234374996
119.591113281249989 39.902636718749996
119.850390624999989 39.987451171874994
120.368945312499989 40.203857421875
120.479101562500034 40.23095703125
120.770703125000011 40.5890625
120.84130859375 40.64921875
120.922265625000023 40.68310546875
121.0029296875 40.749121093749999
121.0859375 40.841601562499996
121.174511718750011 40.901269531249994
121.537109375 40.87841796875
121.598925781249989 40.843408203124994
121.729296874999989 40.846142578124997
121.765625 40.875878906249994
121.80859375 40.968505859375
121.834863281250023 40.974267578124994
121.858789062500023 40.842089843749996
122.140429687499989 40.688183593749997
122.1787109375 40.602734375
122.275 40.541845703124999
122.263867187500011 40.500195312499997
122.203320312500011 40.396044921874996
122.19091796875 40.358251953124999
121.982812500000023 40.135839843749999
121.868945312499989 40.04638671875
121.800976562500011 39.950537109374999
121.517382812499989 39.844824218749999
121.474218750000034 39.7548828125
121.514257812500034 39.685253906249997
121.517578125 39.638964843749996
121.469531249999989 39.64013671875
121.406445312500011 39.621240234374994
121.267480468750023 39.544677734375
121.286328125000011 39.519433593749994
121.2998046875 39.452197265624996
121.275488281250034 39.384765625
121.355664062500011 39.376806640624999
121.5125 39.374853515624999
121.785449218749989 39.400830078124997
121.818457031250034 39.386523437499996
121.7578125 39.347558593749994
121.66455078125 39.26875
121.627636718750011 39.220166015624997
121.679882812500011 39.108691406249996
121.263281250000034 38.960253906249996
121.188281249999989 38.946679687499994
121.106738281249989 38.920800781249994
121.121679687500034 38.81328125
121.16357421875 38.731640625
121.207421875000023 38.743505859374999
121.236328125 38.766943359374999
121.320117187499989 38.808203125
121.517187500000034 38.830761718749997
121.64990234375 38.865087890624999
121.67041015625 38.891796875
121.6328125 38.954833984375
121.67724609375 39.00341796875
121.744824218750011 39.009667968749994
121.80517578125 38.99140625
121.864355468750034 38.996484375
121.922656249999989 39.036523437499994
121.982324218750023 39.053173828124997
122.047656249999989 39.093798828124996
122.120898437499989 39.151904296874996
122.225 39.267333984375
122.334863281250023 39.366113281249994
122.840039062500011 39.600830078125
122.9609375 39.619921875
123.0322265625 39.673535156249997
123.2265625 39.686621093749999
123.268945312500023 39.726904296874999
123.34814453125 39.762939453125
123.490039062499989 39.767871093749996
123.580664062500034 39.7861328125
123.611230468750023 39.8408203125
123.65087890625 39.881591796875
123.760156250000023 39.822412109374994
124.105761718749989 39.841015625
124.267480468750023 39.924169921874999
124.35 40.011572265624999
124.362109374999989 40.004052734374994
124.375097656250034 39.996142578124996
124.3486328125 39.906884765624994
124.40380859375 39.865527343749996
124.557421874999989 39.790576171874996
124.607617187500011 39.716943359374994
124.638281250000034 39.615087890624999
124.69921875 39.632373046874996
124.732226562499989 39.652197265624999
124.738867187500034 39.741503906249996
124.775292968750023 39.758056640625
124.867871093750011 39.701806640624994
125.10009765625 39.59033203125
125.180078125000023 39.58349609375
125.36083984375 39.526611328125
125.373632812500034 39.427636718749994
125.413183593750034 39.326269531249999
125.40966796875 39.288378906249996
125.157324218750034 38.871533203124997
125.168847656250023 38.805517578124999
125.298925781250034 38.74296875
125.424218750000023 38.746875
125.488671875000023 38.727783203125
125.554492187499989 38.686230468749997
125.491796875000034 38.676123046874999
125.415332031249989 38.680419921875
125.309667968750034 38.665380859374999
125.0673828125 38.556738281249999
124.973730468750034 38.480126953124994
124.880566406250011 38.341650390624999
124.882714843750023 38.294970703124996
124.87451171875 38.2333984375
124.69091796875 38.129199218749996
124.779492187500011 38.101513671874997
124.907031249999989 38.112646484374999
124.995019531250023 38.077832031249997
125.16259765625 38.093652343749994
125.206738281250011 38.08154296875
125.246679687500034 38.056835937499997
125.193164062499989 38.037792968749997
124.98876953125 37.931445312499996
125.026757812500023 37.922607421875
125.101953125000023 37.882080078125
125.310742187500011 37.843505859375
125.364843750000034 37.748242187499997
125.357812500000023 37.724804687499997
125.406640625000023 37.719042968749996
125.449316406250034 37.730224609375
125.58154296875 37.815039062499999
125.676171875000023 37.917724609375
125.695019531250011 37.962695312499996
125.769140625000034 37.9853515625
125.941699218749989 37.873681640624994
126.05029296875 37.869824218749997
126.11669921875 37.742919921875
126.161035156250023 37.763720703124996
126.203125 37.828515625
126.369921874999989 37.878369140624997
126.57275390625 37.796826171874997
126.623242187500011 37.790185546874994
126.633886718750034 37.781835937499999
126.620703125000034 37.75546875
126.577734375000034 37.744726562499999
126.563378906250023 37.716503906249997
126.580175781250034 37.653759765624997
126.607617187500011 37.617431640625
126.656835937500034 37.551171875
126.650292968750023 37.447119140624999
126.696191406250023 37.410693359374996
126.79052734375 37.294921875
126.746386718749989 37.193554687499997
126.776074218750011 37.158203125
126.787402343749989 37.102734375
126.868945312499989 36.975732421874994
126.959765624999989 36.957617187499999
126.976855468749989 36.939404296874997
126.9580078125 36.906152343749994
126.879101562500011 36.862060546875
126.8720703125 36.824462890625
126.838769531250023 36.84609375
126.784472656249989 36.9484375
126.686718750000011 36.960351562499994
126.577734375000034 37.019580078124996
126.487011718750011 37.007470703124994
126.4287109375 36.969042968749996
126.3515625 36.958203125
126.217187500000023 36.870947265624999
126.160546875000023 36.771923828124997
126.180859375000011 36.691601562499997
126.230664062500011 36.689257812499996
126.388769531250034 36.651171875
126.433007812500023 36.678027343749996
126.487695312500023 36.693798828124997
126.506640624999989 36.585644531249997
126.548242187500023 36.477636718749999
126.551953125000011 36.4296875
126.544238281249989 36.341210937499994
126.557226562500034 36.23583984375
126.540429687500023 36.166162109374994
126.597070312500023 36.105029296874996
126.682324218750011 36.037939453124999
126.693457031250034 36.01416015625
126.663671875000034 35.974511718749994
126.6474609375 35.922412109374996
126.719628906250023 35.897900390624997
126.753027343750034 35.871972656249994
126.717382812500034 35.768847656249996
126.6015625 35.714208984374999
126.541894531250023 35.669335937499994
126.488476562500011 35.647070312499999
126.486523437500011 35.606347656249994
126.56494140625 35.589746093749994
126.614062499999989 35.570996093749997
126.582226562500011 35.534472656249996
126.492773437500034 35.501269531249996
126.46044921875 35.455615234374996
126.395898437500023 35.314404296874997
126.360546875000011 35.216894531249999
126.291113281250034 35.154150390624999
126.327441406249989 35.045117187499997
126.397851562500023 34.9328125
126.420703124999989 34.823388671874994
126.478515625 34.810351562499996
126.547949218750034 34.836767578124999
126.593359375000034 34.824365234374994
126.53857421875 34.778662109374999
126.472851562500011 34.75634765625
126.504980468750034 34.737548828125
126.524511718750034 34.697900390624994
126.425585937499989 34.694580078125
126.301074218749989 34.719970703125
126.264453124999989 34.673242187499994
126.332617187500034 34.589648437499996
126.481738281249989 34.493945312499996
126.506445312500034 34.428369140624994
126.50830078125 34.350634765624996
126.531445312500011 34.314257812499996
126.584375 34.317529296874994
126.61083984375 34.403515625
126.754785156250023 34.511865234374994
126.796484375000034 34.494287109374994
126.826269531250034 34.451074218749994
126.8974609375 34.438867187499994
127.03076171875 34.606884765624997
127.2470703125 34.755126953125
127.268652343750034 34.720361328124994
127.260546875000045 34.661669921874996
127.194921875000034 34.605029296874996
127.173437500000034 34.546142578125
127.324609375000023 34.46328125
127.380566406250011 34.500634765624994
127.401171875000045 34.552539062499996
127.479101562500034 34.625244140625
127.423437500000034 34.6884765625
127.3896484375 34.743017578124999
127.404296875 34.823095703124999
127.476953125000023 34.844287109374996
127.523632812500011 34.840087890625
127.5654296875 34.765917968749996
127.632421875000034 34.690234375
127.715429687500034 34.721044921874999
127.7421875 34.782568359374999
127.6625 34.843408203124994
127.639355468750011 34.889697265624996
127.659082031250023 34.926367187499999
127.71484375 34.9546875
127.873242187500011 34.96630859375
127.976757812500011 35.018701171874994
128.036230468750034 35.02197265625
128.094531250000045 34.93359375
128.15234375 34.915869140624999
128.275976562500034 34.910986328124999
128.3876953125 34.875097656249999
128.443945312500034 34.870361328125
128.447656250000023 34.932080078124997
128.418847656250023 35.015673828124996
128.458105468750034 35.069433593749999
128.510937500000011 35.100976562499994
128.642578125 35.119580078124997
128.795703125000045 35.093896484374994
128.980078125000034 35.101513671874997
129.076757812500034 35.122705078124994
129.214160156250045 35.181835937499997
129.329003906250023 35.332763671875
129.419140625000011 35.497851562499996
129.485449218750034 35.687402343749994
129.561718750000011 35.94765625
129.572851562500034 36.050537109375
129.509765625 36.03759765625
129.458300781250045 36.006445312499999
129.42578125 36.018798828125
129.403515625000011 36.052148437499994
129.402441406250034 36.137646484374997
129.391308593750011 36.2021484375
129.392578125 36.322705078124997
129.427148437500023 36.385498046875
129.445019531250011 36.470703125
129.433007812500023 36.636621093749994
129.473437500000045 36.741894531249997
129.426171875000023 36.925537109375
129.418261718750045 37.059033203124997
129.335156250000011 37.274560546874994
129.051562500000045 37.677636718749994
128.852441406250023 37.887060546874999
128.618847656250011 38.176074218749996
128.374609375000034 38.6234375
128.329492187500023 38.680908203125
128.249414062500023 38.745214843749999
128.1625 38.7861328125
128.123046875 38.81640625
127.9716796875 38.897998046874996
127.7861328125 39.084130859374994
127.698925781250011 39.125048828124996
127.580957031250023 39.143261718749997
127.496972656250023 39.179492187499996
127.39453125 39.207910156249994
127.383496093750011 39.296142578125
127.422265625000023 39.373583984374996
127.457421875000023 39.400976562499999
127.522851562500023 39.377392578124997
127.548925781250034 39.461083984374994
127.547265625000023 39.562792968749996
127.527441406250034 39.695703125
127.568164062500045 39.781982421875
127.867089843750023 39.895947265624997
127.966601562500045 39.99560546875
128.106347656250023 40.032568359374999
128.304492187500045 40.0359375
128.392968750000023 40.088964843749999
128.51123046875 40.130224609374999
128.610742187500023 40.197900390624994
128.701367187500011 40.317529296874994
128.842968750000011 40.358496093749999
128.945214843750023 40.427880859374994
129.109765625000023 40.491064453124999
129.2451171875 40.661035156249994
129.341113281250045 40.726318359375
129.708691406250011 40.857324218749994
129.741992187500045 40.932275390624994
129.712109375000011 41.123681640624994
129.765820312500011 41.303857421874994
129.758984375000011 41.391503906249994
129.682421875000045 41.494335937499997
129.686328125000045 41.594970703125
129.75634765625 41.712255859374999
129.876367187500023 41.805517578124999
129.92822265625 41.896728515625
130.00732421875 41.991162109374997
130.068261718750023 42.045751953124999
130.179882812500011 42.096972656249996
130.235742187500023 42.183203125
130.314746093750045 42.214111328125
130.45751953125 42.301708984374997
130.569238281250023 42.291699218749997
130.636523437500045 42.274853515624997
130.687304687500045 42.302539062499996
130.729882812500023 42.32578125
130.834179687500011 42.52294921875
130.709375 42.656396484374994
130.756152343750045 42.673291015624997
130.945703125000023 42.633935546874994
131.024804687500023 42.645166015624994
131.158300781250034 42.626025390624996
131.245312500000011 42.697412109374994
131.29248046875 42.772119140624994
131.393261718750011 42.822314453124996
131.516406250000045 42.996435546874999
131.722070312500023 43.20263671875
131.794726562500045 43.255273437499994
131.93896484375 43.301953125
131.976269531250011 43.296044921874994
132.013085937500023 43.280029296875
131.898339843750023 43.170751953124999
131.866601562500023 43.095166015624997
131.947265625 43.095410156249997
132.028710937500023 43.118945312499996
132.233203125000045 43.245068359374997
132.3095703125 43.313525390624996
132.334375 43.238671875
132.303808593750034 42.88330078125
132.481347656250023 42.909765625
132.576464843750045 42.87158203125
132.708984375 42.875830078124999
132.863574218750045 42.79375
132.923925781250034 42.805273437499999
132.99658203125 42.808007812499994
133.059375 42.722802734374994
133.159960937500045 42.696972656249997
133.329492187500023 42.763867187499997
133.586718750000045 42.828222656249999
133.709375 42.829931640624999
134.010449218750011 42.947460937499997
134.156445312500011 43.042138671874994
134.691796875000023 43.290576171874996
134.9169921875 43.4265625
135.131054687500011 43.525732421874999
135.260156250000023 43.684619140624996
135.4833984375 43.835009765624996
135.489062500000045 43.898828125
135.533203125 43.971484375
135.874609375000034 44.37353515625
135.987011718750011 44.43984375
136.142285156250011 44.489111328124999
136.208691406250011 44.56201171875
136.251171875000011 44.666796875
136.46044921875 44.822119140624999
136.604101562500034 44.978173828124994
136.737207031250023 45.080029296874997
136.803515625000045 45.171142578125
137.14697265625 45.393505859374997
137.425195312500023 45.639990234374999
137.685449218750023 45.818359375
137.769140625000034 45.928515625
138.106347656250023 46.250732421875
138.210156250000011 46.462939453124996
138.3369140625 46.543408203124997
138.391796875000011 46.745068359374997
138.50048828125 46.88984375
138.529687500000023 46.976220703124994
138.586816406250023 47.057226562499999
139.001367187500023 47.38330078125
139.1669921875 47.634863281249999
139.372656250000034 47.887353515624994
139.5205078125 47.975292968749997
139.67626953125 48.089892578124996
139.7607421875 48.180566406249994
139.998437500000023 48.323779296874996
140.11328125 48.42265625
140.170605468750011 48.523681640625
140.224218750000034 48.772851562499994
140.378320312500023 48.964111328125
140.333691406250011 48.994824218749997
140.308984375000023 49.05390625
140.325585937500023 49.120019531249994
140.3486328125 49.1591796875
140.364355468750034 49.220849609374994
140.399121093750011 49.289794921875
140.431054687500023 49.331494140624997
140.517187500000034 49.596142578124997
140.511328125000034 49.761669921874997
140.464550781250011 49.825585937499994
140.462695312500045 49.911474609374999
140.584570312500034 50.033349609374994
140.61328125 50.0537109375
140.62451171875 50.082421875
140.564062500000034 50.106689453125
140.535449218750045 50.130761718749994
140.476367187500045 50.545996093749999
140.520898437500023 50.800195312499994
140.645605468750034 50.986767578124997
140.670703125000045 51.051318359374996
140.687695312500011 51.232275390624999
140.838574218750011 51.414160156249999
140.9326171875 51.619921875
141.12939453125 51.727783203125
141.258398437500034 51.860693359374999
141.366894531250011 51.920654296875
141.385546875000045 52.057226562499999
141.485253906250023 52.178515625
141.409082031250023 52.234326171874997
141.329687500000034 52.271142578125001
141.169824218750023 52.368408203125
141.132421875000034 52.435693359375001
141.245019531250023 52.550146484374999
141.265917968750045 52.652587890625
141.255859375 52.840136718749996
141.086816406250023 52.897558593749999
140.87451171875 53.03984375
140.839648437500045 53.087890625
140.887304687500034 53.091503906249997
141.18125 53.015283203125001
141.327929687500045 53.097265625
141.402050781250011 53.183984375
141.373730468750011 53.292773437499996
141.217675781250023 53.33447265625
141.015039062500023 53.454248046875001
141.005664062500045 53.494580078124997
140.687597656250034 53.596435546875
140.347070312500023 53.812597656249999
140.24169921875 54.001025390624996
140.1787109375 54.0515625
139.8583984375 54.205322265625
139.795507812500034 54.256445312499999
139.707421875000023 54.277148437499996
139.319726562500023 54.19296875
139.105078125000034 54.217822265624996
138.695703125000023 54.320019531249997
138.6572265625 54.29833984375
138.715917968750034 54.22265625
138.704687500000034 54.14765625
138.7216796875 54.04375
138.699414062500011 53.869726562499999
138.660742187500034 53.744775390625001
138.510937500000011 53.570019531249997
138.45068359375 53.537011718750001
138.3203125 53.522900390624997
138.249707031250011 53.524023437499999
138.292187500000011 53.592431640625001
138.407031250000045 53.674169921874999
138.569140625000045 53.818798828124997
138.568164062500045 53.947167968750001
138.527929687500034 53.959863281250001
138.493554687500023 53.959667968749997
138.37890625 53.909277343749999
138.2529296875 53.726416015624999
137.950488281250045 53.603564453124996
137.738183593750023 53.560302734375
137.328320312500011 53.538964843750001
137.253710937500045 53.546142578125
137.221484375000045 53.579199218749999
137.313671875000011 53.631591796875
137.516992187500023 53.707080078124996
137.644824218750045 53.865820312499999
137.7861328125 53.9033203125
137.834765625000045 53.946728515624997
137.622753906250011 53.970458984375
137.476464843750023 54.027587890625
137.339257812500023 54.100537109374997
137.403417968750034 54.12353515625
137.451269531250034 54.13046875
137.51318359375 54.156396484375001
137.666015625 54.283300781249999
137.525097656250011 54.291210937499997
137.377734375000045 54.282324218749999
137.1416015625 54.182226562499999
137.09619140625 54.128564453125001
137.172460937500034 54.056884765625
137.258007812500011 54.025244140624999
137.155371093750034 53.821679687500001
137.01875 53.84814453125
136.886425781250011 53.83935546875
136.802636718750023 53.781982421875
136.718847656250034 53.804101562500001
136.683007812500023 53.931298828125001
136.729394531250023 54.060644531249999
136.770410156250023 54.353320312499996
136.820410156250034 54.45234375
136.82373046875 54.561474609374997
136.797265625000023 54.620996093750001
136.714550781250011 54.624316406249996
136.580273437500011 54.613623046874999
136.237988281250011 54.6140625
135.8515625 54.583935546874997
135.437792968750045 54.692480468749999
135.325390625000011 54.707421875
135.257714843750023 54.731494140624996
135.211523437500034 54.8408203125
135.234765625000023 54.903222656250001
135.2625 54.943310546874997
135.540625 55.11376953125
135.750781250000045 55.16064453125
136.175195312500023 55.352246093749997
136.351171875000034 55.510009765625
136.460253906250045 55.576708984374996
136.793554687500034 55.694189453124999
137.012109375000023 55.795263671874999
137.189843750000023 55.892285156249997
137.384082031250045 55.974755859375001
137.572949218750011 56.112109375
137.691503906250034 56.139355468749997
138.073828125000034 56.43310546875
138.140625 56.498681640625001
138.180078125000023 56.588525390625001
138.2177734375 56.629003906249999
138.662109375 56.965527343749997
138.965722656250023 57.088134765625
139.181640625 57.261523437499996
139.44384765625 57.3296875
139.506640625000045 57.358300781250001
139.619238281250034 57.455712890625001
139.803320312500034 57.51416015625
139.861523437500011 57.54931640625
140.002343750000023 57.6875
140.446875 57.813671875
140.4951171875 57.865429687499997
140.684960937500023 58.212158203125
140.790234375000011 58.303466796875
140.987695312500023 58.416845703124999
141.347070312500023 58.528076171875
141.602929687500023 58.649023437499999
141.754687500000045 58.745263671874994
142.025390625 58.999658203124994
142.330371093750045 59.152636718750003
142.580273437500011 59.240136718749994
143.192187500000045 59.3701171875
143.523828125000023 59.343652343749994
143.86875 59.411376953125
144.123437500000023 59.408300781249999
144.4833984375 59.376269531250003
145.554589843750023 59.413525390624997
145.756445312500034 59.373730468749997
145.8291015625 59.330322265625
145.931640625 59.198388671874994
146.049511718750011 59.170556640624994
146.2734375 59.221484375
146.4443359375 59.43046875
146.537207031250034 59.456982421874997
146.8037109375 59.372949218749994
147.0400390625 59.36572265625
147.514453125000045 59.2685546875
147.687890625000023 59.290673828124994
147.874609375000034 59.388037109374999
148.257421875000034 59.414208984374994
148.4912109375 59.262304687499999
148.726660156250034 59.257910156249999
148.9140625 59.28271484375
148.964648437500045 59.369140625
148.8896484375 59.4
148.744140625 59.37353515625
148.708886718750023 59.448535156250003
148.797070312500011 59.532324218749999
148.925 59.475
149.133007812500011 59.480517578125003
149.204980468750023 59.488183593749994
149.175390625000034 59.526757812499994
149.127734375000045 59.558789062499997
149.065234375000045 59.630517578124994
149.290429687500023 59.728466796874997
149.424511718750011 59.760986328125
149.642578125 59.770410156249994
150.202539062500023 59.651269531249994
150.325585937500023 59.638867187499997
150.457226562500011 59.590722656249994
150.667285156250045 59.556347656249997
150.539843750000045 59.524951171875003
150.483593750000011 59.494384765625
150.615234375 59.506542968749997
150.7294921875 59.469140625
150.823437500000011 59.460742187500003
150.86328125 59.475439453124999
150.911914062500045 59.523046875
150.982519531250034 59.571337890625003
151.033593750000023 59.585644531249997
151.170312500000023 59.583251953125
151.348242187500034 59.561132812499999
151.485742187500023 59.524121093749997
151.798046875000011 59.3232421875
151.9423828125 59.284082031249994
152.1044921875 59.290576171875003
152.169531250000034 59.277929687499999
152.260644531250023 59.223583984374997
151.990039062500045 59.160058593749994
151.733496093750034 59.146679687499997
151.504980468750034 59.164013671874997
151.12109375 59.08251953125
151.326757812500034 58.875097656249999
151.70458984375 58.86669921875
152.087890625 58.910449218750003
152.165234375000011 58.997021484374997
152.319628906250045 59.03076171875
152.400683593750045 59.026416015625003
152.575585937500023 58.9541015625
152.81787109375 58.92626953125
152.882226562500023 58.9390625
153.077734375000034 59.081884765624999
153.196093750000045 59.094433593749997
153.27294921875 59.09130859375
153.361132812500045 59.214794921874997
153.695214843750023 59.224755859374994
153.891699218750034 59.114160156249994
154.010937500000011 59.075537109374999
154.246679687500034 59.10859375
154.3759765625 59.187841796874999
154.4580078125 59.216552734375
154.703515625000023 59.141308593749997
154.82373046875 59.187548828125003
155.016699218750034 59.195605468750003
155.160449218750045 59.190136718749997
155.153027343750011 59.270214843749997
155.166699218750011 59.36015625
154.971289062500034 59.449609375
154.58251953125 59.540087890625003
154.357617187500011 59.4814453125
154.272167968750011 59.475146484375003
154.212890625 59.4833984375
154.149804687500023 59.528515625
154.209179687500011 59.600341796875
154.268847656250045 59.658398437499997
154.2666015625 59.730371093749994
154.293066406250034 59.833349609374999
154.389843750000011 59.876757812500003
154.440722656250045 59.8837890625
154.578222656250034 60.095019531250003
154.970800781250034 60.376660156249997
155.427832031250034 60.549853515625003
155.716113281250045 60.682373046875
155.853320312500045 60.777148437500003
156.055957031250045 60.99560546875
156.344140625000023 61.155078125
156.482617187500011 61.206005859374997
156.629687500000045 61.2724609375
156.680273437500034 61.480615234374994
156.790625 61.529638671874999
156.891796875000011 61.565185546875
157.084179687500011 61.675683593749994
157.370703125000034 61.7470703125
157.469335937500034 61.798925781249999
157.79931640625 61.795263671874999
158.070117187500045 61.753613281249997
158.151562500000011 61.76484375
158.333691406250011 61.82568359375
158.547167968750045 61.810888671874999
158.824316406250034 61.850244140624994
159.07666015625 61.922265625
159.189257812500045 61.929394531249997
159.295019531250034 61.914160156249999
159.423046875000011 61.808056640624997
159.496289062500011 61.781445312499997
159.552343750000034 61.719482421875
159.72216796875 61.758398437499999
160.182519531250023 61.90283203125
160.23779296875 61.903857421875003
160.309375 61.894384765624999
160.321484375000011 61.838574218749997
160.3173828125 61.793359375
160.246875 61.647607421874994
160.162695312500034 61.5375
159.930859375000011 61.323925781249997
159.883105468750045 61.291796875
159.913964843750023 61.234472656249999
159.94921875 61.128613281249997
159.834570312500034 61.013964843750003
159.790429687500023 60.956640625
159.883105468750045 60.943408203125003
160.004003906250034 61.007421875
160.184277343750011 61.04765625
160.28125 61.044775390624999
160.37890625 61.025488281249999
160.225781250000011 60.83154296875
160.201074218750023 60.729638671874994
160.177343750000034 60.690722656250003
160.173632812500045 60.638427734375
160.287304687500011 60.667041015625003
160.3681640625 60.708544921875003
160.482031250000034 60.73984375
160.7666015625 60.753320312499994
160.9150390625 60.892675781249999
161.037109375 60.962890625
162.188378906250023 61.540673828124994
162.392578125 61.662109375
162.506445312500034 61.670117187499997
162.607617187500011 61.650048828124994
162.699023437500045 61.652587890625
162.717871093750034 61.695117187500003
162.752343750000023 61.711279296874999
162.85595703125 61.705029296874997
162.921679687500045 61.597705078125003
162.993945312500045 61.544189453125
163.047265625000023 61.554052734374999
163.085253906250045 61.570556640625
163.138867187500011 61.611425781249999
163.197851562500034 61.644775390625
163.2578125 61.699462890625
163.207617187500034 61.736572265625
163.00927734375 61.79150390625
163.017675781250034 61.891064453124997
163.131054687500011 62.049902343749999
163.118457031250045 62.152929687499999
163.163476562500023 62.259570312500003
163.213281250000023 62.313427734374997
163.258007812500011 62.3369140625
163.302148437500023 62.372998046874997
163.244238281250034 62.455371093750003
163.287109375 62.511425781249997
163.331738281250011 62.550927734374994
164.255664062500045 62.696582031250003
164.418359375000023 62.704638671875003
164.566992187500034 62.675488281249997
164.792382812500023 62.57109375
165.044042968750034 62.516992187499994
165.396582031250034 62.493896484375
165.417382812500023 62.447070312500003
165.280371093750034 62.462988281249999
165.2138671875 62.448193359374997
165.225683593750034 62.40576171875
165.208105468750034 62.373974609374997
165.124121093750034 62.411523437499994
164.8876953125 62.431884765625
164.670703125000045 62.473779296874994
164.598339843750011 62.470556640624999
164.2875 62.346630859374997
164.207226562500011 62.292236328125
164.07421875 62.045019531249999
164.067968750000034 61.873876953124999
164.01953125 61.710693359375
163.882714843750023 61.64013671875
163.837109375000011 61.558251953124994
163.804394531250011 61.461376953124997
163.972753906250034 61.419873046874997
163.992089843750023 61.388232421875003
164.005468750000034 61.343798828125003
163.893359375000045 61.240478515625
163.61962890625 61.111328125
163.589257812500023 61.084375
163.553515625000045 61.025634765625
163.7099609375 60.916796875
163.585156250000011 60.877148437499997
163.466406250000034 60.849755859374994
163.352343750000045 60.800439453124994
162.97314453125 60.782910156249997
162.713183593750045 60.659472656250003
162.266308593750011 60.53671875
162.068164062500045 60.46640625
162.003613281250011 60.420166015625
161.845996093750045 60.232226562500003
161.753515625000034 60.152294921874997
161.449316406250034 60.02734375
161.218945312500011 59.845605468749994
160.855273437500045 59.626855468749994
160.71142578125 59.601660156249999
160.547460937500034 59.54736328125
160.350390625000045 59.39404296875
159.847363281250011 59.127148437499997
159.591503906250011 58.803662109374997
159.45263671875 58.695947265624994
159.308398437500045 58.610546875
159.210644531250011 58.519433593749994
159.036914062500045 58.423925781249999
158.68701171875 58.281347656249999
158.449414062500011 58.162841796875
158.321093750000045 58.083447265624997
158.275195312500045 58.008984375
158.21044921875 58.025292968749994
157.974609375 57.9859375
157.666406250000023 58.019775390625
157.450390625000011 57.799267578124997
157.216796875 57.776806640624997
156.985742187500023 57.830175781249999
156.871972656250023 57.803662109374997
156.829882812500045 57.779638671874999
156.791601562500034 57.747949218750001
156.89990234375 57.676904296875001
156.9482421875 57.615771484374996
156.963574218750011 57.5609375
156.976757812500011 57.46630859375
156.848828125000011 57.290185546875001
156.728417968750023 57.152246093750001
156.529296875 57.021191406249997
156.067480468750034 56.781591796874999
156.025390625 56.752001953124996
155.982519531250034 56.695214843750001
155.716601562500045 56.072216796874997
155.643457031250023 55.793554687499999
155.554882812500011 55.348486328124999
155.563867187500023 55.199121093750001
155.620312500000011 54.864550781249996
155.706445312500023 54.521484375
155.904882812500034 53.928125
155.9501953125 53.744287109375001
156.098828125000011 53.006494140625001
156.1103515625 52.866162109374997
156.154394531250034 52.747265625
156.228613281250034 52.626269531249996
156.36474609375 52.509375
156.377343750000023 52.366552734374999
156.489843750000034 51.913037109374997
156.500390625000023 51.47509765625
156.521191406250011 51.380273437499994
156.54345703125 51.311621093749999
156.670800781250023 51.226855468749996
156.713476562500034 51.124121093749999
156.724316406250011 51.047070312499997
156.747753906250011 50.969287109374996
156.847460937500045 51.006591796875
157.202246093750034 51.212744140624999
157.489843750000034 51.408935546875
157.530957031250011 51.479882812499994
157.62890625 51.534570312499994
157.8232421875 51.605322265624999
158.103515625 51.809619140624996
158.331640625000034 52.090869140624996
158.463476562500034 52.304980468749996
158.4931640625 52.383154296874999
158.500390625000023 52.460302734374999
158.480761718750045 52.626660156249997
158.53369140625 52.688427734374997
158.608789062500023 52.873632812499999
158.560156250000034 52.922167968749996
158.432324218750011 52.957421875
158.472070312500023 53.032373046875001
158.564648437500011 53.05
158.639550781250023 53.014794921875001
158.683691406250034 52.935400390624999
158.745410156250045 52.908935546875
158.952050781250023 53.047558593749997
159.136132812500023 53.117138671874997
159.5859375 53.237695312500001
159.771582031250034 53.2296875
159.947460937500011 53.125097656249999
160.025097656250011 53.129589843749997
160.002148437500011 53.27490234375
159.897656250000011 53.380761718750001
159.899121093750011 53.447705078124997
159.955859375000045 53.552197265624997
159.914257812500011 53.620849609375
159.870898437500045 53.67265625
159.84375 53.783642578124997
159.921777343750023 54.008398437499999
160.010156250000023 54.130859375
160.074414062500011 54.189160156249997
160.288867187500045 54.288232421875001
160.517187500000034 54.430859375
160.772656250000011 54.541357421874999
160.935546875 54.578369140625
161.1298828125 54.598242187499999
161.294042968750034 54.520556640624996
161.624804687500045 54.516259765625001
161.725683593750034 54.532958984375
161.966894531250034 54.688671875
162.105566406250034 54.752148437499997
162.080273437500011 54.886132812500001
161.99609375 54.997998046874997
161.82421875 55.138916015625
161.784960937500045 55.205322265625
161.729394531250023 55.358007812499999
161.723925781250045 55.496142578124996
161.775585937500011 55.654833984374996
161.924023437500011 55.840380859374996
162.0849609375 56.089648437499996
162.146093750000034 56.128271484374999
162.334082031250034 56.187744140625
162.461132812500011 56.235498046875001
162.528222656250023 56.260693359374997
162.488671875000023 56.399121093749997
162.589062500000011 56.454931640624999
162.671484375000034 56.490087890624999
162.877636718750011 56.476367187499996
162.944140625000045 56.508056640625
163.038378906250045 56.521875
162.975195312500034 56.449023437499996
162.893261718750011 56.399462890624996
162.713183593750045 56.330859375
162.628125 56.232275390624999
162.84033203125 56.065625
162.9716796875 56.033789062499999
163.04736328125 56.044677734375
163.189257812500045 56.137011718749996
163.261328125000034 56.173730468750001
163.335546875000034 56.232519531249999
163.294042968750034 56.447705078124997
163.243261718750034 56.564550781249999
163.256542968750011 56.688037109374996
163.165429687500023 56.725488281250001
163.04638671875 56.741308593749999
162.922070312500011 56.72265625
162.849902343750045 56.7568359375
162.802636718750023 56.811474609374997
162.791113281250034 56.875390625
162.814843750000023 57.023388671874997
162.80810546875 57.102783203125
162.761523437500045 57.243945312499996
162.762304687500034 57.284082031250001
162.779296875 57.357617187499997
162.95703125 57.477490234374997
163.108789062500023 57.56484375
163.187890625000023 57.637402343749997
163.2138671875 57.686816406249996
163.225781250000011 57.790380859374999
163.14501953125 57.837304687500001
162.718359375000034 57.94609375
162.654296875 57.9482421875
162.52197265625 57.904101562499996
162.466992187500011 57.766210937499999
162.391406250000045 57.717236328124997
162.392187500000034 57.745019531250001
162.411425781250045 57.778369140624996
162.197460937500011 57.829150390624996
162.097949218750045 57.874658203125001
162.039648437500034 57.918261718749996
162.001953125 57.98095703125
161.960058593750034 58.076904296875
162.049218750000023 58.272851562499994
162.1416015625 58.447412109374994
162.453027343750023 58.70859375
162.643359375000045 58.799902343749999
162.847265625000034 58.939257812500003
162.9345703125 58.963964843749999
162.969824218750034 58.986474609374994
163.004296875000023 59.020166015624994
162.940039062500034 59.114306640625003
162.974902343750045 59.137060546874999
163.010156250000023 59.148291015624999
163.084863281250023 59.131396484375003
163.272851562500023 59.302587890624999
163.26904296875 59.52001953125
163.321191406250023 59.705419921874999
163.364843750000034 59.781445312499997
163.409960937500045 59.8349609375
163.49375 59.886767578125003
163.574316406250034 59.9140625
163.690039062500034 59.978417968749994
163.743847656250011 60.028027343749997
163.780078125000045 60.041113281249999
163.912890625000045 60.037060546874997
164.017578125 60.017333984375
164.135058593750045 59.984375
164.11328125 59.897558593749999
164.251562500000034 59.973779296874994
164.376855468750023 60.058056640624997
164.440039062500034 60.072705078124997
164.525292968750023 60.061279296875
164.669726562500045 59.997460937499994
164.779394531250034 59.87421875
164.854296875000045 59.840966796874994
164.953710937500034 59.843603515624999
165.018945312500023 59.860742187499994
165.073632812500023 59.945605468750003
165.084570312500034 60.098583984374997
165.192578125000011 60.124755859375
165.285253906250034 60.134912109374994
165.415820312500045 60.205175781249999
165.5830078125 60.236474609374994
165.941992187500034 60.356884765624997
166.18017578125 60.480371093749994
166.352148437500034 60.484814453124997
166.30810546875 60.414257812499997
166.29248046875 60.34609375
166.229785156250045 60.178320312499999
166.168359375000023 60.088818359374997
166.136035156250045 59.979345703124999
166.14892578125 59.922070312499997
166.1865234375 59.849462890624999
166.273046875000034 59.85625
166.331835937500045 59.872412109374999
166.452539062500023 59.947021484375
166.964062500000011 60.30703125
167.226757812500011 60.406298828125003
167.626074218750034 60.468945312499997
167.745996093750023 60.509326171875003
168.1375 60.573925781249997
168.462792968750023 60.592236328124997
168.670312500000023 60.562890625
168.788281250000011 60.563818359374999
169.226757812500011 60.595947265625
169.275683593750045 60.556640625
169.618359375000011 60.438037109375003
169.814746093750045 60.265380859375
169.854296875000045 60.250244140625
169.887011718750045 60.217919921874994
169.897558593750034 60.147851562499994
169.92724609375 60.104248046875
169.982617187500011 60.067089843749997
170.154101562500045 59.986083984375
170.350976562500023 59.965527343749997
170.396484375 60.009765625
170.423437500000034 60.047802734374997
170.512304687500034 60.259521484375
170.588574218750011 60.342871093749999
170.589746093750023 60.393701171874994
170.608203125000045 60.434912109374999
170.79931640625 60.496484375
170.949316406250034 60.52294921875
171.48974609375 60.725732421874994
171.7294921875 60.843115234374999
171.83056640625 60.837353515624997
171.91796875 60.864111328124999
171.997656250000034 60.900683593750003
172.067285156250023 60.915673828124994
172.213281250000023 60.997851562500003
172.392773437500011 61.061767578125
172.362402343750034 61.116601562499994
172.396093750000034 61.167382812499994
172.4970703125 61.185888671874999
172.584765625000045 61.1904296875
172.696972656250011 61.249316406250003
172.690039062500034 61.295166015625
172.730664062500011 61.314404296874997
172.7890625 61.310693359374994
172.867773437500034 61.293066406249999
172.908007812500045 61.311621093749999
172.837890625 61.375585937499999
172.806835937500011 61.436132812499999
172.856542968750034 61.469189453124997
173.054589843750023 61.406201171874997
173.1318359375 61.406640625
173.390722656250034 61.556738281249999
173.623437500000023 61.716064453125
173.822363281250034 61.679394531249997
174.138867187500011 61.795166015625
174.284960937500045 61.817529296874994
174.514355468750011 61.823632812499994
174.610546875000011 61.867626953124997
174.715039062500011 61.947900390624994
174.797558593750011 61.938867187499994
175.1923828125 62.034423828125
175.267871093750045 62.102392578124999
175.365820312500034 62.121337890625
175.441992187500034 62.1279296875
175.613867187500034 62.184375
176.328417968750045 62.346044921874999
176.4365234375 62.410839843749997
176.702539062500023 62.505761718749994
176.907421875000011 62.536083984374997
177.159472656250045 62.560986328124997
177.189648437500011 62.591601562500003
177.008007812500011 62.6265625
176.964746093750023 62.658642578124997
176.963476562500034 62.693261718749994
176.990039062500045 62.722216796875003
177.023535156250034 62.777246093749994
177.091210937500023 62.78955078125
177.172656250000045 62.750341796874999
177.258691406250023 62.750439453124997
177.29833984375 62.784228515625003
177.338964843750034 62.781347656249999
177.359667968750045 62.736962890624994
177.315820312500023 62.685253906249997
177.2958984375 62.644482421874997
177.292578125000034 62.599023437499994
177.351269531250011 62.587451171875003
177.6630859375 62.5828125
178.019238281250011 62.546972656249999
178.9638671875 62.355273437500003
179.044628906250011 62.323681640624997
179.120703125000034 62.320361328125003
179.133886718750034 62.396435546874997
179.176953125000011 62.469189453124997
179.288671875000034 62.510351562499999
179.477246093750011 62.613085937500003
179.570507812500011 62.6875
179.570507812500011 62.773486328125003
179.510937500000011 62.86279296875
179.381054687500011 62.883691406249994
179.302148437500023 62.93984375
179.259570312500045 63.00830078125
179.329003906250023 63.057910156250003
179.405078125000045 63.077734375
179.388574218750023 63.147216796875
179.332324218750045 63.190185546875
179.028125 63.282421875
178.921484375000034 63.345019531250003
178.918554687500034 63.400244140624999
178.79296875 63.540332031250003
178.775390625 63.51025390625
178.786718750000034 63.442431640625003
178.744042968750023 63.394775390625
178.6787109375 63.402294921874997
178.668847656250023 63.43994140625
178.706445312500023 63.521533203125003
178.653710937500023 63.556640625
178.466113281250045 63.574072265624999
178.4404296875 63.605566406249999
178.6259765625 63.650732421874999
178.681347656250011 63.650732421874999
178.7314453125 63.667089843749999
178.692480468750034 63.842333984375003
178.650292968750023 63.965283203124997
178.536035156250023 63.975634765625003
178.451367187500011 64.011376953124994
178.474804687500011 64.089013671874994
178.477148437500034 64.127880859374997
178.381445312500034 64.260888671874994
178.31298828125 64.314404296874997
178.2294921875 64.364404296874994
178.163964843750023 64.30908203125
178.130566406250011 64.235253906249994
178.044726562500045 64.219580078125006
177.953320312500011 64.222265625
177.6875 64.304736328125003
177.432910156250045 64.444482421874994
177.409863281250011 64.572802734375003
177.467187500000023 64.73681640625
177.427441406250011 64.763378906249997
177.3875 64.774023437500006
177.0498046875 64.71923828125
176.842871093750034 64.6337890625
176.73095703125 64.624853515625006
176.507617187500045 64.682421875
176.140917968750045 64.585839843749994
176.219433593750011 64.641943359375006
176.283203125 64.663818359375
176.350976562500023 64.705126953125003
176.300878906250034 64.783837890624994
176.246972656250023 64.843017578125
176.169238281250045 64.884765625
176.056542968750023 64.904736328124997
175.945898437500034 64.865185546874997
175.858593750000011 64.825292968750006
175.677929687500011 64.782470703125
175.330664062500034 64.746630859375003
175.097070312500023 64.746630859375003
174.698632812500023 64.681445312500003
174.548828125 64.683886718750003
175.097753906250034 64.77685546875
175.396484375 64.78369140625
175.781152343750023 64.844042968750003
176.061132812500034 64.960888671874997
176.429492187500045 64.855175781249997
176.556640625 64.839990234374994
176.8310546875 64.84921875
177.06875 64.786669921875003
177.148242187500045 64.804833984374994
177.222851562500011 64.861669921875006
177.123437500000023 64.947021484375
177.037304687500011 64.999658203124994
176.940039062500034 65.016015625
176.6455078125 65.007177734375006
176.4521484375 65.025244140625006
176.341015625000011 65.047314453124997
176.4130859375 65.071240234374997
176.624804687500045 65.03759765625
176.880859375 65.081933593749994
177.17919921875 65.014111328124997
177.251855468750023 64.95361328125
177.337011718750034 64.931347656249997
177.581640625000034 64.777880859375003
177.748632812500034 64.717041015625
178.285351562500011 64.672265625
178.51953125 64.602978515624997
178.698437500000011 64.631103515625
179.15 64.781591796875006
179.4482421875 64.822021484375
179.6513671875 64.920947265625003
179.827343750000011 65.0341796875
180.0 65.067236328125006

145.943554687500011 43.426464843749997
145.941113281250011 43.445458984374994
145.93115234375 43.45703125
145.913867187500045 43.455371093749996
145.895605468750034 43.454541015624997
145.881542968750011 43.459521484374996
145.869140625 43.457861328124999
145.869140625 43.450439453125
145.881542968750011 43.443798828124997
145.886523437500045 43.433056640624997
145.893945312500023 43.419824218749994
145.9072265625 43.422314453124997
145.93115234375 43.425634765624999
145.943554687500011 43.426464843749997

146.333300781250045 43.6474609375
146.310156250000034 43.65185546875
146.28369140625 43.638623046874997
146.273828125000023 43.629833984374997
146.288183593750034 43.625390625
146.332324218750045 43.619921875
146.358789062500023 43.625390625
146.349804687500011 43.644140625
146.333300781250045 43.6474609375

146.088574218750011 43.449023437499996
146.048925781250034 43.43359375
146.028027343750011 43.420361328124997
146.032324218750034 43.407128906249994
146.045605468750011 43.409326171874994
146.069921875000034 43.421484375
146.086328125000023 43.42919921875
146.100781250000011 43.440185546875
146.088574218750011 43.449023437499996

-159.810595703124989 -21.186425781250009
-159.83203125 -21.200488281250003
-159.842480468750011 -21.229101562500006
-159.839599609375 -21.238085937500003
-159.813085937500006 -21.242089843750009
-159.772558593750006 -21.24951171875
-159.740527343749989 -21.249218750000011
-159.736865234374989 -21.240625
-159.739501953125 -21.208105468750006
-159.768359374999989 -21.1884765625
-159.810595703124989 -21.186425781250009

-172.494042968749994 -8.559179687500006
-172.498681640624994 -8.547949218750006
-172.497021484375011 -8.546484375
-172.487255859375011 -8.55615234375
-172.481103515624994 -8.567480468750006
-172.479150390624994 -8.580761718750011
-172.483691406249989 -8.582910156250009
-172.488232421875011 -8.571582031250003
-172.494042968749994 -8.559179687500006

-171.200048828125006 -9.3447265625
-171.204443359375006 -9.333300781250003
-171.20166015625 -9.332617187500006
-171.194433593750006 -9.338769531250009
-171.189306640625006 -9.346582031250009
-171.186425781249994 -9.35546875
-171.188623046874994 -9.358300781250009
-171.193017578124994 -9.352441406250009
-171.200048828125006 -9.3447265625

-172.214746093749994 -4.502636718750011
-172.203857421875 -4.49951171875
-172.197216796875011 -4.49951171875
-172.196386718750006 -4.495410156250003
-172.197851562500006 -4.49169921875
-172.212207031249989 -4.493945312500003
-172.228320312499989 -4.507031250000011
-172.215234375 -4.5244140625
-172.188818359375006 -4.521679687500011
-172.180957031249989 -4.514843750000011
-172.193896484374989 -4.516015625
-172.208300781249989 -4.51796875
-172.214550781250011 -4.511132812500009
-172.214746093749994 -4.502636718750011

-171.647363281249994 -2.855566406250006
-171.62841796875 -2.855859375
-171.627636718750011 -2.846972656250003
-171.6396484375 -2.811230468750011
-171.664990234375011 -2.785546875
-171.697607421875006 -2.76640625
-171.718896484374994 -2.761425781250011
-171.725146484374989 -2.767871093750003
-171.727636718750006 -2.774121093750011
-171.724804687500011 -2.781347656250006
-171.718164062499994 -2.778613281250003
-171.705957031249994 -2.773144531250011
-171.688037109374989 -2.779101562500003
-171.672656249999989 -2.787988281250009
-171.660205078124989 -2.798535156250011
-171.639746093750006 -2.829199218750006
-171.638525390625006 -2.8466796875
-171.655371093750006 -2.83984375
-171.678369140624994 -2.824511718750003
-171.698291015624989 -2.822265625
-171.696093749999989 -2.82568359375
-171.687304687499989 -2.829785156250011
-171.670605468750011 -2.844433593750011
-171.647363281249994 -2.855566406250006

-171.091748046875011 -3.125097656250006
-171.087695312499989 -3.115039062500003
-171.081005859375011 -3.120410156250003
-171.085156250000011 -3.135449218750011
-171.089794921875011 -3.143261718750011
-171.096728515624989 -3.136914062500011
-171.091748046875011 -3.125097656250006

-171.252392578125011 -4.441601562500011
-171.239404296874994 -4.444140625
-171.231884765625011 -4.453710937500006
-171.233203124999989 -4.463476562500006
-171.243017578125006 -4.468066406250003
-171.254541015624994 -4.466503906250011
-171.261767578124989 -4.459765625
-171.261962890625 -4.44921875
-171.252392578125011 -4.441601562500011

-174.501123046874994 -4.688378906250009
-174.512939453125 -4.675097656250003
-174.531396484374994 -4.659472656250003
-174.540820312499989 -4.657324218750006
-174.540673828124994 -4.66171875
-174.533105468749994 -4.665332031250003
-174.523046875 -4.674023437500011
-174.511474609375 -4.685644531250006
-174.516748046874994 -4.686816406250003
-174.529248046875011 -4.681640625
-174.523876953125011 -4.689648437500011
-174.506738281249994 -4.693652343750003
-174.501025390624989 -4.694726562500009
-174.501123046874994 -4.688378906250009

-155.015039062499994 -4.048046875000011
-155.014599609375011 -4.054882812500011
-154.99462890625 -4.07109375
-154.97109375 -4.085839843750009
-154.959033203124989 -4.093847656250006
-154.95625 -4.087988281250006
-154.950048828125006 -4.055957031250003
-154.943359375 -4.041601562500006
-154.951220703124989 -4.031054687500003
-154.986962890624994 -4.03857421875
-155.015039062499994 -4.048046875000011

-151.813281249999989 -11.391796875000011
-151.819140624999989 -11.409277343750006
-151.815966796874989 -11.43115234375
-151.806689453124989 -11.451269531250006
-151.790869140625006 -11.456835937500003
-151.782617187499994 -11.441015625
-151.791113281250006 -11.414355468750003
-151.802783203124989 -11.392675781250006
-151.813281249999989 -11.391796875000011

-155.910791015624994 -5.609472656250006
-155.919384765625011 -5.607519531250006
-155.928613281249994 -5.607617187500011
-155.927929687500011 -5.618554687500009
-155.914355468749989 -5.631640625
-155.887109375 -5.6318359375
-155.863818359374989 -5.626660156250011
-155.862353515624989 -5.619140625
-155.872265625000011 -5.611328125
-155.910791015624994 -5.609472656250006

-178.576171875 -19.125195312500011
-178.56298828125 -19.11875
-178.556689453124989 -19.112988281250011
-178.567675781249989 -19.109277343750009
-178.589306640625011 -19.118847656250011
-178.598681640624989 -19.137109375
-178.595947265625 -19.1513671875
-178.57373046875 -19.164941406250009
-178.546337890625011 -19.175
-178.535107421875011 -19.166015625
-178.540625 -19.15703125
-178.55712890625 -19.154101562500003
-178.574072265625006 -19.143164062500006
-178.576171875 -19.125195312500011

-179.867333984374994 -18.978417968750009
-179.865039062499989 -18.998730468750011
-179.851220703124994 -19.0029296875
-179.848583984375011 -18.991308593750006
-179.845507812499989 -18.970800781250006
-179.83935546875 -18.96171875
-179.830224609374994 -18.95556640625
-179.812451171875011 -18.968164062500009
-179.797607421875 -18.969824218750006
-179.799853515624989 -18.940332031250009
-179.831103515624989 -18.92421875
-179.856201171875 -18.943261718750009
-179.86279296875 -18.964160156250003
-179.867333984374994 -18.978417968750009

-178.723095703125011 -20.666796875
-178.729101562500006 -20.66015625
-178.730566406250006 -20.65283203125
-178.7275390625 -20.645214843750011
-178.724560546875011 -20.645703125000011
-178.719189453125011 -20.65234375
-178.714208984375006 -20.659765625
-178.711621093750011 -20.667773437500003
-178.709521484374989 -20.670507812500006
-178.714941406250006 -20.6703125
-178.723095703125011 -20.666796875

-78.838183593749989 -33.585058593750006
-78.859033203124994 -33.578125
-78.87744140625 -33.5751953125
-78.88828125 -33.576367187500011
-78.938134765624994 -33.613574218750003
-78.979296874999989 -33.644140625
-78.989453125 -33.66171875
-78.983349609374997 -33.667773437500003
-78.804150390624997 -33.646484375
-78.774707031249989 -33.6416015625
-78.768945312499994 -33.62734375
-78.78466796875 -33.61015625
-78.838183593749989 -33.585058593750006

-14.383642578124977 -7.882617187500003
-14.398583984374994 -7.90576171875
-14.414941406249994 -7.94375
-14.40869140625 -7.967480468750011
-14.398681640625 -7.975781250000011
-14.364355468749977 -7.974316406250011
-14.316796875 -7.956152343750006
-14.302539062499989 -7.935449218750009
-14.328857421875 -7.91259765625
-14.360400390624989 -7.885937500000011
-14.383642578124977 -7.882617187500003

72.787890625000017 11.215917968749991
72.780371093750006 11.202490234374991
72.773046875 11.196093749999989
72.7724609375 11.214257812499994
72.781835937500006 11.243310546874994
72.792675781250011 11.262744140624989
72.7958984375 11.260449218749997
72.792871093750023 11.241552734374991
72.787890625000017 11.215917968749991

73.053320312500006 8.256689453124991
73.038867187500017 8.251953125
73.028515625000011 8.253515625
73.0234375 8.265917968749989
73.026074218750011 8.275292968749994
73.038964843750023 8.26484375
73.055859375000011 8.274560546874994
73.0751953125 8.306347656249997
73.079492187500023 8.316503906249991
73.08359375 8.31103515625
73.079785156250011 8.293066406249991
73.0673828125 8.269091796874989
73.053320312500006 8.256689453124991

73.416601562500006 3.23125
73.395312500000017 3.229394531249994
73.382031250000011 3.246484375
73.384960937500011 3.271386718749994
73.401562500000011 3.288769531249997
73.427734375 3.289843749999989
73.442773437500023 3.274316406249994
73.434960937500023 3.250146484374994
73.416601562500006 3.23125

73.51904296875 4.186865234374991
73.51220703125 4.16455078125
73.494824218750011 4.155175781249994
73.478613281250006 4.158935546875
73.473046875000023 4.170703124999989
73.481152343750011 4.188134765624994
73.494726562500006 4.21044921875
73.504101562500011 4.234619140625
73.517773437500011 4.24765625
73.5283203125 4.243310546874994
73.527148437500017 4.2296875
73.522167968750011 4.211035156249991
73.51904296875 4.186865234374991

131.13671875 3.039453125
131.134960937500011 3.025244140624991
131.149609375000011 3.021875
131.17236328125 3.026220703124991
131.186328125000045 3.042089843749991
131.187890625000023 3.055615234374997
131.17236328125 3.060595703124989
131.151562500000011 3.054101562499994
131.13671875 3.039453125

151.592871093750034 7.379248046874991
151.607812500000023 7.375390625
151.604296875000045 7.357226562499989
151.575097656250023 7.351318359375
151.569726562500023 7.345507812499989
151.578320312500011 7.338085937499997
151.639453125000045 7.3330078125
151.647753906250045 7.34619140625
151.650488281250034 7.362841796874989
151.643261718750011 7.379248046874991
151.629492187500034 7.390429687499989
151.605664062500011 7.388720703124989
151.592871093750034 7.379248046874991

151.8818359375 7.467089843749989
151.865332031250034 7.466162109374991
151.859960937500034 7.457373046874991
151.85595703125 7.431787109374994
151.8642578125 7.4267578125
151.881445312500034 7.43203125
151.91259765625 7.453857421875
151.910546875000023 7.46015625
151.8818359375 7.467089843749989

166.888085937500023 11.168652343749997
166.85888671875 11.166308593749989
166.8447265625 11.153369140624989
166.864453125000011 11.146240234375
166.890332031250011 11.153076171875
166.8994140625 11.1650390625
166.888085937500023 11.168652343749997

177.118066406250023 -12.482324218750009
177.067578125000011 -12.476953125
177.0263671875 -12.4875
177.00625 -12.491113281250009
177.019335937500045 -12.50732421875
177.082421875000023 -12.515625
177.121484375000023 -12.50546875
177.126953125 -12.492871093750011
177.118066406250023 -12.482324218750009

174.592968750000011 -21.702343750000011
174.587207031250045 -21.680078125
174.604199218750011 -21.66748046875
174.627734375000045 -21.675976562500011
174.629687500000045 -21.695019531250011
174.621875 -21.705859375
174.592968750000011 -21.702343750000011

179.200585937500023 -8.534960937500003
179.213671875000045 -8.52421875
179.216601562500045 -8.514843750000011
179.211621093750011 -8.488085937500003
179.203027343750023 -8.46630859375
179.198535156250045 -8.470019531250003
179.197949218750011 -8.488671875
179.200878906250011 -8.512109375
179.195703125000023 -8.534765625
179.200585937500023 -8.534960937500003

178.666699218750011 -7.4578125
178.676855468750034 -7.463183593750003
178.689843750000023 -7.473828125000011
178.69482421875 -7.483496093750006
178.69287109375 -7.4951171875
178.687109375000034 -7.494042968750009
178.674218750000023 -7.480175781250011
178.666699218750011 -7.4578125

178.387011718750045 -8.031835937500006
178.37939453125 -8.046679687500003
178.370703125000034 -8.060644531250006
178.377050781250034 -8.068457031250006
178.389746093750034 -8.045800781250009
178.387011718750045 -8.031835937500006

169.52294921875 -0.865625
169.525585937500011 -0.852636718750006
169.538671875000034 -0.846875
169.555273437500034 -0.856542968750006
169.551074218750045 -0.873730468750011
169.541699218750011 -0.8759765625
169.52294921875 -0.865625

-128.330126953124989 -24.3232421875
-128.350195312500006 -24.340234375
-128.3421875 -24.370703125
-128.320654296875006 -24.399707031250003
-128.3 -24.41259765625
-128.290087890624989 -24.397363281250009
-128.290820312499989 -24.364648437500009
-128.303613281249994 -24.33359375
-128.330126953124989 -24.3232421875

-177.354101562500006 28.217041015625
-177.370654296874989 28.22119140625
-177.388818359374994 28.208789062499996
-177.390478515625006 28.196386718749999
-177.371484375 28.200488281249996
-177.361523437500011 28.207128906249999
-177.354101562500006 28.217041015625

-81.783837890624994 24.544580078124994
-81.73974609375 24.554492187500003
-81.738671875 24.575439453125
-81.767675781249991 24.576708984375003
-81.811425781249994 24.5578125
-81.809228515624994 24.542333984374991
-81.783837890624994 24.544580078124994

-86.726904296874991 21.264306640624994
-86.739062499999989 21.279980468749997
-86.752880859374997 21.27880859375
-86.736376953124989 21.233300781249994
-86.713623046875 21.19677734375
-86.6962890625 21.191015625
-86.714013671874994 21.239306640625003
-86.726904296874991 21.264306640624994

-165.822216796875011 66.328076171874997
-166.032519531249989 66.277734375
-166.146484375 66.237158203125006
-166.148632812500011 66.221826171874994
-166.10986328125 66.227441406249994
-165.942285156249994 66.278173828125006
-165.829882812499989 66.317138671875
-165.822216796875011 66.328076171874997

54.426562500000017 24.471044921874991
54.398339843750023 24.50634765625
54.37890625 24.504589843749997
54.334765625000017 24.471044921874991
54.357714843750017 24.442773437499994
54.428417968750011 24.425097656250003
54.456640625 24.42333984375
54.465429687500006 24.442773437499994
54.426562500000017 24.471044921874991

124.739843750000034 37.947216796874997
124.753710937499989 37.955175781249999
124.755468750000034 37.969824218749999
124.744531250000023 37.980615234374994
124.716601562499989 37.98876953125
124.6611328125 37.9734375
124.635937500000011 37.980615234374994
124.625390625000023 37.945214843749994
124.655859375000034 37.924755859374997
124.696679687500023 37.920166015625
124.717089843749989 37.932861328125


-180.0 -84.3515625
-178.389501953125006 -84.3375
-178.069042968750011 -84.352343750000017
-177.730419921875011 -84.395214843750011
-176.985546875000011 -84.399316406250023
-176.289013671875011 -84.418359375000023
-176.107373046875011 -84.475292968750011
-175.874609375 -84.510351562500006
-175.381005859374994 -84.479785156250017
-174.98671875 -84.465429687500006
-174.663183593750006 -84.462695312500017
-171.703662109374989 -84.542382812500023
-168.667773437499989 -84.68359375
-168.048583984375 -84.728613281250006
-167.4921875 -84.833691406250011
-166.911083984375011 -84.819238281250023
-163.463720703125006 -84.90087890625
-162.933398437499989 -84.901171875000017
-160.820898437500006 -84.986621093750017
-157.127490234374989 -85.185644531250006
-156.810302734375 -85.192187500000017
-156.459130859374994 -85.18603515625
-156.642773437500011 -85.079394531250017
-156.98828125 -84.982226562500017
-157.453906249999989 -84.912402343750017
-157.149609375000011 -84.891308593750011
-156.489648437499994 -84.889257812500006
-156.620996093749994 -84.839648437500017
-156.986328125 -84.811132812500006
-158.303417968750011 -84.778027343750011
-163.568505859374994 -84.528710937500023
-163.685449218749994 -84.513085937500023
-163.758984375000011 -84.492773437500006
-163.897021484374989 -84.470410156250011
-164.114160156249994 -84.445410156250006
-164.916845703125006 -84.431347656250011
-165.135351562500006 -84.409863281250011
-165.240429687500011 -84.38125
-165.184814453125 -84.369531250000023
-165.125146484374994 -84.374609375
-163.899169921875 -84.352636718750006
-163.765185546874989 -84.32421875
-163.757617187499989 -84.305468750000017
-163.821386718750006 -84.29052734375
-164.032128906249994 -84.274023437500006
-164.5283203125 -84.191015625
-164.68505859375 -84.154589843750017
-164.602832031249989 -84.0966796875
-164.502539062500006 -84.071582031250017
-164.123925781249994 -84.053515625000017
-164.011328125 -84.015625
-164.082910156249994 -83.946093750000017
-164.950878906250011 -83.805859375000011
-165.536328125000011 -83.756640625000017
-165.921777343749994 -83.790234375000011
-166.649462890624989 -83.7919921875
-167.552880859374994 -83.810839843750017
-167.801220703125011 -83.790820312500017
-168.052734375 -83.735449218750006
-168.347363281250011 -83.636816406250006
-168.497265625000011 -83.611328125
-168.785009765625006 -83.529296875
-169.167675781250011 -83.449804687500006
-171.187841796875006 -83.256445312500006
-171.539404296875006 -83.203710937500006
-174.065966796874989 -82.900097656250011
-174.172021484374994 -82.847753906250006
-174.2359375 -82.79345703125
-173.071142578125006 -82.915820312500017
-172.851513671875011 -82.916796875000017
-172.592919921874994 -82.884179687500023
-172.392041015625011 -82.89306640625
-172.124365234375006 -82.862402343750006
-171.8212890625 -82.847460937500017
-171.031298828124989 -82.94296875
-169.440771484375006 -83.095996093750017
-169.016064453125011 -83.150292968750023
-168.790136718750006 -83.187890625000023
-168.603759765625 -83.201562500000023
-168.417675781250011 -83.228808593750017
-168.191015625 -83.213281250000023
-168.054736328124989 -83.2265625
-167.724267578124994 -83.217382812500006
-166.216894531250006 -83.20078125
-165.619189453124989 -83.215527343750011
-164.915625 -83.2900390625
-164.644335937499989 -83.4125
-164.445556640625 -83.467675781250023
-164.058398437499989 -83.424707031250023
-163.7333984375 -83.373046875
-163.111083984375 -83.3291015625
-162.912060546875011 -83.347070312500023
-162.574169921875011 -83.41064453125
-162.197265625 -83.518945312500023
-160.5947265625 -83.489550781250017
-159.923535156250011 -83.494726562500006
-159.444384765624989 -83.543164062500011
-157.699267578124989 -83.38125
-157.428466796875 -83.346386718750011
-157.027783203125011 -83.234375
-157.355810546875006 -83.198437500000011
-157.589208984375006 -83.187402343750023
-157.679492187499989 -83.129492187500006
-157.521875 -83.106640625000011
-157.018261718750011 -83.0751953125
-156.037011718749994 -83.02685546875
-155.459423828125011 -82.980761718750017
-155.150244140625006 -82.8583984375
-153.822265625 -82.669335937500023
-153.398632812500011 -82.586230468750017
-153.009863281250006 -82.449609375000023
-153.882617187499989 -82.176562500000017
-154.717431640624994 -81.940722656250017
-154.451464843749989 -81.867578125000023
-154.1884765625 -81.810546875
-154.061376953125006 -81.765429687500017
-153.956640625 -81.7001953125
-154.232080078124994 -81.623242187500011
-154.485156249999989 -81.566210937500017
-154.9078125 -81.510351562500006
-156.492578125 -81.376953125
-157.032519531249989 -81.319140625000017
-156.815087890624994 -81.23095703125
-156.528222656249994 -81.162304687500011
-155.921142578125 -81.133398437500006
-152.034765625 -81.029003906250011
-148.122753906250011 -80.900781250000023
-148.0234375 -80.835742187500017
-148.54296875 -80.760058593750017
-148.984179687499989 -80.741503906250017
-149.147167968750011 -80.718652343750023
-149.207421875 -80.67041015625
-149.214062500000011 -80.604199218750011
-149.264404296875 -80.593066406250017
-149.428613281249994 -80.586230468750017
-150.132763671875011 -80.510449218750011
-150.281689453125011 -80.48046875
-150.51611328125 -80.409472656250017
-150.575390625000011 -80.353710937500011
-150.435449218749994 -80.211035156250006
-150.220703125 -80.15
-149.845361328124994 -80.11767578125
-149.57763671875 -80.10595703125
-148.766064453125011 -80.108105468750011
-148.447998046875 -80.090527343750011
-148.317138671875 -80.070996093750011
-148.339794921875011 -80.002734375000017
-148.430273437500006 -79.971289062500006
-148.433496093749994 -79.929492187500017
-148.296435546874989 -79.906542968750017
-148.129296875 -79.90771484375
-148.082958984375011 -79.856738281250017
-148.176513671875 -79.77587890625
-148.41748046875 -79.7314453125
-149.051416015624994 -79.656933593750011
-150.490625 -79.545605468750011
-151.0484375 -79.459667968750011
-151.368261718750006 -79.393359375000017
-151.636132812499994 -79.317675781250017
-151.903564453125 -79.280566406250017
-152.09140625 -79.241601562500023
-152.053417968750011 -79.192773437500023
-152.1376953125 -79.115917968750011
-152.243505859375006 -79.102734375000011
-152.701367187500011 -79.134863281250006
-153.517578125 -79.117285156250006
-154.517724609374994 -79.046582031250011
-155.209912109375011 -78.96484375
-156.114550781249989 -78.74462890625
-156.469335937500006 -78.635351562500006
-156.207910156249994 -78.558691406250006
-155.919775390625006 -78.510351562500006
-154.71640625 -78.398144531250011
-154.537646484374989 -78.35888671875
-154.293017578124989 -78.259082031250017
-154.695068359375 -78.216992187500011
-155.03662109375 -78.220800781250006
-155.341503906250011 -78.191992187500006
-156.569238281249994 -78.186132812500006
-157.266796875000011 -78.199804687500006
-157.848046875 -78.073925781250011
-158.285888671875 -77.95078125
-158.406933593750011 -77.887792968750006
-158.500390625 -77.7783203125
-158.351416015625006 -77.61484375
-158.22998046875 -77.49765625
-158.246484375 -77.354296875000017
-158.213574218750011 -77.157128906250023
-158.003076171874994 -77.091210937500023
-157.842041015625 -77.079199218750006
-157.465380859374989 -77.23125
-157.139306640624994 -77.242089843750023
-156.667675781250011 -77.212988281250006
-156.368212890624989 -77.134765625
-156.211230468749989 -77.105664062500011
-155.919580078124994 -77.098046875000023
-155.358837890625011 -77.13330078125
-155.101757812500011 -77.119531250000023
-154.81494140625 -77.126953125
-153.909960937499989 -77.226953125000023
-153.712597656250011 -77.274218750000017
-153.606103515624994 -77.31015625
-153.573046874999989 -77.363085937500017
-153.460595703124994 -77.416015625
-153.076953124999989 -77.442480468750006
-151.998388671875006 -77.41259765625
-151.718994140625 -77.425878906250006
-150.956396484375006 -77.573535156250017
-150.305566406249994 -77.7314453125
-150.084326171875006 -77.77099609375
-149.717724609375011 -77.797460937500006
-149.588476562500006 -77.774218750000017
-149.474023437499994 -77.71484375
-149.1259765625 -77.642675781250006
-148.339941406250006 -77.551171875000023
-148.155712890625011 -77.462304687500023
-148.259814453124989 -77.41259765625
-148.559277343750011 -77.361328125
-148.744384765625 -77.34326171875
-148.843603515625006 -77.28369140625
-148.839013671874994 -77.202343750000011
-148.777490234374994 -77.125
-148.572412109374994 -77.105078125
-148.196337890624989 -77.211328125000023
-147.730224609375 -77.309765625000011
-147.56640625 -77.325292968750006
-147.442285156249994 -77.320703125000023
-147.207226562500011 -77.285839843750011
-146.927587890625006 -77.259863281250006
-146.390625 -77.472460937500017
-146.073632812499994 -77.486718750000023
-145.677148437499994 -77.488085937500017
-145.600634765624989 -77.455273437500011
-145.649658203125 -77.398339843750023
-145.713818359375011 -77.33837890625
-145.794287109375006 -77.329980468750023
-145.807958984375006 -77.273242187500017
-145.634570312499989 -77.221289062500006
-145.515722656250006 -77.19921875
-145.563183593750011 -77.16171875
-145.753125 -77.103320312500017
-145.864306640624989 -77.094140625000023
-145.966992187500011 -77.06875
-145.933935546875006 -77.029003906250011
-145.806347656250011 -77.012109375000023
-145.629248046875006 -76.953710937500006
-145.685693359374994 -76.884472656250011
-145.675683593749994 -76.796679687500017
-145.75048828125 -76.7490234375
-146.166455078125011 -76.657617187500023
-146.776660156249989 -76.507031250000011
-147.340429687500006 -76.438378906250023
-148.60107421875 -76.493261718750006
-149.045849609375011 -76.4580078125
-149.339648437499989 -76.4189453125
-149.654248046875011 -76.365332031250006
-149.284960937499989 -76.311230468750011
-148.894824218749989 -76.271777343750017
-148.780371093750006 -76.23828125
-148.631787109375011 -76.16796875
-148.458984375 -76.117968750000017
-148.3203125 -76.1044921875
-147.860205078125006 -76.130859375
-146.817333984375011 -76.318066406250011
-146.597412109375 -76.337792968750023
-145.8857421875 -76.42431640625
-145.686865234375006 -76.428808593750006
-145.442089843750011 -76.4091796875
-145.642333984375 -76.32568359375
-145.860400390624989 -76.2666015625
-146.383007812500011 -76.099707031250006
-146.323486328125 -76.020312500000017
-145.987744140625011 -75.888769531250006
-145.105517578124989 -75.87890625
-144.721289062500006 -75.832128906250006
-144.220605468749994 -75.7314453125
-143.574267578124989 -75.563574218750006
-143.022167968750011 -75.54345703125
-142.329833984375 -75.490917968750011
-142.094189453125011 -75.52978515625
-141.505712890625006 -75.6904296875
-141.134619140625006 -75.745996093750023
-141.008984375000011 -75.750781250000017
-140.874316406249989 -75.745898437500017
-141.223339843750011 -75.5458984375
-140.998730468750011 -75.52001953125
-140.709277343749989 -75.49765625
-140.470996093749989 -75.447265625
-140.293798828125006 -75.405859375
-139.691162109375 -75.212792968750023
-139.148828125 -75.16015625
-137.6181640625 -75.075585937500023
-137.090136718749989 -75.152636718750017
-136.649853515625011 -75.16171875
-136.549511718750011 -75.139453125000017
-136.4619140625 -75.035839843750011
-136.227832031249989 -74.836035156250006
-136.030078124999989 -74.765332031250011
-135.362060546875 -74.6904296875
-134.840380859374989 -74.694140625000017
-134.465087890625 -74.776171875000017
-134.117138671875011 -74.8296875
-133.796337890625011 -74.854589843750006
-133.474853515625 -74.851855468750017
-132.991650390625011 -74.80615234375
-132.351269531250011 -74.789355468750017
-132.049365234374989 -74.765722656250006
-131.70654296875 -74.810937500000023
-130.857470703124989 -74.825976562500017
-130.195605468749989 -74.890625
-129.790820312499989 -74.891406250000017
-129.23828125 -74.828906250000017
-128.940625 -74.820214843750023
-127.863378906250006 -74.71923828125
-127.020214843749997 -74.697851562500006
-126.383984375 -74.742578125000023
-125.353417968749994 -74.714648437500017
-124.312451171874997 -74.735742187500023
-123.889453124999989 -74.773046875
-121.5439453125 -74.75
-119.677001953125 -74.654589843750017
-119.422216796875006 -74.62158203125
-119.022412109374997 -74.517871093750017
-118.802929687499997 -74.422265625000023
-118.65576171875 -74.392773437500011
-118.342041015625 -74.381542968750011
-117.806201171874989 -74.402929687500006
-117.068310546874997 -74.473242187500006
-116.433007812499994 -74.447070312500017
-115.222607421874997 -74.487402343750006
-115.105175781249997 -74.455078125
-114.991015625 -74.275
-114.791015625 -73.988574218750017
-114.623730468749997 -73.902929687500006
-114.345947265625 -73.925
-113.508496093749997 -74.0888671875
-113.489404296874994 -74.158398437500011
-113.574658203124997 -74.207910156250023
-113.713574218749997 -74.227734375000011
-113.753271484374991 -74.36669921875
-113.640820312499997 -74.406347656250006
-113.454248046874994 -74.394238281250011
-113.332958984374997 -74.454199218750006
-113.597314453124994 -74.558789062500011
-113.783105468749994 -74.6181640625
-113.903466796874994 -74.644433593750023
-113.984765625 -74.842968750000011
-114.097216796875003 -74.909082031250023
-114.110449218749991 -74.981835937500023
-113.931835937499997 -74.981835937500023
-113.752539062499991 -74.9521484375
-113.593408203124994 -74.943652343750017
-113.091503906249997 -74.891699218750006
-112.170019531249991 -74.832226562500011
-111.868212890625003 -74.801171875000023
-111.696240234374997 -74.792187500000011
-111.584423828124997 -74.750878906250023
-111.738720703124997 -74.653417968750006
-111.788720703124994 -74.571679687500023
-111.695898437499991 -74.504101562500011
-111.722265625 -74.386621093750023
-111.806347656249997 -74.269726562500011
-111.629980468749991 -74.181445312500017
-111.466796875 -74.20078125
-111.18017578125 -74.188085937500006
-111.019824218750003 -74.23046875
-110.770410156249994 -74.268945312500023
-110.533935546875 -74.288867187500017
-110.307080078124997 -74.36669921875
-110.229785156250003 -74.536328125000011
-110.300439453124994 -74.710644531250011
-110.531933593749997 -74.836328125000023
-110.967578125 -74.951269531250006
-111.463134765625 -75.133398437500006
-111.358789062499994 -75.219921875000011
-111.104199218749997 -75.190820312500023
-109.989990234375 -75.199121093750023
-109.272167968749997 -75.18505859375
-108.822265625 -75.206640625
-108.254492187499991 -75.252539062500006
-107.804736328125003 -75.321582031250017
-107.266796875 -75.33447265625
-106.93212890625 -75.309375
-106.618847656249997 -75.343945312500011
-105.399365234374997 -75.197656250000023
-104.90185546875 -75.115136718750023
-104.617822265624994 -75.15625
-104.15966796875 -75.120703125
-103.901318359374997 -75.152539062500011
-103.424902343749991 -75.101269531250011
-103.121044921874997 -75.09521484375
-102.771337890624991 -75.116992187500017
-101.708105468749991 -75.127343750000023
-101.627832031249994 -75.221777343750006
-101.3037109375 -75.365820312500006
-101.039355468749989 -75.421875
-100.706347656249989 -75.398144531250011
-100.463427734374989 -75.353417968750023
-100.082812499999989 -75.370410156250017
-99.531347656249991 -75.308984375000023
-98.980224609375 -75.327441406250017
-98.75234375 -75.317089843750011
-98.645703125 -75.277148437500017
-98.557861328125 -75.189746093750017
-98.727246093749997 -75.140820312500011
-99.208154296874994 -75.078515625000023
-99.651904296874989 -74.948828125
-99.848583984374997 -74.921679687500017
-100.1640625 -74.937890625000023
-100.31298828125 -74.914355468750017
-100.473339843749997 -74.872363281250017
-100.264892578125 -74.822949218750011
-100.0126953125 -74.662109375
-100.118603515624997 -74.515039062500023
-100.238134765624991 -74.484179687500017
-100.530859375 -74.488867187500006
-100.8818359375 -74.541113281250006
-101.023144531249997 -74.504980468750006
-101.251708984375 -74.485742187500023
-101.3427734375 -74.35009765625
-101.586718749999989 -74.096386718750011
-101.715429687499991 -74.023730468750017
-102.105126953124994 -73.957714843750011
-102.440820312499994 -73.92578125
-102.766455078124991 -73.8837890625
-102.862744140624997 -73.783593750000023
-102.799511718749997 -73.645703125000011
-102.41064453125 -73.616406250000011
-102.03662109375 -73.630566406250011
-101.828369140625 -73.655468750000011
-101.58740234375 -73.666796875000017
-101.310742187499997 -73.695214843750023
-101.130224609374991 -73.73486328125
-100.985449218749991 -73.757226562500023
-100.7177734375 -73.7578125
-99.781103515624991 -73.720117187500023
-99.656152343749994 -73.694140625000017
-99.541015625 -73.645117187500006
-99.343359375 -73.634179687500023
-99.161914062499989 -73.640820312500011
-98.896142578124994 -73.611132812500017
-99.200341796874994 -73.570996093750011
-99.527929687499991 -73.4951171875
-100.020800781249989 -73.402539062500011
-100.436376953124991 -73.353125
-101.189453125 -73.31787109375
-101.57373046875 -73.32958984375
-101.815966796874989 -73.311230468750011
-102.675048828125 -73.320898437500006
-102.908789062499991 -73.28515625
-103.076171875 -73.1845703125
-103.307714843749991 -72.9453125
-103.375 -72.81884765625
-103.216601562500003 -72.772070312500006
-103.110107421875 -72.72119140625
-102.855859375 -72.716210937500023
-102.484765625 -72.735644531250017
-102.362890625 -72.760156250000023
-102.272021484374989 -72.8349609375
-102.362939453124994 -72.911425781250017
-102.48203125 -72.951171875
-102.409277343749991 -72.987402343750006
-102.028857421874989 -72.998144531250006
-101.841503906249997 -73.020898437500023
-101.681201171874989 -73.029882812500006
-101.331835937499989 -72.995410156250017
-100.820507812499997 -72.981152343750011
-100.563574218749991 -73.015527343750023
-100.2587890625 -73.041308593750017
-99.810742187499997 -72.999902343750023
-98.20859375 -73.022265625000017
-98.012402343749997 -73.033203125
-97.818505859374994 -73.101757812500011
-97.651025390624994 -73.144433593750023
-97.476464843749994 -73.126269531250017
-96.955761718749997 -73.206445312500023
-96.675830078124989 -73.2685546875
-96.394238281249997 -73.301171875000023
-96.152148437499989 -73.309277343750011
-95.880566406249997 -73.293847656250023
-95.529248046874997 -73.241406250000011
-95.236621093749989 -73.220117187500023
-95.029589843749989 -73.238964843750011
-94.586474609374989 -73.24951171875
-94.246191406249991 -73.31298828125
-93.984667968749989 -73.28671875
-93.705957031249994 -73.215039062500011
-92.828369140625 -73.164648437500006
-92.241015624999989 -73.178417968750011
-91.168652343749997 -73.307031250000023
-90.920947265624989 -73.319140625000017
-90.430908203125 -73.243261718750006
-90.273779296874991 -73.11865234375
-90.29541015625 -72.977929687500023
-90.152441406249991 -72.944531250000011
-90.035205078124989 -72.960156250000011
-89.817675781249989 -72.862597656250017
-89.522363281249994 -72.870898437500017
-89.341259765624997 -72.889550781250023
-89.229394531249994 -72.82578125
-89.127148437499997 -72.693164062500017
-88.779980468749997 -72.683007812500023
-88.526904296874989 -72.702343750000011
-88.194091796875 -72.7875
-88.19453125 -72.858593750000011
-88.331738281249997 -72.934375
-88.560742187499997 -73.120703125
-88.419384765624997 -73.22900390625
-88.204980468749994 -73.219531250000017
-87.936328124999989 -73.240917968750011
-87.608447265624989 -73.194531250000011
-87.401025390624994 -73.191992187500006
-87.037939453124991 -73.353906250000023
-86.791015625 -73.363671875000023
-86.602148437499991 -73.353710937500011
-85.980761718749989 -73.20849609375
-85.801416015624994 -73.192089843750011
-85.582177734374994 -73.258984375000011
-85.260595703124991 -73.413281250000011
-84.981201171875 -73.502050781250006
-84.5712890625 -73.556738281250006
-84.214160156249989 -73.57275390625
-83.796289062499994 -73.645117187500006
-83.56484375 -73.705957031250023
-83.041894531249994 -73.707226562500011
-82.815234374999989 -73.732324218750023
-82.183496093749994 -73.856835937500023
-81.606103515624994 -73.795703125000017
-81.308740234374994 -73.73828125
-81.163183593749991 -73.632421875
-81.235986328124994 -73.473730468750006
-81.262402343749997 -73.31494140625
-81.176416015624994 -73.248828125000017
-81.024316406249994 -73.235546875000011
-80.336376953124997 -73.414160156250006
-80.379833984374997 -73.30810546875
-80.438769531249989 -73.225
-80.614208984374997 -73.083398437500023
-80.587744140624991 -72.977636718750006
-80.442236328124991 -72.944531250000011
-80.151757812499994 -73.000097656250006
-79.808007812499994 -73.028125
-79.521728515625 -73.089550781250011
-78.963720703124991 -73.312402343750023
-78.786230468749991 -73.506738281250023
-78.407861328124994 -73.555761718750006
-78.144140625 -73.547070312500011
-77.845605468749994 -73.515039062500023
-77.444042968749997 -73.487988281250011
-77.135546874999989 -73.495800781250011
-76.850488281249994 -73.46044921875
-76.764501953124991 -73.566308593750023
-77.033007812499989 -73.718457031250011
-77.134912109374994 -73.817675781250017
-77.048925781249991 -73.844140625000023
-76.8875 -73.820507812500011
-76.754980468749991 -73.789453125000023
-76.291210937499997 -73.805371093750011
-75.916210937499997 -73.736425781250006
-75.595019531249989 -73.711230468750017
-75.293066406249991 -73.638769531250006
-75.043554687499991 -73.645117187500006
-74.85546875 -73.658007812500017
-74.594042968749989 -73.715234375000023
-74.345263671874989 -73.683886718750017
-74.197314453124989 -73.695507812500011
-73.996044921874997 -73.699804687500006
-72.92919921875 -73.447949218750011
-72.687402343749994 -73.452343750000011
-72.380810546874997 -73.438378906250023
-71.994189453124989 -73.379199218750017
-71.697558593749989 -73.35302734375
-71.452734375 -73.3544921875
-71.0171875 -73.262792968750006
-70.32265625 -73.274023437500006
-69.968603515624991 -73.226464843750023
-69.2822265625 -73.169628906250011
-68.820947265624994 -73.10546875
-68.000341796874991 -72.935546875
-67.667089843749991 -72.834570312500006
-67.306738281249991 -72.611132812500017
-67.079541015624997 -72.387597656250023
-66.827734375 -72.090429687500006
-66.95166015625 -71.897265625000017
-67.084130859374994 -71.812207031250011
-67.195751953124997 -71.718945312500011
-67.460351562499994 -71.526757812500023
-67.529931640624994 -71.284570312500023
-67.504589843749997 -71.057812500000011
-67.598388671875 -70.844628906250023
-67.692187499999989 -70.686132812500006
-67.888476562499989 -70.421679687500017
-68.125683593749997 -70.249902343750023
-68.4033203125 -70.019726562500011
-68.403662109374991 -69.809179687500006
-68.469824218749991 -69.643847656250017
-68.637548828124991 -69.5263671875
-68.707958984374997 -69.432226562500006
-68.580029296874997 -69.412695312500006
-68.461523437499991 -69.383984375000011
-68.140869140625 -69.347558593750023
-67.371777343749997 -69.412304687500011
-67.304345703124994 -69.317578125000011
-67.110449218749991 -69.248046875
-66.974902343749989 -69.161035156250023
-67.021240234375 -69.028710937500023
-67.187597656249991 -68.974414062500017
-67.390527343749994 -68.861230468750023
-67.299023437499997 -68.770703125000011
-67.133691406249994 -68.770703125000011
-67.054296875 -68.671484375
-67.116894531249997 -68.574804687500006
-67.041015625 -68.453125
-66.893505859374997 -68.297656250000017
-66.793359375 -68.240429687500011
-66.977587890624989 -68.146777343750017
-67.149853515624997 -68.024609375000011
-67.106689453125 -67.930078125000023
-67.021289062499989 -67.831445312500023
-66.915380859374991 -67.692578125000011
-66.769873046874991 -67.593359375
-66.67724609375 -67.560253906250011
-66.704980468749994 -67.527148437500017
-66.923144531249989 -67.491601562500023
-67.124316406249989 -67.485058593750011
-67.486914062499991 -67.546972656250006
-67.54453125 -67.53466796875
-67.564746093749989 -67.5029296875
-67.585791015624991 -67.43515625
-67.550390625 -67.269238281250011
-67.493359375 -67.11279296875
-67.440478515624989 -67.090722656250023
-67.299023437499997 -67.07080078125
-67.16015625 -66.951757812500006
-67.034472656249989 -66.945117187500017
-66.955078125 -66.984765625000023
-66.928613281249994 -67.1435546875
-66.886132812499994 -67.179980468750017
-66.902148437499989 -67.255957031250006
-66.836035156249991 -67.282421875000011
-66.75732421875 -67.232519531250006
-66.610009765624994 -67.20859375
-66.551562499999989 -67.262597656250023
-66.498681640624994 -67.2890625
-66.472216796874989 -67.242773437500006
-66.490966796875 -67.1142578125
-66.51513671875 -67.0625
-66.533300781249991 -66.979296875000017
-66.502099609374994 -66.940136718750011
-66.464697265624991 -66.875195312500011
-66.526806640624997 -66.74072265625
-66.503613281249997 -66.689843750000023
-66.370898437499989 -66.60888671875
-66.306542968749994 -66.591992187500011
-66.181884765625 -66.592480468750011
-65.953759765624994 -66.645605468750006
-65.847460937499989 -66.649804687500023
-65.766406249999989 -66.624902343750023
-65.71796875 -66.5732421875
-65.678466796875 -66.402734375000023
-65.77578125 -66.342578125000017
-65.774511718749991 -66.287988281250023
-65.717480468749997 -66.254492187500006
-65.617285156249991 -66.13525390625
-65.465087890625 -66.129296875000023
-65.316357421874997 -66.139843750000011
-65.172021484374994 -66.116796875
-65.222070312499994 -66.068457031250006
-65.267480468749994 -65.994238281250006
-65.105078125 -65.957910156250023
-64.998730468749997 -65.9462890625
-64.7216796875 -65.992773437500006
-64.613525390625 -66.01904296875
-64.514306640624994 -65.959570312500006
-64.54736328125 -65.9
-64.653222656249994 -65.866894531250011
-64.673046875 -65.8140625
-64.646582031249991 -65.747851562500017
-64.474609375 -65.780957031250011
-64.435351562499989 -65.768359375000017
-64.390039062499994 -65.70849609375
-64.416796874999989 -65.679882812500011
-64.438916015624997 -65.640625
-64.213476562499991 -65.632910156250006
-64.179980468749989 -65.617382812500011
-64.132226562499994 -65.570507812500011
-64.06591796875 -65.5537109375
-63.862207031249994 -65.555957031250017
-63.818115234375 -65.531542968750017
-63.797949218749991 -65.480371093750023
-63.908007812499989 -65.467382812500006
-64.05126953125 -65.417187500000011
-64.071093749999989 -65.278222656250023
-64.038037109374997 -65.179003906250017
-63.912402343749989 -65.093066406250017
-63.76025390625 -65.033496093750017
-63.482128906249997 -65.0849609375
-63.26416015625 -65.073144531250023
-63.178125 -65.126074218750006
-63.05908203125 -65.139355468750011
-63.032617187499994 -65.079785156250011
-63.085693359375 -65.027929687500006
-63.119873046875 -64.942480468750006
-62.774658203125 -64.841699218750023
-62.664501953124997 -64.857519531250006
-62.527539062499997 -64.833398437500023
-62.576220703124989 -64.755664062500017
-62.503466796874989 -64.656445312500011
-62.404248046874997 -64.643261718750011
-62.338085937499997 -64.729199218750011
-62.243310546874994 -64.746875
-62.1396484375 -64.726757812500011
-61.882519531249997 -64.625390625000023
-61.756396484374989 -64.60986328125
-61.631787109374997 -64.604687500000011
-61.50048828125 -64.545605468750011
-61.470019531249989 -64.4755859375
-61.395947265624997 -64.427148437500023
-61.173583984375 -64.3625
-61.082128906249991 -64.314746093750017
-60.886621093749994 -64.149707031250017
-60.922070312499997 -64.10791015625
-60.864160156249994 -64.073437500000011
-60.277246093749994 -63.923925781250006
-59.98984375 -63.909570312500023
-59.51015625 -63.820703125000023
-59.217578124999989 -63.7138671875
-59.036425781249989 -63.670312500000023
-58.8720703125 -63.551855468750006
-58.673535156249997 -63.534375
-58.215576171875 -63.451269531250006
-57.868066406249994 -63.31875
-57.3896484375 -63.226269531250011
-57.168261718749989 -63.234765625
-57.076708984374989 -63.2625
-57.020654296874994 -63.372851562500017
-56.92734375 -63.505566406250011
-56.781835937499991 -63.571679687499994
-56.834765624999989 -63.63125
-56.973681640624989 -63.624609375
-57.119189453124989 -63.637792968750006
-57.152246093749994 -63.571679687499994
-57.097705078124989 -63.523535156250006
-57.152246093749994 -63.479101562500006
-57.283886718749997 -63.490625
-57.460644531249997 -63.513574218749994
-57.581494140624997 -63.546582031250011
-57.736914062499991 -63.616601562500023
-57.856738281249989 -63.656835937500006
-58.262988281249989 -63.763378906250011
-58.531884765624994 -63.915429687500023
-58.722851562499997 -64.077441406250017
-58.838964843749991 -64.186816406250017
-59.005322265624997 -64.194921875
-59.047314453124997 -64.234472656250006
-58.977246093749997 -64.265917968750017
-58.922998046874994 -64.279296875
-58.79931640625 -64.292675781250011
-58.819140624999989 -64.338964843750006
-58.905126953124991 -64.352148437500006
-58.895458984374997 -64.388867187500011
-58.805908203125 -64.44482421875
-58.786083984374997 -64.524218750000017
-58.891894531249989 -64.537402343750017
-59.050683593749994 -64.451367187500011
-59.229394531249994 -64.443554687500011
-59.369677734374989 -64.403515625000011
-59.460742187499989 -64.345605468750023
-59.546777343749994 -64.358789062500023
-59.612158203124991 -64.440136718750011
-59.573193359374997 -64.53076171875
-59.64599609375 -64.583691406250011
-59.734375 -64.558886718750017
-59.765039062499994 -64.451367187500011
-59.850195312499991 -64.43359375
-59.963085937499997 -64.431347656250011
-60.242480468749989 -64.546875
-60.340527343749997 -64.550585937500017
-60.393652343749991 -64.609375
-60.555957031249989 -64.676562500000017
-60.659960937499989 -64.729199218750011
-60.915380859374991 -64.906835937500006
-61.059863281249989 -64.98125
-61.331835937499989 -65.023828125000023
-61.439453125 -65.017675781250006
-61.503027343749991 -64.999707031250011
-61.603222656249997 -64.98779296875
-61.703125 -64.987207031250023
-61.736181640624991 -65.033496093750017
-61.577441406249989 -65.185644531250006
-61.663427734374991 -65.238574218750017
-61.855615234374994 -65.2353515625
-61.947851562499991 -65.192285156250023
-62.024511718749991 -65.232519531250006
-62.084667968749997 -65.273242187500017
-62.145312499999989 -65.331738281250011
-62.053662109374997 -65.456835937500017
-61.903369140624989 -65.513476562500017
-61.795703124999989 -65.52294921875
-61.756005859374994 -65.569238281250023
-61.99140625 -65.589160156250017
-62.150585937499997 -65.698828125
-62.222412109375 -65.775
-62.305029296874991 -65.840429687500006
-62.293261718749989 -65.916406250000023
-62.169140625 -66.031347656250006
-62.005029296874994 -66.112890625
-61.8390625 -66.119531250000023
-61.624804687499989 -66.0947265625
-61.57470703125 -66.071484375000011
-61.359130859375 -66.058789062500011
-61.26611328125 -65.97998046875
-61.198144531249994 -65.974511718750023
-61.137597656249994 -65.988671875000023
-61.039257812499997 -65.991992187500017
-60.988134765624991 -65.940234375000017
-60.912792968749997 -65.9208984375
-60.81298828125 -65.93408203125
-60.618310546874994 -65.93310546875
-60.565380859374997 -65.979394531250023
-60.624902343749994 -66.032324218750006
-60.743994140624991 -66.105078125
-60.8564453125 -66.065332031250023
-60.955664062499991 -66.071972656250011
-61.00927734375 -66.110546875000011
-60.902734375 -66.191015625
-60.942431640624989 -66.263769531250006
-61.028417968749991 -66.336523437500006
-61.13427734375 -66.290234375000011
-61.149755859374991 -66.211718750000017
-61.29296875 -66.16455078125
-61.431933593749989 -66.144726562500011
-61.526123046875 -66.225683593750006
-61.675634765624991 -66.24951171875
-61.696484375 -66.343164062500023
-61.756005859374994 -66.42919921875
-61.841992187499997 -66.402734375000023
-61.875439453124997 -66.296093750000011
-62.116503906249989 -66.208984375
-62.241259765624989 -66.197070312500017
-62.494140625 -66.219335937500006
-62.582812499999989 -66.217480468750011
-62.68203125 -66.2373046875
-62.754833984374997 -66.31015625
-62.650292968749994 -66.363671875000023
-62.615380859374994 -66.435742187500011
-62.617919921875 -66.489648437500023
-62.637548828124991 -66.511132812500023
-62.655078124999989 -66.556054687500023
-62.543164062499997 -66.620996093750023
-62.536523437499994 -66.70703125
-62.62890625 -66.706152343750006
-62.704785156249997 -66.680078125000023
-62.996728515624994 -66.452832031250011
-63.179541015624991 -66.3525390625
-63.257519531249997 -66.263769531250006
-63.448535156249989 -66.24375
-63.586621093749997 -66.24169921875
-63.752539062499991 -66.277734375000023
-63.687548828124989 -66.31982421875
-63.654394531249991 -66.382910156250006
-63.755664062499989 -66.408984375000017
-63.880419921874989 -66.505957031250006
-63.96435546875 -66.588769531250023
-64.015039062499994 -66.606640625000011
-64.077734375 -66.654101562500017
-63.808789062499997 -66.760937500000011
-63.76904296875 -66.80322265625
-63.754736328124991 -66.872949218750023
-63.839599609375 -66.912011718750023
-64.042578125 -66.92724609375
-64.400976562499991 -66.853320312500017
-64.554003906249989 -66.851757812500011
-64.60693359375 -66.799609375000017
-64.686279296875 -66.80625
-64.735449218749991 -66.894140625
-64.793359375 -66.971972656250017
-64.878125 -67.024511718750006
-64.854101562499991 -67.104785156250017
-64.785498046874991 -67.123730468750011
-64.838720703124991 -67.156054687500017
-64.950878906249997 -67.183203125
-65.026904296874989 -67.214062500000011
-64.858251953124991 -67.242773437500006
-64.826464843749989 -67.269140625
-64.819287109374997 -67.307324218750011
-65.07958984375 -67.335351562500023
-65.24853515625 -67.341992187500011
-65.35009765625 -67.310937500000023
-65.443115234375 -67.326171875
-65.503125 -67.377246093750017
-65.5234375 -67.444628906250017
-65.50390625 -67.528222656250023
-65.470800781249991 -67.587890625
-65.44677734375 -67.610156250000017
-65.418066406249991 -67.659570312500023
-65.574023437499989 -67.788378906250017
-65.589257812499994 -67.816308593750023
-65.600048828124997 -67.875683593750011
-65.52783203125 -67.929980468750017
-65.469433593749997 -68.009472656250011
-65.551171875 -68.04833984375
-65.639501953124991 -68.130566406250011
-65.546240234374991 -68.146679687500011
-65.3875 -68.150390625
-65.218017578125 -68.140039062500023
-64.958837890624991 -68.067578125000011
-64.884716796874997 -68.056347656250011
-64.853466796874997 -68.083105468750006
-64.829492187499994 -68.12744140625
-64.895947265624997 -68.168359375000023
-65.365185546874997 -68.2875
-65.452001953124991 -68.336718750000017
-65.331396484374991 -68.364160156250023
-65.089746093749994 -68.370214843750006
-64.996484375 -68.4078125
-65.054541015624991 -68.449316406250006
-65.140087890624997 -68.4892578125
-65.241601562499994 -68.583203125000011
-65.158349609374994 -68.617968750000017
-64.898291015624991 -68.67333984375
-64.42890625 -68.74609375
-64.078466796874991 -68.771191406250011
-64.156835937499991 -68.686914062500023
-64.169238281249989 -68.58251953125
-63.924462890624994 -68.49765625
-63.796484375 -68.4697265625
-63.216601562499989 -68.418847656250023
-63.056542968749994 -68.420703125000017
-62.933300781249997 -68.442578125000011
-62.9796875 -68.486328125
-63.11474609375 -68.470605468750023
-63.347509765624991 -68.499414062500023
-63.707324218749989 -68.592187500000023
-63.7734375 -68.6318359375
-63.747021484374997 -68.70458984375
-63.442724609374991 -68.76416015625
-63.343505859375 -68.810449218750023
-63.478222656249997 -68.951171875
-63.455957031249994 -69.041894531250023
-63.301464843749997 -69.141015625000023
-63.094384765624994 -69.253027343750006
-62.994091796874997 -69.328906250000017
-62.839746093749994 -69.371875
-62.586816406249994 -69.477246093750011
-62.450537109374991 -69.584375
-62.407128906249994 -69.827246093750006
-62.202441406249989 -70.027929687500006
-61.961083984374994 -70.1201171875
-61.934619140624989 -70.199511718750017
-62.013964843749989 -70.27890625
-62.217871093749991 -70.233203125000017
-62.331494140624997 -70.27890625
-62.377783203124991 -70.36484375
-62.232275390624991 -70.424414062500006
-62.000781249999989 -70.497167968750006
-61.504687499999989 -70.490527343750017
-61.49140625 -70.569921875
-61.605322265624991 -70.61669921875
-61.696484375 -70.67578125
-61.808935546874991 -70.708789062500017
-61.994140625 -70.728613281250006
-62.040429687499994 -70.801367187500006
-61.961083984374994 -70.900585937500011
-61.7021484375 -70.856738281250017
-61.513378906249997 -70.851171875
-61.312841796874991 -70.867578125000023
-61.251660156249997 -71.002246093750017
-61.017236328124994 -71.166894531250023
-60.962255859374991 -71.24462890625
-61.003076171874994 -71.3193359375
-61.1484375 -71.341894531250006
-61.2373046875 -71.400585937500011
-61.369287109374994 -71.452343750000011
-61.515917968749989 -71.479101562500006
-61.78955078125 -71.616015625000017
-61.909570312499994 -71.630859375
-61.958789062499989 -71.6578125
-61.725439453124991 -71.672558593750011
-61.562792968749989 -71.67529296875
-61.213574218749997 -71.5640625
-61.081347656249989 -71.588574218750011
-60.9953125 -71.661328125000011
-60.949023437499989 -71.747265625000011
-61.035058593749994 -71.820019531250011
-61.64453125 -71.862890625
-61.938916015624997 -71.903613281250017
-62.256640624999989 -72.017578125
-61.89404296875 -72.070996093750011
-61.628027343749991 -72.052734375
-61.49267578125 -72.072656250000023
-61.310253906249997 -72.112695312500023
-61.107470703124989 -72.091503906250011
-60.951757812499991 -72.050195312500023
-60.833203125 -72.051562500000017
-60.719433593749997 -72.072656250000023
-60.704296875 -72.144140625
-60.691064453124994 -72.269824218750017
-60.664599609374989 -72.3625
-60.730322265624991 -72.425976562500011
-61.047509765624994 -72.470507812500017
-61.27978515625 -72.46826171875
-61.2861328125 -72.600781250000011
-60.939160156249997 -72.69970703125
-60.72412109375 -72.646875
-60.532324218749991 -72.67333984375
-60.532324218749991 -72.832128906250006
-60.384667968749994 -73.00732421875
-60.254492187499991 -73.017285156250011
-60.148681640625 -72.937890625000023
-60.009765625 -72.937890625000023
-59.956835937499989 -73.030566406250017
-60.016406249999989 -73.189257812500017
-60.122216796874994 -73.275292968750023
-60.403759765624997 -73.240234375
-60.560693359374994 -73.21142578125
-60.686621093749991 -73.27099609375
-60.895849609374991 -73.320410156250006
-61.081347656249989 -73.328222656250006
-61.242089843749994 -73.250292968750017
-61.428417968749997 -73.19140625
-61.726416015624991 -73.160742187500006
-62.00830078125 -73.147656250000011
-61.914746093749997 -73.215722656250023
-61.78759765625 -73.2548828125
-61.737695312499994 -73.37548828125
-61.636962890625 -73.500195312500011
-61.40546875 -73.467089843750017
-61.079785156249997 -73.538671875
-60.878857421874997 -73.612011718750011
-60.790283203125 -73.711816406250023
-60.902734375 -73.87060546875
-61.08828125 -73.929492187500017
-61.203417968749989 -73.956640625
-61.404052734375 -73.89599609375
-61.54541015625 -73.89599609375
-61.691699218749989 -73.923828125
-61.741601562499994 -73.996191406250006
-61.838232421874991 -74.032031250000017
-61.319433593749991 -74.035937500000017
-61.160693359374989 -74.055761718750006
-61.041650390624994 -74.121972656250023
-61.226855468749989 -74.207910156250023
-61.57080078125 -74.194726562500023
-61.71826171875 -74.228125
-61.8427734375 -74.289648437500006
-61.331787109375 -74.32861328125
-61.12060546875 -74.306933593750017
-60.78369140625 -74.241015625000017
-60.704296875 -74.30712890625
-60.838476562499991 -74.372949218750023
-61.010791015624989 -74.478320312500017
-61.370166015624989 -74.511816406250006
-61.639990234374991 -74.513574218750023
-61.99453125 -74.475781250000011
-62.0888671875 -74.452832031250011
-62.235302734374997 -74.441308593750023
-62.225683593749991 -74.505566406250011
-62.132714843749994 -74.55
-61.894433593749994 -74.713085937500011
-61.855224609375 -74.776757812500023
-61.928027343749989 -74.86279296875
-62.137792968749991 -74.926367187500006
-62.372460937499994 -74.9521484375
-62.566796875 -74.895800781250017
-62.70849609375 -74.737109375000017
-62.887109375 -74.690820312500023
-63.072314453124989 -74.677539062500017
-63.178125 -74.684179687500006
-63.167919921874997 -74.764550781250023
-63.125244140625 -74.849511718750023
-63.197998046875 -74.909082031250023
-63.35703125 -74.878320312500023
-63.558789062499997 -74.905664062500023
-63.750878906249994 -74.952343750000011
-63.924707031249994 -75.004492187500006
-63.570996093749997 -75.0302734375
-63.3369140625 -75.034765625
-63.173193359374991 -75.11474609375
-63.231054687499991 -75.15380859375
-63.551416015624994 -75.171484375
-63.857519531249991 -75.206152343750006
-64.279541015625 -75.292871093750023
-63.972460937499989 -75.329394531250017
-63.678417968749997 -75.327929687500017
-63.474853515625 -75.336328125000023
-63.303808593749991 -75.352246093750011
-63.257519531249997 -75.398535156250006
-63.363378906249991 -75.451464843750017
-64.052636718749994 -75.57958984375
-64.778271484374997 -75.738183593750023
-65.044384765624997 -75.7875
-65.321728515624997 -75.815136718750011
-65.965673828124991 -75.95166015625
-66.370410156249989 -76.013378906250011
-67.518212890624994 -76.109765625000023
-69.304394531249997 -76.350781250000011
-69.915283203125 -76.52197265625
-70.095507812499989 -76.654492187500011
-70.21015625 -76.674121093750017
-70.55078125 -76.718066406250017
-70.89501953125 -76.739355468750006
-71.798681640624991 -76.752734375000017
-72.722314453124994 -76.6890625
-73.471777343749991 -76.675488281250011
-73.879785156249994 -76.69677734375
-75.268359374999989 -76.581445312500023
-75.443505859374994 -76.586718750000017
-75.659277343749991 -76.608203125000017
-75.831347656249989 -76.608203125000017
-75.962841796874997 -76.592089843750017
-76.244189453124989 -76.585351562500023
-77.190039062499991 -76.629785156250023
-77.287060546874997 -76.70166015625
-77.16796875 -76.833886718750023
-76.823583984374991 -76.993457031250017
-76.248583984374989 -77.27490234375
-75.937255859375 -77.33447265625
-75.748144531249991 -77.3984375
-75.386914062499997 -77.47421875
-74.580615234374989 -77.47802734375
-73.478222656249997 -77.535546875000023
-72.851953125 -77.590234375000023
-72.875146484374994 -77.69384765625
-73.2515625 -77.894238281250011
-73.485009765624994 -77.970800781250006
-74.042138671874994 -78.109375
-74.812060546874989 -78.177832031250006
-75.3984375 -78.1578125
-76.437841796874991 -78.044140625000011
-77.742138671874997 -77.940332031250023
-79.679003906249989 -77.842578125000017
-80.104101562499991 -77.796582031250011
-80.6015625 -77.751953125
-80.888525390624991 -77.797656250000017
-81.103125 -77.841796875
-81.580957031249994 -77.846093750000023
-81.441015625 -77.885644531250023
-79.509667968749994 -78.154296875
-77.858105468749997 -78.350976562500023
-77.664794921875 -78.401464843750006
-77.432568359374997 -78.434667968750006
-77.452441406249989 -78.560351562500017
-77.545019531249991 -78.659570312500023
-77.869140625 -78.745507812500023
-78.711621093749997 -78.752050781250006
-79.766552734374997 -78.820703125000023
-80.292285156249989 -78.82275390625
-80.816308593749994 -78.754296875000023
-81.929296875 -78.55908203125
-82.608447265624989 -78.412402343750017
-83.08251953125 -78.246679687500006
-83.412060546874997 -78.114648437500023
-83.779003906249997 -77.983593750000011
-83.752099609374994 -78.066308593750023
-83.687744140625 -78.148046875
-83.508251953124997 -78.248046875
-83.245898437499989 -78.35703125
-83.226953125 -78.401562500000011
-83.35498046875 -78.407617187500023
-83.54443359375 -78.355273437500017
-83.705908203124991 -78.404101562500017
-83.762744140624989 -78.461132812500011
-83.696630859374991 -78.537304687500011
-83.595166015624997 -78.611035156250011
-83.260009765625 -78.774218750000017
-82.970751953124989 -78.816699218750017
-82.589208984374991 -78.916308593750017
-81.660888671875 -79.099804687500011
-81.5029296875 -79.162890625000017
-81.22216796875 -79.2978515625
-81.163183593749991 -79.400390625
-80.891992187499994 -79.501855468750023
-80.704785156249997 -79.5171875
-80.534814453124994 -79.512792968750006
-80.478759765625 -79.426171875000023
-80.488525390625 -79.320996093750011
-80.415771484375 -79.29453125
-80.151171874999989 -79.26806640625
-79.455664062499991 -79.304394531250011
-76.499121093749991 -79.32568359375
-76.217675781249994 -79.38720703125
-76.105126953124994 -79.465136718750017
-76.031591796874991 -79.627050781250006
-76.343945312499997 -79.820898437500006
-76.557861328125 -79.903515625000011
-76.904003906249997 -79.955273437500011
-77.222265625 -79.994140625
-77.701855468749997 -80.009570312500017
-78.692236328124991 -79.995410156250017
-79.660400390625 -79.996875
-78.907128906249994 -80.089648437500017
-78.176074218749989 -80.166796875000017
-77.160449218749989 -80.152929687500006
-76.757128906249989 -80.13125
-76.407324218749991 -80.094921875000011
-76.259619140624991 -80.160058593750023
-75.985644531249989 -80.295019531250006
-75.822412109374994 -80.338183593750017
-75.709033203124989 -80.382714843750023
-75.555029296874991 -80.530859375
-75.49453125 -80.617480468750017
-75.344580078124991 -80.718945312500011
-75.236523437499997 -80.802636718750023
-75.075585937499994 -80.860058593750011
-74.806591796874997 -80.886523437500017
-74.511132812499994 -80.837988281250006
-73.937841796874991 -80.81591796875
-73.383349609374989 -80.893652343750006
-73.029492187499997 -80.917285156250017
-72.55322265625 -80.853125
-72.173583984375 -80.763867187500011
-71.380029296874994 -80.682226562500006
-71.230664062499997 -80.646777343750017
-71.017675781249991 -80.619042968750023
-70.687890625 -80.626269531250017
-70.56005859375 -80.646582031250006
-70.392431640624991 -80.735449218750006
-70.239111328124991 -80.856640625000011
-70.012451171875 -80.917773437500017
-69.772265624999989 -80.961523437500006
-69.633984375 -80.9658203125
-69.181591796874997 -81.0048828125
-68.58984375 -80.967968750000011
-68.3265625 -81.004101562500011
-68.284619140624997 -81.073828125
-68.14375 -81.13037109375
-67.965429687499991 -81.148242187500017
-65.573681640624997 -81.460546875
-64.750146484374994 -81.521679687500011
-63.477734375 -81.55322265625
-62.490234375 -81.556738281250006
-62.353710937499997 -81.57666015625
-62.165380859374991 -81.636132812500023
-62.541845703124991 -81.678320312500006
-62.945898437499991 -81.683984375000023
-63.553955078125 -81.667187500000011
-63.768652343749991 -81.676074218750017
-64.232666015625 -81.659765625
-64.475683593749991 -81.671679687500017
-64.696093749999989 -81.65234375
-65.021582031249991 -81.696484375000011
-65.619726562499991 -81.729296875000017
-65.486621093749989 -81.775
-65.263769531249991 -81.78564453125
-64.810546875 -81.802734375
-64.190185546875 -81.794824218750023
-64.137109375 -81.869335937500011
-64.706152343749991 -81.8875
-65.916210937499997 -81.902246093750023
-66.042285156249989 -81.913867187500017
-66.133837890624989 -81.953417968750017
-65.953027343749994 -81.970996093750017
-65.843847656249991 -81.993261718750006
-65.78662109375 -82.045507812500006
-65.913183593749991 -82.183203125
-65.713964843749991 -82.279199218750023
-65.571923828124994 -82.294335937500023
-65.424414062499991 -82.280371093750006
-65.170117187499997 -82.318261718750023
-64.919580078124994 -82.370507812500023
-64.396582031249991 -82.374414062500023
-63.772851562499994 -82.304296875
-63.46630859375 -82.306835937500011
-62.645312499999989 -82.263085937500023
-61.901660156249989 -82.27109375
-60.859082031249997 -82.186718750000011
-60.687109375 -82.188574218750006
-60.527734375 -82.199902343750011
-60.817187499999989 -82.275781250000023
-62.094531249999989 -82.466601562500017
-62.553027343749989 -82.503320312500023
-62.735644531249989 -82.52734375
-62.630908203124989 -82.620703125
-62.465576171875 -82.718164062500023
-62.128613281249997 -82.822363281250006
-61.9169921875 -82.976660156250006
-61.708935546874997 -83.009960937500011
-61.312841796874991 -82.939160156250011
-61.218408203124994 -82.991796875
-61.200390625 -83.097949218750017
-61.30322265625 -83.184179687500006
-61.436328124999989 -83.232421875
-61.530566406249989 -83.279394531250006
-61.58984375 -83.341210937500023
-61.42529296875 -83.395605468750006
-60.983203124999989 -83.427539062500017
-60.397021484374989 -83.440722656250017
-59.853808593749989 -83.4423828125
-59.516015625 -83.458398437500023
-58.289941406249994 -83.120703125
-57.797753906249994 -82.95859375
-57.55712890625 -82.890234375
-57.353613281249991 -82.840234375000023
-56.31787109375 -82.633398437500006
-56.075048828124991 -82.570214843750023
-55.800683593749994 -82.478417968750023
-55.294677734375 -82.46484375
-54.601123046874989 -82.316210937500017
-53.986083984375 -82.200585937500023
-53.739599609374991 -82.178417968750011
-53.557568359374997 -82.16943359375
-53.3390625 -82.14453125
-52.798876953124989 -82.153613281250017
-52.414941406249994 -82.134863281250006
-51.730664062499983 -82.0615234375
-51.209667968749983 -82.015234375
-50.653027343749983 -81.975488281250023
-50.029248046874983 -81.967675781250023
-48.360791015624983 -81.892285156250011
-47.886816406250006 -81.925195312500023
-47.360253906249994 -82.004003906250006
-47.019873046875006 -82.003222656250017
-46.566699218749989 -81.979199218750011
-46.258056640625 -81.946972656250011
-46.119140625 -82.03955078125
-46.04638671875 -82.15869140625
-46.198535156249989 -82.27109375
-46.448339843750006 -82.33984375
-46.516748046874994 -82.45458984375
-46.17529296875 -82.511621093750023
-45.78857421875 -82.494921875000017
-45.04375 -82.43798828125
-44.454882812499989 -82.365917968750011
-44.291796874999989 -82.317773437500023
-44.064208984375 -82.331445312500023
-43.669335937499994 -82.270117187500006
-43.180371093749983 -82.0171875
-42.564550781250006 -81.761621093750023
-42.046289062499994 -81.597851562500011
-41.711572265624994 -81.40771484375
-41.433837890625 -81.297753906250023
-41.125878906249994 -81.21484375
-40.91455078125 -81.17236328125
-40.440820312499994 -81.165136718750006
-39.762304687500006 -81.032031250000017
-38.771728515625 -80.88232421875
-38.010937499999983 -80.954296875000011
-37.209277343749989 -81.063867187500023
-36.812402343749994 -80.974707031250006
-36.49951171875 -80.959570312500006
-36.233984375 -80.920507812500006
-35.965771484374983 -80.890917968750017
-35.77587890625 -80.812695312500011
-35.520556640624989 -80.745703125
-35.327001953125006 -80.650683593750017
-34.349951171875006 -80.603417968750023
-33.328710937500006 -80.540429687500023
-33.191308593749994 -80.518652343750006
-33.057226562500006 -80.531640625000023
-32.706201171874994 -80.513867187500011
-32.255712890625006 -80.460742187500017
-31.634228515624983 -80.444628906250017
-31.312109375 -80.450097656250023
-31.015429687499989 -80.30810546875
-30.42529296875 -80.279687500000023
-29.79736328125 -80.223339843750011
-29.531494140625 -80.181835937500011
-29.3291015625 -80.172070312500011
-24.240283203124989 -80.061914062500023
-24.019824218749989 -80.008984375000011
-23.574462890625 -79.96484375
-23.406835937499977 -79.858984375
-24.08828125 -79.814843750000023
-24.299853515624989 -79.770800781250017
-24.533886718749983 -79.757910156250006
-24.67041015625 -79.774609375000011
-25.258642578124977 -79.7625
-29.949316406250006 -79.599023437500023
-30.049072265625 -79.585351562500023
-30.211230468749989 -79.485253906250023
-30.177929687499983 -79.304296875
-30.31591796875 -79.1630859375
-30.645263671875 -79.124121093750006
-30.985156249999989 -79.1279296875
-31.412792968749983 -79.145214843750011
-32.541845703125006 -79.22216796875
-32.994238281250006 -79.228808593750017
-34.197363281250006 -79.110253906250023
-34.994921874999989 -78.9775390625
-35.515966796875006 -78.933007812500023
-35.890087890624983 -78.843554687500017
-36.239160156249994 -78.774218750000017
-36.265625 -78.615527343750017
-36.180859374999983 -78.468359375
-35.50927734375 -78.041210937500011
-35.087597656249983 -77.837109375000011
-34.808349609375 -77.820605468750017
-34.551464843749983 -77.728515625
-34.290185546874994 -77.521875
-34.07578125 -77.425390625
-33.591162109375006 -77.311230468750011
-33.376757812499989 -77.281640625000023
-32.614062499999989 -77.140820312500011
-32.4052734375 -77.13623046875
-32.063378906249994 -77.159863281250011
-31.67578125 -77.033105468750023
-30.489208984374983 -76.762304687500006
-30.221972656249989 -76.660351562500011
-29.891552734374983 -76.597949218750017
-28.933642578124989 -76.370312500000011
-28.079394531249989 -76.2578125
-27.653076171875 -76.226367187500017
-27.134521484375 -76.157324218750006
-26.56005859375 -76.0546875
-26.059326171875 -75.957226562500011
-24.269580078124989 -75.766992187500023
-23.197265625 -75.717675781250023
-22.465478515624994 -75.661035156250023
-21.948095703124977 -75.694140625000017
-21.433789062499983 -75.68310546875
-20.989013671875 -75.634375
-20.783300781249977 -75.593945312500011
-20.4875 -75.491992187500017
-19.493017578124977 -75.539941406250023
-18.850927734374977 -75.47021484375
-18.585156249999983 -75.462597656250011
-18.304589843749994 -75.431347656250011
-18.415136718749977 -75.396484375
-18.516943359374977 -75.389941406250017
-18.617285156249977 -75.342382812500006
-18.749218749999983 -75.242089843750023
-18.617285156249977 -75.115332031250006
-18.516943359374977 -75.051953125000011
-18.22119140625 -74.974511718750023
-18.068261718749994 -74.862988281250011
-17.922753906249994 -74.69921875
-17.435839843749989 -74.379101562500011
-17.299023437499983 -74.333886718750023
-16.9892578125 -74.31982421875
-16.727099609374989 -74.32763671875
-16.429541015624977 -74.323925781250011
-15.672509765624994 -74.407324218750006
-15.53125 -74.375585937500006
-15.289746093749983 -74.280859375
-15.089160156249989 -74.163281250000011
-14.658935546875 -73.988867187500006
-14.573828124999977 -73.9375
-14.611425781249977 -73.851757812500011
-15.259619140624977 -73.888867187500011
-15.748828124999989 -73.945605468750017
-16.220117187499994 -73.915722656250011
-16.281884765624994 -73.866992187500017
-16.180859374999983 -73.830273437500011
-16.00312 -73.81591796875
-15.935644531249977 -73.757617187500017
-16.097460937499989 -73.709082031250006
-16.387744140624989 -73.681347656250011
-16.518847656249989 -73.64404296875
-16.507031249999983 -73.555957031250017
-16.435205078124994 -73.425683593750023
-16.279101562499989 -73.388476562500017
-16.149023437499977 -73.33447265625
-15.802832031249977 -73.152148437500017
-15.595996093749989 -73.096777343750006
-15.007031249999983 -73.047460937500006
-14.320996093749983 -73.123046875
-14.164697265624994 -73.102441406250023
-14.000097656249977 -73.000585937500006
-14.168310546874977 -72.84326171875
-14.298242187499994 -72.784570312500023
-14.297753906249994 -72.733007812500006
-13.93896484375 -72.75625
-13.602832031249989 -72.792089843750006
-13.208593749999977 -72.785058593750023
-12.746923828124977 -72.62890625
-12.0947265625 -72.498144531250006
-11.77734375 -72.444042968750011
-11.496972656249994 -72.412890625000017
-11.346484374999989 -72.281640625000023
-11.121386718749989 -72.031542968750017
-10.958105468749977 -71.901953125
-10.961035156249977 -71.822363281250006
-11.009228515624983 -71.757910156250006
-11.179345703124994 -71.77685546875
-11.333056640624989 -71.785546875000023
-11.69687 -71.719335937500006
-12.148193359375 -71.613671875000023
-12.284521484374977 -71.4951171875
-12.351318359375 -71.389746093750006
-12.207812499999989 -71.332226562500011
-12.073681640624983 -71.296875
-11.926123046874977 -71.288671875
-11.663037109374983 -71.33125
-11.328076171874983 -71.439746093750017
-11.16015625 -71.481152343750011
-10.969824218749977 -71.56005859375
-10.825439453125 -71.553320312500006
-10.659472656249989 -71.442675781250017
-10.520068359374989 -71.295507812500006
-10.406640625 -71.250292968750017
-10.230566406249977 -71.200976562500017
-10.033496093749989 -71.130664062500017
-10.122314453125 -71.060937500000023
-10.331005859374983 -71.024023437500006
-10.359960937499977 -70.982421875
-10.270605468749977 -70.935742187500011
-10.098730468749977 -70.926367187500006
-9.887988281249989 -71.02734375
-9.599365234375 -71.0953125
-9.40234375 -71.117578125000023
-9.230664062499983 -71.174023437500011
-8.965917968749977 -71.361328125
-8.646484375 -71.672753906250023
-8.497705078124994 -71.6748046875
-8.216455078124994 -71.647070312500006
-7.915820312499989 -71.635351562500006
-7.713720703124977 -71.546484375
-7.668994140624989 -71.324316406250006
-7.590136718749989 -71.223730468750006
-7.617968749999989 -71.121484375000023
-7.756884765624989 -71.0171875
-7.873486328124983 -70.940332031250023
-7.854931640624983 -70.884570312500017
-7.752734374999989 -70.8427734375
-7.619775390624994 -70.829003906250023
-7.388134765624983 -70.786914062500017
-7.031591796874977 -70.835156250000011
-6.838183593749989 -70.844531250000017
-6.547509765624994 -70.81689453125
-6.245214843749977 -70.755761718750023
-5.936328124999989 -70.712695312500017
-5.694726562499994 -70.745312500000011
-5.587890625 -70.856738281250017
-5.708691406249983 -70.96826171875
-5.90380859375 -71.051855468750006
-6.080273437499983 -71.154101562500017
-6.126757812499989 -71.265625
-6.117480468749989 -71.325976562500017
-5.950048828124977 -71.341601562500017
-4.450146484374983 -71.327734375
-4.253222656249989 -71.338476562500006
-3.994824218749983 -71.3388671875
-3.713183593749989 -71.374609375
-3.239648437499994 -71.360449218750006
-2.81201171875 -71.320996093750011
-2.610253906249994 -71.32080078125
-2.261328124999977 -71.357128906250011
-2.014599609374983 -71.433398437500017
-1.500634765624994 -71.412304687500011
-1.354248046875 -71.386816406250006
-1.216357421874989 -71.2841796875
-1.067773437499994 -71.265625
-0.895849609374977 -71.34921875
-0.840087890625 -71.539746093750011
-0.759863281249977 -71.630273437500023
-0.543164062499983 -71.712695312500017
-0.326953124999989 -71.641894531250017
-0.1845703125 -71.558886718750017
0.154199218750023 -71.39794921875
0.538476562500023 -71.274218750000017
0.8349609375 -71.202343750000011
1.55224609375 -71.080273437500011
1.90869140625 -71.003613281250011
2.609472656250006 -70.900097656250011
3.506933593750006 -70.844433593750011
5.113085937500017 -70.655664062500023
5.643945312500023 -70.636328125
6.508007812500011 -70.58642578125
6.950976562500017 -70.535253906250006
7.401171875000017 -70.494433593750017
7.6767578125 -70.356347656250023
8.306738281250006 -70.461621093750011
8.523046875 -70.473828125000011
8.817480468750006 -70.390820312500011
9.1416015625 -70.183691406250006
9.613476562500011 -70.26904296875
9.885546875000017 -70.402929687500006
10.217675781250023 -70.507910156250006
10.968847656250006 -70.687695312500011
11.203515625000023 -70.728710937500011
11.701269531250006 -70.7666015625
11.83359375 -70.736523437500011
12.06796875 -70.616503906250017
12.308789062500011 -70.443261718750023
12.461621093750011 -70.3701171875
12.681933593750017 -70.308691406250006
12.929394531250011 -70.21337890625
12.864550781250017 -70.162304687500011
12.723437500000017 -70.143652343750006
12.595117187500023 -70.117382812500011
12.626269531250017 -70.065625
13.065625 -70.053613281250023
13.297949218750006 -70.229589843750006
13.532617187500023 -70.2875
13.822656250000023 -70.343164062500023
14.491796875 -70.299609375000017
15.063867187500023 -70.294726562500017
15.562890625000023 -70.330761718750011
15.806933593750017 -70.324023437500017
16.025195312500017 -70.193457031250006
16.381054687500011 -70.145117187500006
16.584863281250023 -70.203808593750011
16.709179687500011 -70.397265625000017
17.166699218750011 -70.450878906250011
18.124609375 -70.540332031250017
18.23203125 -70.518261718750011
18.351367187500017 -70.41552734375
18.4326171875 -70.289941406250023
18.627343750000023 -70.269433593750023
18.877246093750017 -70.201367187500011
19.009375 -70.212109375000011
19.196386718750006 -70.293164062500011
19.13232421875 -70.491894531250011
19.026562500000011 -70.674023437500011
19.152929687500006 -70.820898437500006
19.26513671875 -70.90234375
19.409277343750006 -70.9169921875
19.65185546875 -70.920605468750011
19.944238281250023 -70.91015625
20.128125 -70.917578125
21.07080078125 -70.843457031250011
21.18603515625 -70.680566406250023
21.337304687500023 -70.4951171875
21.704980468750023 -70.258496093750011
21.848925781250017 -70.276757812500023
21.962304687500023 -70.300390625
22.2158203125 -70.417285156250017
22.366015625000017 -70.47509765625
22.396484375 -70.561328125000017
22.233691406250017 -70.642675781250006
22.27783203125 -70.695605468750017
22.445410156250006 -70.73974609375
22.97900390625 -70.810351562500017
23.14990234375 -70.796289062500023
23.406835937500006 -70.723242187500006
23.664843750000017 -70.575
23.803613281250023 -70.404589843750017
24.024121093750011 -70.413378906250017
24.235742187500023 -70.448632812500023
24.3857421875 -70.536914062500017
24.3857421875 -70.704394531250017
24.58837890625 -70.820410156250006
24.756738281250023 -70.89208984375
25.187402343750023 -70.970996093750017
25.650195312500017 -70.990625
25.97412109375 -71.037402343750017
26.498828125000017 -71.01953125
26.75439453125 -70.96728515625
26.91796875 -70.953710937500006
27.206835937500017 -70.910937500000017
27.508593750000017 -70.813281250000017
27.69775390625 -70.7724609375
28.386425781250011 -70.682031250000023
28.911523437500023 -70.583105468750006
29.4638671875 -70.40625
30.003320312500023 -70.3
30.834082031250006 -70.246289062500011
31.062890625000023 -70.224707031250006
31.378808593750023 -70.225781250000011
32.159570312500023 -70.099804687500011
32.45654296875 -70.025976562500006
32.621289062500011 -70.000585937500006
32.809765625000011 -69.909375
32.911523437500023 -69.733691406250017
32.989355468750006 -69.624218750000011
32.975976562500023 -69.516992187500023
32.903125 -69.378710937500017
32.737988281250011 -69.2548828125
32.567578125000011 -69.07421875
32.6416015625 -68.868945312500017
32.776171875000017 -68.783105468750023
33.121484375000023 -68.689160156250011
33.465625 -68.670703125000017
33.853515625 -68.683007812500023
34.19287109375 -68.702441406250017
34.219335937500006 -68.790625
34.07421875 -68.885351562500006
33.884863281250006 -68.979296875000017
33.772070312500006 -69.02001953125
33.813671875000011 -69.099316406250011
34.05859375 -69.110546875000011
34.595898437500011 -69.094531250000017
34.74951171875 -69.167675781250011
35.13134765625 -69.486914062500006
35.224804687500011 -69.637304687500006
35.35703125 -69.681347656250011
35.567675781250017 -69.660058593750023
36.017773437500011 -69.661816406250011
36.331152343750006 -69.639355468750011
36.5859375 -69.637890625000011
36.71875 -69.652246093750023
36.855761718750017 -69.7255859375
37.11484375 -69.810449218750023
37.37451171875 -69.747851562500017
37.559765625000011 -69.718359375
37.787109375 -69.725683593750006
38.144335937500017 -69.82421875
38.499414062500023 -70.05615234375
38.885546875000017 -70.171875
38.91171875 -70.097851562500011
38.859277343750023 -70.006054687500011
39.01875 -69.924218750000023
39.211328125000023 -69.785937500000017
39.487011718750011 -69.608007812500006
39.705078125 -69.425585937500017
39.762304687500006 -69.17333984375
39.863867187500006 -68.966992187500011
40.041699218750011 -68.867773437500006
40.215625 -68.804882812500011
40.48388671875 -68.738867187500006
40.817089843750011 -68.7236328125
41.132714843750023 -68.575097656250023
41.356347656250023 -68.514941406250017
41.824609375000023 -68.4326171875
42.408789062500006 -68.351855468750017
42.819531250000011 -68.123242187500011
42.9609375 -68.0953125
43.1708984375 -68.059765625000011
43.554101562500023 -68.045605468750011
44.177539062500017 -67.972460937500017
44.372851562500017 -67.961328125000023
44.699804687500006 -67.904296875
44.989550781250017 -67.769238281250011
45.196972656250011 -67.731152343750011
45.5693359375 -67.736425781250006
45.8876953125 -67.659765625
46.15390625 -67.657031250000017
46.399023437500006 -67.617578125000023
46.4365234375 -67.533398437500011
46.319726562500023 -67.4765625
46.317285156250023 -67.401953125
46.4541015625 -67.303613281250023
46.559667968750006 -67.268164062500006
46.883886718750006 -67.274804687500023
47.154394531250006 -67.357226562500017
47.3515625 -67.361914062500006
47.402929687500006 -67.4091796875
47.231347656250023 -67.46826171875
47.1171875 -67.572656250000023
47.314160156250011 -67.664941406250023
47.48984375 -67.727929687500023
47.703515625000023 -67.716210937500023
47.95859375 -67.660058593750023
48.2099609375 -67.699316406250006
48.321679687500023 -67.785253906250006
48.321679687500023 -67.91748046875
48.37451171875 -67.988085937500017
48.550976562500011 -67.926367187500006
48.648046875 -67.794042968750006
48.620019531250023 -67.625195312500011
48.63037109375 -67.520605468750006
49.052929687500011 -67.352441406250023
49.219335937500006 -67.226855468750017
48.923046875000011 -67.19970703125
48.713671875000017 -67.216894531250006
48.598437500000017 -67.171289062500023
48.465234375000023 -67.04345703125
48.830273437500011 -66.938281250000017
49.2470703125 -66.941601562500011
49.488671875000023 -67.030957031250011
50.006152343750017 -67.175195312500023
50.29296875 -67.172167968750017
50.553027343750017 -67.1943359375
50.60595703125 -67.150195312500017
50.508886718750006 -66.938574218750006
50.520898437500023 -66.820019531250011
50.306054687500023 -66.753320312500023
50.244335937500011 -66.603417968750023
50.332421875000023 -66.444628906250017
50.588281250000023 -66.3564453125
50.936914062500023 -66.3154296875
51.6875 -66.072167968750023
51.884570312500017 -66.02001953125
52.378222656250017 -65.969140625000023
52.955273437500011 -65.945507812500011
53.671777343750023 -65.858691406250017
54.947851562500006 -65.916308593750017
55.290429687500023 -65.954199218750006
55.504492187500006 -66.002636718750011
55.710351562500023 -66.079980468750023
55.974023437500023 -66.209375
56.361523437500011 -66.372753906250011
56.859375 -66.4234375
57.000292968750017 -66.474804687500011
57.185449218750023 -66.61328125
56.986523437500011 -66.704394531250017
56.823632812500023 -66.712695312500017
56.510058593750017 -66.659277343750006
56.29453125 -66.603417968750023
56.145898437500023 -66.626074218750006
56.291894531250023 -66.721093750000023
56.453222656250006 -66.77978515625
56.479687500000011 -66.859179687500017
56.391406250000017 -66.973828125000011
55.802734375 -67.199316406250006
56.154882812500006 -67.264550781250023
56.365917968750011 -67.2125
56.562109375 -67.115917968750011
56.760058593750017 -67.073339843750006
56.8916015625 -67.05625
57.361132812500017 -67.052636718750023
57.62744140625 -67.014062500000023
57.828125 -67.041308593750017
58.026757812500023 -67.103417968750023
58.317480468750006 -67.1630859375
58.737402343750006 -67.229589843750006
59.250781250000017 -67.484960937500006
59.650195312500017 -67.45859375
59.867578125000023 -67.403125
60.48203125 -67.385156250000023
61.012109375000023 -67.49951171875
61.30908203125 -67.540234375000011
62.173925781250006 -67.575488281250017
62.687890625000023 -67.647558593750006
63.017675781250006 -67.561816406250017
63.237597656250017 -67.52685546875
63.699023437500017 -67.50830078125
63.93125 -67.526074218750011
64.573632812500023 -67.620410156250017
65.70751953125 -67.71640625
66.488378906250006 -67.765527343750023
67.1748046875 -67.767968750000023
67.50244140625 -67.81015625
68.098535156250023 -67.854101562500006
68.327929687500017 -67.889550781250023
68.899511718750006 -67.862109375000017
69.167187500000011 -67.824804687500006
69.416406250000023 -67.742968750000017
69.559179687500006 -67.76318359375
69.655957031250011 -67.864550781250017
69.60302734375 -68.041015625
69.704492187500023 -68.160839843750011
69.788671875 -68.279492187500011
69.907421875000011 -68.379492187500006
69.982226562500017 -68.464257812500023
69.927929687500011 -68.535351562500011
69.761914062500011 -68.598535156250023
69.5341796875 -68.736914062500006
69.546875 -68.856640625000011
69.645605468750006 -68.932226562500006
69.53076171875 -69.024023437500006
69.614648437500023 -69.153710937500023
69.629492187500006 -69.231640625000011
69.549414062500006 -69.29375
69.371875 -69.331445312500023
69.06494140625 -69.33740234375
68.90625 -69.372753906250011
68.879785156250023 -69.4697265625
68.959179687500011 -69.540234375000011
69.135546875000017 -69.577929687500017
69.1884765625 -69.654882812500006
69.162011718750023 -69.769628906250006
69.082617187500006 -69.866601562500023
68.920507812500006 -69.911816406250011
68.74375 -69.92138671875
68.415234375000011 -69.902148437500017
68.178125 -69.837304687500023
68.027148437500017 -69.894433593750023
67.9169921875 -69.952734375
67.575390625000011 -70.087890625
67.416601562500006 -70.177148437500023
67.267968750000023 -70.273144531250011
67.658984375000017 -70.325976562500017
67.940820312500023 -70.4228515625
68.559375 -70.4125
68.757421875 -70.369921875000017
69.020898437500023 -70.3251953125
69.162011718750023 -70.333984375
69.250195312500011 -70.431054687500023
69.196679687500023 -70.585253906250017
69.188378906250023 -70.70458984375
68.872753906250011 -71.03515625
68.767968750000023 -71.090722656250023
68.623730468750011 -71.181445312500017
68.447558593750017 -71.2515625
68.310546875 -71.286523437500023
68.037402343750017 -71.391015625000023
67.873339843750017 -71.579785156250011
67.693554687500011 -71.736718750000023
67.432226562500006 -72.0029296875
67.281054687500017 -72.290625
67.21484375 -72.46142578125
67.113378906250006 -72.64111328125
66.89208984375 -72.948632812500023
66.746484375000023 -72.999804687500017
66.49765625 -73.12548828125
66.569140625000017 -73.209179687500011
66.764746093750006 -73.216894531250006
67.003125 -73.236425781250006
67.322070312500017 -73.30029296875
67.748632812500006 -73.168164062500011
67.971386718750011 -73.085644531250011
68.015527343750023 -72.918164062500011
67.971386718750011 -72.750585937500006
68.106835937500023 -72.650683593750017
68.419824218750023 -72.515039062500023
69.157031250000017 -72.418652343750011
69.309472656250023 -72.408789062500006
69.5546875 -72.37451171875
69.769726562500011 -72.253613281250011
69.962109375000011 -72.132910156250006
70.294335937500023 -72.055371093750011
70.572851562500006 -71.930957031250017
70.6162109375 -71.842089843750017
70.731640625000011 -71.822265625
71.078808593750011 -71.736718750000023
71.167871093750023 -71.671582031250011
71.276757812500023 -71.623925781250023
71.34921875 -71.513867187500011
71.378808593750023 -71.309179687500006
71.46484375 -71.154589843750017
71.633886718750006 -70.94921875
71.771386718750023 -70.80126953125
71.904882812500006 -70.706640625
72.262597656250023 -70.65673828125
72.41796875 -70.5986328125
72.622363281250017 -70.472070312500023
72.760351562500006 -70.395703125000011
72.744335937500011 -70.239160156250023
72.822070312500017 -70.095898437500011
73.041406250000023 -70.009667968750023
73.324804687500006 -69.848925781250017
73.676074218750017 -69.82578125
73.942187500000017 -69.7431640625
74.226757812500011 -69.800390625
74.571093750000017 -69.879589843750011
75.147851562500023 -69.85546875
75.423828125 -69.89306640625
75.635546875000017 -69.848925781250017
75.820703125000023 -69.725488281250023
75.891210937500006 -69.575585937500023
76.111718750000023 -69.487402343750006
76.359765625000023 -69.490234375
76.770117187500034 -69.339648437500017
77.191992187500034 -69.205957031250023
77.540917968750023 -69.174414062500006
77.817480468750034 -69.068945312500006
78.01513671875 -68.891894531250017
78.228515625 -68.756152343750017
78.488964843750011 -68.625781250000017
78.5634765625 -68.39375
78.726269531250011 -68.27783203125
79.03515625 -68.175390625
79.287792968750011 -68.119335937500011
80.363085937499989 -67.946875
81.187402343750023 -67.83125
82.016992187500023 -67.690039062500006
82.273242187499989 -67.691699218750017
82.607031250000034 -67.613085937500017
83.157812500000034 -67.610546875000011
83.304296875000034 -67.60302734375
83.49365234375 -67.441210937500017
83.903710937500023 -67.2919921875
84.160742187500034 -67.244140625
84.485156249999989 -67.114453125000011
84.748339843749989 -67.102246093750011
85.116796875000034 -67.125585937500006
85.429003906249989 -67.160937500000017
85.710742187499989 -67.161328125000011
86.118359375000011 -67.054980468750017
86.750195312500011 -67.037109375
86.946582031249989 -66.985546875000011
87.084863281250023 -66.940136718750011
87.980273437499989 -66.788476562500023
88.314160156250011 -66.817480468750006
88.789453125000023 -66.7919921875
89.076562500000023 -66.799414062500006
89.351757812500011 -66.818164062500017
89.698437500000011 -66.823046875000017
90.29296875 -66.769628906250006
90.547265625000023 -66.734277343750023
91.021679687500011 -66.602832031250017
91.546093750000011 -66.572070312500017
91.777050781250011 -66.5375
92.073437500000011 -66.507910156250006
92.312304687499989 -66.55859375
92.48583984375 -66.604296875000017
92.591992187500011 -66.614453125000011
92.730566406250034 -66.624414062500023
93.074902343750011 -66.571093750000017
93.358007812500034 -66.58544921875
93.7216796875 -66.642968750000023
93.964257812500023 -66.689648437500011
94.088769531250023 -66.688867187500023
94.3134765625 -66.647167968750011
94.586816406250023 -66.543554687500006
94.83984375 -66.501367187500023
95.083984375 -66.527441406250006
95.247949218750023 -66.571191406250023
95.541015625 -66.630957031250006
95.991406250000011 -66.621191406250006
96.423730468750023 -66.599609375
96.788867187499989 -66.550585937500017
97.1005859375 -66.499414062500023
97.388476562499989 -66.57861328125
97.719824218750034 -66.607324218750023
98.257617187499989 -66.467480468750011
98.461718749999989 -66.49853515625
98.603125 -66.534765625
98.720117187500023 -66.553125
98.85888671875 -66.670800781250023
99.3701171875 -66.648242187500017
99.824316406250034 -66.548632812500017
100.211718749999989 -66.473925781250017
100.591210937500023 -66.425195312500023
100.889062500000023 -66.358007812500006
101.3271484375 -66.100488281250023
101.320898437500034 -66.020898437500023
101.38134765625 -65.973046875000023
101.474414062499989 -65.951171875
102.174121093749989 -65.954199218750006
102.392187500000034 -65.9326171875
102.674218750000023 -65.865136718750023
103.166601562500034 -65.916894531250023
103.638769531250034 -65.998925781250023
103.763476562499989 -65.98974609375
103.951171875 -65.988085937500017
104.2890625 -66.039160156250006
104.6669921875 -66.136816406250006
105.000390625000023 -66.1640625
106.386914062500011 -66.41064453125
107.1708984375 -66.470410156250011
107.565527343750034 -66.55234375
107.667285156249989 -66.580371093750017
107.785058593750023 -66.6640625
107.99169921875 -66.672070312500011
108.157910156250011 -66.639062500000023
108.376171875000011 -66.765820312500011
108.910058593750023 -66.861914062500006
109.462792968750023 -66.90869140625
109.82373046875 -66.833691406250011
110.43701171875 -66.62109375
110.622265625000011 -66.524023437500006
110.587011718750034 -66.312304687500017
110.90673828125 -66.07666015625
111.453125 -65.9609375
112.130273437500023 -65.900097656250011
112.5478515625 -65.847949218750017
113.099414062499989 -65.799902343750006
113.367968749999989 -65.848730468750006
113.502148437500011 -65.886328125
113.709765624999989 -65.929589843750023
113.954492187500023 -66.060449218750023
114.3369140625 -66.360156250000017
114.618554687500023 -66.467968750000011
114.869531250000023 -66.476953125000023
115.082421875000023 -66.492968750000017
115.310351562499989 -66.560839843750017
115.635351562500034 -66.771191406250011
115.44189453125 -66.9580078125
115.273730468749989 -67.027929687500006
114.570605468749989 -67.108496093750006
114.259765625 -67.172265625000023
113.9912109375 -67.2119140625
113.9125 -67.36767578125
114.026562500000011 -67.441210937500017
114.319042968750011 -67.405664062500023
114.657910156250011 -67.387890625000011
114.92578125 -67.356542968750006
115.171875 -67.307812500000011
115.384179687500023 -67.238085937500017
115.88525390625 -67.201953125000017
116.214648437499989 -67.142773437500011
116.509082031249989 -67.10791015625
116.713476562500034 -67.047167968750017
116.923632812499989 -67.055468750000017
117.131933593750034 -67.114355468750006
117.2978515625 -67.109277343750023
117.744726562500034 -67.128515625
117.951953124999989 -67.085351562500023
118.138671875 -67.082421875000023
118.325781250000034 -67.115039062500017
118.518945312500023 -67.160937500000017
118.7138671875 -67.171679687500017
118.964648437499989 -67.144824218750017
119.318261718750023 -67.07080078125
119.767968750000023 -66.991503906250017
120.187304687499989 -66.966210937500023
120.289257812500011 -66.966601562500017
120.374804687499989 -66.983789062500023
119.953710937500034 -67.075878906250011
119.280664062500023 -67.19921875
118.921679687499989 -67.319726562500023
119.133007812500011 -67.370703125
120.400390625 -67.236035156250011
120.978710937500011 -67.1357421875
121.487597656249989 -67.090722656250023
121.613183593750023 -67.057031250000023
122.033105468750023 -66.901757812500023
122.182812500000011 -66.859472656250006
122.633007812500011 -66.804882812500011
123.2216796875 -66.7451171875
123.666601562500034 -66.676855468750006
123.969335937500034 -66.608105468750011
124.196191406250023 -66.600781250000011
124.370507812500023 -66.652246093750023
124.597851562500011 -66.708203125000011
124.821582031249989 -66.694531250000011
125.095117187500023 -66.64111328125
125.286328125000011 -66.515820312500011
125.39794921875 -66.424414062500006
125.60302734375 -66.393359375000017
125.865625 -66.364453125000011
126.0771484375 -66.3955078125
126.423730468750023 -66.46240234375
126.664746093750011 -66.49755859375
126.873632812500034 -66.759375
127.365429687500011 -66.989648437500023
127.541210937500011 -67.051074218750017
127.968066406250045 -67.027929687500006
128.430566406250023 -67.119140625
128.627832031250023 -67.107128906250011
128.81640625 -67.080371093750017
128.982421875 -67.098242187500006
129.236914062500034 -67.041601562500006
129.5 -66.7529296875
129.7412109375 -66.468554687500017
129.975781250000011 -66.344824218750006
130.120507812500023 -66.29150390625
130.300585937500045 -66.268457031250023
130.578515625000023 -66.20859375
130.951757812500034 -66.19140625
131.232031250000034 -66.215527343750011
131.830859375000045 -66.23583984375
132.3203125 -66.165429687500023
132.874316406250045 -66.178027343750017
133.148242187500045 -66.094824218750006
133.444531250000011 -66.081445312500023
133.8427734375 -66.153613281250017
133.95751953125 -66.204296875000011
134.178906250000011 -66.277050781250011
134.231835937500023 -66.34765625
134.289453125000023 -66.476757812500011
134.398144531250011 -66.479882812500023
134.769726562500011 -66.353320312500017
134.971484375000045 -66.330175781250006
135.351953125000023 -66.127148437500011
135.554785156250034 -66.180078125000023
136.009375 -66.266796875000011
136.193945312500034 -66.292187500000011
136.553320312500034 -66.43896484375
136.739648437500023 -66.40771484375
136.88916015625 -66.339648437500017
137.336230468750045 -66.346484375000017
137.753808593750023 -66.406445312500011
137.92578125 -66.456933593750023
138.139941406250045 -66.5439453125
138.27099609375 -66.564453125
138.37646484375 -66.540429687500023
139.241601562500023 -66.574023437500017
139.613183593750023 -66.637597656250023
139.900097656250011 -66.715136718750017
140.901562500000011 -66.751953125
141.285937500000045 -66.831835937500017
141.517187500000034 -66.794042968750006
141.972851562500011 -66.806738281250006
142.158984375000045 -66.873632812500006
142.32666015625 -66.948339843750006
142.6875 -67.012792968750006
142.888378906250011 -67.000097656250006
143.1689453125 -66.948632812500023
143.4482421875 -66.876757812500017
143.730371093750023 -66.876757812500017
143.862695312500023 -66.938574218750006
143.9111328125 -67.090722656250023
144.11767578125 -67.087695312500017
144.347851562500011 -67.017968750000023
144.550585937500045 -67.035546875000023
144.621191406250034 -67.141406250000017
144.515332031250011 -67.282519531250017
144.259667968750023 -67.478710937500011
144.153710937500023 -67.644140625
143.941992187500034 -67.794042968750006
143.977343750000045 -67.864550781250017
144.189062500000034 -67.899804687500023
144.404296875 -67.794238281250017
144.879101562500011 -67.720898437500011
145.1279296875 -67.6259765625
145.556445312500045 -67.590917968750006
145.975195312500034 -67.624218750000011
146.2763671875 -67.750878906250023
146.827832031250011 -67.964648437500017
146.852441406250023 -68.041015625
146.896582031250034 -68.120312500000011
146.878222656250045 -68.191210937500017
146.797656250000045 -68.273632812500011
147.093652343750023 -68.36865234375
147.353808593750045 -68.38427734375
147.568554687500011 -68.375097656250006
148.45625 -68.466992187500011
148.880566406250011 -68.43115234375
149.2626953125 -68.431347656250011
149.716894531250034 -68.417773437500017
150.065527343750034 -68.419921875
150.342187500000023 -68.435742187500011
150.671972656250034 -68.402929687500006
150.935937500000023 -68.358496093750006
151.068261718750023 -68.384960937500011
151.12109375 -68.623046875
151.138867187500011 -68.76416015625
151.288769531250011 -68.817089843750011
151.447558593750045 -68.76416015625
151.562109375000034 -68.693652343750017
152.265234375000034 -68.7255859375
152.545507812500034 -68.729589843750006
152.814160156250011 -68.767675781250006
153.081835937500045 -68.856835937500023
153.339941406250034 -68.81796875
153.495703125000034 -68.764355468750011
153.705273437500011 -68.728906250000023
153.766992187500023 -68.640625
153.792382812500023 -68.493359375000011
153.78466796875 -68.349609375
153.908007812500045 -68.323144531250023
154.031542968750045 -68.349609375
154.19970703125 -68.417871093750023
154.576367187500011 -68.63427734375
154.866015625000045 -68.774316406250023
154.9875 -68.84130859375
155.163964843750023 -68.894628906250006
155.520312500000045 -69.0244140625
156.010937500000011 -69.077832031250011
156.488671875000023 -69.183007812500023
157.04638671875 -69.17626953125
157.481347656250023 -69.308691406250006
157.775781250000023 -69.2046875
157.932519531250023 -69.180761718750006
158.157812500000034 -69.208886718750023
158.4326171875 -69.299414062500006
158.647167968750011 -69.320117187500017
159.386328125000034 -69.468359375
159.783984375000045 -69.521875
159.930957031250045 -69.630566406250011
160.125781250000045 -69.734277343750023
160.125781250000045 -69.840136718750017
160.209667968750011 -69.974902343750017
160.65185546875 -70.08056640625
160.826757812500034 -70.182031250000023
161.037011718750023 -70.317187500000017
161.424511718750011 -70.826757812500006
161.625097656250034 -70.916113281250006
161.916113281250034 -70.907324218750006
162.189453125 -71.03955078125
162.277734375000023 -71.021875
162.286523437500023 -70.969042968750017
162.039648437500034 -70.625
162.02197265625 -70.439843750000023
162.216015625000011 -70.333984375
162.6748046875 -70.304589843750023
163.026464843750034 -70.501367187500023
163.348730468750034 -70.620898437500017
163.566503906250034 -70.642285156250011
163.998437500000023 -70.636523437500017
164.403222656250023 -70.510449218750011
164.716015625000011 -70.556542968750023
165.209375 -70.57080078125
165.853906250000023 -70.645312500000017
166.132031250000011 -70.6328125
166.626953125 -70.664257812500011
167.228808593750045 -70.771289062500017
167.569433593750034 -70.810253906250011
167.640039062500023 -70.854394531250023
167.798828125 -70.924902343750006
167.878125 -71.013085937500023
167.96630859375 -71.092480468750011
168.172656250000045 -71.183203125
168.3828125 -71.197363281250006
168.7978515625 -71.274804687500023
169.663769531250011 -71.511328125
169.976953125000023 -71.580664062500006
170.162304687500011 -71.63046875
170.25048828125 -71.56875
170.27685546875 -71.443945312500006
170.435742187500011 -71.41875
170.603320312500045 -71.60400390625
170.779687500000023 -71.7451171875
170.859082031250011 -71.868554687500023
170.675390625000034 -71.968554687500017
170.409277343750034 -71.947949218750011
170.224023437500023 -71.947949218750011
170.030078125000045 -72.115527343750017
169.953515625000023 -72.40283203125
170.127148437500011 -72.397753906250017
170.259375 -72.371289062500011
170.285839843750011 -72.477148437500006
170.206445312500023 -72.565332031250023
170.047753906250023 -72.6005859375
169.77490234375 -72.533789062500006
169.440332031250023 -72.48681640625
169.072363281250034 -72.46875
168.718847656250034 -72.384472656250011
168.576171875 -72.379101562500011
168.428417968750011 -72.383398437500006
168.621679687500034 -72.47265625
168.820019531250011 -72.552441406250011
169.26953125 -72.621289062500011
169.82861328125 -72.728808593750017
169.844824218750034 -72.794628906250011
169.712109375000011 -72.876953125
169.545019531250034 -73.050390625
169.033398437500011 -73.200390625000011
168.735937500000034 -73.091210937500023
168.38134765625 -73.06591796875
168.204492187500023 -73.129785156250023
167.85302734375 -73.122460937500023
167.155664062500023 -73.147265625000017
166.8828125 -73.01123046875
166.452832031250011 -72.93603515625
166.466992187500011 -72.997460937500023
166.833984375 -73.224316406250011
167.2255859375 -73.275781250000023
167.615820312500034 -73.336816406250023
167.709082031250034 -73.394238281250011
167.5341796875 -73.447265625
167.296484375000034 -73.440039062500006
166.99609375 -73.544335937500023
166.428808593750034 -73.526953125
166.159375 -73.533789062500006
166.001074218750034 -73.57666015625
165.860156250000045 -73.592675781250023
165.970605468750023 -73.630761718750023
166.106054687500034 -73.735156250000017
165.913281250000011 -73.822851562500006
165.733691406250045 -73.86669921875
165.548925781250034 -73.846093750000023
165.346972656250045 -73.87939453125
165.249902343750023 -73.782421875000011
165.244531250000023 -73.571191406250023
165.129492187500034 -73.382617187500017
165.0048828125 -73.37451171875
164.81298828125 -73.396777343750017
164.749609375000034 -73.558789062500011
164.8876953125 -73.837695312500017
164.979882812500023 -73.925878906250006
164.905957031250011 -74.0029296875
164.775683593750045 -74.028515625000011
165.037207031250034 -74.263476562500017
165.263085937500023 -74.426171875000023
165.399804687500023 -74.479199218750011
165.408593750000023 -74.55859375
165.302832031250034 -74.59375
165.001171875000011 -74.562695312500011
164.85302734375 -74.578320312500011
164.68896484375 -74.568359375
164.410742187500034 -74.533398437500011
164.174023437500011 -74.523242187500017
163.935839843750045 -74.5673828125
163.735253906250023 -74.563769531250017
163.556542968750023 -74.417382812500023
163.397851562500023 -74.382128906250017
163.265527343750023 -74.42626953125
163.167382812500023 -74.601953125000023
162.961230468750045 -74.656054687500017
162.752050781250034 -74.736132812500017
162.604101562500034 -74.823144531250023
162.533593750000023 -75.167089843750006
162.410058593750023 -75.237597656250017
162.2255859375 -75.234570312500011
162.087792968750023 -75.261621093750023
161.910351562500011 -75.23388671875
161.679589843750023 -75.2177734375
160.910742187500034 -75.334667968750011
161.032910156250011 -75.395898437500023
161.227343750000045 -75.386132812500023
161.903515625000011 -75.404199218750023
162.189648437500011 -75.466894531250006
162.239062500000045 -75.621679687500006
162.351953125000023 -75.6865234375
162.57763671875 -75.758007812500011
162.754003906250034 -75.793261718750017
162.815722656250045 -75.84619140625
162.7451171875 -75.951953125000017
162.648242187500045 -76.049023437500011
162.4365234375 -76.154882812500006
162.498242187500011 -76.207714843750011
162.7275390625 -76.225390625000017
162.824609375000023 -76.463574218750011
162.674609375000045 -76.5693359375
162.745214843750034 -76.657519531250017
162.762792968750034 -76.745703125
162.609570312500011 -76.828710937500006
162.489453125000011 -76.869238281250006
162.450292968750034 -76.955664062500006
162.679101562500023 -77.006738281250023
162.850195312500034 -77.023535156250006
163.0869140625 -77.032324218750006
163.249902343750023 -77.12646484375
163.45849609375 -77.269335937500017
163.607617187500011 -77.387792968750006
163.619140625 -77.582324218750017
163.766210937500034 -77.699902343750011
164.045214843750045 -77.774609375000011
164.036425781250045 -77.85302734375
164.232031250000034 -77.877050781250006
164.4208984375 -77.883496093750011
164.491503906250045 -77.954003906250023
164.4296875 -78.042187500000011
164.107812500000023 -78.146777343750017
163.977636718750034 -78.223828125000011
164.29736328125 -78.236230468750023
164.628125 -78.315625
165.050585937500045 -78.22607421875
165.274023437500034 -78.128613281250011
165.417578125000034 -78.042187500000011
165.524023437500034 -78.063574218750006
165.5341796875 -78.15380859375
165.662988281250023 -78.3056640625
166.208593750000034 -78.45166015625
166.510351562500034 -78.497363281250017
166.801171875000023 -78.521582031250006
167.058007812500023 -78.518457031250023
167.130273437500023 -78.606152343750011
167.049023437500011 -78.68603515625
166.85 -78.679882812500011
166.524609375000011 -78.694921875
166.286523437500023 -78.627832031250023
166.116796875000034 -78.571093750000017
164.634765625 -78.603222656250011
164.300585937500045 -78.630078125000011
163.901757812500023 -78.717089843750017
163.503125 -78.758593750000017
162.895117187500034 -78.844824218750006
162.639453125000045 -78.897753906250017
161.974511718750023 -78.694238281250023
161.757421875000034 -78.544921875
161.669238281250045 -78.5361328125
161.510449218750011 -78.571386718750006
161.501757812500045 -78.67724609375
161.813378906250023 -78.907421875000011
161.951464843750045 -78.96826171875
161.951464843750045 -79.029980468750011
161.8642578125 -79.060937500000023
161.7373046875 -79.059960937500023
161.546093750000011 -79.015039062500023
161.190527343750034 -78.978710937500011
160.87353515625 -79.049707031250023
160.482714843750045 -79.201464843750017
160.5673828125 -79.30234375
160.670214843750045 -79.35888671875
160.646093750000034 -79.426855468750006
160.209179687500011 -79.554394531250011
160.067968750000034 -79.561230468750011
159.975878906250045 -79.585644531250011
160.083593750000034 -79.632519531250011
160.32275390625 -79.635546875000017
160.346289062500034 -79.691503906250006
160.264843750000011 -79.736621093750017
159.871875 -79.789843750000017
159.896484375 -79.858984375
160.111425781250034 -79.892480468750023
160.387304687500034 -79.879492187500006
160.558007812500023 -79.929589843750023
160.558789062500011 -80.010546875000017
160.381738281250023 -80.054492187500017
160.179394531250011 -80.088085937500011
158.767480468750023 -80.293359375000023
158.560351562500045 -80.348925781250017
158.573632812500023 -80.4234375
159.065136718750011 -80.442578125000011
160.542187500000011 -80.425
160.637304687500034 -80.449902343750011
160.603320312500045 -80.507617187500017
160.521289062500045 -80.583398437500023
160.601367187500045 -80.636523437500017
160.8232421875 -80.674023437500011
160.830273437500011 -80.729882812500023
160.720019531250045 -80.753125
160.502539062500034 -80.779296875
160.260156250000023 -80.78671875
160.275781250000023 -80.846777343750006
160.607226562500045 -80.901171875000017
160.716796875 -80.907421875000011
160.727929687500023 -81.112890625
160.716699218750023 -81.199609375000023
160.5400390625 -81.24169921875
160.478613281250034 -81.270117187500006
160.469824218750034 -81.340625
160.907812500000034 -81.390234375
161.582128906250034 -81.609765625000023
161.730175781250011 -81.610449218750006
161.99609375 -81.653027343750011
162.42529296875 -81.764941406250017
162.57666015625 -81.83203125
162.821191406250023 -81.8662109375
162.854394531250023 -81.920703125000017
163.004296875000023 -81.968945312500011
163.602343750000045 -82.12060546875
163.680078125000023 -82.187304687500017
162.426562500000045 -82.314453125
161.16650390625 -82.4078125
161.283203125 -82.489941406250011
162.64375 -82.481542968750006
163.011816406250034 -82.534960937500017
163.174707031250023 -82.518945312500023
163.2685546875 -82.463281250000023
164.001367187500023 -82.396777343750017
164.747167968750034 -82.354394531250023
164.980078125000034 -82.384960937500011
165.981640625000011 -82.629687500000017
166.445898437500034 -82.72216796875
166.7421875 -82.757031250000011
166.956738281250011 -82.7646484375
167.116308593750034 -82.80126953125
167.271289062500045 -82.87939453125
167.232617187500011 -82.952343750000011
167.297460937500034 -82.98583984375
167.404492187500011 -82.998828125000017
167.601953125000023 -83.047460937500006
167.827539062500023 -83.03076171875
168.091796875 -82.974707031250006
168.275976562500034 -82.987207031250023
168.607324218750023 -83.065332031250023
168.481640625000011 -83.126757812500017
168.408398437500011 -83.155078125000017
168.320019531250011 -83.210742187500017
168.240234375 -83.229882812500023
167.973046875000023 -83.2431640625
167.825390625000011 -83.242968750000017
167.674414062500034 -83.2314453125
167.657617187500023 -83.272167968750011
167.8427734375 -83.316210937500017
168.110058593750011 -83.362011718750011
169.837890625 -83.399023437500006
170.33203125 -83.478808593750017
170.817480468750034 -83.435742187500011
171.035742187500034 -83.448437500000011
171.220703125 -83.475
171.289257812500011 -83.555468750000017
171.537109375 -83.581347656250017
171.917187500000011 -83.64404296875
172.450097656250023 -83.675390625
172.873925781250023 -83.673144531250017
173.397265625000045 -83.7587890625
173.661816406250011 -83.760937500000011
173.822363281250034 -83.81015625
175.011035156250045 -83.839062500000011
175.187402343750023 -83.87744140625
175.322851562500034 -83.940039062500006
175.605761718750045 -83.967578125000017
175.911230468750034 -83.97314453125
177.5810546875 -84.074902343750011
178.208593750000034 -84.1298828125
178.352636718750034 -84.126660156250011
178.495996093750023 -84.1357421875
178.944433593750034 -84.181445312500017
179.403027343750011 -84.206152343750006
179.620312500000011 -84.268359375000017
180.0 -84.3515625


